Neural Networks with Physics-Informed Architectures and Constraints for Dynamical Systems Modeling

Effective inclusion of physics-based knowledge into deep neural network models of dynamical systems can greatly improve data efficiency and generalization. Such a-priori knowledge might arise from physical principles (e.g., conservation laws) or from the system's design (e.g., the Jacobian matrix of a robot), even if large portions of the system dynamics remain unknown. We develop a framework to learn dynamics models from trajectory data while incorporating a-priori system knowledge as inductive bias. More specifically, the proposed framework uses physics-based side information to inform the structure of the neural network itself, and to place constraints on the values of the outputs and the internal states of the model. It represents the system's vector field as a composition of known and unknown functions, the latter of which are parametrized by neural networks. The physics-informed constraints are enforced via the augmented Lagrangian method during the model's training. We experimentally demonstrate the benefits of the proposed approach on a variety of dynamical systems -- including a benchmark suite of robotics environments featuring large state spaces, non-linear dynamics, external forces, contact forces, and control inputs. By exploiting a-priori system knowledge during training, the proposed approach learns to predict the system dynamics two orders of magnitude more accurately than a baseline approach that does not include prior knowledge, given the same training dataset.

==> figs/approach_illustration_2.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

%%%%%%%%%%%%%%% BRAX ENV BOX
% Draw a rectange for the Brax system
% \node (braxTitle) [title, fill=green!10, anchor=west] {Simulation Environment};
% \node (braxImage) [below= 0.8cm of braxTitle.west, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=2.0cm, height=1.5cm] {figs/ant_v3.png}};

\node (braxImage) [emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=1.5cm, height=1.125cm] {figs/ant_v3.png}};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0.1mm,
        % rounded corners=0.15cm,
        % fill=green!10,
        fit={(braxImage)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO CONSTRAINTS BLOCK
% We will draw  the title of side information here
\node (sideInfoConstraints) [title, anchor=west, below= 25mm of braxImage.south, yshift=0, xshift=11mm] { Physics-Informed Constraints};

\node (sideInfoConstr) [  draw=black!50,
        fill=yellow!30,
        below= 3mm of sideInfoConstraints.west,
        typetag,
        xshift=0mm,
        yshift=-1mm,
        inner xsep=1mm,
        inner ysep=1mm,] {$\textcolor{black}{\constr}\big( x, u, \textcolor{red}{\funk_1}(\cdot),\hdots,\textcolor{red}{\funk_\mathrm{d}}(\cdot)\big) \leq 0$};
        
\node (sideInfoConstrEg) [
    below= 7mm of sideInfoConstraints.west, 
    title, 
    % fill=yellow!10, 
    xshift=40mm,
    text width=80mm] {e.g., $\textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u) \geq 0$, $||\textcolor{red}{\mathcal{F}_{tang}}(q,\dot{q}, u)|| \leq \mu * \textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u)$};
    
% \node (sideInfoConstrEg2) [
%     below= 11mm of sideInfoConstraints.west, 
%     title, 
%     % fill=yellow!10, 
%     xshift=30mm,
%     text width=6cm] { $||\textcolor{red}{\mathcal{F}_{tang}}(q,\dot{q}, u)|| \leq \mu * \textcolor{red}{\mathcal{F}_{norm}}(q,\dot{q}, u)$};
        
\begin{scope}[on background layer]
    \node (rect1b) [
        % draw=black!50,
        % fill=yellow!10,
        rounded corners=0.15cm,
        fit={(sideInfoConstraints) (sideInfoConstr) (sideInfoConstrEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% SIDE INFO STRUCTURE BOX
% We will draw  the title of side information here
\node (sideInfoStructure) [title, below= 3.0mm of braxImage.south, yshift=0.0mm, xshift=10mm] { Physics-Informed Structure};

% Draw a rectangle for the dynamics side information
\node (sideInfoF) [  draw=blue,
        fill=blue!30,
        below= 4mm of sideInfoStructure.west, 
        typetag, 
        xshift=0mm,
        inner xsep=1.1mm,
        inner ysep=1mm,] {$\dot{x} = \textcolor{blue}{\fknown}\big( x, u, \textcolor{red}{\funk_1}(\cdot),\hdots,\textcolor{red}{\funk_\mathrm{d}}(\cdot)\big)$};
        
\node (sideInfoStructureEg) [
        below= 6mm of sideInfoStructure.west,
        xshift=7mm,
        title, 
        % fill=blue!10, 
        xshift=8mm] {e.g., $\ddot{q} = M^{-1}(q)[C(q,\dot{q})$};

\node (sideInfoStructureEg2) [
        below= 10mm of sideInfoStructure.west,
        xshift=17mm,
        title, 
        xshift=8mm] {$+\textcolor{red}{\tau}(q,\dot{q}, u) + J(q)\textcolor{red}{\mathcal{F}}(q,\dot{q},u)]$};
        
\begin{scope}[on background layer]
    \node (rect1) [
            % draw=black!50,
            % fill=blue!10,
            rounded corners=0.15cm,
            fit={(sideInfoStructure) (sideInfoF) (sideInfoStructureEg)}] {};
\end{scope}

%%%%%%%%%%%%%%% NEURAL ODE BOX
\node (neuralODE) [
    title, 
    fill=blue!10, 
    right= 30mm of braxImage.north east,
    yshift=-2mm] { Physics-Informed Neural ODE};

% Construct the first neural network
\node (inputx) [draw,
                below=of neuralODE.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$x$};
                
\node (inputu) [draw,
                below= 6mm of inputx.west,
                minimum width= 0.1mm,
                inner sep=0.2mm,
                plustag,
                ] {$u$};

\node (rect2) [draw=black!50,
        rounded corners=0.1cm,
        fit={(inputx) (inputu)}] {};

% Neural network 1 label
\node (nn1) [right=of rect2, yshift=0.65cm, xshift=-1cm, align=center] {\includegraphics[width=2cm, height=1cm] {figs/nn_example.png}};
\node (nn1input1) [left=of nn1,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn1input2) [left=of nn1,xshift=13mm, yshift=-1.4mm]{$\cdot$};

% Neural network 2 label
\node (nn2) [below= 0.3cm of nn1, align=center] {\includegraphics[width=2cm, height=1cm] {figs/nn_example.png}};
\node (nn2input1) [left=of nn2,xshift=13mm, yshift=1.325mm]{$\cdot$};
\node (nn2input2) [left=of nn2,xshift=13mm, yshift=-1.4mm]{$\cdot$};

\path (nn1) -- (nn2) node [black, font=\small, midway, sloped] {$\dots$};
\path [line] (inputx)--(nn1input1.center);
\path [line] (inputu)--(nn1input2.center);
\path [line] (inputx)--(nn2input1.center);
\path [line] (inputu)--(nn2input2.center);

\node (g1node) [  draw=blue,
        fill=blue!30,
        right= -1mm of nn1, 
        typetag, ] {$\textcolor{red}{\funk_1}$};

\node (gdnode) [  draw=blue,
        fill=blue!30,
        right= -1mm of nn2, 
        typetag, ] {$\textcolor{red}{\funk_d}$};

\path (g1node) -- (gdnode) node [black, font=\small, midway, sloped] {$\dots$};

\node (knownfun) [  draw=blue,
        fill=blue!30,
        right= 1mm of g1node, 
        inner sep=0.2mm,
        yshift=-0.75cm,
        typetag, ] {$\textcolor{blue}{\fknown}\big(\cdots)$};
        
% \path (inputx) -- (nn1) node;

\begin{scope}[on background layer]
    \node (rect3) [draw=black!50,
            fill=blue!10,
            rounded corners=0.15cm,
            inner xsep=0.5mm,
            inner ysep=0mm,
            fit={(neuralODE) (rect2) (nn1) (nn2) (knownfun)}] {};
\end{scope}

\draw [arrows={->[scale=0.5]}, thick] (g1node.east) -- ++(0.55cm,0) -| (knownfun.north);
\draw [arrows={->[scale=0.5]}, thick] (gdnode.east) -- ++(0.55cm,0) -| (knownfun.south);

%%%%%%%%%%%%%%% CONSTRAINT ENFORCEMENT BOX

\node (constrIlluTitle) [title, fill=yellow!10, right= 83mm of braxImage.east, yshift=-22.0mm, xshift=-0mm, text width=30mm, align=center] {Enforce $\textcolor{black}{\constr}$ Throughout State Space};
\node (constrIllu) [below= 0.5mm of constrIlluTitle, inner xsep=0.1mm, inner ysep=0mm,] {\input{figs/constraints_illustration}};

\begin{scope}[on background layer]
    \node (rect4) [draw=black!80,
        fit={(constrIlluTitle) (constrIllu)},
        fill=yellow!10,
        inner xsep=0.1mm,
        inner ysep=0mm,
        rounded corners=0.15cm] {};
\end{scope}

%%%%%%%%%%%% ODE SOLVER BOX

\node (odeSolverTitle) [draw=gray,
        fill=gray!30,
        right= 2.8cm of rect3.east,
        yshift=-0.0cm,
        xshift=-15mm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm]{ODE\\Solver};

%%%%%%%%%%%% LOSS BOX

\node (LossTitle) [draw=black,
        fill=red!10,
        right= 25mm of odeSolverTitle.east,
        yshift=-0.0cm,
        typetag,
        xshift=0mm,
        inner xsep = 0mm,
        align = center,
        text width=1cm,
        minimum width=1.3cm,
        minimum height=1cm] {Loss \(\loss(\cdot)\)};

%%%%%%%%%%%% Connections

\path[
    every node/.style={font=\scriptsize\ttfamily},
    thick, 
    arrows={->[scale=0.5]}
    ] (15.5mm, -3.0mm) edge node[pos=0.48, fill=white]{Training data} (43mm, -3.0mm);
    % (rect3) edge (rect4);

\draw [thick] (rect3.south) -- (65.5mm, -30.0mm);

\draw [arrows={->[scale=0.5]}, thick] (rect3.south)+(0.0mm, -5.0mm) -- node[font=\scriptsize\ttfamily, pos=0.65, below, text width=1.5cm] {$\funk_1(\cdot), ..., \funk_d(\cdot)$} (95mm, -30.0mm);

\draw [arrows={->[scale=0.5]}, thick] (sideInfoF.east) -- (43mm, -14.9mm);

\draw [arrows={->[scale=0.5]}, thick] (37mm,-36.5mm) --  node[font=\scriptsize\ttfamily, below, pos=1.0, text width=1.5cm] {$\constr(\cdot)$} (95mm, -36.5mm);
% \node(contrPathLabel)[font=\scriptsize\ttfamily, right=1.1cm of rect1b.east, yshift=-1.2cm] {$\constr(\cdot)$};

\draw [arrows={->[scale=0.5]}, thick] (rect4.east)+(0.0mm, 0.0mm) -- node[font=\scriptsize\ttfamily, text width=2cm, below, pos=1.8] {Constraint violations} ++(0.6cm,0) -| (LossTitle.south);

\draw [arrows={->[scale=0.5]}, thick] (rect3.east) -- node[font=\scriptsize\ttfamily, right, text width=0.5cm, pos=0.0, yshift=4mm, xshift=0mm] {Vector field} (odeSolverTitle.west);

\draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.east) -- node[font=\scriptsize\ttfamily, above, text width=2cm] {Predicted next state} (LossTitle.west);

\draw [arrows={->[scale=0.5]}, thick] (odeSolverTitle.east)+(5.0mm, 0.0mm) -- (118.9mm, -18.5mm);
        
\end{tikzpicture}

==> figs/environment_suite.tex <==
\begin{tikzpicture}[
    % title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},
    % typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west}
    % title/.style={font=\fontsize{6}{6}\color{black!70}\ttfamily},
    title/.style={font=\fontsize{6}{6}\color{black}\ttfamily},
    typetag/.style={rectangle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    emptytag/.style={rectangle, draw=black!0, font=\scriptsize\ttfamily, anchor=west},
    plustag/.style={circle, draw=black!50, font=\scriptsize\ttfamily, anchor=west},
    line/.style={thick, draw},
    Arr/.style={-{Latex[length=1.5mm]}},
]

\def\thumbnailHeight{2.0cm}
\def\thumbnailWidth{2.5cm}
\def\thumbnailHsep{0.2cm}

\node (antEnv) {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/ant_v3.png}};
\node (antTitle) [right = 0.1cm of antEnv.west, yshift=-0.7cm] {Ant};

\node (fetchEnv) [right = \thumbnailHsep of antEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/fetch.png}};
\node (fetchTitle) [right = 0.1cm of fetchEnv.west, yshift=-0.7cm] {Fetch};

% \node (graspEnv) [right = \thumbnailHsep of fetchEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/grasp.png}};
% \node (graspTitle) [right = 0.1cm of graspEnv.west, yshift=-0.7cm] {Grasp};

\node (humanoidEnv) [right = \thumbnailHsep of fetchEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/humanoid.png}};
\node (humanoidTitle) [right = 0.1cm of humanoidEnv.west, yshift=-0.7cm] {Humanoid};

\node (reacherEnv) [right = \thumbnailHsep of humanoidEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/reacher.png}};
\node (reacherTitle) [right = 0.1cm of reacherEnv.west, yshift=-0.7cm] {Reacher};

\node (ur5eEnv) [right = \thumbnailHsep of reacherEnv.east, emptytag, inner sep=0, fill=blue!0, xshift=0cm, yshift=0] {\includegraphics[width=\thumbnailWidth, height=\thumbnailHeight]{figs/robotArm.png}};
\node (ur5eTitle) [right = 0.1cm of ur5eEnv.west, yshift=-0.7cm] {UR5E Arm};

\begin{scope}[on background layer]
    \node (rect0) [draw=black!50,
        inner xsep=0.1mm,
        inner ysep=0.0mm,
        rounded corners=0.15cm,
        fill=gray!10,
        fit={(antEnv) (fetchEnv) (humanoidEnv) (reacherEnv) (ur5eEnv)}] {};
  %you may also use align = center instead of text width = ...
\end{scope}

\end{tikzpicture}

==> plots/ant_constraint_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
width=0.95\columnwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^{4})\)},
xmin=0, xmax=30000,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={\ensuremath{-}1.0,0,1.0,2.0,3.0,4.0,5.0},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Constraint Loss},
ymin=6.28126474329451e-08, ymax=26.7046814964445,
xmajorgrids,
ymajorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\path [fill=color0, fill opacity=0.4, semithick]
(axis cs:0,8.41387367248535)
--(axis cs:0,7.63184022903442)
--(axis cs:100,7.63175487518311)
--(axis cs:200,7.61650228500366)
--(axis cs:300,0.0006866455078125)
--(axis cs:400,0.000645446765702218)
--(axis cs:500,0.000576019287109375)
--(axis cs:600,0.000528717064298689)
--(axis cs:700,0.000510406505782157)
--(axis cs:800,0.000514984130859375)
--(axis cs:900,0.0408084243535995)
--(axis cs:1000,0.0459358505904675)
--(axis cs:1100,0.160048678517342)
--(axis cs:1200,0.201066821813583)
--(axis cs:1300,0.473329156637192)
--(axis cs:1400,0.406928241252899)
--(axis cs:1500,0.51608282327652)
--(axis cs:1600,0.690039813518524)
--(axis cs:1700,0.666200697422028)
--(axis cs:1800,1.13009893894196)
--(axis cs:1900,1.4127676486969)
--(axis cs:2000,1.67491173744202)
--(axis cs:2100,1.91194152832031)
--(axis cs:2200,2.33479690551758)
--(axis cs:2300,2.6640031337738)
--(axis cs:2400,2.73953890800476)
--(axis cs:2500,2.79550743103027)
--(axis cs:2600,3.30379939079285)
--(axis cs:2700,3.47955751419067)
--(axis cs:2800,3.56284022331238)
--(axis cs:2900,3.95066022872925)
--(axis cs:3000,4.05537939071655)
--(axis cs:3100,3.70586371421814)
--(axis cs:3200,4.09778451919556)
--(axis cs:3300,4.16625499725342)
--(axis cs:3400,4.67464876174927)
--(axis cs:3500,4.82595825195312)
--(axis cs:3600,5.86706829071045)
--(axis cs:3700,6.20315456390381)
--(axis cs:3800,6.64736318588257)
--(axis cs:3900,6.87308120727539)
--(axis cs:4000,6.55149078369141)
--(axis cs:4100,6.26373434066772)
--(axis cs:4200,5.97647094726562)
--(axis cs:4300,5.79604244232178)
--(axis cs:4400,6.80171871185303)
--(axis cs:4500,7.44239521026611)
--(axis cs:4600,8.22664833068848)
--(axis cs:4700,8.28733825683594)
--(axis cs:4800,7.99957466125488)
--(axis cs:4900,7.83669900894165)
--(axis cs:5000,7.97837972640991)
--(axis cs:5100,7.4248194694519)
--(axis cs:5200,7.04610109329224)
--(axis cs:5300,7.18055152893066)
--(axis cs:5400,8.01148128509521)
--(axis cs:5500,8.35300922393799)
--(axis cs:5600,7.4183931350708)
--(axis cs:5700,7.456298828125)
--(axis cs:5800,8.8077392578125)
--(axis cs:5900,8.00116539001465)
--(axis cs:6000,7.66686296463013)
--(axis cs:6100,7.48223161697388)
--(axis cs:6200,7.62960767745972)
--(axis cs:6300,6.42214202880859)
--(axis cs:6400,5.85565423965454)
--(axis cs:6500,5.71112155914307)
--(axis cs:6600,5.8490743637085)
--(axis cs:6700,6.07038021087646)
--(axis cs:6800,6.13049983978271)
--(axis cs:6900,6.20547103881836)
--(axis cs:7000,5.73598527908325)
--(axis cs:7100,6.1784291267395)
--(axis cs:7200,5.76655864715576)
--(axis cs:7300,5.90010356903076)
--(axis cs:7400,5.92307138442993)
--(axis cs:7500,5.97251605987549)
--(axis cs:7600,4.95956611633301)
--(axis cs:7700,4.96305322647095)
--(axis cs:7800,4.73349046707153)
--(axis cs:7900,5.86385869979858)
--(axis cs:8000,5.85897731781006)
--(axis cs:8100,6.18974018096924)
--(axis cs:8200,5.71666812896729)
--(axis cs:8300,5.46551179885864)
--(axis cs:8400,4.82412910461426)
--(axis cs:8500,4.61865043640137)
--(axis cs:8600,4.79533672332764)
--(axis cs:8700,4.90513324737549)
--(axis cs:8800,5.10430908203125)
--(axis cs:8900,5.26723718643188)
--(axis cs:9000,5.21361875534058)
--(axis cs:9100,4.95327186584473)
--(axis cs:9200,4.9489164352417)
--(axis cs:9300,4.62161874771118)
--(axis cs:9400,3.87828803062439)
--(axis cs:9500,4.17340421676636)
--(axis cs:9600,3.99137926101685)
--(axis cs:9700,4.10009765625)
--(axis cs:9800,4.01424741744995)
--(axis cs:9900,3.7936224937439)
--(axis cs:10000,4.1210618019104)
--(axis cs:10100,4.42196035385132)
--(axis cs:10200,4.72764158248901)
--(axis cs:10300,4.63932991027832)
--(axis cs:10400,4.51777362823486)
--(axis cs:10500,4.26390647888184)
--(axis cs:10600,4.31695890426636)
--(axis cs:10700,4.24930906295776)
--(axis cs:10800,4.24373769760132)
--(axis cs:10900,4.32976007461548)
--(axis cs:11000,4.87548589706421)
--(axis cs:11100,4.59371328353882)
--(axis cs:11200,4.25072431564331)
--(axis cs:11300,4.12395048141479)
--(axis cs:11400,3.90697336196899)
--(axis cs:11500,3.55652904510498)
--(axis cs:11600,3.91560053825378)
--(axis cs:11700,3.84647226333618)
--(axis cs:11800,3.97954058647156)
--(axis cs:11900,4.12263059616089)
--(axis cs:12000,4.18025684356689)
--(axis cs:12100,4.27630233764648)
--(axis cs:12200,4.00827074050903)
--(axis cs:12300,3.52186250686646)
--(axis cs:12400,3.44220876693726)
--(axis cs:12500,3.59850907325745)
--(axis cs:12600,3.50187873840332)
--(axis cs:12700,3.61796474456787)
--(axis cs:12800,3.6900646686554)
--(axis cs:12900,3.57481336593628)
--(axis cs:13000,3.41230940818787)
--(axis cs:13100,3.52352380752563)
--(axis cs:13200,4.04837656021118)
--(axis cs:13300,3.84902262687683)
--(axis cs:13400,3.81728410720825)
--(axis cs:13500,3.46647214889526)
--(axis cs:13600,3.44792485237122)
--(axis cs:13700,3.38343596458435)
--(axis cs:13800,3.56418061256409)
--(axis cs:13900,3.58167886734009)
--(axis cs:14000,3.65338897705078)
--(axis cs:14100,3.59256720542908)
--(axis cs:14200,3.38715076446533)
--(axis cs:14300,3.14019060134888)
--(axis cs:14400,3.08116674423218)
--(axis cs:14500,3.36102485656738)
--(axis cs:14600,3.17252254486084)
--(axis cs:14700,2.88228535652161)
--(axis cs:14800,2.9154691696167)
--(axis cs:14900,2.92670202255249)
--(axis cs:15000,2.82349634170532)
--(axis cs:15100,3.15548276901245)
--(axis cs:15200,3.28294801712036)
--(axis cs:15300,3.16390371322632)
--(axis cs:15400,3.13470935821533)
--(axis cs:15500,3.0826473236084)
--(axis cs:15600,3.03697514533997)
--(axis cs:15700,2.75079202651978)
--(axis cs:15800,2.67040848731995)
--(axis cs:15900,2.87613081932068)
--(axis cs:16000,3.01404690742493)
--(axis cs:16100,3.03815579414368)
--(axis cs:16200,3.16276431083679)
--(axis cs:16300,3.22609996795654)
--(axis cs:16400,2.90699791908264)
--(axis cs:16500,2.80696487426758)
--(axis cs:16600,2.83980226516724)
--(axis cs:16700,2.82849931716919)
--(axis cs:16800,2.76139259338379)
--(axis cs:16900,2.87691450119019)
--(axis cs:17000,2.67355394363403)
--(axis cs:17100,2.77340364456177)
--(axis cs:17200,2.83211040496826)
--(axis cs:17300,2.79898285865784)
--(axis cs:17400,2.65877461433411)
--(axis cs:17500,2.75625777244568)
--(axis cs:17600,2.57911920547485)
--(axis cs:17700,2.55428004264832)
--(axis cs:17800,2.57290077209473)
--(axis cs:17900,2.61156129837036)
--(axis cs:18000,2.8154182434082)
--(axis cs:18100,2.75100207328796)
--(axis cs:18200,2.75727820396423)
--(axis cs:18300,2.80413389205933)
--(axis cs:18400,2.81148767471313)
--(axis cs:18500,2.67538070678711)
--(axis cs:18600,2.71283292770386)
--(axis cs:18700,2.70105624198914)
--(axis cs:18800,2.73266577720642)
--(axis cs:18900,2.84857606887817)
--(axis cs:19000,2.97241306304932)
--(axis cs:19100,2.93081259727478)
--(axis cs:19200,2.88247776031494)
--(axis cs:19300,2.7573082447052)
--(axis cs:19400,2.60763835906982)
--(axis cs:19500,2.39734172821045)
--(axis cs:19600,2.92694473266602)
--(axis cs:19700,3.15997314453125)
--(axis cs:19800,3.29364013671875)
--(axis cs:19900,3.36518096923828)
--(axis cs:20000,3.314208984375)
--(axis cs:20100,2.80626392364502)
--(axis cs:20200,2.81702423095703)
--(axis cs:20300,2.69749307632446)
--(axis cs:20400,2.66385507583618)
--(axis cs:20500,2.58675527572632)
--(axis cs:20600,2.58428955078125)
--(axis cs:20700,2.6683349609375)
--(axis cs:20800,2.76310396194458)
--(axis cs:20900,2.61253666877747)
--(axis cs:21000,2.41082763671875)
--(axis cs:21100,2.66192102432251)
--(axis cs:21200,2.50179696083069)
--(axis cs:21300,2.41188097000122)
--(axis cs:21400,2.60182976722717)
--(axis cs:21500,2.59817314147949)
--(axis cs:21600,2.50177264213562)
--(axis cs:21700,2.51591777801514)
--(axis cs:21800,2.39096879959106)
--(axis cs:21900,2.56327128410339)
--(axis cs:22000,2.82365465164185)
--(axis cs:22100,2.74634003639221)
--(axis cs:22200,2.62802648544312)
--(axis cs:22300,2.70856642723083)
--(axis cs:22400,2.43293166160583)
--(axis cs:22500,2.2135009765625)
--(axis cs:22600,2.2135009765625)
--(axis cs:22700,2.2135009765625)
--(axis cs:22800,2.13381338119507)
--(axis cs:22900,2.2135009765625)
--(axis cs:23000,2.24750375747681)
--(axis cs:23100,2.2135009765625)
--(axis cs:23200,2.31971621513367)
--(axis cs:23300,2.36542558670044)
--(axis cs:23400,2.36827898025513)
--(axis cs:23500,2.39692306518555)
--(axis cs:23600,2.39892315864563)
--(axis cs:23700,2.39850544929504)
--(axis cs:23800,2.35869312286377)
--(axis cs:23900,2.37741088867188)
--(axis cs:24000,2.29563474655151)
--(axis cs:24100,2.36462664604187)
--(axis cs:24200,2.36767339706421)
--(axis cs:24300,2.36420607566833)
--(axis cs:24400,2.28696727752686)
--(axis cs:24500,2.33148527145386)
--(axis cs:24600,2.28137564659119)
--(axis cs:24700,2.2135009765625)
--(axis cs:24800,2.2268373966217)
--(axis cs:24900,2.32068347930908)
--(axis cs:25000,2.33114004135132)
--(axis cs:25100,2.24976658821106)
--(axis cs:25200,2.24396705627441)
--(axis cs:25300,2.27048325538635)
--(axis cs:25400,2.2135009765625)
--(axis cs:25500,2.23799514770508)
--(axis cs:25600,2.28055095672607)
--(axis cs:25700,2.34997367858887)
--(axis cs:25800,2.27198553085327)
--(axis cs:25900,2.34653210639954)
--(axis cs:26000,2.24043440818787)
--(axis cs:26100,2.29117441177368)
--(axis cs:26200,2.21348881721497)
--(axis cs:26300,2.21348881721497)
--(axis cs:26400,2.23614454269409)
--(axis cs:26500,2.30545949935913)
--(axis cs:26600,2.21348881721497)
--(axis cs:26700,2.35226941108704)
--(axis cs:26800,2.35150980949402)
--(axis cs:26900,2.2135009765625)
--(axis cs:27000,2.2135009765625)
--(axis cs:27100,2.2135009765625)
--(axis cs:27200,1.72744524478912)
--(axis cs:27300,1.82268071174622)
--(axis cs:27400,1.77955937385559)
--(axis cs:27500,1.87575685977936)
--(axis cs:27600,2.01076650619507)
--(axis cs:27700,2.2135009765625)
--(axis cs:27800,2.2135009765625)
--(axis cs:27900,2.23010492324829)
--(axis cs:28000,2.2135009765625)
--(axis cs:28100,2.2135009765625)
--(axis cs:28200,2.2135009765625)
--(axis cs:28300,2.2135009765625)
--(axis cs:28400,2.2135009765625)
--(axis cs:28500,2.2135009765625)
--(axis cs:28600,2.2135009765625)
--(axis cs:28700,2.2135009765625)
--(axis cs:28800,2.20939946174622)
--(axis cs:28900,2.08012700080872)
--(axis cs:29000,2.2135009765625)
--(axis cs:29100,2.2135009765625)
--(axis cs:29200,2.04013681411743)
--(axis cs:29300,2.2135009765625)
--(axis cs:29400,2.2135009765625)
--(axis cs:29500,2.20463871955872)
--(axis cs:29600,2.2135009765625)
--(axis cs:29700,2.30518078804016)
--(axis cs:29800,2.29588079452515)
--(axis cs:29900,2.23435521125793)
--(axis cs:30000,2.25114941596985)
--(axis cs:30100,2.28232741355896)
--(axis cs:30200,2.2135009765625)
--(axis cs:30300,2.2135009765625)
--(axis cs:30400,2.2135009765625)
--(axis cs:30500,2.22461986541748)
--(axis cs:30600,1.97709965705872)
--(axis cs:30700,2.19704580307007)
--(axis cs:30800,2.2135009765625)
--(axis cs:30900,2.16652822494507)
--(axis cs:31000,2.02177739143372)
--(axis cs:31100,2.12392568588257)
--(axis cs:31200,1.91191411018372)
--(axis cs:31300,2.10488271713257)
--(axis cs:31300,3.09048056602478)
--(axis cs:31300,3.09048056602478)
--(axis cs:31200,3.08254861831665)
--(axis cs:31100,3.09177398681641)
--(axis cs:31000,3.08596873283386)
--(axis cs:30900,3.09504318237305)
--(axis cs:30800,3.10142159461975)
--(axis cs:30700,3.0977189540863)
--(axis cs:30600,3.08425092697144)
--(axis cs:30500,3.14928960800171)
--(axis cs:30400,3.13775086402893)
--(axis cs:30300,3.11360430717468)
--(axis cs:30200,3.13546466827393)
--(axis cs:30100,3.18508791923523)
--(axis cs:30000,3.16388964653015)
--(axis cs:29900,3.1543333530426)
--(axis cs:29800,3.1960301399231)
--(axis cs:29700,3.20427584648132)
--(axis cs:29600,3.13989329338074)
--(axis cs:29500,3.09842967987061)
--(axis cs:29400,3.13490581512451)
--(axis cs:29300,3.10174989700317)
--(axis cs:29200,3.08681344985962)
--(axis cs:29100,3.10332918167114)
--(axis cs:29000,3.12042331695557)
--(axis cs:28900,3.08894801139832)
--(axis cs:28800,3.09888458251953)
--(axis cs:28700,3.14004182815552)
--(axis cs:28600,3.13656449317932)
--(axis cs:28500,3.13244724273682)
--(axis cs:28400,3.11653661727905)
--(axis cs:28300,3.14014625549316)
--(axis cs:28200,3.14000749588013)
--(axis cs:28100,3.1314709186554)
--(axis cs:28000,3.11426401138306)
--(axis cs:27900,3.15208911895752)
--(axis cs:27800,3.1072518825531)
--(axis cs:27700,3.10129165649414)
--(axis cs:27600,3.0855016708374)
--(axis cs:27500,3.08198595046997)
--(axis cs:27400,3.08178496360779)
--(axis cs:27300,3.08161497116089)
--(axis cs:27200,3.08284139633179)
--(axis cs:27100,3.10924100875854)
--(axis cs:27000,3.10985040664673)
--(axis cs:26900,3.13947892189026)
--(axis cs:26800,3.25757193565369)
--(axis cs:26700,3.2586681842804)
--(axis cs:26600,3.14334487915039)
--(axis cs:26500,3.20454216003418)
--(axis cs:26400,3.15530252456665)
--(axis cs:26300,3.1313271522522)
--(axis cs:26200,3.11738157272339)
--(axis cs:26100,3.19209384918213)
--(axis cs:26000,3.1576611995697)
--(axis cs:25900,3.25060343742371)
--(axis cs:25800,3.17749404907227)
--(axis cs:25700,3.25538110733032)
--(axis cs:25600,3.18373966217041)
--(axis cs:25500,3.15630865097046)
--(axis cs:25400,3.13173198699951)
--(axis cs:25300,3.17644047737122)
--(axis cs:25200,3.1596622467041)
--(axis cs:25100,3.1630585193634)
--(axis cs:25000,3.23119735717773)
--(axis cs:24900,3.21958303451538)
--(axis cs:24800,3.15040898323059)
--(axis cs:24700,3.13064455986023)
--(axis cs:24600,3.18436312675476)
--(axis cs:24500,3.23160076141357)
--(axis cs:24400,3.1887001991272)
--(axis cs:24300,3.27720046043396)
--(axis cs:24200,3.28309154510498)
--(axis cs:24100,3.27790236473083)
--(axis cs:24000,3.19582033157349)
--(axis cs:23900,3.30108833312988)
--(axis cs:23800,3.26832485198975)
--(axis cs:23700,3.314208984375)
--(axis cs:23600,3.314208984375)
--(axis cs:23500,3.314208984375)
--(axis cs:23400,3.28414630889893)
--(axis cs:23300,3.2792444229126)
--(axis cs:23200,3.21856474876404)
--(axis cs:23100,3.14069366455078)
--(axis cs:23000,3.16171646118164)
--(axis cs:22900,3.10882186889648)
--(axis cs:22800,3.09248566627502)
--(axis cs:22700,3.11488080024719)
--(axis cs:22600,3.12983751296997)
--(axis cs:22500,3.14250731468201)
--(axis cs:22400,3.18675446510315)
--(axis cs:22300,3.314208984375)
--(axis cs:22200,3.26563358306885)
--(axis cs:22100,3.25318837165833)
--(axis cs:22000,3.314208984375)
--(axis cs:21900,3.314208984375)
--(axis cs:21800,3.28464984893799)
--(axis cs:21700,3.42427968978882)
--(axis cs:21600,3.41652822494507)
--(axis cs:21500,3.39010000228882)
--(axis cs:21400,3.314208984375)
--(axis cs:21300,3.314208984375)
--(axis cs:21200,3.21886563301086)
--(axis cs:21100,3.26416921615601)
--(axis cs:21000,3.14879584312439)
--(axis cs:20900,3.20102143287659)
--(axis cs:20800,3.24071264266968)
--(axis cs:20700,3.20414972305298)
--(axis cs:20600,3.17280292510986)
--(axis cs:20500,3.18395662307739)
--(axis cs:20400,3.21115779876709)
--(axis cs:20300,3.27118396759033)
--(axis cs:20200,3.28809499740601)
--(axis cs:20100,3.31080961227417)
--(axis cs:20000,3.82589387893677)
--(axis cs:19900,3.87583494186401)
--(axis cs:19800,3.94293165206909)
--(axis cs:19700,4.06288003921509)
--(axis cs:19600,4.14494657516479)
--(axis cs:19500,3.79407262802124)
--(axis cs:19400,3.39671635627747)
--(axis cs:19300,3.314208984375)
--(axis cs:19200,3.314208984375)
--(axis cs:19100,3.33260488510132)
--(axis cs:19000,3.314208984375)
--(axis cs:18900,3.314208984375)
--(axis cs:18800,3.49779057502747)
--(axis cs:18700,3.47506093978882)
--(axis cs:18600,3.2810230255127)
--(axis cs:18500,3.23034048080444)
--(axis cs:18400,3.28388977050781)
--(axis cs:18300,3.28841972351074)
--(axis cs:18200,3.26759171485901)
--(axis cs:18100,3.30141520500183)
--(axis cs:18000,3.76045227050781)
--(axis cs:17900,3.74915647506714)
--(axis cs:17800,3.94078779220581)
--(axis cs:17700,3.97451186180115)
--(axis cs:17600,4.2712550163269)
--(axis cs:17500,3.86858773231506)
--(axis cs:17400,4.0525369644165)
--(axis cs:17300,4.10319852828979)
--(axis cs:17200,4.04108285903931)
--(axis cs:17100,3.77439880371094)
--(axis cs:17000,3.87755298614502)
--(axis cs:16900,3.74327564239502)
--(axis cs:16800,3.50828862190247)
--(axis cs:16700,3.92070341110229)
--(axis cs:16600,4.08161735534668)
--(axis cs:16500,4.04100036621094)
--(axis cs:16400,4.09148788452148)
--(axis cs:16300,3.87878322601318)
--(axis cs:16200,3.41092562675476)
--(axis cs:16100,3.23454594612122)
--(axis cs:16000,3.18770289421082)
--(axis cs:15900,3.10547709465027)
--(axis cs:15800,3.26482939720154)
--(axis cs:15700,3.26515007019043)
--(axis cs:15600,3.52773809432983)
--(axis cs:15500,3.52309799194336)
--(axis cs:15400,3.25101613998413)
--(axis cs:15300,3.34386563301086)
--(axis cs:15200,3.38904094696045)
--(axis cs:15100,3.55247592926025)
--(axis cs:15000,3.73790502548218)
--(axis cs:14900,4.18122482299805)
--(axis cs:14800,4.18799829483032)
--(axis cs:14700,4.01092004776001)
--(axis cs:14600,3.79857110977173)
--(axis cs:14500,3.51630258560181)
--(axis cs:14400,3.58951425552368)
--(axis cs:14300,3.8664665222168)
--(axis cs:14200,3.87329816818237)
--(axis cs:14100,3.73712038993835)
--(axis cs:14000,3.98779296875)
--(axis cs:13900,3.77278900146484)
--(axis cs:13800,3.57837319374084)
--(axis cs:13700,3.70303797721863)
--(axis cs:13600,4.10337448120117)
--(axis cs:13500,4.2605619430542)
--(axis cs:13400,4.31583738327026)
--(axis cs:13300,4.14130973815918)
--(axis cs:13200,4.17723369598389)
--(axis cs:13100,4.20536613464355)
--(axis cs:13000,4.16358661651611)
--(axis cs:12900,4.27867746353149)
--(axis cs:12800,4.34906005859375)
--(axis cs:12700,4.29407978057861)
--(axis cs:12600,4.61332225799561)
--(axis cs:12500,4.34491491317749)
--(axis cs:12400,4.58044767379761)
--(axis cs:12300,4.60934686660767)
--(axis cs:12200,4.61270761489868)
--(axis cs:12100,4.84897470474243)
--(axis cs:12000,5.19589900970459)
--(axis cs:11900,5.25280904769897)
--(axis cs:11800,5.12901210784912)
--(axis cs:11700,4.72062253952026)
--(axis cs:11600,4.10224914550781)
--(axis cs:11500,4.45362663269043)
--(axis cs:11400,4.50425004959106)
--(axis cs:11300,4.97426748275757)
--(axis cs:11200,5.25754308700562)
--(axis cs:11100,5.32016897201538)
--(axis cs:11000,5.45561742782593)
--(axis cs:10900,5.31862878799438)
--(axis cs:10800,5.73125314712524)
--(axis cs:10700,5.41918897628784)
--(axis cs:10600,5.30516004562378)
--(axis cs:10500,5.78970623016357)
--(axis cs:10400,5.549072265625)
--(axis cs:10300,5.19104862213135)
--(axis cs:10200,4.89783048629761)
--(axis cs:10100,5.01844549179077)
--(axis cs:10000,4.59472513198853)
--(axis cs:9900,4.82262182235718)
--(axis cs:9800,4.39368915557861)
--(axis cs:9700,4.33928680419922)
--(axis cs:9600,4.84047365188599)
--(axis cs:9500,4.48266649246216)
--(axis cs:9400,4.56843280792236)
--(axis cs:9300,4.77938652038574)
--(axis cs:9200,5.27684926986694)
--(axis cs:9100,5.19427394866943)
--(axis cs:9000,5.87347459793091)
--(axis cs:8900,6.28353261947632)
--(axis cs:8800,6.26194334030151)
--(axis cs:8700,6.47100353240967)
--(axis cs:8600,6.05547714233398)
--(axis cs:8500,6.39884281158447)
--(axis cs:8400,7.01039218902588)
--(axis cs:8300,7.22368478775024)
--(axis cs:8200,7.04433441162109)
--(axis cs:8100,7.83882284164429)
--(axis cs:8000,7.11802768707275)
--(axis cs:7900,6.52932739257812)
--(axis cs:7800,6.72937250137329)
--(axis cs:7700,6.78148698806763)
--(axis cs:7600,6.71542930603027)
--(axis cs:7500,6.76961517333984)
--(axis cs:7400,6.68923854827881)
--(axis cs:7300,6.94512557983398)
--(axis cs:7200,7.01997518539429)
--(axis cs:7100,6.62769556045532)
--(axis cs:7000,7.03955507278442)
--(axis cs:6900,6.6445779800415)
--(axis cs:6800,6.55258798599243)
--(axis cs:6700,6.53139877319336)
--(axis cs:6600,6.84446811676025)
--(axis cs:6500,6.78482055664062)
--(axis cs:6400,7.48538637161255)
--(axis cs:6300,7.81506061553955)
--(axis cs:6200,8.23427772521973)
--(axis cs:6100,8.15260791778564)
--(axis cs:6000,8.27439594268799)
--(axis cs:5900,8.78911972045898)
--(axis cs:5800,9.48759841918945)
--(axis cs:5700,9.54146194458008)
--(axis cs:5600,9.99423503875732)
--(axis cs:5500,9.70250797271729)
--(axis cs:5400,9.257248878479)
--(axis cs:5300,7.88515615463257)
--(axis cs:5200,9.0504846572876)
--(axis cs:5100,8.72604370117188)
--(axis cs:5000,8.58375263214111)
--(axis cs:4900,9.84212112426758)
--(axis cs:4800,10.8238315582275)
--(axis cs:4700,10.2401218414307)
--(axis cs:4600,10.0807847976685)
--(axis cs:4500,8.62196063995361)
--(axis cs:4400,8.96025657653809)
--(axis cs:4300,9.75087928771973)
--(axis cs:4200,8.8569278717041)
--(axis cs:4100,8.68159484863281)
--(axis cs:4000,9.64551734924316)
--(axis cs:3900,7.8516731262207)
--(axis cs:3800,7.34218692779541)
--(axis cs:3700,7.57635974884033)
--(axis cs:3600,8.10210037231445)
--(axis cs:3500,7.04123401641846)
--(axis cs:3400,6.58416604995728)
--(axis cs:3300,6.11940479278564)
--(axis cs:3200,4.95528507232666)
--(axis cs:3100,3.88849282264709)
--(axis cs:3000,4.70580434799194)
--(axis cs:2900,4.95373296737671)
--(axis cs:2800,4.2487587928772)
--(axis cs:2700,4.43647003173828)
--(axis cs:2600,4.61850214004517)
--(axis cs:2500,4.12643051147461)
--(axis cs:2400,3.53213047981262)
--(axis cs:2300,3.38777780532837)
--(axis cs:2200,3.15801095962524)
--(axis cs:2100,2.46476554870605)
--(axis cs:2000,2.34285092353821)
--(axis cs:1900,1.62428593635559)
--(axis cs:1800,1.25765812397003)
--(axis cs:1700,1.38605165481567)
--(axis cs:1600,1.219083070755)
--(axis cs:1500,1.09288311004639)
--(axis cs:1400,0.769291818141937)
--(axis cs:1300,0.79917311668396)
--(axis cs:1200,0.57192051410675)
--(axis cs:1100,0.390252649784088)
--(axis cs:1000,0.118704959750175)
--(axis cs:900,0.0854143053293228)
--(axis cs:800,0.0143444538116455)
--(axis cs:700,0.016373835504055)
--(axis cs:600,0.0186504330486059)
--(axis cs:500,0.0213629752397537)
--(axis cs:400,0.0237089712172747)
--(axis cs:300,0.0260407999157906)
--(axis cs:200,8.40727806091309)
--(axis cs:100,8.419264793396)
--(axis cs:0,8.41387367248535)
--cycle;

\path [fill=white!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0,0.0306430757045746)
--(axis cs:0,0.0231263339519501)
--(axis cs:100,0.0231263302266598)
--(axis cs:200,0.00338825769722462)
--(axis cs:300,0)
--(axis cs:400,0)
--(axis cs:500,0)
--(axis cs:600,0)
--(axis cs:700,0)
--(axis cs:800,0)
--(axis cs:900,0)
--(axis cs:1000,0)
--(axis cs:1100,0)
--(axis cs:1200,0)
--(axis cs:1300,0)
--(axis cs:1400,0)
--(axis cs:1500,0)
--(axis cs:1600,0)
--(axis cs:1700,1.56588976096828e-06)
--(axis cs:1800,3.1724571272207e-06)
--(axis cs:1900,3.1724571272207e-06)
--(axis cs:2000,0.000112820358481258)
--(axis cs:2100,8.82067834027112e-05)
--(axis cs:2200,7.22300610505044e-05)
--(axis cs:2300,1.94787971850019e-05)
--(axis cs:2400,8.87958449311554e-05)
--(axis cs:2500,0.000182356248842552)
--(axis cs:2600,0.000306989531964064)
--(axis cs:2700,0.000302503525745124)
--(axis cs:2800,1.30459666252136e-05)
--(axis cs:2900,5.82337361265672e-06)
--(axis cs:3000,5.8144332797383e-06)
--(axis cs:3100,5.82039365326636e-06)
--(axis cs:3200,2.0828843844356e-05)
--(axis cs:3300,2.64212485490134e-05)
--(axis cs:3400,9.18805599212646e-05)
--(axis cs:3500,0.000110789958853275)
--(axis cs:3600,4.8908590542851e-05)
--(axis cs:3700,0.00094863201957196)
--(axis cs:3800,0.001009761239402)
--(axis cs:3900,0.00104896200355142)
--(axis cs:4000,0.0024506589397788)
--(axis cs:4100,0.00314658577553928)
--(axis cs:4200,0.00347458105534315)
--(axis cs:4300,0.00319546647369862)
--(axis cs:4400,0.00316424574702978)
--(axis cs:4500,0.00714557524770498)
--(axis cs:4600,0.0119987698271871)
--(axis cs:4700,0.0118821710348129)
--(axis cs:4800,0.0131911281496286)
--(axis cs:4900,0.0133456820622087)
--(axis cs:5000,0.00327818980440497)
--(axis cs:5100,0.00317096407525241)
--(axis cs:5200,0.00236369064077735)
--(axis cs:5300,0.00223620235919952)
--(axis cs:5400,0.00132255558855832)
--(axis cs:5500,0.00246542389504611)
--(axis cs:5600,0.00219684233888984)
--(axis cs:5700,0.00213754782453179)
--(axis cs:5800,0.00194246170576662)
--(axis cs:5900,0.00271777180023491)
--(axis cs:6000,0.0035963177215308)
--(axis cs:6100,0.00313019147142768)
--(axis cs:6200,0.00308444094844162)
--(axis cs:6300,0.00359275727532804)
--(axis cs:6400,0.00157132698222995)
--(axis cs:6500,0.00141265976708382)
--(axis cs:6600,0.00134988618083298)
--(axis cs:6700,0.00121315126307309)
--(axis cs:6800,0.000655686832033098)
--(axis cs:6900,0.000920151243917644)
--(axis cs:7000,0.00143891246989369)
--(axis cs:7100,0.00151478894986212)
--(axis cs:7200,0.000719074159860611)
--(axis cs:7300,0.000892358482815325)
--(axis cs:7400,0.000644936983007938)
--(axis cs:7500,0.000911350653041154)
--(axis cs:7600,0.00115555943921208)
--(axis cs:7700,0.00121102214325219)
--(axis cs:7800,0.000859034073073417)
--(axis cs:7900,0.000390279281418771)
--(axis cs:8000,0.000365513551514596)
--(axis cs:8100,0.000537019979674369)
--(axis cs:8200,0.00053558946819976)
--(axis cs:8300,0.000778625137172639)
--(axis cs:8400,0.000749355531297624)
--(axis cs:8500,0.000982785248197615)
--(axis cs:8600,0.000862872577272356)
--(axis cs:8700,0.0010582268005237)
--(axis cs:8800,0.00137609243392944)
--(axis cs:8900,0.00177283282391727)
--(axis cs:9000,0.00162828562315553)
--(axis cs:9100,0.00159947900101542)
--(axis cs:9200,0.0015117364237085)
--(axis cs:9300,0.00127026706468314)
--(axis cs:9400,0.00101182307116687)
--(axis cs:9500,0.000744598684832454)
--(axis cs:9600,0.000785844633355737)
--(axis cs:9700,0.00117454468272626)
--(axis cs:9800,0.00135883805342019)
--(axis cs:9900,0.00137715239543468)
--(axis cs:10000,0.00114104757085443)
--(axis cs:10100,0.00118723465129733)
--(axis cs:10200,0.000624072563368827)
--(axis cs:10300,0.000584291410632432)
--(axis cs:10400,0.000676490366458893)
--(axis cs:10500,0.000428461207775399)
--(axis cs:10600,0.000492548220790923)
--(axis cs:10700,0.000626984518021345)
--(axis cs:10800,0.000534101389348507)
--(axis cs:10900,0.000474438042147085)
--(axis cs:11000,0.000811497797258198)
--(axis cs:11100,0.000749161234125495)
--(axis cs:11200,0.000624201842583716)
--(axis cs:11300,0.000784655567258596)
--(axis cs:11400,0.00103067851159722)
--(axis cs:11500,0.000682958227116615)
--(axis cs:11600,0.000660856545437127)
--(axis cs:11700,0.000593145727179945)
--(axis cs:11800,0.000511708436533809)
--(axis cs:11900,0.000276580336503685)
--(axis cs:12000,0.000406174804084003)
--(axis cs:12100,0.000514661893248558)
--(axis cs:12200,0.00186668639071286)
--(axis cs:12300,0.00206595659255981)
--(axis cs:12400,0.00165327789727598)
--(axis cs:12500,0.00199082773178816)
--(axis cs:12600,0.000628334295470268)
--(axis cs:12700,0.000941379112191498)
--(axis cs:12800,0.000940232130233198)
--(axis cs:12900,0.000790353398770094)
--(axis cs:13000,0.000453878659754992)
--(axis cs:13100,0.000493492814712226)
--(axis cs:13200,0.000401360273826867)
--(axis cs:13300,0.000313533295411617)
--(axis cs:13400,0.000267301395069808)
--(axis cs:13500,0.000303760141832754)
--(axis cs:13600,0.000240279536228627)
--(axis cs:13700,0.000322145235259086)
--(axis cs:13800,0.000351387250702828)
--(axis cs:13900,0.00041383015923202)
--(axis cs:14000,0.000455067143775523)
--(axis cs:14100,0.000467108708107844)
--(axis cs:14200,0.00050036096945405)
--(axis cs:14300,0.000778978108428419)
--(axis cs:14400,0.000757545232772827)
--(axis cs:14500,0.00068353780079633)
--(axis cs:14600,0.000523941591382027)
--(axis cs:14700,0.000588183291256428)
--(axis cs:14800,0.000549827178474516)
--(axis cs:14900,0.000472489977255464)
--(axis cs:15000,0.000554842583369464)
--(axis cs:15100,0.000717753544449806)
--(axis cs:15200,0.000561713124625385)
--(axis cs:15300,0.000371574104065076)
--(axis cs:15400,0.000343527499353513)
--(axis cs:15500,0.000393365626223385)
--(axis cs:15600,0.000342470419127494)
--(axis cs:15700,0.000349378591636196)
--(axis cs:15800,0.000234466788242571)
--(axis cs:15900,0.000353199255187064)
--(axis cs:16000,0.000216448301216587)
--(axis cs:16100,0.000228673685342073)
--(axis cs:16200,0.00043259741505608)
--(axis cs:16300,0.000683778547681868)
--(axis cs:16400,0.000549513089936227)
--(axis cs:16500,0.000457665300928056)
--(axis cs:16600,0.000638294208329171)
--(axis cs:16700,0.000621211540419608)
--(axis cs:16800,0.000504835217725486)
--(axis cs:16900,0.000512643018737435)
--(axis cs:17000,0.000468643673229963)
--(axis cs:17100,0.000401222700020298)
--(axis cs:17200,0.000566810369491577)
--(axis cs:17300,0.000435558147728443)
--(axis cs:17400,0.000510714598931372)
--(axis cs:17500,0.000539803295396268)
--(axis cs:17600,0.000478164030937478)
--(axis cs:17700,0.000323976622894406)
--(axis cs:17800,0.000367301050573587)
--(axis cs:17900,0.000446119112893939)
--(axis cs:18000,0.000352954433765262)
--(axis cs:18100,0.000381519610527903)
--(axis cs:18200,0.000446636695414782)
--(axis cs:18300,0.000484651332953945)
--(axis cs:18400,0.000417876231949776)
--(axis cs:18500,0.00042082933941856)
--(axis cs:18600,0.000271457422059029)
--(axis cs:18700,0.000233244893024676)
--(axis cs:18800,0.000262262299656868)
--(axis cs:18900,0.000411093875300139)
--(axis cs:19000,0.000394359783967957)
--(axis cs:19100,0.000331103801727295)
--(axis cs:19200,0.000337026314809918)
--(axis cs:19300,0.000283943169051781)
--(axis cs:19400,0.000171279913047329)
--(axis cs:19500,0.000237482279771939)
--(axis cs:19600,0.000282644061371684)
--(axis cs:19700,0.000309860508423299)
--(axis cs:19800,0.000291567121166736)
--(axis cs:19900,0.00019612887990661)
--(axis cs:20000,0.000228047501877882)
--(axis cs:20100,0.000378301367163658)
--(axis cs:20200,0.000356118194758892)
--(axis cs:20300,0.000432317901868373)
--(axis cs:20400,0.000396716583054513)
--(axis cs:20500,0.000451327534392476)
--(axis cs:20600,0.000298274244414642)
--(axis cs:20700,0.000231344951316714)
--(axis cs:20800,0.000247871328610927)
--(axis cs:20900,0.000193465384654701)
--(axis cs:21000,6.74217299092561e-05)
--(axis cs:21100,6.26023393124342e-05)
--(axis cs:21200,7.37353402655572e-05)
--(axis cs:21300,4.29153442382812e-06)
--(axis cs:21400,3.18690144922584e-05)
--(axis cs:21500,2.20899819396436e-05)
--(axis cs:21600,6.35610776953399e-05)
--(axis cs:21700,6.05004897806793e-05)
--(axis cs:21800,6.2726714531891e-05)
--(axis cs:21900,4.80856106150895e-05)
--(axis cs:22000,4.03893645852804e-05)
--(axis cs:22100,5.40213659405708e-05)
--(axis cs:22200,3.16277437377721e-05)
--(axis cs:22300,4.29153442382812e-06)
--(axis cs:22400,2.03393865376711e-05)
--(axis cs:22500,2.50051671173424e-05)
--(axis cs:22600,2.29529978241771e-05)
--(axis cs:22700,4.06062754336745e-05)
--(axis cs:22800,6.46154949208722e-05)
--(axis cs:22900,6.3784042140469e-05)
--(axis cs:23000,6.14208547631279e-05)
--(axis cs:23100,6.27589906798676e-05)
--(axis cs:23200,5.7519762776792e-05)
--(axis cs:23300,5.82901848247275e-05)
--(axis cs:23400,3.69577828678302e-05)
--(axis cs:23500,5.90596318943426e-05)
--(axis cs:23600,5.4344956879504e-05)
--(axis cs:23700,5.70487172808498e-05)
--(axis cs:23800,6.39140635030344e-05)
--(axis cs:23900,6.57892669551075e-05)
--(axis cs:24000,6.60006335237995e-05)
--(axis cs:24100,6.56504707876593e-05)
--(axis cs:24200,4.88411460537463e-05)
--(axis cs:24300,5.59390755370259e-05)
--(axis cs:24400,5.84973458899185e-05)
--(axis cs:24500,6.44797692075372e-05)
--(axis cs:24600,6.45109103061259e-05)
--(axis cs:24700,6.00662606302649e-05)
--(axis cs:24800,5.37101295776665e-05)
--(axis cs:24900,5.28728123754263e-05)
--(axis cs:25000,3.83493024855852e-05)
--(axis cs:25100,3.77686519641429e-05)
--(axis cs:25200,6.54003233648837e-05)
--(axis cs:25300,6.13825977779925e-05)
--(axis cs:25400,6.58081698929891e-05)
--(axis cs:25500,6.40425714664161e-05)
--(axis cs:25600,5.96754543948919e-05)
--(axis cs:25700,2.87913135252893e-05)
--(axis cs:25800,3.07034933939576e-05)
--(axis cs:25900,4.68004436697811e-05)
--(axis cs:26000,4.47649508714676e-05)
--(axis cs:26100,6.34065072517842e-05)
--(axis cs:26200,3.69256958947517e-05)
--(axis cs:26300,4.22230150434189e-05)
--(axis cs:26400,6.12229196121916e-05)
--(axis cs:26500,5.34377322765067e-05)
--(axis cs:26600,5.34143036929891e-05)
--(axis cs:26700,5.8580408222042e-05)
--(axis cs:26800,5.83185610594228e-05)
--(axis cs:26900,5.95040619373322e-05)
--(axis cs:27000,5.37692540092394e-05)
--(axis cs:27100,6.27976696705446e-05)
--(axis cs:27200,5.95026358496398e-05)
--(axis cs:27300,6.60377991152927e-05)
--(axis cs:27400,5.81265630898997e-05)
--(axis cs:27500,5.6546414270997e-05)
--(axis cs:27600,5.22584887221456e-05)
--(axis cs:27700,4.96001448482275e-05)
--(axis cs:27800,5.27006632182747e-05)
--(axis cs:27900,4.78716683574021e-05)
--(axis cs:28000,6.60478690406308e-05)
--(axis cs:28100,6.54564355500042e-05)
--(axis cs:28200,6.42421509837732e-05)
--(axis cs:28300,5.70849952055141e-05)
--(axis cs:28400,5.53303543711081e-05)
--(axis cs:28500,5.1965267630294e-05)
--(axis cs:28600,5.83600922254845e-05)
--(axis cs:28700,5.06074575241655e-05)
--(axis cs:28800,4.90575330331922e-05)
--(axis cs:28900,4.96456050314009e-05)
--(axis cs:29000,5.04830095451325e-05)
--(axis cs:29100,5.76744641875848e-05)
--(axis cs:29200,3.72101931134239e-05)
--(axis cs:29300,2.01639923034236e-05)
--(axis cs:29400,3.06696892948821e-05)
--(axis cs:29500,5.35946746822447e-05)
--(axis cs:29600,5.55465085199103e-05)
--(axis cs:29700,6.03445369051769e-05)
--(axis cs:29800,6.60401565255597e-05)
--(axis cs:29900,6.60672376397997e-05)
--(axis cs:30000,6.49206194793805e-05)
--(axis cs:30100,6.46524858893827e-05)
--(axis cs:30200,6.20311184320599e-05)
--(axis cs:30300,6.26942201051861e-05)
--(axis cs:30400,6.15386379649863e-05)
--(axis cs:30500,6.23490050202236e-05)
--(axis cs:30600,6.4222447690554e-05)
--(axis cs:30700,6.5939748310484e-05)
--(axis cs:30800,6.56483753118664e-05)
--(axis cs:30900,5.91143179917708e-05)
--(axis cs:31000,6.08108821325004e-05)
--(axis cs:31100,6.08914560871199e-05)
--(axis cs:31200,5.79154147999361e-05)
--(axis cs:31300,4.2945561290253e-05)
--(axis cs:31400,5.77535975025967e-05)
--(axis cs:31500,5.99377817707136e-05)
--(axis cs:31600,6.12288422416896e-05)
--(axis cs:31700,5.06207725265995e-05)
--(axis cs:31800,5.03953342558816e-05)
--(axis cs:31900,6.24826934654266e-05)
--(axis cs:32000,6.33380404906347e-05)
--(axis cs:32100,6.19651400484145e-05)
--(axis cs:32200,6.27229019301012e-05)
--(axis cs:32300,6.49468856863678e-05)
--(axis cs:32400,5.11507387273014e-05)
--(axis cs:32500,4.60196679341607e-05)
--(axis cs:32600,6.56460324535146e-05)
--(axis cs:32700,6.56132906442508e-05)
--(axis cs:32700,0.000429808569606394)
--(axis cs:32700,0.000429808569606394)
--(axis cs:32600,0.000428798317443579)
--(axis cs:32500,0.000289741234155372)
--(axis cs:32400,0.000296622514724731)
--(axis cs:32300,0.00034842491731979)
--(axis cs:32200,0.000311851501464844)
--(axis cs:32100,0.000302934640785679)
--(axis cs:32000,0.000320005405228585)
--(axis cs:31900,0.000308907037833706)
--(axis cs:31800,0.000296622514724731)
--(axis cs:31700,0.000296622514724731)
--(axis cs:31600,0.000296622514724731)
--(axis cs:31500,0.000296622514724731)
--(axis cs:31400,0.000296622514724731)
--(axis cs:31300,0.000284581969026476)
--(axis cs:31200,0.000296622514724731)
--(axis cs:31100,0.000296622514724731)
--(axis cs:31000,0.000296622514724731)
--(axis cs:30900,0.000296622514724731)
--(axis cs:30800,0.000369119632523507)
--(axis cs:30700,0.000384235376259312)
--(axis cs:30600,0.00045935669913888)
--(axis cs:30500,0.000486422970425338)
--(axis cs:30400,0.000496460183057934)
--(axis cs:30300,0.000481913419207558)
--(axis cs:30200,0.000490444363094866)
--(axis cs:30100,0.000342011451721191)
--(axis cs:30000,0.000347816938301548)
--(axis cs:29900,0.000401794910430908)
--(axis cs:29800,0.000394451606553048)
--(axis cs:29700,0.000296622514724731)
--(axis cs:29600,0.000296622514724731)
--(axis cs:29500,0.000296622514724731)
--(axis cs:29400,0.000269360200036317)
--(axis cs:29300,0.00026055402122438)
--(axis cs:29200,0.000276592385489494)
--(axis cs:29100,0.000296622514724731)
--(axis cs:29000,0.00060199317522347)
--(axis cs:28900,0.000608878443017602)
--(axis cs:28800,0.000613662705291063)
--(axis cs:28700,0.00060096278320998)
--(axis cs:28600,0.000531070225406438)
--(axis cs:28500,0.000296622514724731)
--(axis cs:28400,0.000296622514724731)
--(axis cs:28300,0.000296622514724731)
--(axis cs:28200,0.000334215175826102)
--(axis cs:28100,0.000362265098374337)
--(axis cs:28000,0.000395798677345738)
--(axis cs:27900,0.000623193220235407)
--(axis cs:27800,0.0005832928000018)
--(axis cs:27700,0.000609249749686569)
--(axis cs:27600,0.000587080779951066)
--(axis cs:27500,0.00054873077897355)
--(axis cs:27400,0.000296622514724731)
--(axis cs:27300,0.000394082075217739)
--(axis cs:27200,0.000296622514724731)
--(axis cs:27100,0.000312793243210763)
--(axis cs:27000,0.000296622514724731)
--(axis cs:26900,0.000296622514724731)
--(axis cs:26800,0.000296622514724731)
--(axis cs:26700,0.000296622514724731)
--(axis cs:26600,0.000296622514724731)
--(axis cs:26500,0.000296622514724731)
--(axis cs:26400,0.000296622514724731)
--(axis cs:26300,0.000283468660200015)
--(axis cs:26200,0.000276241102255881)
--(axis cs:26100,0.000472029991215095)
--(axis cs:26000,0.000647519191261381)
--(axis cs:25900,0.00063167919870466)
--(axis cs:25800,0.000750041857827455)
--(axis cs:25700,0.000763342482969165)
--(axis cs:25600,0.000517452484928071)
--(axis cs:25500,0.000330781942466274)
--(axis cs:25400,0.000423160498030484)
--(axis cs:25300,0.000296723854262382)
--(axis cs:25200,0.000360488891601562)
--(axis cs:25100,0.000699751428328454)
--(axis cs:25000,0.000695522932801396)
--(axis cs:24900,0.00058180937776342)
--(axis cs:24800,0.000574518868234009)
--(axis cs:24700,0.000513239065185189)
--(axis cs:24600,0.000454363413155079)
--(axis cs:24500,0.000454919063486159)
--(axis cs:24400,0.000529685232322663)
--(axis cs:24300,0.000554416445083916)
--(axis cs:24200,0.000615412835031748)
--(axis cs:24100,0.000369203102309257)
--(axis cs:24000,0.000389480584999546)
--(axis cs:23900,0.000375318515580148)
--(axis cs:23800,0.000328671943861991)
--(axis cs:23700,0.000296622514724731)
--(axis cs:23600,0.000296622514724731)
--(axis cs:23500,0.000296622514724731)
--(axis cs:23400,0.000276280508842319)
--(axis cs:23300,0.000296622514724731)
--(axis cs:23200,0.000296622514724731)
--(axis cs:23100,0.000312304502585903)
--(axis cs:23000,0.000297117221634835)
--(axis cs:22900,0.000326609617331997)
--(axis cs:22800,0.000341260427376255)
--(axis cs:22700,0.000678921118378639)
--(axis cs:22600,0.000803314382210374)
--(axis cs:22500,0.000789365149103105)
--(axis cs:22400,0.000820940418634564)
--(axis cs:22300,0.00108089949935675)
--(axis cs:22200,0.000743570388294756)
--(axis cs:22100,0.0005717757740058)
--(axis cs:22000,0.000680528813973069)
--(axis cs:21900,0.000621485174633563)
--(axis cs:21800,0.000311899173539132)
--(axis cs:21700,0.000296622514724731)
--(axis cs:21600,0.000360614067176357)
--(axis cs:21500,0.000295634556096047)
--(axis cs:21400,0.00038749334635213)
--(axis cs:21300,0.000431094085797668)
--(axis cs:21200,0.000564546906389296)
--(axis cs:21100,0.000764197495300323)
--(axis cs:21000,0.00084747385699302)
--(axis cs:20900,0.000939193763770163)
--(axis cs:20800,0.00085969822248444)
--(axis cs:20700,0.000763381132856011)
--(axis cs:20600,0.000505784526467323)
--(axis cs:20500,0.000552331213839352)
--(axis cs:20400,0.000587330316193402)
--(axis cs:20300,0.000609409820754081)
--(axis cs:20200,0.00058870913926512)
--(axis cs:20100,0.000691056251525879)
--(axis cs:20000,0.000680454424582422)
--(axis cs:19900,0.000585872097872198)
--(axis cs:19800,0.000657883239910007)
--(axis cs:19700,0.000681118399370462)
--(axis cs:19600,0.000626231369096786)
--(axis cs:19500,0.00055654050083831)
--(axis cs:19400,0.000800590612925589)
--(axis cs:19300,0.00083296443335712)
--(axis cs:19200,0.00098073307890445)
--(axis cs:19100,0.00107223936356604)
--(axis cs:19000,0.00111384829506278)
--(axis cs:18900,0.000817757856566459)
--(axis cs:18800,0.00056940910872072)
--(axis cs:18700,0.000532862497493625)
--(axis cs:18600,0.000586670299526304)
--(axis cs:18500,0.000433194625657052)
--(axis cs:18400,0.00109824188984931)
--(axis cs:18300,0.00133301073219627)
--(axis cs:18200,0.00139070826116949)
--(axis cs:18100,0.00125109124928713)
--(axis cs:18000,0.00129413651302457)
--(axis cs:17900,0.00144243822433054)
--(axis cs:17800,0.00143080821726471)
--(axis cs:17700,0.00127321726176888)
--(axis cs:17600,0.00129726529121399)
--(axis cs:17500,0.00138112728018314)
--(axis cs:17400,0.000745803117752075)
--(axis cs:17300,0.000646996486466378)
--(axis cs:17200,0.000789068173617125)
--(axis cs:17100,0.000868092523887753)
--(axis cs:17000,0.00080181349767372)
--(axis cs:16900,0.000768876052461565)
--(axis cs:16800,0.000770672399085015)
--(axis cs:16700,0.000682532670907676)
--(axis cs:16600,0.000894022348802537)
--(axis cs:16500,0.000839029671624303)
--(axis cs:16400,0.000665177183691412)
--(axis cs:16300,0.00100823643151671)
--(axis cs:16200,0.00103776156902313)
--(axis cs:16100,0.0011181925656274)
--(axis cs:16000,0.00206673704087734)
--(axis cs:15900,0.00188990391325206)
--(axis cs:15800,0.00145033316221088)
--(axis cs:15700,0.00137086154427379)
--(axis cs:15600,0.00147497223224491)
--(axis cs:15500,0.000702688354067504)
--(axis cs:15400,0.00086618063505739)
--(axis cs:15300,0.00109796668402851)
--(axis cs:15200,0.00104960205499083)
--(axis cs:15100,0.000806992873549461)
--(axis cs:15000,0.000869799812790006)
--(axis cs:14900,0.000799063825979829)
--(axis cs:14800,0.00118718715384603)
--(axis cs:14700,0.00101103784982115)
--(axis cs:14600,0.0011989347403869)
--(axis cs:14500,0.00120780104771256)
--(axis cs:14400,0.00131765019614249)
--(axis cs:14300,0.001236826996319)
--(axis cs:14200,0.00134775647893548)
--(axis cs:14100,0.00122826592996716)
--(axis cs:14000,0.000950384128373116)
--(axis cs:13900,0.000829899334348738)
--(axis cs:13800,0.000449379731435329)
--(axis cs:13700,0.000478802161524072)
--(axis cs:13600,0.000404360587708652)
--(axis cs:13500,0.000473129737656564)
--(axis cs:13400,0.000607198453508317)
--(axis cs:13300,0.000439059745986015)
--(axis cs:13200,0.000806813884992152)
--(axis cs:13100,0.00105686776805669)
--(axis cs:13000,0.00129044719506055)
--(axis cs:12900,0.00176306581124663)
--(axis cs:12800,0.00174810038879514)
--(axis cs:12700,0.00156978366430849)
--(axis cs:12600,0.00291052460670471)
--(axis cs:12500,0.00472676288336515)
--(axis cs:12400,0.00468807620927691)
--(axis cs:12300,0.00466108880937099)
--(axis cs:12200,0.00496246619150043)
--(axis cs:12100,0.00497586792334914)
--(axis cs:12000,0.0012787461746484)
--(axis cs:11900,0.00130064610857517)
--(axis cs:11800,0.000835507526062429)
--(axis cs:11700,0.00111468625254929)
--(axis cs:11600,0.000798213470261544)
--(axis cs:11500,0.00133719807490706)
--(axis cs:11400,0.00163503887597471)
--(axis cs:11300,0.0016118228668347)
--(axis cs:11200,0.0012613475555554)
--(axis cs:11100,0.00156088452786207)
--(axis cs:11000,0.00144863489549607)
--(axis cs:10900,0.000958719872869551)
--(axis cs:10800,0.00117983424570411)
--(axis cs:10700,0.00127160223200917)
--(axis cs:10600,0.00116684508975595)
--(axis cs:10500,0.000901373918168247)
--(axis cs:10400,0.000774584710597992)
--(axis cs:10300,0.00105199520476162)
--(axis cs:10200,0.00169135432224721)
--(axis cs:10100,0.00166051986161619)
--(axis cs:10000,0.00183544750325382)
--(axis cs:9900,0.00182968482840806)
--(axis cs:9800,0.00323178456164896)
--(axis cs:9700,0.00322102359496057)
--(axis cs:9600,0.00299980537965894)
--(axis cs:9500,0.00388824776746333)
--(axis cs:9400,0.00332495500333607)
--(axis cs:9300,0.00262635061517358)
--(axis cs:9200,0.00260999612510204)
--(axis cs:9100,0.0026292959228158)
--(axis cs:9000,0.00181044987402856)
--(axis cs:8900,0.00223683612421155)
--(axis cs:8800,0.00345804309472442)
--(axis cs:8700,0.00346140749752522)
--(axis cs:8600,0.00394976418465376)
--(axis cs:8500,0.00425735302269459)
--(axis cs:8400,0.00412781909108162)
--(axis cs:8300,0.00237380480393767)
--(axis cs:8200,0.00297504896298051)
--(axis cs:8100,0.00323183601722121)
--(axis cs:8000,0.00382241583429277)
--(axis cs:7900,0.00399987027049065)
--(axis cs:7800,0.00358116440474987)
--(axis cs:7700,0.0030046715401113)
--(axis cs:7600,0.00225143833085895)
--(axis cs:7500,0.00173270329833031)
--(axis cs:7400,0.0023513447958976)
--(axis cs:7300,0.00242571299895644)
--(axis cs:7200,0.00177385029383004)
--(axis cs:7100,0.00217148056253791)
--(axis cs:7000,0.00331671955063939)
--(axis cs:6900,0.00347181688994169)
--(axis cs:6800,0.00314376223832369)
--(axis cs:6700,0.00362760503776371)
--(axis cs:6600,0.00294733070768416)
--(axis cs:6500,0.00199420447461307)
--(axis cs:6400,0.00280755572021008)
--(axis cs:6300,0.005852778442204)
--(axis cs:6200,0.00725432299077511)
--(axis cs:6100,0.00679267989471555)
--(axis cs:6000,0.00780160585418344)
--(axis cs:5900,0.00955414958298206)
--(axis cs:5800,0.00543675059452653)
--(axis cs:5700,0.009016796015203)
--(axis cs:5600,0.0114225083962083)
--(axis cs:5500,0.0104024764150381)
--(axis cs:5400,0.00875507108867168)
--(axis cs:5300,0.00929964333772659)
--(axis cs:5200,0.00533171836286783)
--(axis cs:5100,0.00453941896557808)
--(axis cs:5000,0.0112622445449233)
--(axis cs:4900,0.0158562194555998)
--(axis cs:4800,0.0153893530368805)
--(axis cs:4700,0.0152548868209124)
--(axis cs:4600,0.0144877852872014)
--(axis cs:4500,0.0147397397086024)
--(axis cs:4400,0.00623001763597131)
--(axis cs:4300,0.00558767002075911)
--(axis cs:4200,0.0054984213784337)
--(axis cs:4100,0.00849147327244282)
--(axis cs:4000,0.00481600174680352)
--(axis cs:3900,0.00465850066393614)
--(axis cs:3800,0.00459417654201388)
--(axis cs:3700,0.00407146476209164)
--(axis cs:3600,0.000885947374626994)
--(axis cs:3500,0.00062057888135314)
--(axis cs:3400,0.000565089634619653)
--(axis cs:3300,0.000492898107040673)
--(axis cs:3200,0.000619693193584681)
--(axis cs:3100,0.000653818831779063)
--(axis cs:3000,0.000663258484564722)
--(axis cs:2900,0.000705189071595669)
--(axis cs:2800,0.0012213122099638)
--(axis cs:2700,0.00110361468978226)
--(axis cs:2600,0.00081557035446167)
--(axis cs:2500,0.000816366053186357)
--(axis cs:2400,0.00174612016417086)
--(axis cs:2300,0.00163894076831639)
--(axis cs:2200,0.00119736674241722)
--(axis cs:2100,0.0011970242485404)
--(axis cs:2000,0.00121557246893644)
--(axis cs:1900,0.000473798660095781)
--(axis cs:1800,0.000473849358968437)
--(axis cs:1700,5.85056550335139e-05)
--(axis cs:1600,5.32619742443785e-05)
--(axis cs:1500,3.74135709080292e-07)
--(axis cs:1400,3.74135709080292e-07)
--(axis cs:1300,0)
--(axis cs:1200,0)
--(axis cs:1100,0)
--(axis cs:1000,0)
--(axis cs:900,0)
--(axis cs:800,0)
--(axis cs:700,0)
--(axis cs:600,0)
--(axis cs:500,0)
--(axis cs:400,0)
--(axis cs:300,0)
--(axis cs:200,0.00881713815033436)
--(axis cs:100,0.0306430608034134)
--(axis cs:0,0.0306430757045746)
--cycle;

\addplot [ultra thick, color0!54.5098039215686!black]
table {%
0 8.02285671234131
200 8.01188850402832
300 0.0127649931237102
400 0.0116200773045421
500 0.010469563305378
600 0.00921935867518187
700 0.00822855811566114
800 0.00728759728372097
900 0.0631113722920418
1000 0.0823204144835472
1100 0.271043390035629
1200 0.386493742465973
1300 0.611946046352386
1400 0.572146594524384
1500 0.804482996463776
1600 0.954561531543732
1700 1.02612626552582
1800 1.1938784122467
1900 1.52497792243958
2000 2.00888156890869
2100 2.16211676597595
2200 2.74640417098999
2300 3.08615374565125
2400 3.15682768821716
2500 3.46096873283386
2600 3.97202110290527
2700 3.99569797515869
2800 3.90579962730408
2900 4.45219659805298
3000 4.38059186935425
3100 3.79717826843262
3200 4.46060276031494
3300 5.16678476333618
3400 5.62940692901611
3500 5.83866834640503
3600 6.95056390762329
3700 6.98970651626587
3800 6.95466709136963
3900 7.36237764358521
4000 8.09850406646729
4100 7.6254768371582
4200 7.51403903961182
4300 7.78181838989258
4400 7.91416215896606
4500 8.00523662567139
4600 9.00368595123291
4700 9.23652172088623
4800 9.4207935333252
5000 8.30564594268799
5100 8.07543182373047
5200 8.0482931137085
5300 7.57342767715454
5400 8.63436508178711
5500 8.94951248168945
5600 8.6783561706543
5700 8.45694828033447
5800 9.12291812896729
5900 8.3579626083374
6000 7.97651195526123
6100 7.81741952896118
6200 7.94464015960693
6300 7.11860179901123
6400 6.6705207824707
6500 6.29312562942505
6600 6.34677076339722
6700 6.30088996887207
6900 6.42502450942993
7000 6.38777112960815
7100 6.4030613899231
7200 6.291907787323
7300 6.36771774291992
7400 6.27017068862915
7500 6.34333992004395
7600 5.8374981880188
7700 5.87226963043213
7800 5.73143148422241
7900 6.20656204223633
8000 6.48850297927856
8100 6.95723485946655
8200 6.38050222396851
8300 6.3445987701416
8500 5.50874757766724
8600 5.3769588470459
8700 5.57762718200684
8800 5.6437463760376
8900 5.81199550628662
9000 5.54354763031006
9100 5.0737738609314
9200 5.1360878944397
9300 4.69922399520874
9400 4.24691152572632
9600 4.41592741012573
9700 4.21882104873657
9800 4.22069501876831
9900 4.3081226348877
10000 4.35789346694946
10100 4.68083906173706
10200 4.81273698806763
10400 5.03342294692993
10500 5.02680635452271
10600 4.81105947494507
10700 4.8342490196228
10800 4.90513467788696
10900 4.82419490814209
11000 5.16555070877075
11100 4.93984079360962
11300 4.57365751266479
11400 4.20561122894287
11500 4.00507783889771
11600 4.00209188461304
11800 4.55427646636963
11900 4.68771934509277
12000 4.68807744979858
12100 4.59658622741699
12200 4.34490537643433
12300 4.06560468673706
12400 4.01132822036743
12500 3.97171258926392
12600 4.0576000213623
12700 3.978187084198
12800 4.0494065284729
13000 3.81913685798645
13100 3.86444520950317
13200 4.10762071609497
13300 3.99516606330872
13400 4.06655979156494
13500 3.86351728439331
13600 3.73480677604675
13700 3.54323697090149
13800 3.57127714157104
13900 3.67723369598389
14000 3.83620977401733
14100 3.66484355926514
14200 3.63022398948669
14400 3.37823867797852
14500 3.43866372108459
14600 3.48554658889771
14700 3.44660234451294
14800 3.55173397064209
14900 3.55396342277527
15000 3.28070092201233
15100 3.35397934913635
15200 3.33599424362183
15300 3.25266146659851
15400 3.19286227226257
15500 3.3028724193573
15600 3.24873089790344
15700 3.00797080993652
15800 2.96761918067932
15900 2.99080348014832
16000 3.10087513923645
16100 3.14485287666321
16200 3.2868447303772
16300 3.55244183540344
16400 3.49924349784851
16500 3.42398285865784
16600 3.46071028709412
16700 3.37460112571716
16800 3.16508436203003
16900 3.3100950717926
17000 3.27555322647095
17100 3.27390098571777
17200 3.43659639358521
17300 3.45109057426453
17400 3.35565519332886
17500 3.31242275238037
17600 3.42518711090088
17700 3.26439547538757
17800 3.25684428215027
17900 3.18035864830017
18000 3.28793478012085
18100 3.0262086391449
18200 3.0124351978302
18300 3.04627728462219
18400 3.04768896102905
18500 2.95286083221436
18600 2.99692821502686
18700 3.10954618453979
18800 3.13004970550537
18900 3.11223936080933
19000 3.1609411239624
19100 3.16083979606628
19200 3.0992431640625
19300 3.05238389968872
19400 3.04624032974243
19500 3.09570693969727
19600 3.53594541549683
19700 3.57744526863098
19800 3.5685715675354
19900 3.62050771713257
20000 3.55332827568054
20100 3.05853652954102
20200 3.0525598526001
20300 2.98433804512024
20400 2.93479442596436
20500 2.86130833625793
20600 2.83131527900696
20700 2.92368102073669
20800 3.00190854072571
20900 2.90149736404419
21000 2.7432541847229
21100 2.96304559707642
21200 2.86033153533936
21300 2.88781356811523
21400 2.99364852905273
21500 3.04029512405396
21600 3.00837063789368
21700 3.01662135124207
21800 2.83780884742737
22000 3.09070611000061
22100 2.99976444244385
22200 2.94683027267456
22300 3.03568124771118
22400 2.80984306335449
22500 2.67645668983459
22600 2.65469980239868
22700 2.62380743026733
22800 2.55384135246277
22900 2.60882973670959
23000 2.7046103477478
23100 2.67352700233459
23200 2.76914072036743
23300 2.82233452796936
23400 2.82621216773987
23500 2.87126493453979
23700 2.87418627738953
23800 2.81350898742676
23900 2.83924961090088
24000 2.74572801589966
24100 2.82126402854919
24300 2.82070350646973
24400 2.73783349990845
24500 2.78154277801514
24600 2.73286890983582
24700 2.65618515014648
24800 2.68862295150757
24900 2.77013278007507
25000 2.78116869926453
25100 2.70641279220581
25200 2.70181441307068
25300 2.72346186637878
25400 2.65816259384155
25600 2.73214507102966
25700 2.80267786979675
25800 2.72473978996277
25900 2.79856824874878
26000 2.69904732704163
26100 2.74163413047791
26200 2.6294960975647
26300 2.65742564201355
26400 2.69572377204895
26500 2.75500106811523
26600 2.67778754234314
26700 2.80546879768372
26800 2.80454087257385
26900 2.67153382301331
27000 2.61150717735291
27100 2.60992836952209
27200 2.40514326095581
27300 2.45013070106506
27400 2.43067240715027
27600 2.51282548904419
27700 2.58704447746277
27800 2.60462236404419
27900 2.69109725952148
28000 2.62236309051514
28100 2.65769052505493
28200 2.67240357398987
28300 2.67263174057007
28400 2.62760424613953
28500 2.65944838523865
28700 2.67246079444885
28800 2.57903671264648
28900 2.53594589233398
29000 2.63609981536865
29100 2.59337568283081
29200 2.52261543273926
29400 2.66378593444824
29500 2.57744932174683
29600 2.67221665382385
29700 2.75472807884216
29800 2.7459557056427
29900 2.69434404373169
30000 2.70751976966858
30100 2.73370766639709
30200 2.66475415229797
30300 2.62080097198486
30400 2.66865205764771
30500 2.68695497512817
30600 2.50160312652588
30700 2.57491850852966
30800 2.58745908737183
30900 2.56474614143372
31000 2.51649570465088
31100 2.55054521560669
31200 2.4798743724823
31300 2.54419755935669
};
\addlegendentry{K3}
\addplot [ultra thick, white!40.2745098039216!black]
table {%
0 0.0268847029656172
100 0.0268846955150366
200 0.00610269932076335
nan nan
1400 1.54972013888255e-07
1500 1.54972013888255e-07
1600 2.21977625187719e-05
1700 3.00357660307782e-05
1800 0.000203554300242104
1900 0.000203399366000667
2000 0.000664196559228003
2100 0.000642615545075387
2200 0.000634798547253013
2300 0.000700054515618831
2400 0.000917457917239517
2500 0.000513201928697526
2600 0.000565209134947509
2700 0.000703059020452201
2800 0.00055936211720109
2900 0.00034209992736578
3000 0.000331256742356345
3100 0.000301200110698119
3200 0.000287021131953225
3300 0.000236117368331179
3400 0.000298633269267157
3500 0.000365684478310868
3600 0.000466565281385556
3700 0.00251004821620882
3800 0.00280196871608496
3900 0.00285373139195144
4000 0.00382519024424255
4100 0.00581903010606766
4200 0.00465607549995184
4300 0.0045601730234921
4400 0.00482929963618517
4500 0.011493188329041
4600 0.0131754269823432
4700 0.0135685270652175
4800 0.0142262782901525
4900 0.0146009512245655
5000 0.00723568117246032
5100 0.00383315328508615
5200 0.00382903730496764
5300 0.00532755767926574
5400 0.00469263503327966
5500 0.00575459841638803
5600 0.00620127096772194
5700 0.00502439634874463
5800 0.00367808970622718
5900 0.00613596057519317
6000 0.00552066043019295
6100 0.00489796372130513
6200 0.00516938045620918
6300 0.0047227693721652
6400 0.00218944088555872
6500 0.00170903571415693
6600 0.00214860774576664
6700 0.00233749183826149
6800 0.00177851272746921
6900 0.00219598459079862
7000 0.00237781601026654
7100 0.00186251744162291
7200 0.00124646199401468
7300 0.00165903591550887
7400 0.00149814074393362
7500 0.00132202717941254
7600 0.00170349888503551
7700 0.0021078463178128
7900 0.00202075252309442
8000 0.00201718253083527
8100 0.00179734430275857
8200 0.00167857413180172
8300 0.00157621479593217
8400 0.00239862804301083
8500 0.00246334099210799
8700 0.00217081094160676
8800 0.0023390231654048
8900 0.00198206841014326
9000 0.00171642517670989
9100 0.00211438746191561
9200 0.00206086575053632
9300 0.00194830901455134
9400 0.00216838950291276
9500 0.00231642299331725
9600 0.00189282547216862
9700 0.00219778390601277
9800 0.00229531084187329
9900 0.00160341849550605
10000 0.00148849666584283
10100 0.00145295029506087
10200 0.00114528916310519
10300 0.000818143365904689
10400 0.000725537480320781
10500 0.000664917461108416
10600 0.000829696655273438
10700 0.000949293549638242
10800 0.000856967933941633
10900 0.000716579204890877
11000 0.00113006634637713
11100 0.00115502288099378
11200 0.000955913681536913
11300 0.00125864939764142
11400 0.00138044147752225
11600 0.00074049411341548
11700 0.000853915873449296
11800 0.000673608097713441
11900 0.000788612989708781
12000 0.000905076507478952
12100 0.00274526537396014
12200 0.00323062739335001
12300 0.00324807642027736
12400 0.00311931385658681
12500 0.00335879577323794
12600 0.00171405216678977
12700 0.00125861004926264
12800 0.00134416634682566
12900 0.00127670983783901
13000 0.000872162752784789
13100 0.000775180116761476
13200 0.00060408707940951
13300 0.000380297453375533
13400 0.000452913896879181
13500 0.000389941415050998
13600 0.0003223201201763
13700 0.000395236536860466
13800 0.000399585493141785
13900 0.000625393760856241
14100 0.000847687479108572
14300 0.00100790231954306
14400 0.00101918180007488
14500 0.000945669191423804
14600 0.000861438049469143
14700 0.000820328656118363
14800 0.00086850713705644
14900 0.000635776785202324
15000 0.000712321256287396
15200 0.000814586703199893
15300 0.000734770263079554
15400 0.000612974225077778
15500 0.000548026990145445
15600 0.00087379600154236
15700 0.000787369324825704
15800 0.000753086933400482
15900 0.00102836079895496
16000 0.00105289230123162
16100 0.000673433183692396
16200 0.000735179404728115
16300 0.000837415456771851
16400 0.000598740472923964
16500 0.00064834754448384
16600 0.000758272595703602
16700 0.000647765526082367
16800 0.000637753983028233
16900 0.000647423847112805
17000 0.000635228701867163
17100 0.000601404870394617
17200 0.000677939329762012
17300 0.00054673757404089
17400 0.000643368461169302
17500 0.000960465404205024
17600 0.000914510223083198
17700 0.000798596767708659
17800 0.000899054750334471
17900 0.000944278901442885
18000 0.000823545444291085
18100 0.000816305284388363
18200 0.000918672594707459
18300 0.000894757220521569
18400 0.00074328196933493
18500 0.000427554012276232
18600 0.000425680365879089
18700 0.000381495628971606
18800 0.000422847253503278
18900 0.000618425896391273
19000 0.000754104228690267
19100 0.000691882858518511
19200 0.000658879755064845
19300 0.000558453903067857
19400 0.000483610201627016
19500 0.000410616339650005
19600 0.000454437627922744
19700 0.000495489570312202
19800 0.000474725296953693
19900 0.00039100056164898
20000 0.000454251043265685
20100 0.000539151893462986
20200 0.000491074693854898
20300 0.000533568905666471
20400 0.000482579052913934
20500 0.000501829315908253
20600 0.000402029399992898
20700 0.000497362925671041
20800 0.000553784717340022
20900 0.00056632945779711
21000 0.000457447749795392
21100 0.000413399975514039
21200 0.000319141137879342
21300 0.000213207793422043
21400 0.000209681165870279
21500 0.00015886225446593
21600 0.000217026521568187
21700 0.000196351655176841
21800 0.000204271083930507
21900 0.00033478534896858
22000 0.000360459031071514
22100 0.000312898540869355
22200 0.000387599051464349
22300 0.00053043570369482
22400 0.000420639873482287
22500 0.000407185201765969
22600 0.000413133617257699
22700 0.000359763740561903
22800 0.000214058178244159
22900 0.000209174482733943
23000 0.000199343805434182
23100 0.000204406140255742
23200 0.000188332793186419
23300 0.000190216320334002
23400 0.000156619178596884
23500 0.000192214982234873
23600 0.00018151402764488
23700 0.000187232115422376
23800 0.000209861973416992
23900 0.000225410884013399
24000 0.000230131539865397
24100 0.000223372422624379
24200 0.000332126946887001
24300 0.000305177731206641
24400 0.000294091354589909
24500 0.000259699387243018
24600 0.000259437190834433
24700 0.000286652648355812
24800 0.000314114469802007
24900 0.000317341124173254
25000 0.00036693611764349
25100 0.000368760025594383
25200 0.000220467671169899
25300 0.000199212634470314
25400 0.000244484341237694
25500 0.00021056535479147
25700 0.000396066898247227
25800 0.000390372588299215
25900 0.000339239835739136
26000 0.000346142100170255
26100 0.000267718191025779
26200 0.000156583424541168
26300 0.000162845870363526
26400 0.000198672234546393
26500 0.000179781505721621
26600 0.000179737791768275
26700 0.000190955397556536
26800 0.000190287857549265
26900 0.00019343095482327
27000 0.000180405360879377
27100 0.00020456915081013
27200 0.000193427025806159
27300 0.000231665311730467
27400 0.000189806989510544
27500 0.000302638625726104
27600 0.000319669634336606
27700 0.000329424918163568
27800 0.000317996658850461
27900 0.000335532356984913
28000 0.000232237565796822
28100 0.000221059715840966
28200 0.000211709731956944
28300 0.000187315599760041
28400 0.00018349286983721
28500 0.000177127119968645
28600 0.00029471522429958
28700 0.000325785193126649
28800 0.000331360060954466
29000 0.000326237990520895
29100 0.000188702368177474
29200 0.000156901282025501
29300 0.000140358970384113
29400 0.000150014966493472
29500 0.000180075556272641
29600 0.000183941883733496
29700 0.000195874818018638
29800 0.000231788581004366
29900 0.000234236285905354
30000 0.000216243613976985
30100 0.000214308514841832
30200 0.000276237726211548
30300 0.000272303877864033
30400 0.000278999475995079
30500 0.000274385965894908
30600 0.000261789537034929
30700 0.000228383141802624
30800 0.000223344584810548
30900 0.000192362043890171
31000 0.000197325163753703
31100 0.000197583474800922
31200 0.000189286496606655
31300 0.000163763790624216
31400 0.000188893071026541
31500 0.000194666790775955
31600 0.00019869209791068
31700 0.000174850240000524
31800 0.000174480694113299
31900 0.00020327368110884
32000 0.000206973098102026
32100 0.000201282848138362
32200 0.000204255164135247
32300 0.000216446351259947
32400 0.000175732391653582
32500 0.000167880454682745
32600 0.000247222167672589
32700 0.00024771096650511
};
\addlegendentry{K4}
\end{axis}

\end{tikzpicture}


==> plots/dp_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep=0.0cm, horizontal sep=2.0cm}]

\nextgroupplot[
width=0.45\columnwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend columns=3,
legend style={
    anchor=south west,
    at={(1.4, 0.5)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=white!80!black, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot10^{3})\)},
xtick={0.0, 500, 1000, 1500, 2000, 2500, 3000},
xticklabels={0.0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
xmajorgrids,
xmin=0, xmax=3000,
xtick style={color=black},
% xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=3.84382184313866e-05, ymax=0.00548368905574658,
ymode=log,
ytick style={color=black}
]

\path [fill=red, fill opacity=0.4, semithick]
(axis cs:0,0.00437672901898623)
--(axis cs:0,0.00411091279238462)
--(axis cs:100,0.00316621968522668)
--(axis cs:200,0.00240892684087157)
--(axis cs:300,0.00207625329494476)
--(axis cs:400,0.00202372623607516)
--(axis cs:500,0.00199551018886268)
--(axis cs:600,0.00196605292148888)
--(axis cs:700,0.00193353265058249)
--(axis cs:800,0.00190782325807959)
--(axis cs:900,0.00188205088488758)
--(axis cs:1000,0.00183831714093685)
--(axis cs:1100,0.00179703836329281)
--(axis cs:1200,0.00175860081799328)
--(axis cs:1300,0.00172073836438358)
--(axis cs:1400,0.00168761762324721)
--(axis cs:1500,0.0016790465451777)
--(axis cs:1600,0.00167575781233609)
--(axis cs:1700,0.00166942924261093)
--(axis cs:1800,0.0016491690184921)
--(axis cs:1900,0.00162628444377333)
--(axis cs:2000,0.00160159845836461)
--(axis cs:2100,0.00157711212523282)
--(axis cs:2200,0.00155152007937431)
--(axis cs:2300,0.00152305886149406)
--(axis cs:2400,0.00149041938129812)
--(axis cs:2500,0.00145748327486217)
--(axis cs:2600,0.00142411363776773)
--(axis cs:2700,0.00139740784652531)
--(axis cs:2800,0.00138598610647023)
--(axis cs:2900,0.00136626290623099)
--(axis cs:3000,0.00134439917746931)
--(axis cs:3100,0.00131624494679272)
--(axis cs:3200,0.00128240138292313)
--(axis cs:3300,0.00124666991177946)
--(axis cs:3400,0.00122627767268568)
--(axis cs:3500,0.00120182940736413)
--(axis cs:3600,0.00118342647328973)
--(axis cs:3700,0.00116075272671878)
--(axis cs:3800,0.00113645498640835)
--(axis cs:3900,0.00111067458055913)
--(axis cs:4000,0.001092828810215)
--(axis cs:4100,0.00107580574695021)
--(axis cs:4200,0.00107206252869219)
--(axis cs:4300,0.00105517508927733)
--(axis cs:4400,0.00103097571991384)
--(axis cs:4500,0.00100627541542053)
--(axis cs:4600,0.000981664634309709)
--(axis cs:4700,0.000954228627961129)
--(axis cs:4800,0.000933302915655077)
--(axis cs:4900,0.000914162374101579)
--(axis cs:5000,0.000897905207239091)
--(axis cs:5100,0.000883080065250397)
--(axis cs:5200,0.000862726592458785)
--(axis cs:5300,0.00084618030814454)
--(axis cs:5400,0.000832444406114519)
--(axis cs:5500,0.000817221472971141)
--(axis cs:5600,0.000801432121079415)
--(axis cs:5700,0.000789059675298631)
--(axis cs:5800,0.000784283853136003)
--(axis cs:5900,0.000783589493948966)
--(axis cs:6000,0.00078167614992708)
--(axis cs:6100,0.000778783927671611)
--(axis cs:6200,0.000773422420024872)
--(axis cs:6300,0.00076119159348309)
--(axis cs:6400,0.000748634338378906)
--(axis cs:6500,0.00073802622500807)
--(axis cs:6600,0.000726233469322324)
--(axis cs:6700,0.0007181316614151)
--(axis cs:6800,0.000717781484127045)
--(axis cs:6900,0.00071820174343884)
--(axis cs:7000,0.000717023038305342)
--(axis cs:7100,0.000717303133569658)
--(axis cs:7200,0.000718374561984092)
--(axis cs:7300,0.000714097986929119)
--(axis cs:7400,0.000708046543877572)
--(axis cs:7500,0.000706250953953713)
--(axis cs:7600,0.000701098120771348)
--(axis cs:7700,0.00069485604763031)
--(axis cs:7800,0.000696229923050851)
--(axis cs:7900,0.000695943832397461)
--(axis cs:8000,0.000691112945787609)
--(axis cs:8100,0.000690196466166526)
--(axis cs:8200,0.000688617001287639)
--(axis cs:8300,0.000687725841999054)
--(axis cs:8400,0.000686195504385978)
--(axis cs:8500,0.000684010970871896)
--(axis cs:8600,0.000681677483953536)
--(axis cs:8700,0.000676339841447771)
--(axis cs:8800,0.000668905675411224)
--(axis cs:8900,0.000665132771246135)
--(axis cs:9000,0.0006622209912166)
--(axis cs:9100,0.000659345067106187)
--(axis cs:9200,0.00066300033358857)
--(axis cs:9300,0.000663328159134835)
--(axis cs:9400,0.000662834965623915)
--(axis cs:9500,0.000669741653837264)
--(axis cs:9600,0.000671565532684326)
--(axis cs:9700,0.000671492540277541)
--(axis cs:9800,0.000671987247187644)
--(axis cs:9900,0.00067417771788314)
--(axis cs:10000,0.000670415174681693)
--(axis cs:10100,0.000671213841997087)
--(axis cs:10200,0.000670069479383528)
--(axis cs:10300,0.000671231769956648)
--(axis cs:10400,0.000672382186166942)
--(axis cs:10500,0.000672486436087638)
--(axis cs:10600,0.000673064612783492)
--(axis cs:10700,0.00067398848477751)
--(axis cs:10800,0.000674492097459733)
--(axis cs:10900,0.000674724578857422)
--(axis cs:10900,0.000885531306266785)
--(axis cs:10900,0.000885531306266785)
--(axis cs:10800,0.000881603336893022)
--(axis cs:10700,0.000877058482728899)
--(axis cs:10600,0.000874471676070243)
--(axis cs:10500,0.000872910022735596)
--(axis cs:10400,0.000869533396326005)
--(axis cs:10300,0.000870370888151228)
--(axis cs:10200,0.000869965530000627)
--(axis cs:10100,0.000873929238878191)
--(axis cs:10000,0.00087507365969941)
--(axis cs:9900,0.00087593198986724)
--(axis cs:9800,0.000879675149917603)
--(axis cs:9700,0.000883078551851213)
--(axis cs:9600,0.000883871340192854)
--(axis cs:9500,0.000884857785422355)
--(axis cs:9400,0.000889864575583488)
--(axis cs:9300,0.000895404838956892)
--(axis cs:9200,0.00090249179629609)
--(axis cs:9100,0.000907912850379944)
--(axis cs:9000,0.000913301133550704)
--(axis cs:8900,0.00091583130415529)
--(axis cs:8800,0.000917488359846175)
--(axis cs:8700,0.000918275094591081)
--(axis cs:8600,0.000918588018976152)
--(axis cs:8500,0.00092255772324279)
--(axis cs:8400,0.000927641987800598)
--(axis cs:8300,0.000930729496758431)
--(axis cs:8200,0.00093733670655638)
--(axis cs:8100,0.000942814338486642)
--(axis cs:8000,0.000946140266023576)
--(axis cs:7900,0.000948691391386092)
--(axis cs:7800,0.000951236463151872)
--(axis cs:7700,0.000950765563175082)
--(axis cs:7600,0.000951975584030151)
--(axis cs:7500,0.000955241906922311)
--(axis cs:7400,0.000971558678429574)
--(axis cs:7300,0.000982487224973738)
--(axis cs:7200,0.00099618430249393)
--(axis cs:7100,0.00100864772684872)
--(axis cs:7000,0.00101851671934128)
--(axis cs:6900,0.00102059845812619)
--(axis cs:6800,0.00102729792706668)
--(axis cs:6700,0.0010323345195502)
--(axis cs:6600,0.0010403438936919)
--(axis cs:6500,0.00105138716753572)
--(axis cs:6400,0.00105466542299837)
--(axis cs:6300,0.00106538832187653)
--(axis cs:6200,0.00107653439044952)
--(axis cs:6100,0.00108678790275007)
--(axis cs:6000,0.00109498354140669)
--(axis cs:5900,0.00110543821938336)
--(axis cs:5800,0.00110891018994153)
--(axis cs:5700,0.00111690466292202)
--(axis cs:5600,0.0011301547056064)
--(axis cs:5500,0.00114176573697478)
--(axis cs:5400,0.00115910323802382)
--(axis cs:5300,0.00117892620619386)
--(axis cs:5200,0.0012011289363727)
--(axis cs:5100,0.00121673499234021)
--(axis cs:5000,0.00123321416322142)
--(axis cs:4900,0.00124286266509444)
--(axis cs:4800,0.0012577340239659)
--(axis cs:4700,0.0012654826277867)
--(axis cs:4600,0.00127953442279249)
--(axis cs:4500,0.00129687786102295)
--(axis cs:4400,0.0013155818451196)
--(axis cs:4300,0.00132683664560318)
--(axis cs:4200,0.00133778457529843)
--(axis cs:4100,0.00134216842707247)
--(axis cs:4000,0.00134366890415549)
--(axis cs:3900,0.00134934042580426)
--(axis cs:3800,0.00137488543987274)
--(axis cs:3700,0.00139795080758631)
--(axis cs:3600,0.00143019109964371)
--(axis cs:3500,0.00146599113941193)
--(axis cs:3400,0.00150200130883604)
--(axis cs:3300,0.00151964277029037)
--(axis cs:3200,0.00153867749031633)
--(axis cs:3100,0.00155993702355772)
--(axis cs:3000,0.00158118305262178)
--(axis cs:2900,0.00160395354032516)
--(axis cs:2800,0.0016304642194882)
--(axis cs:2700,0.00167011027224362)
--(axis cs:2600,0.00170066650025547)
--(axis cs:2500,0.00173533544875681)
--(axis cs:2400,0.00176695210393518)
--(axis cs:2300,0.00179586932063103)
--(axis cs:2200,0.00181908230297267)
--(axis cs:2100,0.00185360014438629)
--(axis cs:2000,0.00188435916788876)
--(axis cs:1900,0.00191653671208769)
--(axis cs:1800,0.00194890494458377)
--(axis cs:1700,0.00198527937754989)
--(axis cs:1600,0.00201509078033268)
--(axis cs:1500,0.00204241136088967)
--(axis cs:1400,0.00206713890656829)
--(axis cs:1300,0.00209216703660786)
--(axis cs:1200,0.00210757553577423)
--(axis cs:1100,0.00212916056625545)
--(axis cs:1000,0.00216082856059074)
--(axis cs:900,0.0021919128485024)
--(axis cs:800,0.00222095660865307)
--(axis cs:700,0.00225052423775196)
--(axis cs:600,0.00226885383017361)
--(axis cs:500,0.00228052074089646)
--(axis cs:400,0.00229629455134273)
--(axis cs:300,0.00235059554688632)
--(axis cs:200,0.00276455190032721)
--(axis cs:100,0.00348671013489366)
--(axis cs:0,0.00437672901898623)
--cycle;

\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:0,0.00296148587949574)
--(axis cs:0,0.0029529700987041)
--(axis cs:100,0.00186325400136411)
--(axis cs:200,0.00107445288449526)
--(axis cs:300,0.0010240642586723)
--(axis cs:400,0.000941409030929208)
--(axis cs:500,0.000879222876392305)
--(axis cs:600,0.000842148088850081)
--(axis cs:700,0.000791557889897376)
--(axis cs:800,0.000756066292524338)
--(axis cs:900,0.000723431643564254)
--(axis cs:1000,0.000695195398293436)
--(axis cs:1100,0.000662813719827682)
--(axis cs:1200,0.000635748379863799)
--(axis cs:1300,0.000614539894741029)
--(axis cs:1400,0.000588354538194835)
--(axis cs:1500,0.000560619286261499)
--(axis cs:1600,0.000549574557226151)
--(axis cs:1700,0.000541742541827261)
--(axis cs:1800,0.000524917268194258)
--(axis cs:1900,0.000515515333972871)
--(axis cs:2000,0.000505262636579573)
--(axis cs:2100,0.000485550612211227)
--(axis cs:2200,0.000464681535959244)
--(axis cs:2300,0.00045259966282174)
--(axis cs:2400,0.000445526849944144)
--(axis cs:2500,0.000446264806669205)
--(axis cs:2600,0.000441020005382597)
--(axis cs:2700,0.000436651345808059)
--(axis cs:2800,0.000432879489380866)
--(axis cs:2900,0.000425658363383263)
--(axis cs:3000,0.000413946429034695)
--(axis cs:3100,0.000409653410315514)
--(axis cs:3200,0.000406381499487907)
--(axis cs:3300,0.000407471496146172)
--(axis cs:3400,0.000403175508836284)
--(axis cs:3500,0.000399371230741963)
--(axis cs:3600,0.000407854473451152)
--(axis cs:3700,0.000405544793466106)
--(axis cs:3800,0.000398328149458393)
--(axis cs:3900,0.000394998525734991)
--(axis cs:4000,0.000389809894841164)
--(axis cs:4100,0.000367242842912674)
--(axis cs:4200,0.00035823363577947)
--(axis cs:4300,0.000351604074239731)
--(axis cs:4400,0.000347909342963248)
--(axis cs:4500,0.000343997788149863)
--(axis cs:4600,0.000343992549460381)
--(axis cs:4700,0.000339133286615834)
--(axis cs:4800,0.000338476151227951)
--(axis cs:4900,0.000339901482220739)
--(axis cs:5000,0.000335156917572021)
--(axis cs:5100,0.00033869146136567)
--(axis cs:5200,0.000338999176165089)
--(axis cs:5300,0.000339951366186142)
--(axis cs:5400,0.000333119183778763)
--(axis cs:5500,0.000331946474034339)
--(axis cs:5600,0.000322377687552944)
--(axis cs:5700,0.000318918377161026)
--(axis cs:5800,0.000315997749567032)
--(axis cs:5900,0.000313262629788369)
--(axis cs:6000,0.000310349452774972)
--(axis cs:6100,0.000309132796246558)
--(axis cs:6200,0.000307789479847997)
--(axis cs:6300,0.000300559389870614)
--(axis cs:6400,0.000299340521451086)
--(axis cs:6500,0.000300841027637944)
--(axis cs:6600,0.000298506754916161)
--(axis cs:6700,0.000298028462566435)
--(axis cs:6800,0.00029851048020646)
--(axis cs:6900,0.000299080449622124)
--(axis cs:7000,0.000292710959911346)
--(axis cs:7100,0.000291196280159056)
--(axis cs:7200,0.000287561124423519)
--(axis cs:7300,0.000281646091025323)
--(axis cs:7400,0.000281883054412901)
--(axis cs:7500,0.000292016571620479)
--(axis cs:7600,0.000297614198643714)
--(axis cs:7700,0.000302521890262142)
--(axis cs:7800,0.0003090500831604)
--(axis cs:7900,0.000305299472529441)
--(axis cs:8000,0.000295932579319924)
--(axis cs:8100,0.000288908195216209)
--(axis cs:8200,0.000284475099761039)
--(axis cs:8300,0.00027991906972602)
--(axis cs:8400,0.000277528917649761)
--(axis cs:8400,0.000322416424751282)
--(axis cs:8400,0.000322416424751282)
--(axis cs:8300,0.000322416424751282)
--(axis cs:8200,0.000322416424751282)
--(axis cs:8100,0.000322416424751282)
--(axis cs:8000,0.000322416424751282)
--(axis cs:7900,0.000322416424751282)
--(axis cs:7800,0.000322416424751282)
--(axis cs:7700,0.000322416424751282)
--(axis cs:7600,0.000322416424751282)
--(axis cs:7500,0.000322416424751282)
--(axis cs:7400,0.000322416424751282)
--(axis cs:7300,0.000322416424751282)
--(axis cs:7200,0.000322416424751282)
--(axis cs:7100,0.000322416424751282)
--(axis cs:7000,0.000322416424751282)
--(axis cs:6900,0.000322416424751282)
--(axis cs:6800,0.000322416424751282)
--(axis cs:6700,0.000322416424751282)
--(axis cs:6600,0.000325968081597239)
--(axis cs:6500,0.000328527385136113)
--(axis cs:6400,0.000328936439473182)
--(axis cs:6300,0.000333563948515803)
--(axis cs:6200,0.000335347664076835)
--(axis cs:6100,0.000333723437506706)
--(axis cs:6000,0.000333053583744913)
--(axis cs:5900,0.000337753444910049)
--(axis cs:5800,0.000338099896907806)
--(axis cs:5700,0.000343979889294133)
--(axis cs:5600,0.00034183487878181)
--(axis cs:5500,0.000343262392561883)
--(axis cs:5400,0.000344270461937413)
--(axis cs:5300,0.000345353037118912)
--(axis cs:5200,0.000346309680026025)
--(axis cs:5100,0.00036156177520752)
--(axis cs:5000,0.000371903937775642)
--(axis cs:4900,0.000377885240595788)
--(axis cs:4800,0.000381759542506188)
--(axis cs:4700,0.000383598351618275)
--(axis cs:4600,0.00038006977410987)
--(axis cs:4500,0.000379901379346848)
--(axis cs:4400,0.000381011515855789)
--(axis cs:4300,0.000392426562029868)
--(axis cs:4200,0.000401354569476098)
--(axis cs:4100,0.000406020873924717)
--(axis cs:4000,0.000407531100790948)
--(axis cs:3900,0.000413869332987815)
--(axis cs:3800,0.000413551169913262)
--(axis cs:3700,0.000430673360824585)
--(axis cs:3600,0.000436127185821533)
--(axis cs:3500,0.000445461279014125)
--(axis cs:3400,0.000453192740678787)
--(axis cs:3300,0.000460200768429786)
--(axis cs:3200,0.000452625012258068)
--(axis cs:3100,0.000466080731712282)
--(axis cs:3000,0.000476827466627583)
--(axis cs:2900,0.000482784962514415)
--(axis cs:2800,0.000491410843096673)
--(axis cs:2700,0.000500204390846193)
--(axis cs:2600,0.000502501032315195)
--(axis cs:2500,0.000507028424181044)
--(axis cs:2400,0.00051942840218544)
--(axis cs:2300,0.000531143683474511)
--(axis cs:2200,0.00053938920609653)
--(axis cs:2100,0.000554046360775828)
--(axis cs:2000,0.000570946198422462)
--(axis cs:1900,0.00058340874966234)
--(axis cs:1800,0.000600997009314597)
--(axis cs:1700,0.000628789537586272)
--(axis cs:1600,0.000657026481349021)
--(axis cs:1500,0.000671524205245078)
--(axis cs:1400,0.000689354143105447)
--(axis cs:1300,0.000705226499121636)
--(axis cs:1200,0.000717144459486008)
--(axis cs:1100,0.000727032136637717)
--(axis cs:1000,0.000749222934246063)
--(axis cs:900,0.00077117420732975)
--(axis cs:800,0.000800925074145198)
--(axis cs:700,0.000843311834614724)
--(axis cs:600,0.000906486413441598)
--(axis cs:500,0.000958691467531025)
--(axis cs:400,0.00100383721292019)
--(axis cs:300,0.00104921741876751)
--(axis cs:200,0.00108110881410539)
--(axis cs:100,0.00187346548773348)
--(axis cs:0,0.00296148587949574)
--cycle;

\path [fill=color0, fill opacity=0.4, semithick]
(axis cs:0,0.00224663969129324)
--(axis cs:0,0.00224480871111155)
--(axis cs:100,0.000966803811024874)
--(axis cs:200,6.04812084930018e-05)
--(axis cs:300,4.92015897179954e-05)
--(axis cs:400,4.81599927297793e-05)
--(axis cs:500,5.22814734722488e-05)
--(axis cs:600,5.28864547959529e-05)
--(axis cs:700,5.33157945028506e-05)
--(axis cs:800,5.53241043235175e-05)
--(axis cs:900,5.58489919058047e-05)
--(axis cs:1000,5.85541129112244e-05)
--(axis cs:1100,5.84695517318323e-05)
--(axis cs:1200,5.38824169780128e-05)
--(axis cs:1300,5.23246817465406e-05)
--(axis cs:1400,5.21259389643092e-05)
--(axis cs:1500,5.16762956976891e-05)
--(axis cs:1600,5.16762956976891e-05)
--(axis cs:1700,5.16762956976891e-05)
--(axis cs:1800,5.16762956976891e-05)
--(axis cs:1900,5.16762956976891e-05)
--(axis cs:2000,5.16762956976891e-05)
--(axis cs:2100,5.16762956976891e-05)
--(axis cs:2200,5.16762956976891e-05)
--(axis cs:2300,5.16762956976891e-05)
--(axis cs:2400,5.16762956976891e-05)
--(axis cs:2500,5.16762956976891e-05)
--(axis cs:2600,5.16762956976891e-05)
--(axis cs:2700,5.16762956976891e-05)
--(axis cs:2800,5.16762956976891e-05)
--(axis cs:2900,5.16762956976891e-05)
--(axis cs:3000,5.16762956976891e-05)
--(axis cs:3100,5.16762956976891e-05)
--(axis cs:3200,5.16762956976891e-05)
--(axis cs:3300,5.16762956976891e-05)
--(axis cs:3400,5.16762956976891e-05)
--(axis cs:3400,6.50461734039709e-05)
--(axis cs:3400,6.50461734039709e-05)
--(axis cs:3300,6.66109845042229e-05)
--(axis cs:3200,6.61948724882677e-05)
--(axis cs:3100,6.60141959087923e-05)
--(axis cs:3000,6.55842959531583e-05)
--(axis cs:2900,6.56852498650551e-05)
--(axis cs:2800,6.33053496130742e-05)
--(axis cs:2700,6.12957373959944e-05)
--(axis cs:2600,6.07786714681424e-05)
--(axis cs:2500,6.1605496739503e-05)
--(axis cs:2400,6.10245406278409e-05)
--(axis cs:2300,6.01327046751976e-05)
--(axis cs:2200,6.1042417655699e-05)
--(axis cs:2100,6.622560613323e-05)
--(axis cs:2000,6.42873346805573e-05)
--(axis cs:1900,6.41224905848503e-05)
--(axis cs:1800,6.44041210762225e-05)
--(axis cs:1700,6.37127086520195e-05)
--(axis cs:1600,5.8288685977459e-05)
--(axis cs:1500,6.04983433731832e-05)
--(axis cs:1400,6.20277569396421e-05)
--(axis cs:1300,6.19437560089864e-05)
--(axis cs:1200,6.25740722171031e-05)
--(axis cs:1100,6.2205086578615e-05)
--(axis cs:1000,5.93038275837898e-05)
--(axis cs:900,6.10698043601587e-05)
--(axis cs:800,6.09014168730937e-05)
--(axis cs:700,5.84321096539497e-05)
--(axis cs:600,5.95362871536054e-05)
--(axis cs:500,6.03398293606006e-05)
--(axis cs:400,6.12564399489202e-05)
--(axis cs:300,6.26254841336049e-05)
--(axis cs:200,7.97880784375593e-05)
--(axis cs:100,0.00096706225303933)
--(axis cs:0,0.00224663969129324)
--cycle;


\addplot [ultra thick, red]
table {%
0 0.00424382137134671
100 0.00332646467722952
200 0.00258673913776875
300 0.00221342407166958
400 0.00216001109220088
600 0.00211745291016996
700 0.00209202850237489
900 0.00203698175027966
1100 0.00196309946477413
1200 0.00193308875896037
1300 0.00190645246766508
1400 0.00187737785745412
1700 0.00182735407724977
2100 0.00171535601839423
2200 0.00168530072551221
2300 0.00165946397464722
2400 0.00162868574261665
2500 0.00159640947822481
2600 0.00156239012721926
2700 0.00153375917579979
2800 0.00150822475552559
3000 0.00146279123146087
3100 0.00143809104338288
3300 0.00138315639924258
3400 0.00136413972359151
3500 0.00133391027338803
3700 0.00127935141790658
3800 0.0012556699803099
3900 0.00123000715393573
4000 0.00121824897360057
4100 0.0012089874362573
4200 0.00120492372661829
4300 0.00119100592564791
4400 0.00117327889893204
4700 0.00110985536593944
4800 0.00109551846981049
4900 0.00107851263601333
5000 0.0010655599180609
5100 0.0010499075287953
5200 0.00103192764800042
5300 0.00101255311165005
5500 0.000979493604972959
5700 0.000952982052695006
5800 0.000946596846915781
5900 0.000944513769354671
6100 0.000932785682380199
6200 0.000924978579860181
6400 0.000901649706065655
6500 0.000894706638064235
6600 0.000883288565091789
6700 0.000875232915859669
7000 0.00086776987882331
7100 0.00086297543020919
7200 0.00085727940313518
7500 0.000830746255815029
7700 0.000822810630779713
7800 0.000823733047582209
7900 0.000822317495476454
8000 0.000818626780528575
8100 0.000816505635157228
8300 0.000809227814897895
8400 0.000806918775197119
8600 0.000800132693257183
8700 0.000797307526227087
8800 0.000793197192251682
9000 0.000787761004175991
9100 0.000783628900535405
9200 0.000782746181357652
9400 0.000776349566876888
9600 0.00077771843643859
9700 0.000777285662479699
9800 0.000775831053033471
9900 0.000775055028498173
10000 0.000772744242567569
10100 0.0007725715986453
10200 0.000770017504692078
10600 0.000773768115323037
10700 0.000775523600168526
10900 0.000780128058977425
};
\addlegendentry{Baseline}
\addplot [ultra thick, blue]
table {%
0 0.0029572278726846
100 0.00186835986096412
200 0.00107778108213097
300 0.0010366408387199
400 0.000972623180132359
500 0.000918957055546343
600 0.000874317134730518
700 0.000817434920463711
800 0.000778495450504124
900 0.000747303070966154
1000 0.000722209282685071
1100 0.000694922870025039
1200 0.000676446303259581
1300 0.000659883196931332
1400 0.00063885428244248
1500 0.00061607186216861
1600 0.000603300635702908
1700 0.000585265981499106
1800 0.000562957255169749
1900 0.000549462158232927
2000 0.00053810456302017
2200 0.000502035429235548
2300 0.000491871731355786
2400 0.000482477596960962
2500 0.000476646528113633
2600 0.000471760460641235
2700 0.000468427751911804
2800 0.000462145224446431
2900 0.000454221619293094
3000 0.000445386889623478
3100 0.000437866954598576
3200 0.000429503299528733
3300 0.00043383619049564
3500 0.000422416167566553
3600 0.000421990844188258
3700 0.000418108975281939
3800 0.000405939557822421
3900 0.000404433871153742
4000 0.000398670468712226
4100 0.000386631902074441
4200 0.000379794015316293
4400 0.000364460342098027
4500 0.000361949612852186
4600 0.000362031074473634
4700 0.000361365906428546
4900 0.000358893419615924
5000 0.000353530485881492
5100 0.000350126676494256
5200 0.000342654413543642
5300 0.000342652143444866
5400 0.000338694808306172
5500 0.00033760437509045
5600 0.000332106370478868
5700 0.000331449205987155
5800 0.00032704888144508
5900 0.00032550809555687
6000 0.000321701576467603
6100 0.000321428145980462
6200 0.000321568630170077
6300 0.000317061640089378
6400 0.000314138451358303
6500 0.000314684235490859
6600 0.00031223738915287
6700 0.000310222443658859
6900 0.000310748466290534
7000 0.000307563692331314
7100 0.000306806352455169
7200 0.000304988818243146
7300 0.000302031316095963
7400 0.000302149739582092
7500 0.000307216396322474
7600 0.000310015253489837
7700 0.000312469230266288
7800 0.000315733224852011
7900 0.000313857977744192
8000 0.000309174472931772
8100 0.000305662309983745
8300 0.00030116771813482
8400 0.000299972743960097
};
\addlegendentry{K1}
\addplot [ultra thick, color0!54.5098039215686!black]
table {%
0 0.00224572466686368
100 0.000966933032032102
200 7.01346289133653e-05
300 5.59135551156942e-05
400 5.47081945114769e-05
500 5.63106223125942e-05
600 5.62113527848851e-05
700 5.5873973906273e-05
800 5.81127897021361e-05
900 5.84593908570241e-05
1000 5.89289884374011e-05
1100 6.03373518970329e-05
1200 5.82282664254308e-05
1300 5.71342461626045e-05
1400 5.70768752368167e-05
1500 5.60873158974573e-05
1600 5.49824835616164e-05
1700 5.76945276407059e-05
1800 5.80402265768498e-05
1900 5.78993713133968e-05
2000 5.7981818827102e-05
2100 5.89509290875867e-05
2200 5.63593639526516e-05
2300 5.59044710826129e-05
2400 5.63503890589345e-05
2500 5.66408743907232e-05
2600 5.62274653930217e-05
2700 5.64859874430113e-05
2800 5.74908517592121e-05
2900 5.86808018852025e-05
3000 5.86303103773389e-05
3100 5.88452603551559e-05
3200 5.8935591368936e-05
3300 5.91436728427652e-05
3400 5.83612054469995e-05
};
\addlegendentry{K2}

\nextgroupplot[
width=0.45*\columnwidth, 
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot10^{3})\)},
xmin=0, xmax=3001,
xmajorgrids,
xtick={0.0, 500, 1000, 1500, 2000, 2500, 3000},
xticklabels={0.0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={Constraint Loss},
ymin=0.000844778874719096, ymax=0.760978063740876,
ymode=log,
ytick style={color=black}
]

\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:0,0.405618011951447)
--(axis cs:0,0.394206345081329)
--(axis cs:100,0.480919927358627)
--(axis cs:200,0.473488390445709)
--(axis cs:300,0.465888679027557)
--(axis cs:400,0.437098413705826)
--(axis cs:500,0.424489140510559)
--(axis cs:600,0.422854900360107)
--(axis cs:700,0.420586735010147)
--(axis cs:800,0.407911360263824)
--(axis cs:900,0.395630598068237)
--(axis cs:1000,0.401150226593018)
--(axis cs:1100,0.383827328681946)
--(axis cs:1200,0.371173858642578)
--(axis cs:1300,0.349076747894287)
--(axis cs:1400,0.334336370229721)
--(axis cs:1500,0.299455165863037)
--(axis cs:1600,0.28535994887352)
--(axis cs:1700,0.275263965129852)
--(axis cs:1800,0.279179960489273)
--(axis cs:1900,0.274765014648438)
--(axis cs:2000,0.273837864398956)
--(axis cs:2100,0.270884931087494)
--(axis cs:2200,0.268310725688934)
--(axis cs:2300,0.256507307291031)
--(axis cs:2400,0.249214738607407)
--(axis cs:2500,0.23467618227005)
--(axis cs:2600,0.230237200856209)
--(axis cs:2700,0.225262075662613)
--(axis cs:2800,0.224306106567383)
--(axis cs:2900,0.222777187824249)
--(axis cs:3000,0.227854341268539)
--(axis cs:3100,0.225556761026382)
--(axis cs:3200,0.218543440103531)
--(axis cs:3300,0.218143463134766)
--(axis cs:3400,0.214846223592758)
--(axis cs:3500,0.212392419576645)
--(axis cs:3600,0.2124362885952)
--(axis cs:3700,0.214005082845688)
--(axis cs:3800,0.211820796132088)
--(axis cs:3900,0.212415888905525)
--(axis cs:4000,0.212558180093765)
--(axis cs:4100,0.211221307516098)
--(axis cs:4200,0.208913058042526)
--(axis cs:4300,0.201637834310532)
--(axis cs:4400,0.198297306895256)
--(axis cs:4500,0.191361635923386)
--(axis cs:4600,0.193549931049347)
--(axis cs:4700,0.192597195506096)
--(axis cs:4800,0.187532037496567)
--(axis cs:4900,0.188814729452133)
--(axis cs:5000,0.186554342508316)
--(axis cs:5100,0.190605357289314)
--(axis cs:5200,0.184930801391602)
--(axis cs:5300,0.181753158569336)
--(axis cs:5400,0.176885992288589)
--(axis cs:5500,0.177258297801018)
--(axis cs:5600,0.177283093333244)
--(axis cs:5700,0.181109234690666)
--(axis cs:5800,0.182120516896248)
--(axis cs:5900,0.179319381713867)
--(axis cs:6000,0.177671432495117)
--(axis cs:6100,0.17917212843895)
--(axis cs:6200,0.176559060811996)
--(axis cs:6300,0.169207766652107)
--(axis cs:6400,0.166911333799362)
--(axis cs:6500,0.16171570122242)
--(axis cs:6600,0.153714746236801)
--(axis cs:6700,0.149452209472656)
--(axis cs:6800,0.147269442677498)
--(axis cs:6900,0.147516638040543)
--(axis cs:7000,0.145476162433624)
--(axis cs:7100,0.14805793762207)
--(axis cs:7200,0.146652981638908)
--(axis cs:7300,0.145217135548592)
--(axis cs:7400,0.140674591064453)
--(axis cs:7500,0.144779205322266)
--(axis cs:7600,0.144737243652344)
--(axis cs:7700,0.144408792257309)
--(axis cs:7800,0.145729452371597)
--(axis cs:7900,0.147034466266632)
--(axis cs:8000,0.14320906996727)
--(axis cs:8100,0.139897167682648)
--(axis cs:8200,0.138553231954575)
--(axis cs:8300,0.136818706989288)
--(axis cs:8400,0.135390475392342)
--(axis cs:8400,0.168750762939453)
--(axis cs:8400,0.168750762939453)
--(axis cs:8300,0.168750762939453)
--(axis cs:8200,0.168750762939453)
--(axis cs:8100,0.168750762939453)
--(axis cs:8000,0.168750762939453)
--(axis cs:7900,0.168750762939453)
--(axis cs:7800,0.168750762939453)
--(axis cs:7700,0.168750762939453)
--(axis cs:7600,0.168750762939453)
--(axis cs:7500,0.168750762939453)
--(axis cs:7400,0.168750762939453)
--(axis cs:7300,0.168750762939453)
--(axis cs:7200,0.168750762939453)
--(axis cs:7100,0.168750762939453)
--(axis cs:7000,0.168750762939453)
--(axis cs:6900,0.168750762939453)
--(axis cs:6800,0.168750762939453)
--(axis cs:6700,0.168750762939453)
--(axis cs:6600,0.171712875366211)
--(axis cs:6500,0.17593689262867)
--(axis cs:6400,0.177774041891098)
--(axis cs:6300,0.182315826416016)
--(axis cs:6200,0.185394287109375)
--(axis cs:6100,0.187209323048592)
--(axis cs:6000,0.1859130859375)
--(axis cs:5900,0.188975140452385)
--(axis cs:5800,0.182696342468262)
--(axis cs:5700,0.185721963644028)
--(axis cs:5600,0.187368586659431)
--(axis cs:5500,0.196559518575668)
--(axis cs:5400,0.19614389538765)
--(axis cs:5300,0.201336860656738)
--(axis cs:5200,0.19168147444725)
--(axis cs:5100,0.200356289744377)
--(axis cs:5000,0.205714792013168)
--(axis cs:4900,0.209184840321541)
--(axis cs:4800,0.214420512318611)
--(axis cs:4700,0.216411978006363)
--(axis cs:4600,0.206534385681152)
--(axis cs:4500,0.207091897726059)
--(axis cs:4400,0.209605783224106)
--(axis cs:4300,0.212283879518509)
--(axis cs:4200,0.211128801107407)
--(axis cs:4100,0.211470037698746)
--(axis cs:4000,0.217796519398689)
--(axis cs:3900,0.216469958424568)
--(axis cs:3800,0.213871762156487)
--(axis cs:3700,0.227695658802986)
--(axis cs:3600,0.234880447387695)
--(axis cs:3500,0.237585067749023)
--(axis cs:3400,0.243857175111771)
--(axis cs:3300,0.249796867370605)
--(axis cs:3200,0.248051077127457)
--(axis cs:3100,0.253534138202667)
--(axis cs:3000,0.256058692932129)
--(axis cs:2900,0.261730372905731)
--(axis cs:2800,0.26305216550827)
--(axis cs:2700,0.266558647155762)
--(axis cs:2600,0.270521938800812)
--(axis cs:2500,0.280860126018524)
--(axis cs:2400,0.287376582622528)
--(axis cs:2300,0.297047048807144)
--(axis cs:2200,0.300436019897461)
--(axis cs:2100,0.304133236408234)
--(axis cs:2000,0.31085529923439)
--(axis cs:1900,0.315910339355469)
--(axis cs:1800,0.330170631408691)
--(axis cs:1700,0.345315843820572)
--(axis cs:1600,0.356382757425308)
--(axis cs:1500,0.364926636219025)
--(axis cs:1400,0.375130832195282)
--(axis cs:1300,0.380904376506805)
--(axis cs:1200,0.385525703430176)
--(axis cs:1100,0.389707565307617)
--(axis cs:1000,0.403188049793243)
--(axis cs:900,0.416143894195557)
--(axis cs:800,0.431976079940796)
--(axis cs:700,0.455554157495499)
--(axis cs:600,0.493114352226257)
--(axis cs:500,0.521280169487)
--(axis cs:400,0.54076611995697)
--(axis cs:300,0.558561265468597)
--(axis cs:200,0.547359645366669)
--(axis cs:100,0.521753191947937)
--(axis cs:0,0.405618011951447)
--cycle;

\path [fill=color0, fill opacity=0.4, semithick]
(axis cs:0,0.042397178709507)
--(axis cs:0,0.0402124151587486)
--(axis cs:100,0.0405885018408298)
--(axis cs:200,0.00622960925102234)
--(axis cs:300,0.00283684721216559)
--(axis cs:400,0.00281239440664649)
--(axis cs:500,0.00506746163591743)
--(axis cs:600,0.00481551885604858)
--(axis cs:700,0.00176409189589322)
--(axis cs:800,0.00185770983807743)
--(axis cs:900,0.00247659091837704)
--(axis cs:1000,0.00406993925571442)
--(axis cs:1100,0.004347899928689)
--(axis cs:1200,0.00186067225877196)
--(axis cs:1300,0.00156405568122864)
--(axis cs:1400,0.00180650944821537)
--(axis cs:1500,0.00201893178746104)
--(axis cs:1600,0.00182348489761353)
--(axis cs:1700,0.00201892852783203)
--(axis cs:1800,0.00201892852783203)
--(axis cs:1900,0.00201892852783203)
--(axis cs:2000,0.00201892852783203)
--(axis cs:2100,0.00201892852783203)
--(axis cs:2200,0.00201892852783203)
--(axis cs:2300,0.00201892852783203)
--(axis cs:2400,0.00201892852783203)
--(axis cs:2500,0.00201892852783203)
--(axis cs:2600,0.0019080638885498)
--(axis cs:2700,0.00184307689778507)
--(axis cs:2800,0.00201892852783203)
--(axis cs:2900,0.00201892852783203)
--(axis cs:3000,0.00115091796033084)
--(axis cs:3100,0.00115938787348568)
--(axis cs:3200,0.0011976242531091)
--(axis cs:3300,0.00158717040903866)
--(axis cs:3400,0.00157139310613275)
--(axis cs:3400,0.00201892852783203)
--(axis cs:3400,0.00201892852783203)
--(axis cs:3300,0.00201892852783203)
--(axis cs:3200,0.00201892852783203)
--(axis cs:3100,0.00201892852783203)
--(axis cs:3000,0.00201892852783203)
--(axis cs:2900,0.0020609674975276)
--(axis cs:2800,0.00208947062492371)
--(axis cs:2700,0.00201892852783203)
--(axis cs:2600,0.00201892852783203)
--(axis cs:2500,0.00332164764404297)
--(axis cs:2400,0.00286698946729302)
--(axis cs:2300,0.00281307101249695)
--(axis cs:2200,0.00368472328409553)
--(axis cs:2100,0.00757138151675463)
--(axis cs:2000,0.00611368380486965)
--(axis cs:1900,0.00570081453770399)
--(axis cs:1800,0.00551976542919874)
--(axis cs:1700,0.00467708706855774)
--(axis cs:1600,0.0020189315546304)
--(axis cs:1500,0.00235029449686408)
--(axis cs:1400,0.00409063091501594)
--(axis cs:1300,0.00510553736239672)
--(axis cs:1200,0.00528498878702521)
--(axis cs:1100,0.00438222289085388)
--(axis cs:1000,0.00416473764926195)
--(axis cs:900,0.00634278357028961)
--(axis cs:800,0.00710667390376329)
--(axis cs:700,0.00684477388858795)
--(axis cs:600,0.00624918658286333)
--(axis cs:500,0.00722179701551795)
--(axis cs:400,0.00750068435445428)
--(axis cs:300,0.00876842718571424)
--(axis cs:200,0.0133733805269003)
--(axis cs:100,0.0437906570732594)
--(axis cs:0,0.042397178709507)
--cycle;

\addplot [ultra thick, blue]
table {%
0 0.399912148714066
100 0.501336574554443
200 0.510423958301544
300 0.512224972248077
400 0.488932251930237
500 0.472884654998779
600 0.45798459649086
700 0.438070476055145
800 0.419943749904633
900 0.405887186527252
1000 0.40216913819313
1100 0.386767446994781
1200 0.378349781036377
1300 0.364990532398224
1400 0.35473358631134
1500 0.332190871238708
1600 0.320871382951736
1700 0.310289889574051
1800 0.304675310850143
1900 0.295337647199631
2000 0.292346596717834
2100 0.287509053945541
2200 0.284373342990875
2300 0.27677720785141
2400 0.268295675516129
2500 0.257768154144287
2600 0.250379592180252
2700 0.24591039121151
2800 0.243679165840149
2900 0.242253765463829
3000 0.241956517100334
3100 0.239545404911041
3200 0.233297273516655
3300 0.233970135450363
3500 0.224988758563995
3600 0.223658382892609
3700 0.220850348472595
3800 0.212846308946609
3900 0.214442908763885
4000 0.215177357196808
4100 0.211345672607422
4200 0.210020899772644
4400 0.203951507806778
4500 0.199226751923561
4600 0.200042128562927
4700 0.204504579305649
4800 0.20097628235817
4900 0.19899982213974
5000 0.196134567260742
5100 0.195480793714523
5200 0.188306123018265
5300 0.191545039415359
5400 0.186514914035797
5500 0.186908930540085
5600 0.18232586979866
5700 0.183415621519089
5800 0.182408407330513
5900 0.184147283434868
6000 0.181792244315147
6100 0.18319071829319
6200 0.180976673960686
6300 0.17576177418232
6500 0.168826311826706
6600 0.162713780999184
6700 0.159101486206055
6800 0.158010080456734
6900 0.158133700489998
7000 0.157113447785378
7100 0.158404350280762
7300 0.156983956694603
7400 0.154712662100792
7500 0.156764984130859
7700 0.15657976269722
7900 0.157892629504204
8000 0.155979931354523
8100 0.154323980212212
8200 0.153651997447014
8400 0.152070581912994
};
\addplot [ultra thick, color0!54.5098039215686!black]
table {%
0 0.0413048006594181
100 0.0421895757317543
200 0.00980149302631617
300 0.00580263696610928
400 0.00515653798356652
500 0.00614463072270155
600 0.00553235318511724
700 0.00430443231016397
800 0.00448219198733568
900 0.00440968666225672
1000 0.00411733891814947
1100 0.00436506094411016
1200 0.00357283023186028
1300 0.00333479675464332
1400 0.00294856983236969
1500 0.00218461314216256
1600 0.00192120776046067
1700 0.00334800779819489
1800 0.0037693465128541
1900 0.00385987176559865
2000 0.00406630570068955
2100 0.00479515409097075
2200 0.00285182544030249
2300 0.00241600000299513
2400 0.00244295853190124
2500 0.00267028738744557
2600 0.00196349597536027
2700 0.00193100236356258
2800 0.00205419934354722
2900 0.0020399484783411
3000 0.00158492289483547
3100 0.00158915808424354
3200 0.0016082760412246
3300 0.00180304958485067
3400 0.00179516104981303
};
\end{groupplot}

\end{tikzpicture}


==> plots/fetch/fetch_all_side_info_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.5cm, horizontal sep=2.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend columns=5,
legend style={
    anchor=south west,
    at={(0.4, -2.4)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=white!80!black, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^3)\)},
xmajorgrids,
xmin=0, 
xmax=12500,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0, 2, 4, 6, 8, 10, 12},
% xmax=35000,
% xtick={0, 10000, 20000, 30000},
% xticklabels={0, 1.0, 2.0, 3.0},
xtick style={color=black},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=0.0317490094894555, ymax=0.229388645238984,
ytick={0.04, 0.1},
yticklabels={\(4 \cdot 10^{-2}\), \(1 \cdot 10^{-1}\)},
ymode=log,
ytick style={color=black},
]
\input{plots/fetch/train_test_loss_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=-0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.06299942014023, ymax=0.517269287287668,
ymode=log,
ytick style={color=black}
]
\input{plots/fetch/traj_err_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\) \((\cdot 10^{-2})\)},
xmajorgrids,
xmin=0.0, xmax=0.09494999977760017,
scaled x ticks=false,
xtick={0, 0.02, 0.04, 0.06, 0.08},
xticklabels={0, 2, 4, 6, 8},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=0.0403423932359269, ymax=0.186214482340161,
ymode=log,
ytick style={color=black}
]
\input{plots/fetch/rel_err_data}

%%%%%%%% CONSTRAINT LOSS PLOT
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^{4})\)},
xmin=0, 
% xmax=30000,
% xtick={0,10000,20000,30000,40000,50000},
% xticklabels={0,1.0,2.0,3.0,4.0,5.0},
xmax=12500,
xtick={0,2000,4000,6000,8000,10000,12000},
xticklabels={0, 2, 4, 6, 8, 10, 12},
xtick style={color=black},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Constraint Loss},
ymin=1e-10, ymax=2225.0296872671,
xmajorgrids,
ymajorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\input{plots/fetch/constraint_loss_data}
\end{groupplot}

\end{tikzpicture}


==> plots/fetch/train_test_loss_data.tex <==
\path [fill=red, fill opacity=0.2, ultra thick]
(axis cs:0,0.210326251633414)
--(axis cs:0,0.21032622729992)
--(axis cs:100,0.210312842934939)
--(axis cs:200,0.210205892468401)
--(axis cs:300,0.209690811168831)
--(axis cs:400,0.207626836002255)
--(axis cs:500,0.200964382335513)
--(axis cs:600,0.187924058629495)
--(axis cs:700,0.177017960059363)
--(axis cs:800,0.17044486579228)
--(axis cs:900,0.168739611457825)
--(axis cs:1000,0.167283662177342)
--(axis cs:1100,0.166466185906706)
--(axis cs:1200,0.165605677411738)
--(axis cs:1300,0.164502464847502)
--(axis cs:1400,0.163876957736315)
--(axis cs:1500,0.162608372808214)
--(axis cs:1600,0.161696406431156)
--(axis cs:1700,0.160824005850196)
--(axis cs:1800,0.159420005567086)
--(axis cs:1900,0.15777096799746)
--(axis cs:2000,0.156062948797338)
--(axis cs:2100,0.15430680210084)
--(axis cs:2200,0.151709931731724)
--(axis cs:2300,0.149767427144937)
--(axis cs:2400,0.146918968341419)
--(axis cs:2500,0.14468879278338)
--(axis cs:2600,0.141660671975812)
--(axis cs:2700,0.140042792106672)
--(axis cs:2800,0.13760689826652)
--(axis cs:2900,0.135249582928809)
--(axis cs:3000,0.133775557216052)
--(axis cs:3100,0.131614080869327)
--(axis cs:3200,0.12847592304504)
--(axis cs:3300,0.126688694619341)
--(axis cs:3400,0.125831610743153)
--(axis cs:3500,0.123722176282084)
--(axis cs:3600,0.122626685614889)
--(axis cs:3700,0.120644612936475)
--(axis cs:3800,0.118348047613189)
--(axis cs:3900,0.11720837332398)
--(axis cs:4000,0.115317510946619)
--(axis cs:4100,0.114482262115975)
--(axis cs:4200,0.112902184848409)
--(axis cs:4300,0.111392036143075)
--(axis cs:4400,0.110294560776868)
--(axis cs:4500,0.109262144233817)
--(axis cs:4600,0.108361495448411)
--(axis cs:4700,0.107822550914865)
--(axis cs:4800,0.106671844932897)
--(axis cs:4900,0.106375418687861)
--(axis cs:5000,0.104987751556174)
--(axis cs:5100,0.104414337851411)
--(axis cs:5200,0.104103253599054)
--(axis cs:5300,0.103304940482063)
--(axis cs:5400,0.102870151460176)
--(axis cs:5500,0.102122240991078)
--(axis cs:5600,0.102325311040508)
--(axis cs:5700,0.102027279017361)
--(axis cs:5800,0.101779039839511)
--(axis cs:5900,0.100804078356726)
--(axis cs:6000,0.100412439363084)
--(axis cs:6100,0.100438835875517)
--(axis cs:6200,0.100644307409304)
--(axis cs:6300,0.100477560023582)
--(axis cs:6400,0.0991598714717003)
--(axis cs:6500,0.0991431145926027)
--(axis cs:6600,0.0988137210793829)
--(axis cs:6700,0.0979455193799)
--(axis cs:6800,0.0981949001834945)
--(axis cs:6900,0.097740220528371)
--(axis cs:7000,0.0980307687091645)
--(axis cs:7100,0.0969089214200942)
--(axis cs:7200,0.096725518968183)
--(axis cs:7300,0.096742209609191)
--(axis cs:7400,0.0965806731333506)
--(axis cs:7500,0.0963273294403304)
--(axis cs:7600,0.0955006094746978)
--(axis cs:7700,0.0958937919752416)
--(axis cs:7800,0.0957590505507913)
--(axis cs:7900,0.0956136209727558)
--(axis cs:8000,0.0948606557663581)
--(axis cs:8100,0.0947403772707958)
--(axis cs:8200,0.0947295130052165)
--(axis cs:8300,0.0946176773422019)
--(axis cs:8400,0.095252614001177)
--(axis cs:8500,0.0944828956632016)
--(axis cs:8600,0.0948578806815924)
--(axis cs:8700,0.0944140994216874)
--(axis cs:8800,0.0940961100692461)
--(axis cs:8900,0.0939777597038319)
--(axis cs:9000,0.0941485725566271)
--(axis cs:9100,0.0927941508158023)
--(axis cs:9200,0.0933930913612363)
--(axis cs:9300,0.0928379257143736)
--(axis cs:9400,0.0929352922221911)
--(axis cs:9500,0.0923899246093996)
--(axis cs:9600,0.0927258311993291)
--(axis cs:9700,0.0928108941540156)
--(axis cs:9800,0.0922391545720378)
--(axis cs:9900,0.0920176559724299)
--(axis cs:10000,0.092103757464424)
--(axis cs:10100,0.0919166642160241)
--(axis cs:10200,0.0922796785879979)
--(axis cs:10300,0.0914050831573615)
--(axis cs:10400,0.0911718511376098)
--(axis cs:10500,0.0910112248786025)
--(axis cs:10600,0.0913644698311466)
--(axis cs:10700,0.091155483136912)
--(axis cs:10800,0.0912933706409682)
--(axis cs:10900,0.0905739340227974)
--(axis cs:11000,0.0911345251498297)
--(axis cs:11100,0.0909691372153299)
--(axis cs:11200,0.0904917272373025)
--(axis cs:11300,0.0903207441788318)
--(axis cs:11400,0.0901906769239429)
--(axis cs:11500,0.0909557633301437)
--(axis cs:11600,0.0898284511850677)
--(axis cs:11700,0.0897511702390319)
--(axis cs:11800,0.0897986482051804)
--(axis cs:11900,0.0900793550374992)
--(axis cs:12000,0.0900037687444877)
--(axis cs:12100,0.0897511214391997)
--(axis cs:12200,0.0897194679115135)
--(axis cs:12300,0.0893254006458375)
--(axis cs:12400,0.0886733817533271)
--(axis cs:12500,0.0892937517638322)
--(axis cs:12600,0.0888828363581721)
--(axis cs:12700,0.0893822602629949)
--(axis cs:12800,0.0889201284539944)
--(axis cs:12900,0.0890541072467324)
--(axis cs:13000,0.0892391950560061)
--(axis cs:13100,0.0887177248904329)
--(axis cs:13200,0.0884594005883802)
--(axis cs:13300,0.0885153417848077)
--(axis cs:13400,0.0886286238868048)
--(axis cs:13500,0.0887123129182742)
--(axis cs:13600,0.0884958727300052)
--(axis cs:13700,0.0879478490058873)
--(axis cs:13800,0.0876559516834919)
--(axis cs:13900,0.0879573212227062)
--(axis cs:14000,0.0878970228246688)
--(axis cs:14100,0.0881834904376211)
--(axis cs:14200,0.0876163212494609)
--(axis cs:14300,0.0873067243998195)
--(axis cs:14400,0.0883411515998436)
--(axis cs:14500,0.0867931449813547)
--(axis cs:14600,0.0866385425760112)
--(axis cs:14700,0.0871523849117815)
--(axis cs:14800,0.0870106549429612)
--(axis cs:14900,0.0866207266289189)
--(axis cs:15000,0.0870227686695)
--(axis cs:15100,0.0864410491254615)
--(axis cs:15200,0.0868096037104481)
--(axis cs:15300,0.0871877538851111)
--(axis cs:15400,0.0867617359734943)
--(axis cs:15500,0.0863715741774079)
--(axis cs:15600,0.086346580193759)
--(axis cs:15700,0.0860659252965145)
--(axis cs:15800,0.0867082734314266)
--(axis cs:15900,0.0866154830865382)
--(axis cs:16000,0.0865017386679715)
--(axis cs:16100,0.0862017674207034)
--(axis cs:16200,0.086255419580535)
--(axis cs:16300,0.0861499210921555)
--(axis cs:16400,0.0862656377024214)
--(axis cs:16500,0.0857656011727097)
--(axis cs:16600,0.0859198609651474)
--(axis cs:16700,0.0852870870706681)
--(axis cs:16800,0.0856333564388131)
--(axis cs:16900,0.0854078625929691)
--(axis cs:17000,0.0854327515979202)
--(axis cs:17100,0.0856295832501391)
--(axis cs:17200,0.085593653226412)
--(axis cs:17300,0.0851063461363428)
--(axis cs:17400,0.0848206368359804)
--(axis cs:17500,0.085221273173934)
--(axis cs:17600,0.0848957157056101)
--(axis cs:17700,0.0848381054697936)
--(axis cs:17800,0.0847941020440798)
--(axis cs:17900,0.0848416848463016)
--(axis cs:18000,0.0848074301230892)
--(axis cs:18100,0.0849255958042447)
--(axis cs:18200,0.084862641085592)
--(axis cs:18300,0.084350146480038)
--(axis cs:18400,0.0843016747389078)
--(axis cs:18500,0.0843645666759874)
--(axis cs:18600,0.0843545097379816)
--(axis cs:18700,0.0843034404554366)
--(axis cs:18800,0.0844805359792931)
--(axis cs:18900,0.0843098216092592)
--(axis cs:19000,0.0839051977584159)
--(axis cs:19100,0.0840093523667123)
--(axis cs:19200,0.0839725247570375)
--(axis cs:19300,0.0842599457918919)
--(axis cs:19400,0.0837885685677434)
--(axis cs:19500,0.083738689302228)
--(axis cs:19600,0.0838695103044111)
--(axis cs:19700,0.0838709836266008)
--(axis cs:19800,0.0839919994504035)
--(axis cs:19900,0.0830356411315339)
--(axis cs:20000,0.0833722888786284)
--(axis cs:20100,0.0826323605544109)
--(axis cs:20200,0.0830845750936695)
--(axis cs:20300,0.0825770924628836)
--(axis cs:20400,0.0830495464559408)
--(axis cs:20500,0.083143795819528)
--(axis cs:20600,0.0831529337285608)
--(axis cs:20700,0.0827982116041183)
--(axis cs:20800,0.08310909485097)
--(axis cs:20900,0.0825901876286101)
--(axis cs:21000,0.083032406796927)
--(axis cs:21100,0.0830302306127414)
--(axis cs:21200,0.0827150076155144)
--(axis cs:21300,0.0829968507870148)
--(axis cs:21400,0.0825113128840294)
--(axis cs:21500,0.0828536605477355)
--(axis cs:21600,0.0824663030988679)
--(axis cs:21700,0.0823193801380353)
--(axis cs:21800,0.0822851222082691)
--(axis cs:21900,0.0826078917451141)
--(axis cs:22000,0.0823864536177697)
--(axis cs:22100,0.0828082727260378)
--(axis cs:22200,0.0827394231459989)
--(axis cs:22300,0.0824132752082909)
--(axis cs:22400,0.0819107185285686)
--(axis cs:22500,0.0819105185225005)
--(axis cs:22600,0.082547680401779)
--(axis cs:22700,0.081385275982767)
--(axis cs:22800,0.0816727329890167)
--(axis cs:22900,0.0816444086161208)
--(axis cs:23000,0.0816396734256194)
--(axis cs:23100,0.0822180448076971)
--(axis cs:23200,0.0817276148983846)
--(axis cs:23300,0.0824601250932929)
--(axis cs:23400,0.0822682750609394)
--(axis cs:23500,0.0817993007999628)
--(axis cs:23600,0.082034776823797)
--(axis cs:23700,0.0819873378905669)
--(axis cs:23800,0.0817253095576833)
--(axis cs:23800,0.0839727369278997)
--(axis cs:23800,0.0839727369278997)
--(axis cs:23700,0.083956125752825)
--(axis cs:23600,0.083954269471687)
--(axis cs:23500,0.0839671171802313)
--(axis cs:23400,0.083952797215494)
--(axis cs:23300,0.0839661510739409)
--(axis cs:23200,0.0839725525191417)
--(axis cs:23100,0.0839518221118204)
--(axis cs:23000,0.0839799730838691)
--(axis cs:22900,0.0839795542630601)
--(axis cs:22800,0.083977093338943)
--(axis cs:22700,0.0840051509311302)
--(axis cs:22600,0.0839794468244148)
--(axis cs:22500,0.0839599741345251)
--(axis cs:22400,0.0839599628764988)
--(axis cs:22300,0.0839611846544181)
--(axis cs:22200,0.0840374376076963)
--(axis cs:22100,0.0840751511984083)
--(axis cs:22000,0.083958899310074)
--(axis cs:21900,0.0839924647542399)
--(axis cs:21800,0.0839533198550625)
--(axis cs:21700,0.0839547154369794)
--(axis cs:21600,0.0839669070753748)
--(axis cs:21500,0.0841086948275544)
--(axis cs:21400,0.0839732119223111)
--(axis cs:21300,0.0840758476869155)
--(axis cs:21200,0.0837147107199551)
--(axis cs:21100,0.0833314539877708)
--(axis cs:21000,0.0833596563042057)
--(axis cs:20900,0.0833882887765337)
--(axis cs:20800,0.083457252231486)
--(axis cs:20700,0.08346099274381)
--(axis cs:20600,0.0838590971510957)
--(axis cs:20500,0.0837296393598645)
--(axis cs:20400,0.0840379836404311)
--(axis cs:20300,0.0842223783193963)
--(axis cs:20200,0.0842403950722189)
--(axis cs:20100,0.08389884958995)
--(axis cs:20000,0.0845930239201896)
--(axis cs:19900,0.0841087368947926)
--(axis cs:19800,0.0842790603408435)
--(axis cs:19700,0.084511318300012)
--(axis cs:19600,0.0845982696498634)
--(axis cs:19500,0.0844339433522799)
--(axis cs:19400,0.0840666544521744)
--(axis cs:19300,0.0845727039953752)
--(axis cs:19200,0.0849040586204828)
--(axis cs:19100,0.0844131876621777)
--(axis cs:19000,0.0851033155332609)
--(axis cs:18900,0.0853410608732695)
--(axis cs:18800,0.0846962064552086)
--(axis cs:18700,0.0847052715183894)
--(axis cs:18600,0.0846732955903876)
--(axis cs:18500,0.0848187918740843)
--(axis cs:18400,0.0848524427658478)
--(axis cs:18300,0.0854341113292831)
--(axis cs:18200,0.0850492352352469)
--(axis cs:18100,0.0856077930488284)
--(axis cs:18000,0.0851050223759826)
--(axis cs:17900,0.0851902600643836)
--(axis cs:17800,0.0856497805007557)
--(axis cs:17700,0.0853064475160335)
--(axis cs:17600,0.0851311975796453)
--(axis cs:17500,0.0860051935215337)
--(axis cs:17400,0.0856734874573469)
--(axis cs:17300,0.0860184201339768)
--(axis cs:17200,0.0861228878254526)
--(axis cs:17100,0.0868885508669874)
--(axis cs:17000,0.0860352877557683)
--(axis cs:16900,0.0862049514758251)
--(axis cs:16800,0.086272399557891)
--(axis cs:16700,0.0856175642135497)
--(axis cs:16600,0.0863362312653315)
--(axis cs:16500,0.0867078244937814)
--(axis cs:16400,0.086607839438641)
--(axis cs:16300,0.0870752333871892)
--(axis cs:16200,0.0867742068286778)
--(axis cs:16100,0.086721136872039)
--(axis cs:16000,0.0868866331969831)
--(axis cs:15900,0.086959848680862)
--(axis cs:15800,0.086962778428429)
--(axis cs:15700,0.0867159693078506)
--(axis cs:15600,0.0875939591662874)
--(axis cs:15500,0.0873130923767251)
--(axis cs:15400,0.0877398569407691)
--(axis cs:15300,0.0872324637878727)
--(axis cs:15200,0.0869330432618903)
--(axis cs:15100,0.0872300275696628)
--(axis cs:15000,0.0873860645163317)
--(axis cs:14900,0.0871157959661688)
--(axis cs:14800,0.0880526372425043)
--(axis cs:14700,0.0874246923180362)
--(axis cs:14600,0.0885366672641276)
--(axis cs:14500,0.0883424079017935)
--(axis cs:14400,0.0886702389272459)
--(axis cs:14300,0.0877542481715535)
--(axis cs:14200,0.0880997461044235)
--(axis cs:14100,0.0886150568700291)
--(axis cs:14000,0.089039757588323)
--(axis cs:13900,0.0885512246528431)
--(axis cs:13800,0.0884152053745881)
--(axis cs:13700,0.0882227882043228)
--(axis cs:13600,0.0890058653414365)
--(axis cs:13500,0.089302169142794)
--(axis cs:13400,0.0892409990192443)
--(axis cs:13300,0.0892511849539949)
--(axis cs:13200,0.0888139026819598)
--(axis cs:13100,0.0892089644959349)
--(axis cs:13000,0.0897601295836322)
--(axis cs:12900,0.0901008252521995)
--(axis cs:12800,0.0894894280938063)
--(axis cs:12700,0.090049049039653)
--(axis cs:12600,0.090026380959727)
--(axis cs:12500,0.0897091590886)
--(axis cs:12400,0.0899255288168176)
--(axis cs:12300,0.0900691574262527)
--(axis cs:12200,0.0904202127919675)
--(axis cs:12100,0.0901487052066514)
--(axis cs:12000,0.0909660059785653)
--(axis cs:11900,0.090663797859064)
--(axis cs:11800,0.090157107465685)
--(axis cs:11700,0.0907032428570781)
--(axis cs:11600,0.091007650187969)
--(axis cs:11500,0.0912250188290258)
--(axis cs:11400,0.0909616717931108)
--(axis cs:11300,0.0908661106604931)
--(axis cs:11200,0.0910020269509172)
--(axis cs:11100,0.0912471891803406)
--(axis cs:11000,0.091570966631405)
--(axis cs:10900,0.0920288241861132)
--(axis cs:10800,0.092084238015915)
--(axis cs:10700,0.0924785645700099)
--(axis cs:10600,0.0915795498043718)
--(axis cs:10500,0.0922877503506608)
--(axis cs:10400,0.091695357979008)
--(axis cs:10300,0.0925828373255919)
--(axis cs:10200,0.0928360760163417)
--(axis cs:10100,0.0927439493208106)
--(axis cs:10000,0.0932015001738715)
--(axis cs:9900,0.0932473983329646)
--(axis cs:9800,0.0926180201821049)
--(axis cs:9700,0.09355314065764)
--(axis cs:9600,0.0936436077667862)
--(axis cs:9500,0.0933526771428816)
--(axis cs:9400,0.0940817015388715)
--(axis cs:9300,0.0937593222040733)
--(axis cs:9200,0.0941011418893817)
--(axis cs:9100,0.0936113191580798)
--(axis cs:9000,0.0945512739097552)
--(axis cs:8900,0.0946905857077867)
--(axis cs:8800,0.0944025508528044)
--(axis cs:8700,0.0947406397595132)
--(axis cs:8600,0.0951627898118514)
--(axis cs:8500,0.0949483991356495)
--(axis cs:8400,0.0956372412247039)
--(axis cs:8300,0.0951383435613854)
--(axis cs:8200,0.0952179480832819)
--(axis cs:8100,0.0956548686786315)
--(axis cs:8000,0.0963534437600473)
--(axis cs:7900,0.0961488462526369)
--(axis cs:7800,0.0967595611982219)
--(axis cs:7700,0.0969625893616063)
--(axis cs:7600,0.0966376650360037)
--(axis cs:7500,0.096677417791471)
--(axis cs:7400,0.0969062806417374)
--(axis cs:7300,0.0971445820571578)
--(axis cs:7200,0.0977188691829858)
--(axis cs:7100,0.0979035701160463)
--(axis cs:7000,0.098490503552773)
--(axis cs:6900,0.0986104185367357)
--(axis cs:6800,0.0991084942930781)
--(axis cs:6700,0.0992801407057781)
--(axis cs:6600,0.0992108498625422)
--(axis cs:6500,0.0996528298596831)
--(axis cs:6400,0.100316241450332)
--(axis cs:6300,0.101077259917939)
--(axis cs:6200,0.100799811805708)
--(axis cs:6100,0.100994956834788)
--(axis cs:6000,0.101669509155669)
--(axis cs:5900,0.101508252048191)
--(axis cs:5800,0.102377100646888)
--(axis cs:5700,0.102877247454731)
--(axis cs:5600,0.103579038644208)
--(axis cs:5500,0.103026599952894)
--(axis cs:5400,0.103956282079214)
--(axis cs:5300,0.10402794875693)
--(axis cs:5200,0.104436063452516)
--(axis cs:5100,0.105358397982711)
--(axis cs:5000,0.10684065410223)
--(axis cs:4900,0.107098701015114)
--(axis cs:4800,0.107365906225181)
--(axis cs:4700,0.108882364052354)
--(axis cs:4600,0.109423599726696)
--(axis cs:4500,0.11050287319617)
--(axis cs:4400,0.111258476787092)
--(axis cs:4300,0.112492263254394)
--(axis cs:4200,0.113261391198217)
--(axis cs:4100,0.115390694756012)
--(axis cs:4000,0.116037157789838)
--(axis cs:3900,0.117838698848185)
--(axis cs:3800,0.120034728965078)
--(axis cs:3700,0.121833136848312)
--(axis cs:3600,0.123227875912681)
--(axis cs:3500,0.124633391173207)
--(axis cs:3400,0.126303854799322)
--(axis cs:3300,0.127672775921024)
--(axis cs:3200,0.130379737711389)
--(axis cs:3100,0.132169135607113)
--(axis cs:3000,0.134235774342176)
--(axis cs:2900,0.136758418875543)
--(axis cs:2800,0.138053715906098)
--(axis cs:2700,0.141172100757556)
--(axis cs:2600,0.142264642768501)
--(axis cs:2500,0.145851753395438)
--(axis cs:2400,0.147512330629757)
--(axis cs:2300,0.149891099831967)
--(axis cs:2200,0.152242374777294)
--(axis cs:2100,0.154566225462255)
--(axis cs:2000,0.156511855031856)
--(axis cs:1900,0.158242368184181)
--(axis cs:1800,0.159845836870658)
--(axis cs:1700,0.161044751556674)
--(axis cs:1600,0.162217406206173)
--(axis cs:1500,0.163064472237511)
--(axis cs:1400,0.164229117788969)
--(axis cs:1300,0.164940840883318)
--(axis cs:1200,0.166203902914342)
--(axis cs:1100,0.166484187583946)
--(axis cs:1000,0.167917114479127)
--(axis cs:900,0.16912323777771)
--(axis cs:800,0.171226799717262)
--(axis cs:700,0.178395903996907)
--(axis cs:600,0.188938626256166)
--(axis cs:500,0.201140800073773)
--(axis cs:400,0.207761787871138)
--(axis cs:300,0.209729868241467)
--(axis cs:200,0.210212221001677)
--(axis cs:100,0.210313479493446)
--(axis cs:0,0.210326251633414)
--cycle;

\path [fill=green!50!black, fill opacity=0.2, ultra thick]
(axis cs:0,0.18019677570292)
--(axis cs:0,0.180196738532894)
--(axis cs:100,0.18017080018095)
--(axis cs:200,0.179973680806952)
--(axis cs:300,0.179174702358678)
--(axis cs:400,0.177617800348262)
--(axis cs:500,0.175399138786588)
--(axis cs:600,0.170854439001169)
--(axis cs:700,0.163598030376314)
--(axis cs:800,0.154355186121385)
--(axis cs:900,0.143888175158486)
--(axis cs:1000,0.135011718731952)
--(axis cs:1100,0.128390262483087)
--(axis cs:1200,0.122700652730163)
--(axis cs:1300,0.118667335696127)
--(axis cs:1400,0.116139727497989)
--(axis cs:1500,0.113137826591606)
--(axis cs:1600,0.109844736283066)
--(axis cs:1700,0.106524877375463)
--(axis cs:1800,0.102583742975697)
--(axis cs:1900,0.0983030616453753)
--(axis cs:2000,0.0941159888937613)
--(axis cs:2100,0.0921236088908342)
--(axis cs:2200,0.0889926147350032)
--(axis cs:2300,0.087026262478364)
--(axis cs:2400,0.0847406904845197)
--(axis cs:2500,0.0834512667060059)
--(axis cs:2600,0.0802256019525845)
--(axis cs:2700,0.0791228198255754)
--(axis cs:2800,0.0764306871625105)
--(axis cs:2900,0.0748688572596748)
--(axis cs:3000,0.073192686113262)
--(axis cs:3100,0.0718243067273)
--(axis cs:3200,0.0705159469268309)
--(axis cs:3300,0.069480987228873)
--(axis cs:3400,0.0682522503235673)
--(axis cs:3500,0.0665928760503045)
--(axis cs:3600,0.0665822481933677)
--(axis cs:3700,0.0653956193392908)
--(axis cs:3800,0.0642979984475507)
--(axis cs:3900,0.0640037652949649)
--(axis cs:4000,0.0633446391328709)
--(axis cs:4100,0.0630465379659761)
--(axis cs:4200,0.0617970340193754)
--(axis cs:4300,0.0612644110885444)
--(axis cs:4400,0.0609153887261851)
--(axis cs:4500,0.0605403445603999)
--(axis cs:4600,0.0602974678069569)
--(axis cs:4700,0.0596558432672455)
--(axis cs:4800,0.0593794305331236)
--(axis cs:4900,0.0588774047824396)
--(axis cs:5000,0.0584043296944902)
--(axis cs:5100,0.0582846716389197)
--(axis cs:5200,0.0578635641310101)
--(axis cs:5300,0.057755138413506)
--(axis cs:5400,0.0572738123702798)
--(axis cs:5500,0.0569830778972171)
--(axis cs:5600,0.0573024223744828)
--(axis cs:5700,0.0565615102214404)
--(axis cs:5800,0.0567289313008246)
--(axis cs:5900,0.0560699387095413)
--(axis cs:6000,0.0559488795752719)
--(axis cs:6100,0.0552957299313748)
--(axis cs:6200,0.0549127353144518)
--(axis cs:6300,0.0558297482688836)
--(axis cs:6400,0.0550888971224316)
--(axis cs:6500,0.0547750965021588)
--(axis cs:6600,0.0550817107931076)
--(axis cs:6700,0.0541757788895573)
--(axis cs:6800,0.0540933324880365)
--(axis cs:6900,0.0537556964833267)
--(axis cs:7000,0.0537155722773816)
--(axis cs:7100,0.0535052671015596)
--(axis cs:7200,0.05321188299158)
--(axis cs:7300,0.053016832108247)
--(axis cs:7400,0.0533901234681038)
--(axis cs:7500,0.0528589318799336)
--(axis cs:7600,0.052812210183029)
--(axis cs:7700,0.0524492216783022)
--(axis cs:7800,0.0530983361619468)
--(axis cs:7900,0.0524215930060086)
--(axis cs:8000,0.0519405071492662)
--(axis cs:8100,0.0520685563221528)
--(axis cs:8200,0.0519280915887557)
--(axis cs:8300,0.0515157181479925)
--(axis cs:8400,0.0524930232740962)
--(axis cs:8500,0.051827021606589)
--(axis cs:8600,0.052012789918275)
--(axis cs:8700,0.051862637082854)
--(axis cs:8800,0.051532700708414)
--(axis cs:8900,0.0511488982158495)
--(axis cs:9000,0.0515218484071259)
--(axis cs:9100,0.0509262406790281)
--(axis cs:9200,0.0510890109725828)
--(axis cs:9300,0.0518110165922844)
--(axis cs:9400,0.0505828451296654)
--(axis cs:9500,0.0513825741425074)
--(axis cs:9600,0.0507902166860781)
--(axis cs:9700,0.0511347559048054)
--(axis cs:9800,0.0507077395421693)
--(axis cs:9900,0.0509271298131991)
--(axis cs:10000,0.0509570795759545)
--(axis cs:10100,0.05112983165089)
--(axis cs:10200,0.0503756969084922)
--(axis cs:10300,0.0501403210693364)
--(axis cs:10400,0.0502831599976076)
--(axis cs:10500,0.0506432726837026)
--(axis cs:10600,0.0505997181433372)
--(axis cs:10700,0.050619780029218)
--(axis cs:10800,0.0505217132126432)
--(axis cs:10900,0.049710364702336)
--(axis cs:11000,0.0500278558425038)
--(axis cs:11100,0.0501141217377067)
--(axis cs:11200,0.0505406651750666)
--(axis cs:11300,0.0494739050282644)
--(axis cs:11400,0.0495127774124828)
--(axis cs:11500,0.0504385176273711)
--(axis cs:11600,0.0495771907040925)
--(axis cs:11700,0.0498339979579239)
--(axis cs:11800,0.0495494979706846)
--(axis cs:11900,0.0498199524505463)
--(axis cs:12000,0.0502345917975216)
--(axis cs:12100,0.0499253424590822)
--(axis cs:12200,0.0498664192594043)
--(axis cs:12300,0.0488538912426237)
--(axis cs:12400,0.0485943097651653)
--(axis cs:12500,0.049415068976177)
--(axis cs:12600,0.0493716006592863)
--(axis cs:12700,0.0495670231517675)
--(axis cs:12800,0.0488143758975143)
--(axis cs:12900,0.0492352753785559)
--(axis cs:13000,0.0495424868265853)
--(axis cs:13100,0.0495176148944997)
--(axis cs:13200,0.0494101756493019)
--(axis cs:13300,0.0492545446196852)
--(axis cs:13400,0.0490817118436801)
--(axis cs:13500,0.0499244670416906)
--(axis cs:13500,0.0521945565595235)
--(axis cs:13500,0.0521945565595235)
--(axis cs:13400,0.0523292458305053)
--(axis cs:13300,0.052301093395585)
--(axis cs:13200,0.0522759269992742)
--(axis cs:13100,0.0522586745486753)
--(axis cs:13000,0.0522546965281103)
--(axis cs:12900,0.0523042221956145)
--(axis cs:12800,0.0523731314139888)
--(axis cs:12700,0.0522507784429667)
--(axis cs:12600,0.0522821466012843)
--(axis cs:12500,0.052275138942308)
--(axis cs:12400,0.0524095034817207)
--(axis cs:12300,0.0523666221409238)
--(axis cs:12200,0.0522035596532671)
--(axis cs:12100,0.0521944212331379)
--(axis cs:12000,0.0521476459150206)
--(axis cs:11900,0.0522108066058629)
--(axis cs:11800,0.0522535763097364)
--(axis cs:11700,0.0522086124886882)
--(axis cs:11600,0.0522491567065863)
--(axis cs:11500,0.0521183467932018)
--(axis cs:11400,0.05225944898074)
--(axis cs:11300,0.0522656803713633)
--(axis cs:11200,0.052104356998656)
--(axis cs:11100,0.0521655959858218)
--(axis cs:11000,0.0521786748278212)
--(axis cs:10900,0.0522280245393594)
--(axis cs:10800,0.0521069102331855)
--(axis cs:10700,0.0520939389811351)
--(axis cs:10600,0.0520965416731505)
--(axis cs:10500,0.0520909279727115)
--(axis cs:10400,0.0521405302618491)
--(axis cs:10300,0.0521616589890157)
--(axis cs:10200,0.0521272004732903)
--(axis cs:10100,0.0520446213294693)
--(axis cs:10000,0.0520561329061801)
--(axis cs:9900,0.052058863214488)
--(axis cs:9800,0.0520828893281589)
--(axis cs:9700,0.0520444331612868)
--(axis cs:9600,0.0520731646202522)
--(axis cs:9500,0.0520560813928727)
--(axis cs:9400,0.0520987519442075)
--(axis cs:9300,0.0521694079112009)
--(axis cs:9200,0.052024436653849)
--(axis cs:9100,0.0523136681354022)
--(axis cs:9000,0.0529071084988749)
--(axis cs:8900,0.0520139343423056)
--(axis cs:8800,0.052064607490197)
--(axis cs:8700,0.0526992779174257)
--(axis cs:8600,0.0522712929315454)
--(axis cs:8500,0.0524369719944153)
--(axis cs:8400,0.0529022987705942)
--(axis cs:8300,0.0534173127553468)
--(axis cs:8200,0.0525587439108489)
--(axis cs:8100,0.0523149917786366)
--(axis cs:8000,0.0530840144002766)
--(axis cs:7900,0.0532833677177094)
--(axis cs:7800,0.0533966990294302)
--(axis cs:7700,0.0542643738113587)
--(axis cs:7600,0.0539903576565935)
--(axis cs:7500,0.0532572661233585)
--(axis cs:7400,0.0534920637593043)
--(axis cs:7300,0.0533926058461788)
--(axis cs:7200,0.0546959362596395)
--(axis cs:7100,0.0540375109533136)
--(axis cs:7000,0.054934573153978)
--(axis cs:6900,0.0541850593011849)
--(axis cs:6800,0.0547712456199563)
--(axis cs:6700,0.0548705362638825)
--(axis cs:6600,0.055778639438222)
--(axis cs:6500,0.056282145255552)
--(axis cs:6400,0.0553113027677051)
--(axis cs:6300,0.056847406172791)
--(axis cs:6200,0.0561964071876971)
--(axis cs:6100,0.0571727163630919)
--(axis cs:6000,0.0565793476943776)
--(axis cs:5900,0.056612746546463)
--(axis cs:5800,0.0576447973321024)
--(axis cs:5700,0.0576977774935178)
--(axis cs:5600,0.0574921349187733)
--(axis cs:5500,0.0571957932178317)
--(axis cs:5400,0.05768363448304)
--(axis cs:5300,0.0580252970890232)
--(axis cs:5200,0.0582175892220452)
--(axis cs:5100,0.059056327706065)
--(axis cs:5000,0.0588935531405801)
--(axis cs:4900,0.0594487798678226)
--(axis cs:4800,0.0600864719145769)
--(axis cs:4700,0.0604484050577845)
--(axis cs:4600,0.0606696272899492)
--(axis cs:4500,0.060691114520773)
--(axis cs:4400,0.0616032525271273)
--(axis cs:4300,0.0620005771749036)
--(axis cs:4200,0.0625207883376434)
--(axis cs:4100,0.0634515602087548)
--(axis cs:4000,0.0639501446580354)
--(axis cs:3900,0.0643104764719647)
--(axis cs:3800,0.0654153381791379)
--(axis cs:3700,0.0659188023541932)
--(axis cs:3600,0.0671285136716124)
--(axis cs:3500,0.0682459633216946)
--(axis cs:3400,0.068715254694349)
--(axis cs:3300,0.0697576137007051)
--(axis cs:3200,0.0712463096954835)
--(axis cs:3100,0.0726470306705933)
--(axis cs:3000,0.0736396260335606)
--(axis cs:2900,0.0755235757478834)
--(axis cs:2800,0.0773940942155998)
--(axis cs:2700,0.0795953141405526)
--(axis cs:2600,0.0808657207475981)
--(axis cs:2500,0.0840659930109817)
--(axis cs:2400,0.0860686182033262)
--(axis cs:2300,0.0874532419479565)
--(axis cs:2200,0.0895403581968586)
--(axis cs:2100,0.0930444587234033)
--(axis cs:2000,0.0957519347633381)
--(axis cs:1900,0.0991930892853473)
--(axis cs:1800,0.1038778853024)
--(axis cs:1700,0.107026609156431)
--(axis cs:1600,0.110627679005224)
--(axis cs:1500,0.113600045174484)
--(axis cs:1400,0.11648304992428)
--(axis cs:1300,0.119832703086628)
--(axis cs:1200,0.124209422616465)
--(axis cs:1100,0.129600485207114)
--(axis cs:1000,0.137524310686357)
--(axis cs:900,0.145322511922533)
--(axis cs:800,0.155803046726465)
--(axis cs:700,0.16492617173207)
--(axis cs:600,0.171802183329179)
--(axis cs:500,0.175580765547163)
--(axis cs:400,0.177700239307423)
--(axis cs:300,0.179202803976898)
--(axis cs:200,0.179976891445321)
--(axis cs:100,0.180171662676614)
--(axis cs:0,0.18019677570292)
--cycle;

\path [fill=color0, fill opacity=0.2, ultra thick]
(axis cs:0,0.180196710560648)
--(axis cs:0,0.180196406310868)
--(axis cs:100,0.179893920560749)
--(axis cs:200,0.177789148716058)
--(axis cs:300,0.171680430716173)
--(axis cs:400,0.160189121882963)
--(axis cs:500,0.147711308646723)
--(axis cs:600,0.135129404721064)
--(axis cs:700,0.123234327413385)
--(axis cs:800,0.115446002206376)
--(axis cs:900,0.11101062949199)
--(axis cs:1000,0.105843993088834)
--(axis cs:1100,0.102392825747214)
--(axis cs:1200,0.0987790595133324)
--(axis cs:1300,0.0953783308806865)
--(axis cs:1400,0.0915745752394906)
--(axis cs:1500,0.0876960217927249)
--(axis cs:1600,0.0836684921122986)
--(axis cs:1700,0.079914669256367)
--(axis cs:1800,0.0774676656618414)
--(axis cs:1900,0.0749061655770685)
--(axis cs:2000,0.0722047420971377)
--(axis cs:2100,0.0701638013573586)
--(axis cs:2200,0.067044446242823)
--(axis cs:2300,0.0649473962373331)
--(axis cs:2400,0.0633943590979087)
--(axis cs:2500,0.0612991215950167)
--(axis cs:2600,0.0590969120068445)
--(axis cs:2700,0.0581962699095446)
--(axis cs:2800,0.0562038960919275)
--(axis cs:2900,0.055146026435939)
--(axis cs:3000,0.0538488711335457)
--(axis cs:3100,0.052724472264144)
--(axis cs:3200,0.0525538431910365)
--(axis cs:3300,0.0517664014549281)
--(axis cs:3400,0.0514282988121254)
--(axis cs:3500,0.0509826720595773)
--(axis cs:3600,0.0503869194554167)
--(axis cs:3700,0.0497274617550704)
--(axis cs:3800,0.0494578722406162)
--(axis cs:3900,0.0490577219166736)
--(axis cs:4000,0.049048050738417)
--(axis cs:4100,0.0489484707774495)
--(axis cs:4200,0.0485371533032157)
--(axis cs:4300,0.0479006104000563)
--(axis cs:4400,0.0477728054184345)
--(axis cs:4500,0.0475590722938766)
--(axis cs:4600,0.0473167365742456)
--(axis cs:4700,0.0470844771313245)
--(axis cs:4800,0.0474328927696817)
--(axis cs:4900,0.0473573618076775)
--(axis cs:5000,0.0466283677699698)
--(axis cs:5100,0.0465717993952629)
--(axis cs:5200,0.0463778754067141)
--(axis cs:5300,0.0463020017323282)
--(axis cs:5400,0.0459237321715813)
--(axis cs:5500,0.0461541679492502)
--(axis cs:5600,0.0460361271939171)
--(axis cs:5700,0.0458594243433928)
--(axis cs:5800,0.0457114547333351)
--(axis cs:5900,0.0454193383413258)
--(axis cs:6000,0.0453144391979254)
--(axis cs:6100,0.0451606810713325)
--(axis cs:6200,0.0452511197889874)
--(axis cs:6300,0.0449469902957652)
--(axis cs:6400,0.045260469863467)
--(axis cs:6500,0.044877959570379)
--(axis cs:6600,0.04457208183769)
--(axis cs:6700,0.0446322978511292)
--(axis cs:6800,0.0449984913552829)
--(axis cs:6900,0.044367975031661)
--(axis cs:7000,0.0445288312083039)
--(axis cs:7100,0.0443477224005517)
--(axis cs:7200,0.0439841863450432)
--(axis cs:7300,0.0441058231844591)
--(axis cs:7400,0.0441223349091941)
--(axis cs:7500,0.0437537216039643)
--(axis cs:7600,0.0437358790792595)
--(axis cs:7700,0.0439465094711195)
--(axis cs:7800,0.0436528456924917)
--(axis cs:7900,0.0434271090967249)
--(axis cs:8000,0.0433920125494024)
--(axis cs:8100,0.0435539513629489)
--(axis cs:8200,0.0432761135418903)
--(axis cs:8300,0.0435771027526979)
--(axis cs:8400,0.0434153915082229)
--(axis cs:8500,0.0432630894635153)
--(axis cs:8600,0.0430353639463529)
--(axis cs:8700,0.0433465069903671)
--(axis cs:8800,0.043243683550789)
--(axis cs:8900,0.042837373642813)
--(axis cs:9000,0.043271450501537)
--(axis cs:9100,0.0432501291983373)
--(axis cs:9200,0.0430122952091753)
--(axis cs:9300,0.0427135980642781)
--(axis cs:9400,0.0424059845764123)
--(axis cs:9500,0.0422361093731385)
--(axis cs:9600,0.0422749651793087)
--(axis cs:9700,0.0422489432474607)
--(axis cs:9800,0.0422816326185116)
--(axis cs:9900,0.0422305212534219)
--(axis cs:10000,0.0424785376396342)
--(axis cs:10100,0.0422720708198912)
--(axis cs:10200,0.0422721183818507)
--(axis cs:10300,0.0417252311151845)
--(axis cs:10400,0.0422883965784078)
--(axis cs:10500,0.0420278939390907)
--(axis cs:10600,0.0415946963240957)
--(axis cs:10700,0.0414745920147671)
--(axis cs:10800,0.0419286251862304)
--(axis cs:10900,0.0415023845019031)
--(axis cs:11000,0.0416387802959822)
--(axis cs:11100,0.0415704446804738)
--(axis cs:11200,0.0417378736100093)
--(axis cs:11300,0.0414958594577051)
--(axis cs:11400,0.0411444316778207)
--(axis cs:11500,0.041685188048708)
--(axis cs:11600,0.0413224143598917)
--(axis cs:11700,0.0410004324485586)
--(axis cs:11800,0.0410810972587854)
--(axis cs:11900,0.041271348091896)
--(axis cs:12000,0.0410324067627995)
--(axis cs:12100,0.0411491530466247)
--(axis cs:12200,0.0411109780226864)
--(axis cs:12300,0.040931788171928)
--(axis cs:12400,0.0408845752381622)
--(axis cs:12500,0.0408974281051143)
--(axis cs:12600,0.0405317727588782)
--(axis cs:12700,0.0406679861302221)
--(axis cs:12800,0.0406033566563651)
--(axis cs:12900,0.0406729358227695)
--(axis cs:13000,0.0409935660177379)
--(axis cs:13100,0.0407012741222622)
--(axis cs:13200,0.0406313208941993)
--(axis cs:13300,0.0406588376269485)
--(axis cs:13400,0.0404590381919804)
--(axis cs:13500,0.0402001657636158)
--(axis cs:13600,0.0405648402643928)
--(axis cs:13700,0.040316376328931)
--(axis cs:13800,0.0401026681072913)
--(axis cs:13900,0.040256576097738)
--(axis cs:14000,0.040623190137973)
--(axis cs:14100,0.0406447906163659)
--(axis cs:14200,0.0398552261501021)
--(axis cs:14300,0.040026316474211)
--(axis cs:14400,0.0400801616677039)
--(axis cs:14500,0.0394400582921651)
--(axis cs:14600,0.0400113655236277)
--(axis cs:14700,0.039726162741662)
--(axis cs:14800,0.0396135356005806)
--(axis cs:14900,0.0399598600720062)
--(axis cs:15000,0.0399091408509157)
--(axis cs:15100,0.0392867309405639)
--(axis cs:15200,0.0395681156215519)
--(axis cs:15300,0.0393784102758261)
--(axis cs:15400,0.0394483758948947)
--(axis cs:15500,0.0394405053723544)
--(axis cs:15600,0.0395678393282994)
--(axis cs:15700,0.0393027612719279)
--(axis cs:15800,0.0390171224727255)
--(axis cs:15900,0.0391869348100109)
--(axis cs:16000,0.0394172130271919)
--(axis cs:16100,0.0391142036830337)
--(axis cs:16200,0.0391922651392635)
--(axis cs:16300,0.0390124430053409)
--(axis cs:16400,0.0392779521211959)
--(axis cs:16500,0.0391500852616152)
--(axis cs:16600,0.0387820944317566)
--(axis cs:16700,0.0387024228094689)
--(axis cs:16800,0.038926684461534)
--(axis cs:16900,0.038817690712234)
--(axis cs:17000,0.038824406677574)
--(axis cs:17100,0.0390134814362444)
--(axis cs:17200,0.038645412347335)
--(axis cs:17300,0.038728657784041)
--(axis cs:17400,0.0387336406245582)
--(axis cs:17500,0.0388520276653687)
--(axis cs:17600,0.0384458582317599)
--(axis cs:17700,0.0385531753754259)
--(axis cs:17800,0.0384147372047299)
--(axis cs:17900,0.03830082342968)
--(axis cs:18000,0.0383253753856216)
--(axis cs:18100,0.0384844454913548)
--(axis cs:18200,0.0385539285532624)
--(axis cs:18300,0.0383575574286772)
--(axis cs:18400,0.0381386667235106)
--(axis cs:18500,0.0380011720991212)
--(axis cs:18600,0.0382939645236161)
--(axis cs:18700,0.0380324961324843)
--(axis cs:18800,0.03801012239132)
--(axis cs:18900,0.0377340012928126)
--(axis cs:19000,0.0381943172624702)
--(axis cs:19100,0.0379997490095848)
--(axis cs:19200,0.0379496867615488)
--(axis cs:19300,0.0378385330909999)
--(axis cs:19400,0.0378284815361809)
--(axis cs:19500,0.0380012151537407)
--(axis cs:19600,0.0378039566759596)
--(axis cs:19700,0.0381295706950511)
--(axis cs:19800,0.0381976998880793)
--(axis cs:19900,0.0378658617599716)
--(axis cs:20000,0.0377026195865507)
--(axis cs:20100,0.0375634881639859)
--(axis cs:20200,0.0377171781132985)
--(axis cs:20300,0.0374549097877669)
--(axis cs:20400,0.0377617541801208)
--(axis cs:20500,0.0375004389831968)
--(axis cs:20600,0.0376913071651925)
--(axis cs:20700,0.0375730887532648)
--(axis cs:20800,0.0376149762420936)
--(axis cs:20900,0.0372332738349583)
--(axis cs:21000,0.0373950233214048)
--(axis cs:21100,0.0375784204952895)
--(axis cs:21200,0.0371461682426705)
--(axis cs:21300,0.0376218965707074)
--(axis cs:21400,0.0371780730637701)
--(axis cs:21500,0.03752863136645)
--(axis cs:21600,0.0371831576275057)
--(axis cs:21700,0.037085618683717)
--(axis cs:21800,0.0370525010824572)
--(axis cs:21900,0.0374849469563038)
--(axis cs:22000,0.0366706608537889)
--(axis cs:22100,0.0374534693415186)
--(axis cs:22200,0.0370237254044887)
--(axis cs:22300,0.0370353006226311)
--(axis cs:22400,0.0371139828048425)
--(axis cs:22500,0.0370952628089627)
--(axis cs:22600,0.037392577912976)
--(axis cs:22700,0.0369290967237767)
--(axis cs:22800,0.0370696369808103)
--(axis cs:22900,0.0369603740071141)
--(axis cs:23000,0.0370497572370576)
--(axis cs:23100,0.0367964090327)
--(axis cs:23200,0.0367111065775641)
--(axis cs:23300,0.0368701821500174)
--(axis cs:23400,0.0370101468748164)
--(axis cs:23500,0.0367550847922726)
--(axis cs:23600,0.0366876339617988)
--(axis cs:23700,0.0368352990044707)
--(axis cs:23800,0.0364389078090104)
--(axis cs:23900,0.0364467332467697)
--(axis cs:24000,0.0369662009303903)
--(axis cs:24100,0.0366227454616224)
--(axis cs:24200,0.0366088556787427)
--(axis cs:24300,0.0368648122500112)
--(axis cs:24400,0.0365983083069468)
--(axis cs:24500,0.0365187326192473)
--(axis cs:24600,0.0365461491038971)
--(axis cs:24700,0.0365421233687359)
--(axis cs:24800,0.0364643888314141)
--(axis cs:24900,0.0363108709706567)
--(axis cs:25000,0.0366970232962816)
--(axis cs:25100,0.0362353335392742)
--(axis cs:25200,0.036591939966926)
--(axis cs:25300,0.0364190329287692)
--(axis cs:25400,0.0362942313435552)
--(axis cs:25500,0.0361044334453932)
--(axis cs:25600,0.0362032963148151)
--(axis cs:25700,0.0365368575528762)
--(axis cs:25800,0.0364092997636711)
--(axis cs:25900,0.0362584674329879)
--(axis cs:26000,0.0362770166390479)
--(axis cs:26100,0.0358332526676236)
--(axis cs:26200,0.0362185752413961)
--(axis cs:26300,0.036110920558827)
--(axis cs:26400,0.0359992060909733)
--(axis cs:26500,0.0365483757318147)
--(axis cs:26600,0.0360742912954527)
--(axis cs:26700,0.0361254317038782)
--(axis cs:26800,0.036445662543129)
--(axis cs:26900,0.0361964843333497)
--(axis cs:27000,0.0358542852903998)
--(axis cs:27100,0.0363118774588018)
--(axis cs:27200,0.0357946041907257)
--(axis cs:27300,0.0362868747424143)
--(axis cs:27400,0.0357009075790665)
--(axis cs:27500,0.0362742525054534)
--(axis cs:27600,0.0357208344958904)
--(axis cs:27700,0.0359474040716183)
--(axis cs:27800,0.0365344044622407)
--(axis cs:27900,0.0361303764261904)
--(axis cs:28000,0.0357401961139586)
--(axis cs:28100,0.0358831064791046)
--(axis cs:28200,0.0357967554975131)
--(axis cs:28300,0.036185696148002)
--(axis cs:28400,0.0361145412106681)
--(axis cs:28500,0.0356732929484958)
--(axis cs:28600,0.0356914374719923)
--(axis cs:28700,0.0357112882282603)
--(axis cs:28800,0.0358918071030851)
--(axis cs:28900,0.0357951700238672)
--(axis cs:29000,0.0358855766153872)
--(axis cs:29100,0.035490189398319)
--(axis cs:29200,0.0356891162027328)
--(axis cs:29300,0.0356555976795437)
--(axis cs:29400,0.0356262937689459)
--(axis cs:29500,0.0354379336831266)
--(axis cs:29600,0.0356772750297075)
--(axis cs:29700,0.0354150254771743)
--(axis cs:29800,0.0359643953949386)
--(axis cs:29900,0.0356028292960467)
--(axis cs:30000,0.035456710387667)
--(axis cs:30100,0.0351769659846368)
--(axis cs:30200,0.0358662758772371)
--(axis cs:30300,0.0358457970116478)
--(axis cs:30400,0.0354190252919605)
--(axis cs:30500,0.0353561313500405)
--(axis cs:30600,0.0353499449443214)
--(axis cs:30700,0.0354534414436008)
--(axis cs:30800,0.035679159625498)
--(axis cs:30900,0.0355148264691777)
--(axis cs:31000,0.0354563843882316)
--(axis cs:31100,0.0349259691177866)
--(axis cs:31200,0.0355760453503845)
--(axis cs:31300,0.0358718947417589)
--(axis cs:31400,0.0352828132452502)
--(axis cs:31500,0.0350377956089641)
--(axis cs:31600,0.0352015441263532)
--(axis cs:31700,0.0352026524172024)
--(axis cs:31800,0.0349368349013549)
--(axis cs:31900,0.035058603898267)
--(axis cs:32000,0.0352842681256538)
--(axis cs:32100,0.0353622906535637)
--(axis cs:32200,0.0348883742324017)
--(axis cs:32300,0.0350373731659455)
--(axis cs:32400,0.0353389567922678)
--(axis cs:32500,0.0352750515688022)
--(axis cs:32600,0.035625927158327)
--(axis cs:32700,0.0352546381407222)
--(axis cs:32800,0.0349294373126351)
--(axis cs:32900,0.0348103760744079)
--(axis cs:33000,0.0352571803748994)
--(axis cs:33100,0.0349387549473362)
--(axis cs:33200,0.0355222799720531)
--(axis cs:33300,0.0349681363497744)
--(axis cs:33400,0.0350611649431006)
--(axis cs:33500,0.0347931573845837)
--(axis cs:33600,0.0345150196097577)
--(axis cs:33700,0.0348378364811578)
--(axis cs:33800,0.0348808495395231)
--(axis cs:33900,0.0347585577193468)
--(axis cs:34000,0.0347113461147565)
--(axis cs:34100,0.0353553005849639)
--(axis cs:34200,0.0349118336443562)
--(axis cs:34300,0.0347726598746098)
--(axis cs:34400,0.0347170503126813)
--(axis cs:34500,0.0345471587407378)
--(axis cs:34600,0.0347265331412179)
--(axis cs:34700,0.0349224085635974)
--(axis cs:34700,0.0377588495585289)
--(axis cs:34700,0.0377588495585289)
--(axis cs:34600,0.0377914082542238)
--(axis cs:34500,0.037821353810252)
--(axis cs:34400,0.0377929885002739)
--(axis cs:34300,0.037783726516712)
--(axis cs:34200,0.0377606029903433)
--(axis cs:34100,0.0376876335546057)
--(axis cs:34000,0.0377939392277778)
--(axis cs:33900,0.03778607413932)
--(axis cs:33800,0.0377657435146125)
--(axis cs:33700,0.0377728869944574)
--(axis cs:33600,0.0378267304557279)
--(axis cs:33500,0.0377803156715737)
--(axis cs:33400,0.0377358950697167)
--(axis cs:33300,0.0377512737120618)
--(axis cs:33200,0.0376605562029119)
--(axis cs:33100,0.0377561402208093)
--(axis cs:33000,0.0377036632676533)
--(axis cs:32900,0.037777451767033)
--(axis cs:32800,0.037757684416421)
--(axis cs:32700,0.0377040796028335)
--(axis cs:32600,0.0376439044792145)
--(axis cs:32500,0.037700737938428)
--(axis cs:32400,0.0376902980813258)
--(axis cs:32300,0.0377398235990004)
--(axis cs:32200,0.0377644946941234)
--(axis cs:32100,0.0376864946753014)
--(axis cs:32000,0.0376992302489673)
--(axis cs:31900,0.0377363177979191)
--(axis cs:31800,0.0377564583919623)
--(axis cs:31700,0.0377126036062046)
--(axis cs:31600,0.0377127855415329)
--(axis cs:31500,0.0377397538167968)
--(axis cs:31400,0.0376994682012067)
--(axis cs:31300,0.0376050357175815)
--(axis cs:31200,0.0376519016065679)
--(axis cs:31100,0.0377582593024709)
--(axis cs:31000,0.037671208215134)
--(axis cs:30900,0.0376617586686664)
--(axis cs:30800,0.0376354077814742)
--(axis cs:30700,0.0376716850175872)
--(axis cs:30600,0.0376885064292557)
--(axis cs:30500,0.0376874981770515)
--(axis cs:30400,0.0376772674223174)
--(axis cs:30300,0.0376091070479213)
--(axis cs:30200,0.0376059110457899)
--(axis cs:30100,0.0377168224325436)
--(axis cs:30000,0.0376711554036538)
--(axis cs:29900,0.0376476035131472)
--(axis cs:29800,0.0375907313912934)
--(axis cs:29700,0.0376779169593619)
--(axis cs:29600,0.0376357078871245)
--(axis cs:29500,0.0376741989655004)
--(axis cs:29400,0.0376438458259269)
--(axis cs:29300,0.037639163600675)
--(axis cs:29200,0.0376338231733035)
--(axis cs:29100,0.0376657377630567)
--(axis cs:29000,0.0376029072109321)
--(axis cs:28900,0.0376170446924083)
--(axis cs:28800,0.0376019393166626)
--(axis cs:28700,0.0376302999510102)
--(axis cs:28600,0.0376334539561604)
--(axis cs:28500,0.0376363421741213)
--(axis cs:28400,0.0375680252731474)
--(axis cs:28300,0.0375575478641949)
--(axis cs:28200,0.0376167953562161)
--(axis cs:28100,0.0376032911846477)
--(axis cs:28000,0.0376257182109608)
--(axis cs:27900,0.0375656756085056)
--(axis cs:27800,0.0375107693615927)
--(axis cs:27700,0.0375933430940616)
--(axis cs:27600,0.0376287854092636)
--(axis cs:27500,0.0375448384172202)
--(axis cs:27400,0.0376319485197443)
--(axis cs:27300,0.0375430617420816)
--(axis cs:27200,0.0376171336883917)
--(axis cs:27100,0.0375395713354042)
--(axis cs:27000,0.0376077812606498)
--(axis cs:26900,0.0375559785305724)
--(axis cs:26800,0.0375216775487352)
--(axis cs:26700,0.0375664082692536)
--(axis cs:26600,0.0375740397705199)
--(axis cs:26500,0.0375091437040679)
--(axis cs:26400,0.0375854051262076)
--(axis cs:26300,0.0375685638681482)
--(axis cs:26200,0.0375527822949198)
--(axis cs:26100,0.037611069083971)
--(axis cs:26000,0.0375444485353092)
--(axis cs:25900,0.0375470733671067)
--(axis cs:25800,0.0375263927453443)
--(axis cs:25700,0.0375104819063841)
--(axis cs:25600,0.037554990419607)
--(axis cs:25500,0.0375695301013597)
--(axis cs:25400,0.0375420306838674)
--(axis cs:25300,0.0375251184727506)
--(axis cs:25200,0.0375042678504695)
--(axis cs:25100,0.0375503738152714)
--(axis cs:25000,0.0374940353791665)
--(axis cs:24900,0.0375397110726732)
--(axis cs:24800,0.0375193003178067)
--(axis cs:24700,0.0375098677363438)
--(axis cs:24600,0.037509400895181)
--(axis cs:24500,0.0375126253446326)
--(axis cs:24400,0.0375035818199173)
--(axis cs:24300,0.0374854827174812)
--(axis cs:24200,0.0375024619161034)
--(axis cs:24100,0.0375010195698743)
--(axis cs:24000,0.0374904038881128)
--(axis cs:23900,0.0375215406511961)
--(axis cs:23800,0.0375225438406554)
--(axis cs:23700,0.0374859213140056)
--(axis cs:23600,0.0374948416448017)
--(axis cs:23500,0.037489662766957)
--(axis cs:23400,0.0374976955864517)
--(axis cs:23300,0.0374854722684511)
--(axis cs:23200,0.0374928738881659)
--(axis cs:23100,0.0374873348653738)
--(axis cs:23000,0.0375138304682367)
--(axis cs:22900,0.0374890434846398)
--(axis cs:22800,0.0375074983635361)
--(axis cs:22700,0.0374919663417522)
--(axis cs:22600,0.0375863622759087)
--(axis cs:22500,0.0375361897514621)
--(axis cs:22400,0.0375150607345226)
--(axis cs:22300,0.0375021057424456)
--(axis cs:22200,0.0373803627549135)
--(axis cs:22100,0.0375845837538222)
--(axis cs:22000,0.0375291323856456)
--(axis cs:21900,0.0379622373878289)
--(axis cs:21800,0.0375129020809759)
--(axis cs:21700,0.0375267206539499)
--(axis cs:21600,0.0377653196208451)
--(axis cs:21500,0.037798308057429)
--(axis cs:21400,0.0377475681550511)
--(axis cs:21300,0.0379544882915565)
--(axis cs:21200,0.0372962382527417)
--(axis cs:21100,0.0379466348337154)
--(axis cs:21000,0.0378676200754496)
--(axis cs:20900,0.0376121569166832)
--(axis cs:20800,0.0376283527663267)
--(axis cs:20700,0.0380305130799198)
--(axis cs:20600,0.0379977577944925)
--(axis cs:20500,0.0382418405066383)
--(axis cs:20400,0.0379805004744457)
--(axis cs:20300,0.0376926569082411)
--(axis cs:20200,0.0381799244413406)
--(axis cs:20100,0.038154894830348)
--(axis cs:20000,0.0381740956960484)
--(axis cs:19900,0.0380332872208048)
--(axis cs:19800,0.0383953365648499)
--(axis cs:19700,0.0382121651249244)
--(axis cs:19600,0.038319347989129)
--(axis cs:19500,0.0383921656074058)
--(axis cs:19400,0.0382142351656445)
--(axis cs:19300,0.0383906790937472)
--(axis cs:19200,0.038244539980242)
--(axis cs:19100,0.0386648800723002)
--(axis cs:19000,0.0389996780543531)
--(axis cs:18900,0.0385234014053863)
--(axis cs:18800,0.0386395409576726)
--(axis cs:18700,0.0384011997202722)
--(axis cs:18600,0.0386053752317601)
--(axis cs:18500,0.038592122640602)
--(axis cs:18400,0.0385028109209329)
--(axis cs:18300,0.038640599377156)
--(axis cs:18200,0.0387016433286677)
--(axis cs:18100,0.0389649557283311)
--(axis cs:18000,0.0387930089557773)
--(axis cs:17900,0.0392491010234195)
--(axis cs:17800,0.0392779205043918)
--(axis cs:17700,0.0389648258233427)
--(axis cs:17600,0.0387104247296087)
--(axis cs:17500,0.0392746338141044)
--(axis cs:17400,0.0392518373196569)
--(axis cs:17300,0.0394547721525269)
--(axis cs:17200,0.0387347009563264)
--(axis cs:17100,0.0391514536757551)
--(axis cs:17000,0.0389808740078508)
--(axis cs:16900,0.0394072066724095)
--(axis cs:16800,0.0398984590147933)
--(axis cs:16700,0.0393390636326202)
--(axis cs:16600,0.0392531682920072)
--(axis cs:16500,0.0395448096482435)
--(axis cs:16400,0.0400626846089982)
--(axis cs:16300,0.0395079170869812)
--(axis cs:16200,0.0397083303667688)
--(axis cs:16100,0.0396733416800746)
--(axis cs:16000,0.0395934623236331)
--(axis cs:15900,0.0398830893823223)
--(axis cs:15800,0.0398683210358995)
--(axis cs:15700,0.0397320539600311)
--(axis cs:15600,0.0398099037767943)
--(axis cs:15500,0.0402578287652443)
--(axis cs:15400,0.0401367466705337)
--(axis cs:15300,0.0401195057272422)
--(axis cs:15200,0.0403034246467103)
--(axis cs:15100,0.0399060043142006)
--(axis cs:15000,0.0400135054331877)
--(axis cs:14900,0.0401700489466693)
--(axis cs:14800,0.0399817719085238)
--(axis cs:14700,0.0399460546274176)
--(axis cs:14600,0.0403399573657003)
--(axis cs:14500,0.040243444222992)
--(axis cs:14400,0.040415580792388)
--(axis cs:14300,0.0405450170930904)
--(axis cs:14200,0.0404603016665114)
--(axis cs:14100,0.0409143210582608)
--(axis cs:14000,0.0407806415029063)
--(axis cs:13900,0.0405802911949841)
--(axis cs:13800,0.0405178293578423)
--(axis cs:13700,0.0404220414753102)
--(axis cs:13600,0.0408207622892927)
--(axis cs:13500,0.0406931173253861)
--(axis cs:13400,0.0408296372751929)
--(axis cs:13300,0.0409882753386353)
--(axis cs:13200,0.040782715558571)
--(axis cs:13100,0.0409735177502392)
--(axis cs:13000,0.0411062094555389)
--(axis cs:12900,0.0409927514402424)
--(axis cs:12800,0.0412067476938838)
--(axis cs:12700,0.0408068495437459)
--(axis cs:12600,0.041162986669623)
--(axis cs:12500,0.041099102189304)
--(axis cs:12400,0.0412387838062307)
--(axis cs:12300,0.0415392696007084)
--(axis cs:12200,0.0414532244250459)
--(axis cs:12100,0.0415417390735777)
--(axis cs:12000,0.0413435989861082)
--(axis cs:11900,0.0418102922112389)
--(axis cs:11800,0.0412220740977336)
--(axis cs:11700,0.0413626713782821)
--(axis cs:11600,0.0415251883055327)
--(axis cs:11500,0.041916063195837)
--(axis cs:11400,0.0421665747489905)
--(axis cs:11300,0.0416942588153941)
--(axis cs:11200,0.0422204169073208)
--(axis cs:11100,0.0418712449300075)
--(axis cs:11000,0.0419575784006375)
--(axis cs:10900,0.0420835707006764)
--(axis cs:10800,0.04253230384991)
--(axis cs:10700,0.042310964242004)
--(axis cs:10600,0.0422787171790744)
--(axis cs:10500,0.0423243336096675)
--(axis cs:10400,0.0425285236821805)
--(axis cs:10300,0.0423445573407786)
--(axis cs:10200,0.042331985978094)
--(axis cs:10100,0.0427368434520993)
--(axis cs:10000,0.0432287294858134)
--(axis cs:9900,0.0439907390756657)
--(axis cs:9800,0.0429555997288179)
--(axis cs:9700,0.0428131358841425)
--(axis cs:9600,0.0436194878495291)
--(axis cs:9500,0.043078904552096)
--(axis cs:9400,0.0428878398976045)
--(axis cs:9300,0.0430488877975002)
--(axis cs:9200,0.0434476295681736)
--(axis cs:9100,0.0434382775671237)
--(axis cs:9000,0.0436892923694296)
--(axis cs:8900,0.043010662268906)
--(axis cs:8800,0.0435078718522846)
--(axis cs:8700,0.0438289566463491)
--(axis cs:8600,0.043313375816748)
--(axis cs:8500,0.0434852199699449)
--(axis cs:8400,0.0441225751603829)
--(axis cs:8300,0.0439644203263795)
--(axis cs:8200,0.0435699375748941)
--(axis cs:8100,0.0436837469734934)
--(axis cs:8000,0.0439817756086965)
--(axis cs:7900,0.043831391260744)
--(axis cs:7800,0.0442400716028053)
--(axis cs:7700,0.0442893108620434)
--(axis cs:7600,0.0445085640591809)
--(axis cs:7500,0.0438376980133707)
--(axis cs:7400,0.0441742846451666)
--(axis cs:7300,0.0442603922432574)
--(axis cs:7200,0.0444399374785995)
--(axis cs:7100,0.0449364914801462)
--(axis cs:7000,0.0449098207905339)
--(axis cs:6900,0.0444895714170466)
--(axis cs:6800,0.045120860588051)
--(axis cs:6700,0.0450875713452858)
--(axis cs:6600,0.04546222172813)
--(axis cs:6500,0.0452912839441588)
--(axis cs:6400,0.0453589451813175)
--(axis cs:6300,0.0455886330360995)
--(axis cs:6200,0.0455948400929541)
--(axis cs:6100,0.0458979432161139)
--(axis cs:6000,0.0459132809832218)
--(axis cs:5900,0.045784860356877)
--(axis cs:5800,0.045814698453622)
--(axis cs:5700,0.0464308653566385)
--(axis cs:5600,0.0463269919314491)
--(axis cs:5500,0.0467122950165562)
--(axis cs:5400,0.0463357021906712)
--(axis cs:5300,0.0467584321322653)
--(axis cs:5200,0.0467104484645805)
--(axis cs:5100,0.0468727541190588)
--(axis cs:5000,0.0472922927456564)
--(axis cs:4900,0.0479691115078793)
--(axis cs:4800,0.0487403191625006)
--(axis cs:4700,0.0474890703114297)
--(axis cs:4600,0.0480134123610724)
--(axis cs:4500,0.0481879564940542)
--(axis cs:4400,0.048276428852615)
--(axis cs:4300,0.0488359200628445)
--(axis cs:4200,0.0488989841942094)
--(axis cs:4100,0.0491895089286789)
--(axis cs:4000,0.0493299469381145)
--(axis cs:3900,0.0495437410237014)
--(axis cs:3800,0.0497696729214258)
--(axis cs:3700,0.0502264653446344)
--(axis cs:3600,0.0507327379021171)
--(axis cs:3500,0.0516848955710316)
--(axis cs:3400,0.0521381614992874)
--(axis cs:3300,0.0524076561876907)
--(axis cs:3200,0.0532103670331152)
--(axis cs:3100,0.0540016749702959)
--(axis cs:3000,0.0549379850011869)
--(axis cs:2900,0.0559356432920223)
--(axis cs:2800,0.0575618204608069)
--(axis cs:2700,0.0585874806443812)
--(axis cs:2600,0.0601174737410651)
--(axis cs:2500,0.0623189521664464)
--(axis cs:2400,0.0642916497130883)
--(axis cs:2300,0.0656814975354279)
--(axis cs:2200,0.0685089733471733)
--(axis cs:2100,0.0710494617171983)
--(axis cs:2000,0.0732935237255908)
--(axis cs:1900,0.0751884279876007)
--(axis cs:1800,0.078374156763683)
--(axis cs:1700,0.0809889286150955)
--(axis cs:1600,0.0846880010031266)
--(axis cs:1500,0.0883874883279848)
--(axis cs:1400,0.0923983894446779)
--(axis cs:1300,0.0957978849269104)
--(axis cs:1200,0.0992592602333208)
--(axis cs:1100,0.102598718539196)
--(axis cs:1000,0.106161632079648)
--(axis cs:900,0.111179373108362)
--(axis cs:800,0.117056671856671)
--(axis cs:700,0.125257307511821)
--(axis cs:600,0.136422621550756)
--(axis cs:500,0.148198950441158)
--(axis cs:400,0.160337219714276)
--(axis cs:300,0.17179601376663)
--(axis cs:200,0.17782806651997)
--(axis cs:100,0.179900417983461)
--(axis cs:0,0.180196710560648)
--cycle;

\path [fill=white!40!black, fill opacity=0.2, ultra thick]
(axis cs:0,0.180196527781224)
--(axis cs:0,0.180196499683325)
--(axis cs:100,0.179911017133442)
--(axis cs:200,0.178023466499457)
--(axis cs:300,0.172674555628035)
--(axis cs:400,0.160430016396082)
--(axis cs:500,0.148088276409114)
--(axis cs:600,0.135875845647853)
--(axis cs:700,0.123891486746954)
--(axis cs:800,0.115938395210993)
--(axis cs:900,0.111203118569269)
--(axis cs:1000,0.1060957059999)
--(axis cs:1100,0.102499183500378)
--(axis cs:1200,0.0989977141536102)
--(axis cs:1300,0.0955269827698615)
--(axis cs:1400,0.092020574842574)
--(axis cs:1500,0.0881635200234903)
--(axis cs:1600,0.0841238375564204)
--(axis cs:1700,0.0802605678965041)
--(axis cs:1800,0.0776869108889649)
--(axis cs:1900,0.0749984662971124)
--(axis cs:2000,0.0724855518561707)
--(axis cs:2100,0.0705917896532683)
--(axis cs:2200,0.0674854954411913)
--(axis cs:2300,0.0653307142472095)
--(axis cs:2400,0.064018187218631)
--(axis cs:2500,0.0616934706098131)
--(axis cs:2600,0.0592155389892164)
--(axis cs:2700,0.0582861314515145)
--(axis cs:2800,0.0568970091298821)
--(axis cs:2900,0.055371674948516)
--(axis cs:3000,0.0542730825743097)
--(axis cs:3100,0.0531954609686202)
--(axis cs:3200,0.0522303472702607)
--(axis cs:3300,0.052337196228418)
--(axis cs:3400,0.0515199358922606)
--(axis cs:3500,0.0510957920499066)
--(axis cs:3600,0.0505885772210234)
--(axis cs:3700,0.0501092527056624)
--(axis cs:3800,0.0498142090818327)
--(axis cs:3900,0.0494803263636365)
--(axis cs:4000,0.0488191312525589)
--(axis cs:4100,0.0490587426866266)
--(axis cs:4200,0.0486850303851517)
--(axis cs:4300,0.0477061471143022)
--(axis cs:4400,0.047954571704661)
--(axis cs:4500,0.0477397848133594)
--(axis cs:4600,0.0474698261825695)
--(axis cs:4700,0.0473817592824231)
--(axis cs:4800,0.0474003919704512)
--(axis cs:4900,0.0476045500790579)
--(axis cs:5000,0.0467643012888484)
--(axis cs:5100,0.0467874301695722)
--(axis cs:5200,0.0467618315111677)
--(axis cs:5300,0.046316764625597)
--(axis cs:5400,0.0458819473874679)
--(axis cs:5500,0.0463561242747825)
--(axis cs:5600,0.0462642556399047)
--(axis cs:5700,0.0459189633062525)
--(axis cs:5800,0.0458949091163751)
--(axis cs:5900,0.0456147998214617)
--(axis cs:6000,0.0454766064687798)
--(axis cs:6100,0.04515574066994)
--(axis cs:6200,0.0450614957711506)
--(axis cs:6300,0.0451956371159917)
--(axis cs:6400,0.045116311410246)
--(axis cs:6500,0.0447108315250884)
--(axis cs:6600,0.0446300914517852)
--(axis cs:6700,0.0446689000190648)
--(axis cs:6800,0.0448796678709781)
--(axis cs:6900,0.0444692770039909)
--(axis cs:7000,0.0445195863816433)
--(axis cs:7100,0.0445538953427477)
--(axis cs:7200,0.0440907134184829)
--(axis cs:7300,0.0440133497271239)
--(axis cs:7400,0.0439450752496254)
--(axis cs:7500,0.0436876629752635)
--(axis cs:7600,0.0437948518827848)
--(axis cs:7700,0.0438183747845615)
--(axis cs:7800,0.0436552655890088)
--(axis cs:7900,0.0435722337408835)
--(axis cs:8000,0.0436237049913394)
--(axis cs:8100,0.0435161287422469)
--(axis cs:8200,0.0433867006970345)
--(axis cs:8300,0.0434212041787586)
--(axis cs:8400,0.0432873781335186)
--(axis cs:8500,0.043233867763735)
--(axis cs:8600,0.0432775756058231)
--(axis cs:8700,0.0433278506276513)
--(axis cs:8800,0.0433194197600626)
--(axis cs:8900,0.0427706642098479)
--(axis cs:9000,0.0429655087165741)
--(axis cs:9100,0.0430012975079754)
--(axis cs:9200,0.042802841288605)
--(axis cs:9300,0.0426301850843112)
--(axis cs:9400,0.0423169954341321)
--(axis cs:9500,0.0423051816143218)
--(axis cs:9600,0.0419599599487855)
--(axis cs:9700,0.0423650337826354)
--(axis cs:9800,0.042422237502578)
--(axis cs:9900,0.0422227328935022)
--(axis cs:10000,0.0422712787027496)
--(axis cs:10100,0.0420627546100863)
--(axis cs:10200,0.042186911149641)
--(axis cs:10300,0.0417660932205802)
--(axis cs:10400,0.0422297676275054)
--(axis cs:10500,0.0417264533936984)
--(axis cs:10600,0.04160780607539)
--(axis cs:10700,0.0415733843663215)
--(axis cs:10800,0.0420476262820832)
--(axis cs:10900,0.0414878861779025)
--(axis cs:11000,0.0416293684404049)
--(axis cs:11100,0.0416097732023387)
--(axis cs:11200,0.0418374400449293)
--(axis cs:11300,0.0416176366416836)
--(axis cs:11400,0.0413945910144249)
--(axis cs:11500,0.0416728834315237)
--(axis cs:11600,0.0412680979155553)
--(axis cs:11700,0.0410282024567426)
--(axis cs:11800,0.0411223649852422)
--(axis cs:11900,0.0411356013131492)
--(axis cs:12000,0.0412786103025322)
--(axis cs:12100,0.0411197755765147)
--(axis cs:12200,0.0411419075944665)
--(axis cs:12300,0.0410550083551648)
--(axis cs:12400,0.0408294293853286)
--(axis cs:12500,0.0408251563235896)
--(axis cs:12600,0.0406124200554192)
--(axis cs:12700,0.0407683159573411)
--(axis cs:12800,0.0405922790401434)
--(axis cs:12900,0.0406621190477026)
--(axis cs:13000,0.0409570291495248)
--(axis cs:13100,0.0406713178323004)
--(axis cs:13200,0.0407785211017549)
--(axis cs:13300,0.0403342163919066)
--(axis cs:13400,0.0405263601089103)
--(axis cs:13500,0.0402524028329403)
--(axis cs:13600,0.0403093001090893)
--(axis cs:13700,0.0402980386001431)
--(axis cs:13800,0.0400575230305213)
--(axis cs:13900,0.0402643187157284)
--(axis cs:14000,0.0401828917732253)
--(axis cs:14100,0.0402671642998862)
--(axis cs:14200,0.0399446840808304)
--(axis cs:14300,0.0397177139137175)
--(axis cs:14400,0.0401989608415708)
--(axis cs:14500,0.0397551418107081)
--(axis cs:14600,0.0398323748239494)
--(axis cs:14700,0.0396908305322182)
--(axis cs:14800,0.0397475195913306)
--(axis cs:14900,0.0396308473581156)
--(axis cs:15000,0.0397360450909394)
--(axis cs:15100,0.0392799816080472)
--(axis cs:15200,0.0396925351440233)
--(axis cs:15300,0.0394771595046179)
--(axis cs:15400,0.0393771979475917)
--(axis cs:15500,0.0395465602067824)
--(axis cs:15600,0.0394019925322674)
--(axis cs:15700,0.0393906547663328)
--(axis cs:15800,0.0391203865515733)
--(axis cs:15900,0.039372265390688)
--(axis cs:16000,0.0392947372271763)
--(axis cs:16100,0.0391341219724037)
--(axis cs:16200,0.0391634461361437)
--(axis cs:16300,0.0390391825332841)
--(axis cs:16400,0.0389876091851661)
--(axis cs:16500,0.0390716902710505)
--(axis cs:16600,0.0388712419186174)
--(axis cs:16700,0.0386298857403471)
--(axis cs:16800,0.0388641009532573)
--(axis cs:16900,0.0389881561292433)
--(axis cs:17000,0.0389552105842921)
--(axis cs:17100,0.0389276427422875)
--(axis cs:17200,0.0387281972716457)
--(axis cs:17300,0.038662088578918)
--(axis cs:17400,0.0384710804563631)
--(axis cs:17500,0.0385327172396134)
--(axis cs:17600,0.0381354462783602)
--(axis cs:17700,0.0383873791057945)
--(axis cs:17800,0.0381460359657433)
--(axis cs:17900,0.0380584710289332)
--(axis cs:18000,0.0381098557128684)
--(axis cs:18100,0.0386302847092773)
--(axis cs:18200,0.0382738014639618)
--(axis cs:18300,0.0383086179804739)
--(axis cs:18400,0.0381649986701712)
--(axis cs:18500,0.0381077978576255)
--(axis cs:18600,0.0379741112397661)
--(axis cs:18700,0.0378978275712335)
--(axis cs:18800,0.0382204971289948)
--(axis cs:18900,0.0379685087216675)
--(axis cs:19000,0.0383383314874191)
--(axis cs:19100,0.038151240848316)
--(axis cs:19200,0.0382942926680582)
--(axis cs:19300,0.0377675012879524)
--(axis cs:19400,0.0379037115124335)
--(axis cs:19500,0.0380052620223287)
--(axis cs:19600,0.0377865807833977)
--(axis cs:19700,0.0380382980181788)
--(axis cs:19800,0.0377144180585599)
--(axis cs:19900,0.0378845388918257)
--(axis cs:20000,0.0377267554005074)
--(axis cs:20100,0.0381001625485167)
--(axis cs:20200,0.0379404496115445)
--(axis cs:20300,0.0378613254060464)
--(axis cs:20400,0.0377310696346532)
--(axis cs:20500,0.0375875268640834)
--(axis cs:20600,0.0380758820822767)
--(axis cs:20700,0.0377533024106975)
--(axis cs:20800,0.037733640976756)
--(axis cs:20900,0.0374267517560768)
--(axis cs:21000,0.0378714469453693)
--(axis cs:21100,0.0380972446759297)
--(axis cs:21200,0.0375416978574714)
--(axis cs:21300,0.0379273615402651)
--(axis cs:21400,0.0374696644282996)
--(axis cs:21500,0.0375272262261939)
--(axis cs:21600,0.0375354851407458)
--(axis cs:21700,0.0371261500236798)
--(axis cs:21800,0.0370103764622442)
--(axis cs:21900,0.0375530206928941)
--(axis cs:22000,0.0370833792078419)
--(axis cs:22100,0.0374270177201498)
--(axis cs:22200,0.0374129593170441)
--(axis cs:22300,0.037271913984976)
--(axis cs:22400,0.0374632889474837)
--(axis cs:22500,0.0369943383068455)
--(axis cs:22600,0.0374204210106971)
--(axis cs:22700,0.0369542515336512)
--(axis cs:22800,0.0371964725723283)
--(axis cs:22900,0.0369568665955897)
--(axis cs:23000,0.0373360964076476)
--(axis cs:23100,0.03691079181154)
--(axis cs:23200,0.0372802222594537)
--(axis cs:23300,0.0370563539112442)
--(axis cs:23400,0.0374377869327369)
--(axis cs:23500,0.0368932628181323)
--(axis cs:23600,0.0372623809107462)
--(axis cs:23700,0.0370079236644862)
--(axis cs:23800,0.0365420703906805)
--(axis cs:23900,0.0366631053485749)
--(axis cs:24000,0.0372187324509144)
--(axis cs:24100,0.0366763333565808)
--(axis cs:24200,0.0367299506044745)
--(axis cs:24300,0.0369842688355405)
--(axis cs:24400,0.0368066591846502)
--(axis cs:24500,0.0366548538622682)
--(axis cs:24600,0.0365293581346501)
--(axis cs:24700,0.0368645390100975)
--(axis cs:24800,0.0365277081587871)
--(axis cs:24900,0.0365657955471136)
--(axis cs:25000,0.0367632824227996)
--(axis cs:25100,0.036483253878201)
--(axis cs:25200,0.0369554860174099)
--(axis cs:25300,0.0365585658455064)
--(axis cs:25400,0.0363179264344768)
--(axis cs:25500,0.0363155067307326)
--(axis cs:25600,0.0366351530152949)
--(axis cs:25700,0.0365920855614955)
--(axis cs:25800,0.0366350394779717)
--(axis cs:25900,0.0364421507921246)
--(axis cs:26000,0.0364904675814398)
--(axis cs:26100,0.0363303806477509)
--(axis cs:26200,0.0364604487269086)
--(axis cs:26300,0.0363021128557047)
--(axis cs:26400,0.0364068197410388)
--(axis cs:26500,0.0367182702109468)
--(axis cs:26600,0.0361010344494227)
--(axis cs:26700,0.0363907018769124)
--(axis cs:26800,0.0367492480899348)
--(axis cs:26900,0.0361121269593798)
--(axis cs:27000,0.0363673879977784)
--(axis cs:27100,0.0364550013139517)
--(axis cs:27200,0.0360714184440695)
--(axis cs:27300,0.0362635260403684)
--(axis cs:27400,0.0357985567716838)
--(axis cs:27500,0.0360330443839169)
--(axis cs:27600,0.0358091273418199)
--(axis cs:27700,0.0361293592538736)
--(axis cs:27800,0.036251431803162)
--(axis cs:27900,0.0368845183224549)
--(axis cs:28000,0.0361479912922127)
--(axis cs:28100,0.0363981389128895)
--(axis cs:28200,0.0358486392926967)
--(axis cs:28300,0.036217812726012)
--(axis cs:28400,0.0361413368544853)
--(axis cs:28500,0.0360978176699908)
--(axis cs:28500,0.0385271404676803)
--(axis cs:28500,0.0385271404676803)
--(axis cs:28400,0.0385197416979197)
--(axis cs:28300,0.0385067472566057)
--(axis cs:28200,0.0385695528157755)
--(axis cs:28100,0.0384761504209308)
--(axis cs:28000,0.0385186106239415)
--(axis cs:27900,0.0383941040862531)
--(axis cs:27800,0.0385010380543718)
--(axis cs:27700,0.0385217777404883)
--(axis cs:27600,0.0385762846955527)
--(axis cs:27500,0.0385381578147475)
--(axis cs:27400,0.0385780859323262)
--(axis cs:27300,0.0384989847162832)
--(axis cs:27200,0.038531630019593)
--(axis cs:27100,0.0384665172502726)
--(axis cs:27000,0.0384813632292825)
--(axis cs:26900,0.0385247074037628)
--(axis cs:26800,0.038416825848276)
--(axis cs:26700,0.0384774109255931)
--(axis cs:26600,0.038526593479629)
--(axis cs:26500,0.0384220421030867)
--(axis cs:26400,0.0384746792712725)
--(axis cs:26300,0.0384924353975136)
--(axis cs:26200,0.0384655948232648)
--(axis cs:26100,0.0384876394178746)
--(axis cs:26000,0.0384605130619915)
--(axis cs:25900,0.0384686935736311)
--(axis cs:25800,0.0384360768105313)
--(axis cs:25700,0.038443330028314)
--(axis cs:25600,0.038436057647229)
--(axis cs:25500,0.0384901627557901)
--(axis cs:25400,0.0384897522252802)
--(axis cs:25300,0.038448994506978)
--(axis cs:25200,0.0383822269460123)
--(axis cs:25100,0.0384617340149036)
--(axis cs:25000,0.0384144640916797)
--(axis cs:24900,0.0384477724568587)
--(axis cs:24800,0.0384542122623364)
--(axis cs:24700,0.038397453702718)
--(axis cs:24600,0.0384539331933032)
--(axis cs:24500,0.0384327331764077)
--(axis cs:24400,0.03840717049166)
--(axis cs:24300,0.0383774200962426)
--(axis cs:24200,0.0384200747831306)
--(axis cs:24100,0.0384291102402591)
--(axis cs:24000,0.0383385615403334)
--(axis cs:23900,0.0384313411913039)
--(axis cs:23800,0.0384517833770324)
--(axis cs:23700,0.0383734745365025)
--(axis cs:23600,0.0383314060242654)
--(axis cs:23500,0.0383926388078188)
--(axis cs:23400,0.038303054595043)
--(axis cs:23300,0.0383654115354187)
--(axis cs:23200,0.0383284906720203)
--(axis cs:23100,0.0383897030182736)
--(axis cs:23000,0.0383194012029214)
--(axis cs:22900,0.0383819962407712)
--(axis cs:22800,0.0383422222862227)
--(axis cs:22700,0.0383824332496486)
--(axis cs:22600,0.0383058248296934)
--(axis cs:22500,0.0383757399786897)
--(axis cs:22400,0.0382990052853616)
--(axis cs:22300,0.0383298475548012)
--(axis cs:22200,0.0383070181015375)
--(axis cs:22100,0.0383047713522048)
--(axis cs:22000,0.0383609217615998)
--(axis cs:21900,0.0382849739223428)
--(axis cs:21800,0.038373065681355)
--(axis cs:21700,0.0383538317762406)
--(axis cs:21600,0.0382876853026301)
--(axis cs:21500,0.0382889679902165)
--(axis cs:21400,0.0382979967061024)
--(axis cs:21300,0.0382377781348752)
--(axis cs:21200,0.0382867227616984)
--(axis cs:21100,0.0383215549826867)
--(axis cs:21000,0.0382420006015896)
--(axis cs:20900,0.0383048137988599)
--(axis cs:20800,0.0382584614475477)
--(axis cs:20700,0.0382558146561627)
--(axis cs:20600,0.038268622870154)
--(axis cs:20500,0.0382796914117816)
--(axis cs:20400,0.0382588125166326)
--(axis cs:20300,0.038242982762047)
--(axis cs:20200,0.0382371946213644)
--(axis cs:20100,0.0383966670406913)
--(axis cs:20000,0.0382594039440068)
--(axis cs:19900,0.038288709498531)
--(axis cs:19800,0.0383099404126747)
--(axis cs:19700,0.0385043849275495)
--(axis cs:19600,0.0382392305510533)
--(axis cs:19500,0.0383068254539248)
--(axis cs:19400,0.0382235841803282)
--(axis cs:19300,0.03826028196683)
--(axis cs:19200,0.0384405879382752)
--(axis cs:19100,0.0382939462832479)
--(axis cs:19000,0.0386154695285938)
--(axis cs:18900,0.0383246120599131)
--(axis cs:18800,0.0382953537924771)
--(axis cs:18700,0.0382201623463626)
--(axis cs:18600,0.0383000825835714)
--(axis cs:18500,0.0385142536396749)
--(axis cs:18400,0.0386138825816408)
--(axis cs:18300,0.0385530888923072)
--(axis cs:18200,0.0387354815422294)
--(axis cs:18100,0.0388426901474172)
--(axis cs:18000,0.0383509602532609)
--(axis cs:17900,0.0389576218079237)
--(axis cs:17800,0.0386816838418815)
--(axis cs:17700,0.0384751572649597)
--(axis cs:17600,0.0386394811986817)
--(axis cs:17500,0.0390429241341799)
--(axis cs:17400,0.0387313166318467)
--(axis cs:17300,0.039397994512341)
--(axis cs:17200,0.0390337682217155)
--(axis cs:17100,0.039478807906815)
--(axis cs:17000,0.0390972381453819)
--(axis cs:16900,0.039082457115926)
--(axis cs:16800,0.039521373827938)
--(axis cs:16700,0.0393081195878313)
--(axis cs:16600,0.039044138479815)
--(axis cs:16500,0.0392014670076462)
--(axis cs:16400,0.039647852443271)
--(axis cs:16300,0.0393719023769498)
--(axis cs:16200,0.0392920094650717)
--(axis cs:16100,0.039372548919835)
--(axis cs:16000,0.0395909322823935)
--(axis cs:15900,0.0395875274617137)
--(axis cs:15800,0.0398532693477925)
--(axis cs:15700,0.0397310516200744)
--(axis cs:15600,0.0398756023519693)
--(axis cs:15500,0.0400553162308816)
--(axis cs:15400,0.0399252396558819)
--(axis cs:15300,0.0397201057031495)
--(axis cs:15200,0.0402308388134517)
--(axis cs:15100,0.0398970801086683)
--(axis cs:15000,0.0399819635464889)
--(axis cs:14900,0.0400672458773771)
--(axis cs:14800,0.0401190064361899)
--(axis cs:14700,0.039761838094885)
--(axis cs:14600,0.0403822969666505)
--(axis cs:14500,0.0402739832042328)
--(axis cs:14400,0.0403715556453918)
--(axis cs:14300,0.0406126256571227)
--(axis cs:14200,0.0402223337962715)
--(axis cs:14100,0.0404410712023568)
--(axis cs:14000,0.040677556607086)
--(axis cs:13900,0.0406226735997229)
--(axis cs:13800,0.0407341763590954)
--(axis cs:13700,0.0405788979150292)
--(axis cs:13600,0.0408165677544068)
--(axis cs:13500,0.0407581896475602)
--(axis cs:13400,0.0407984854435342)
--(axis cs:13300,0.0409011973581061)
--(axis cs:13200,0.0409851065267305)
--(axis cs:13100,0.0408729075822936)
--(axis cs:13000,0.0413229882860259)
--(axis cs:12900,0.0409781046143559)
--(axis cs:12800,0.0409524505304044)
--(axis cs:12700,0.0411164581116502)
--(axis cs:12600,0.0409710301824908)
--(axis cs:12500,0.0409732108786924)
--(axis cs:12400,0.041297982774909)
--(axis cs:12300,0.0411903241441803)
--(axis cs:12200,0.0413636165640113)
--(axis cs:12100,0.0412880292503807)
--(axis cs:12000,0.041306647485967)
--(axis cs:11900,0.0415708252675978)
--(axis cs:11800,0.0413414210207316)
--(axis cs:11700,0.0412899644349912)
--(axis cs:11600,0.0412944803056069)
--(axis cs:11500,0.0420418252543513)
--(axis cs:11400,0.0422137929192782)
--(axis cs:11300,0.0417510273448403)
--(axis cs:11200,0.0424061555551989)
--(axis cs:11100,0.04207739813765)
--(axis cs:11000,0.0419896524388637)
--(axis cs:10900,0.0420439331060597)
--(axis cs:10800,0.0424614260541328)
--(axis cs:10700,0.0422036633274079)
--(axis cs:10600,0.0422245249263686)
--(axis cs:10500,0.0422208822866274)
--(axis cs:10400,0.0425898745785277)
--(axis cs:10300,0.0423311853942587)
--(axis cs:10200,0.0425717977247435)
--(axis cs:10100,0.0423827393065841)
--(axis cs:10000,0.0429611008330844)
--(axis cs:9900,0.0427629827540363)
--(axis cs:9800,0.0429890726933449)
--(axis cs:9700,0.0427338462500629)
--(axis cs:9600,0.0430297889463828)
--(axis cs:9500,0.0426985296688852)
--(axis cs:9400,0.0427835684297811)
--(axis cs:9300,0.043357956512006)
--(axis cs:9200,0.0433031684927556)
--(axis cs:9100,0.0433014175352515)
--(axis cs:9000,0.0435624721474739)
--(axis cs:8900,0.043047631467655)
--(axis cs:8800,0.0436326407009817)
--(axis cs:8700,0.0439016247513389)
--(axis cs:8600,0.0432923197411363)
--(axis cs:8500,0.0437390468724001)
--(axis cs:8400,0.043798909504033)
--(axis cs:8300,0.0436552462088782)
--(axis cs:8200,0.0437149227189125)
--(axis cs:8100,0.0437399774953235)
--(axis cs:8000,0.0438741775536549)
--(axis cs:7900,0.0436668007330125)
--(axis cs:7800,0.0444387602612872)
--(axis cs:7700,0.0443857805810645)
--(axis cs:7600,0.0444727203413554)
--(axis cs:7500,0.0440408845779578)
--(axis cs:7400,0.0441875272234746)
--(axis cs:7300,0.0444221337484023)
--(axis cs:7200,0.0445462958445557)
--(axis cs:7100,0.0452039420123891)
--(axis cs:7000,0.0451409215556291)
--(axis cs:6900,0.0447127471967664)
--(axis cs:6800,0.0451369182141825)
--(axis cs:6700,0.0448145125844724)
--(axis cs:6600,0.0449429690210211)
--(axis cs:6500,0.0456184281089296)
--(axis cs:6400,0.045294407904965)
--(axis cs:6300,0.0455149531670843)
--(axis cs:6200,0.04569645785278)
--(axis cs:6100,0.046152040966775)
--(axis cs:6000,0.046045391777731)
--(axis cs:5900,0.0459614088494723)
--(axis cs:5800,0.0462165070446853)
--(axis cs:5700,0.0462427070209341)
--(axis cs:5600,0.0465240557024936)
--(axis cs:5500,0.0467924698264875)
--(axis cs:5400,0.0463910569655785)
--(axis cs:5300,0.046924845007372)
--(axis cs:5200,0.0469551748344223)
--(axis cs:5100,0.0470256961162986)
--(axis cs:5000,0.0472256272745875)
--(axis cs:4900,0.0481899662260708)
--(axis cs:4800,0.04817522627674)
--(axis cs:4700,0.0477008167937666)
--(axis cs:4600,0.0479501866888548)
--(axis cs:4500,0.048710171484515)
--(axis cs:4400,0.0486908729269155)
--(axis cs:4300,0.0487001040777907)
--(axis cs:4200,0.0493864677903104)
--(axis cs:4100,0.0491187996024715)
--(axis cs:4000,0.0497876638199966)
--(axis cs:3900,0.0495640537250107)
--(axis cs:3800,0.0499820562818606)
--(axis cs:3700,0.0510104568059355)
--(axis cs:3600,0.0512031423745679)
--(axis cs:3500,0.051562797631083)
--(axis cs:3400,0.0523062342740729)
--(axis cs:3300,0.0525103988672165)
--(axis cs:3200,0.0531377553199823)
--(axis cs:3100,0.0540586294398639)
--(axis cs:3000,0.0546300274530036)
--(axis cs:2900,0.0558894221449072)
--(axis cs:2800,0.0575222028140622)
--(axis cs:2700,0.058652134209884)
--(axis cs:2600,0.0603325905494786)
--(axis cs:2500,0.0620535528335679)
--(axis cs:2400,0.0644898491166784)
--(axis cs:2300,0.0654377139989707)
--(axis cs:2200,0.0683006256490619)
--(axis cs:2100,0.071412134001288)
--(axis cs:2000,0.0733713153777414)
--(axis cs:1900,0.0754791765172059)
--(axis cs:1800,0.0785086203998178)
--(axis cs:1700,0.0812326440881303)
--(axis cs:1600,0.0850578669647588)
--(axis cs:1500,0.0886714159197953)
--(axis cs:1400,0.092491344973761)
--(axis cs:1300,0.096053749893611)
--(axis cs:1200,0.099382214713412)
--(axis cs:1100,0.102869439637096)
--(axis cs:1000,0.106283997919192)
--(axis cs:900,0.111546914372231)
--(axis cs:800,0.117424979856718)
--(axis cs:700,0.125882959343109)
--(axis cs:600,0.1373677703768)
--(axis cs:500,0.149097690956787)
--(axis cs:400,0.160689997397228)
--(axis cs:300,0.172870766074922)
--(axis cs:200,0.178076745041401)
--(axis cs:100,0.179914226419084)
--(axis cs:0,0.180196527781224)
--cycle;

\addplot [ultra thick, red]
table {%
0 0.210326194763184
100 0.210313200950623
200 0.210209012031555
300 0.209710359573364
400 0.207694292068481
500 0.20105254650116
600 0.18843138217926
700 0.177706956863403
800 0.170835852622986
900 0.168931484222412
1000 0.167600393295288
1100 0.166475176811218
1200 0.165904760360718
1300 0.164721608161926
1400 0.164053082466125
1500 0.16283643245697
1600 0.161956906318665
1700 0.160934329032898
1800 0.159632921218872
1900 0.15800666809082
2000 0.156287431716919
2100 0.154436469078064
2200 0.151976108551025
2300 0.149829268455505
2400 0.147215604782104
2500 0.145270228385925
2600 0.141962647438049
2700 0.140607476234436
2800 0.137830257415771
2900 0.136003971099854
3000 0.134005665779114
3100 0.13189160823822
3200 0.129427790641785
3300 0.127180695533752
3400 0.126067757606506
3500 0.124177813529968
3600 0.122927308082581
3700 0.121238827705383
3800 0.119191408157349
3900 0.117523550987244
4000 0.115677356719971
4100 0.114936470985413
4200 0.113081812858582
4400 0.110776543617249
4500 0.109882473945618
4600 0.108892560005188
4700 0.108352422714233
4800 0.107018828392029
4900 0.106737017631531
5000 0.105914235115051
5100 0.104886412620544
5300 0.103666424751282
5400 0.103413224220276
5500 0.102574467658997
5600 0.102952122688293
5700 0.102452278137207
5800 0.102078080177307
5900 0.101156115531921
6000 0.101040959358215
6100 0.100716948509216
6300 0.100777387619019
6400 0.0997380018234253
6700 0.0986127853393555
6800 0.098651647567749
6900 0.0981752872467041
7000 0.0982606410980225
7100 0.097406268119812
7200 0.0972222089767456
7300 0.0969433784484863
7500 0.096502423286438
7600 0.0960690975189209
7700 0.0964281558990479
7800 0.0962593555450439
7900 0.0958812236785889
8000 0.0956070423126221
8100 0.0951976776123047
8200 0.0949736833572388
8300 0.0948779582977295
8400 0.095444917678833
8500 0.0947155952453613
8600 0.0950102806091309
8700 0.0945773124694824
8800 0.0942493677139282
8900 0.0943341255187988
9000 0.0943498611450195
9100 0.0932027101516724
9200 0.0937471389770508
9300 0.0932986736297607
9400 0.0935084819793701
9500 0.0928713083267212
9600 0.0931847095489502
9700 0.0931819677352905
9800 0.0924285650253296
9900 0.092632532119751
10000 0.0926526784896851
10100 0.0923303365707397
10200 0.0925579071044922
10400 0.0914336442947388
10500 0.0916495323181152
10600 0.0914720296859741
10700 0.0918170213699341
10800 0.0916887521743774
10900 0.091301441192627
11000 0.0913527011871338
11100 0.0911082029342651
11200 0.0907468795776367
11300 0.0905934572219849
11400 0.090576171875
11500 0.0910904407501221
11600 0.0904181003570557
11800 0.0899778604507446
11900 0.0903716087341309
12000 0.0904848575592041
12100 0.0899499654769897
12200 0.0900698900222778
12400 0.0892994403839111
12500 0.0895015001296997
12600 0.0894546508789062
12700 0.0897156000137329
12800 0.0892047882080078
12900 0.0895774364471436
13000 0.0894997119903564
13100 0.0889633893966675
13200 0.0886366367340088
13300 0.0888832807540894
13500 0.0890072584152222
13600 0.0887508392333984
13700 0.0880852937698364
13800 0.0880355834960938
14000 0.0884684324264526
14100 0.0883992910385132
14200 0.0878580808639526
14300 0.0875304937362671
14400 0.088505744934082
14500 0.0875678062438965
14600 0.0875875949859619
14700 0.087288498878479
14800 0.0875316858291626
14900 0.0868682861328125
15000 0.0872044563293457
15100 0.086835503578186
15200 0.0868713855743408
15300 0.0872100591659546
15400 0.087250828742981
15500 0.0868422985076904
15600 0.086970329284668
15700 0.0863909721374512
15800 0.086835503578186
16000 0.0866942405700684
16100 0.0864614248275757
16300 0.0866125822067261
16600 0.0861279964447021
16700 0.0854523181915283
16800 0.0859528779983521
16900 0.0858063697814941
17000 0.0857340097427368
17100 0.086259126663208
17200 0.0858582258224487
17400 0.0852470397949219
17500 0.0856132507324219
17600 0.0850135087966919
17700 0.0850722789764404
17800 0.0852218866348267
17900 0.0850160121917725
18000 0.084956169128418
18100 0.0852667093276978
18200 0.0849559307098389
18300 0.0848921537399292
18400 0.0845770835876465
18500 0.0845916271209717
18600 0.0845139026641846
18700 0.0845043659210205
18800 0.0845884084701538
18900 0.0848253965377808
19100 0.0842112302780151
19200 0.0844383239746094
19300 0.0844162702560425
19400 0.0839276313781738
19600 0.0842338800430298
19800 0.0841355323791504
19900 0.0835721492767334
20000 0.0839827060699463
20100 0.0832655429840088
20200 0.0836625099182129
20300 0.083399772644043
20400 0.0835437774658203
20500 0.0834367275238037
20600 0.0835059881210327
20700 0.0831296443939209
20800 0.0832831859588623
20900 0.0829892158508301
21000 0.0831960439682007
21200 0.0832148790359497
21300 0.0835363864898682
21400 0.0832422971725464
21500 0.0834811925888062
21600 0.083216667175293
21800 0.08311927318573
21900 0.0833002328872681
22000 0.0831726789474487
22100 0.0834417343139648
22200 0.0833884477615356
22400 0.0829353332519531
22500 0.0829352140426636
22600 0.0832635164260864
22700 0.0826952457427979
22800 0.0828249454498291
23000 0.0828098058700562
23100 0.0830849409103394
23200 0.0828500986099243
23300 0.0832130908966064
23400 0.0831105709075928
23500 0.0828832387924194
23600 0.0829944610595703
23700 0.0829716920852661
23800 0.0828490257263184
};
\addlegendentry{Baseline}

\addplot [ultra thick, blue]
table {%
0 0.215347707271576
200 0.215227454900742
300 0.214702889323235
400 0.212553739547729
500 0.205621883273125
700 0.182467550039291
800 0.175904780626297
900 0.173046812415123
1000 0.171753168106079
1100 0.170712649822235
1200 0.16993260383606
1300 0.168948784470558
1400 0.168268084526062
1500 0.166950404644012
1600 0.166056632995605
1700 0.164940655231476
1800 0.163404047489166
2000 0.15947487950325
2100 0.158094599843025
2300 0.152881070971489
2400 0.151032686233521
2500 0.148363590240479
2600 0.146328076720238
2700 0.144018232822418
2900 0.139803737401962
3000 0.136455535888672
3100 0.134755477309227
3200 0.132683798670769
3300 0.130428552627563
3400 0.12842646241188
3500 0.126837000250816
3600 0.125053435564041
3700 0.123720467090607
3800 0.121581427752972
3900 0.119829744100571
4000 0.117635205388069
4100 0.116783313453197
4200 0.116232261061668
4300 0.113803453743458
4400 0.113572716712952
4500 0.111174702644348
4600 0.110882855951786
4700 0.109728075563908
4800 0.109001755714417
4900 0.107980884611607
5000 0.107636608183384
5200 0.106534525752068
5400 0.105269975960255
5500 0.104441985487938
5600 0.103861071169376
5700 0.103685542941093
5800 0.103609584271908
5900 0.102350980043411
6000 0.10279580950737
6100 0.102455660700798
6200 0.101485930383205
6300 0.101344905793667
6500 0.100476160645485
6600 0.101055562496185
6700 0.100058756768703
7000 0.0994239747524261
7200 0.0993443727493286
7300 0.0985104888677597
7400 0.0984950512647629
7500 0.0983927175402641
7600 0.0984605550765991
7700 0.0979318022727966
7800 0.0978569462895393
7900 0.0968447029590607
8000 0.0970200970768929
8200 0.096663236618042
8300 0.0961549580097198
8400 0.0967806354165077
8500 0.0960655510425568
8600 0.0963183119893074
8700 0.0957457795739174
8900 0.0954210460186005
9000 0.095460057258606
9200 0.094451941549778
9300 0.0946670919656754
9400 0.0944777429103851
9500 0.0944699123501778
9600 0.0940092876553535
9700 0.0941416025161743
9900 0.0934179574251175
10000 0.0935376286506653
10100 0.0931052342057228
10200 0.0932471826672554
10500 0.0927601754665375
10600 0.0930426940321922
10700 0.0929325073957443
10800 0.0922513753175735
10900 0.0919428914785385
11000 0.0920650959014893
11100 0.0923479273915291
11200 0.0916948914527893
11400 0.0916592329740524
11500 0.0915030986070633
11600 0.0915479436516762
11700 0.091678149998188
11800 0.0914754718542099
11900 0.0910420939326286
12000 0.0907171741127968
12100 0.0910350158810616
12200 0.0906147882342339
12400 0.0905521810054779
12500 0.0906641259789467
12600 0.0905125215649605
12700 0.0900818258523941
12800 0.0900344848632812
12900 0.0900813788175583
13000 0.0897816717624664
13100 0.0898140370845795
13200 0.0899403989315033
13300 0.089736096560955
13400 0.0901078134775162
13500 0.0894171893596649
13600 0.0893805772066116
13700 0.0894382297992706
13800 0.0899642780423164
13900 0.0892388820648193
14000 0.0887994021177292
14100 0.0889973491430283
14200 0.0890080705285072
14300 0.0883965566754341
14400 0.0895303338766098
14500 0.088938370347023
14600 0.0890128389000893
14700 0.0884382724761963
14800 0.0884589552879333
14900 0.088274709880352
15000 0.0884064808487892
15200 0.0879126265645027
15300 0.0878799334168434
15400 0.0879897102713585
15500 0.0876559838652611
15700 0.0875445082783699
15900 0.0870846584439278
16000 0.0875925347208977
16200 0.0869730040431023
16300 0.0871090888977051
16400 0.0868553146719933
16500 0.0870387032628059
16700 0.0865814089775085
16800 0.0864682644605637
16900 0.086657352745533
17000 0.086620420217514
17100 0.0859583616256714
17200 0.0863515734672546
17400 0.0859729200601578
17500 0.0862377509474754
17600 0.0860271230340004
17700 0.0861048027873039
17800 0.0859529376029968
17900 0.0858902260661125
18000 0.0855834409594536
18100 0.0857317075133324
18200 0.0856288820505142
18300 0.0858138278126717
18400 0.0854314640164375
18500 0.0854623317718506
18600 0.0849279314279556
18700 0.085443027317524
18800 0.0845972523093224
18900 0.0856843516230583
19000 0.0858687534928322
19100 0.084990106523037
19200 0.0853048786520958
19300 0.0854191780090332
19400 0.0846364572644234
19500 0.0853879526257515
19600 0.0854807943105698
19700 0.0841014757752419
19800 0.0849978551268578
19900 0.0840982422232628
20000 0.0848149731755257
20200 0.0838904455304146
20300 0.0847197398543358
20400 0.0850837528705597
20500 0.0838701799511909
20600 0.0842797383666039
20700 0.0835709348320961
20800 0.0837632492184639
21000 0.0835119560360909
21100 0.0842305943369865
21200 0.0835190117359161
21300 0.08366409689188
21400 0.0833977833390236
21500 0.0837236866354942
21600 0.0835315063595772
21700 0.0836947113275528
21800 0.0830013006925583
21900 0.0831389129161835
22000 0.0828566178679466
22100 0.0831734463572502
22200 0.0836779177188873
22300 0.0835087895393372
22400 0.0829843729734421
22500 0.0833899974822998
22600 0.082805261015892
22700 0.0830601453781128
22800 0.0830661207437515
22900 0.0833621695637703
23000 0.0828001201152802
23100 0.0833989009261131
23200 0.0829693898558617
23400 0.082660123705864
23500 0.0826636403799057
23600 0.0832359343767166
23700 0.0830828621983528
23800 0.0830951780080795
23900 0.0828221291303635
24000 0.0828605741262436
24100 0.0827831923961639
24200 0.0830260515213013
24400 0.082928292453289
24500 0.0831684023141861
24600 0.0828708335757256
24700 0.0826645269989967
24800 0.0828800052404404
24900 0.0827730819582939
25000 0.0831168219447136
25200 0.0830808058381081
25300 0.0827167108654976
25400 0.0827867835760117
25700 0.0826121717691422
25800 0.0827641710639
25900 0.0826453119516373
26100 0.0826348066329956
26200 0.0825717076659203
26300 0.0826076865196228
26600 0.0824486613273621
26800 0.0824874565005302
26900 0.0827222466468811
27000 0.0823023840785027
27100 0.082285538315773
27200 0.0824609696865082
27300 0.0827292203903198
27500 0.0819448903203011
27600 0.0823528692126274
27700 0.0826215595006943
27800 0.0822774469852448
27900 0.0825557485222816
28000 0.0822202637791634
28200 0.082381471991539
28300 0.0820524320006371
28400 0.0821740999817848
28500 0.0821775496006012
28600 0.0820112526416779
};\addlegendentry{K1}

\addplot [ultra thick, green!50!black]
table {%
0 0.180196762084961
100 0.180171251296997
200 0.179975271224976
300 0.17918872833252
400 0.177659034729004
500 0.175489902496338
600 0.17132830619812
700 0.164262056350708
800 0.155079126358032
900 0.144605398178101
1000 0.136268019676208
1100 0.128995418548584
1200 0.123455047607422
1300 0.119250059127808
1500 0.113368988037109
1600 0.110236167907715
1700 0.106775760650635
1800 0.103230834007263
1900 0.0987480878829956
2000 0.0949339866638184
2100 0.0925840139389038
2200 0.0892665386199951
2300 0.0872397422790527
2400 0.085404634475708
2500 0.0837585926055908
2600 0.0805456638336182
2700 0.0793590545654297
2800 0.0769124031066895
3000 0.0734161138534546
3100 0.0722357034683228
3200 0.0708811283111572
3300 0.0696192979812622
3400 0.0684837102890015
3500 0.0674194097518921
3600 0.0668554306030273
3700 0.0656572580337524
3800 0.0648566484451294
3900 0.0641571283340454
4000 0.0636473894119263
4100 0.0632491111755371
4200 0.0621589422225952
4300 0.061632513999939
4400 0.0612592697143555
4500 0.0606157779693604
4600 0.0604835748672485
4700 0.0600521564483643
4800 0.0597329139709473
5000 0.058648943901062
5100 0.0586705207824707
5200 0.0580406188964844
5300 0.0578901767730713
5500 0.0570894479751587
5600 0.0573972463607788
5700 0.0571296215057373
5800 0.0571868419647217
5900 0.056341290473938
6100 0.0562342405319214
6200 0.0555546283721924
6300 0.0563385486602783
6400 0.0552000999450684
6500 0.0555286407470703
6600 0.0554301738739014
6700 0.0545231103897095
6800 0.0544322729110718
6900 0.0539703369140625
7000 0.0543251037597656
7100 0.0537713766098022
7200 0.0539538860321045
7300 0.0532047748565674
7400 0.053441047668457
7500 0.0530581474304199
7600 0.0534012317657471
7700 0.0533567667007446
7800 0.0532475709915161
8100 0.0521917343139648
8200 0.0522434711456299
8400 0.0526976585388184
8500 0.0521320104598999
8600 0.0521420240402222
8700 0.0522809028625488
8800 0.0517987012863159
8900 0.0515813827514648
9000 0.052214503288269
9100 0.0516200065612793
9200 0.0515567064285278
9300 0.051990270614624
9400 0.0513408184051514
9500 0.0517193078994751
9600 0.0514316558837891
9700 0.0515896081924438
9800 0.0513952970504761
9900 0.0514930486679077
10000 0.0515066385269165
10100 0.0515872240066528
10200 0.0512514114379883
10300 0.0511510372161865
10400 0.0512118339538574
10500 0.0513670444488525
10800 0.0513143539428711
10900 0.0509692430496216
11000 0.0511032342910767
11100 0.0511398315429688
11200 0.0513224601745605
11300 0.0508698225021362
11400 0.0508861541748047
11500 0.0512784719467163
11600 0.0509132146835327
11700 0.0510213375091553
11800 0.0509015321731567
12000 0.0511910915374756
12100 0.0510598421096802
12200 0.0510350465774536
12300 0.0506103038787842
12400 0.0505019426345825
12500 0.0508451461791992
12600 0.0508269071578979
12700 0.0509089231491089
12800 0.0505937337875366
13000 0.050898551940918
13200 0.0508430004119873
13400 0.0507054328918457
13500 0.0510594844818115
};
\addlegendentry{K2}
\addplot [ultra thick, color0]
table {%
0 0.180196523666382
100 0.17989718914032
200 0.17780864238739
300 0.171738266944885
400 0.160263180732727
500 0.147955179214478
600 0.135776042938232
700 0.124245762825012
800 0.116251349449158
1000 0.106002807617188
1400 0.0919865369796753
1500 0.0880417823791504
1600 0.0841782093048096
1700 0.0804518461227417
1800 0.0779209136962891
1900 0.0750472545623779
2000 0.072749137878418
2100 0.0706065893173218
2200 0.0677766799926758
2300 0.0653144121170044
2400 0.0638430118560791
2500 0.0618090629577637
2600 0.0596071481704712
2700 0.0583919286727905
2800 0.0568828582763672
2900 0.0555408000946045
3000 0.0543934106826782
3100 0.0533630847930908
3200 0.0528820753097534
3300 0.0520870685577393
3400 0.0517832040786743
3500 0.0513337850570679
3600 0.0505598783493042
3700 0.0499769449234009
3900 0.0493006706237793
4100 0.0490690469741821
4400 0.0480246543884277
4600 0.0476651191711426
4700 0.0472867488861084
4800 0.0480866432189941
4900 0.0476632118225098
5000 0.0469603538513184
5200 0.0465441942214966
5300 0.0465302467346191
5400 0.0461297035217285
5500 0.0464332103729248
5600 0.0461815595626831
5700 0.0461452007293701
5800 0.0457630157470703
5900 0.0456020832061768
6000 0.0456138849258423
6300 0.0452678203582764
6400 0.0453096628189087
6500 0.0450845956802368
6600 0.0450171232223511
6700 0.0448598861694336
6800 0.0450596809387207
6900 0.044428825378418
7000 0.0447193384170532
7100 0.0446420907974243
7200 0.0442121028900146
7400 0.044148325920105
7500 0.0437957048416138
7600 0.0441222190856934
7700 0.0441179275512695
7800 0.0439465045928955
7900 0.0436292886734009
8000 0.0436868667602539
8100 0.0436187982559204
8200 0.043423056602478
8300 0.0437707901000977
8400 0.0437690019607544
8500 0.0433741807937622
8600 0.0431743860244751
8700 0.0435876846313477
8800 0.0433757305145264
8900 0.0429240465164185
9000 0.043480396270752
9200 0.0432299375534058
9300 0.0428812503814697
9400 0.0426468849182129
9500 0.0426574945449829
9600 0.0429471731185913
9700 0.0425310134887695
9800 0.0426186323165894
9900 0.0431106090545654
10000 0.0428535938262939
10100 0.0425044298171997
10200 0.0423020124435425
10300 0.0420348644256592
10400 0.0424084663391113
10600 0.0419367551803589
10700 0.0418927669525146
10800 0.042230486869812
10900 0.0417929887771606
11000 0.0417982339859009
11100 0.0417208671569824
11200 0.041979193687439
11300 0.0415951013565063
11400 0.0416555404663086
11500 0.0418006181716919
11600 0.0414237976074219
11700 0.0411815643310547
11800 0.0411516427993774
11900 0.0415408611297607
12000 0.0411880016326904
12100 0.041345477104187
12300 0.0412355661392212
12400 0.0410616397857666
12500 0.0409982204437256
12700 0.0407373905181885
12800 0.0409049987792969
12900 0.0408328771591187
13000 0.0410498380661011
13100 0.0408374071121216
13200 0.040706992149353
13300 0.0408235788345337
13500 0.0404466390609741
13600 0.0406928062438965
13700 0.0403691530227661
13800 0.040310263633728
13900 0.0404183864593506
14000 0.0407018661499023
14100 0.0407795906066895
14200 0.0401577949523926
14300 0.0402857065200806
14400 0.040247917175293
14500 0.0398417711257935
14600 0.0401756763458252
14700 0.0398361682891846
14800 0.0397976636886597
14900 0.0400649309158325
15000 0.0399613380432129
15100 0.0395963191986084
15200 0.039935827255249
15300 0.0397489070892334
15500 0.0398491621017456
15700 0.0395174026489258
15800 0.039442777633667
15900 0.0395350456237793
16000 0.0395053625106812
16100 0.0393937826156616
16200 0.0394502878189087
16300 0.0392601490020752
16400 0.0396703481674194
16600 0.0390176773071289
16700 0.0390207767486572
16800 0.0394126176834106
16900 0.0391124486923218
17000 0.0389026403427124
17100 0.0390825271606445
17200 0.0386900901794434
17300 0.0390917062759399
17400 0.0389927625656128
17500 0.0390633344650269
17600 0.0385781526565552
17700 0.0387589931488037
17800 0.0388463735580444
17900 0.0387749671936035
18000 0.0385591983795166
18100 0.0387246608734131
18300 0.038499116897583
18400 0.038320779800415
18500 0.0382966995239258
18600 0.0384496450424194
18700 0.0382168292999268
18800 0.0383248329162598
18900 0.0381287336349487
19000 0.0385969877243042
19200 0.0380971431732178
19300 0.0381145477294922
19400 0.0380213260650635
19500 0.0381966829299927
19600 0.0380616188049316
19800 0.0382964611053467
19900 0.0379495620727539
20000 0.0379383563995361
20100 0.0378592014312744
20200 0.0379486083984375
20300 0.0375738143920898
20400 0.0378711223602295
20700 0.0378017425537109
20900 0.0374226570129395
21000 0.0376312732696533
21100 0.0377625226974487
21200 0.0372211933135986
21300 0.0377881526947021
21400 0.0374628305435181
21500 0.037663459777832
21700 0.0373061895370483
21800 0.0372827053070068
21900 0.0377235412597656
22000 0.0370998382568359
22100 0.0375189781188965
22200 0.037202000617981
22600 0.0374894142150879
22700 0.0372105836868286
22800 0.0372885465621948
22900 0.0372247695922852
23000 0.0372817516326904
23100 0.0371419191360474
23200 0.0371019840240479
23400 0.0372539758682251
23500 0.037122368812561
23600 0.0370912551879883
23700 0.0371606349945068
23800 0.0369807481765747
23900 0.0369840860366821
24000 0.0372283458709717
24100 0.0370619297027588
24200 0.0370556116104126
24300 0.037175178527832
24400 0.0370509624481201
24800 0.0369918346405029
24900 0.0369253158569336
25000 0.0370955467224121
25100 0.0368928909301758
25200 0.0370481014251709
25500 0.0368369817733765
25600 0.0368791818618774
25700 0.037023663520813
26000 0.0369107723236084
26100 0.0367221832275391
26200 0.0368857383728027
26400 0.0367922782897949
26500 0.0370287895202637
26600 0.0368242263793945
26700 0.0368459224700928
26800 0.0369837284088135
27000 0.0367310047149658
27100 0.0369256734848022
27200 0.0367058515548706
27300 0.0369149446487427
27400 0.0366663932800293
27500 0.0369095802307129
27600 0.0366748571395874
27700 0.0367703437805176
27800 0.037022590637207
28000 0.0366829633712769
28100 0.0367431640625
28200 0.036706805229187
28300 0.0368716716766357
28400 0.0368412733078003
28500 0.0366548299789429
28700 0.0366708040237427
28800 0.0367468595504761
28900 0.0367060899734497
29000 0.036744236946106
29100 0.0365779399871826
29200 0.0366615056991577
29700 0.0365464687347412
29800 0.0367776155471802
29900 0.0366252660751343
30100 0.0364469289779663
30200 0.0367361307144165
30300 0.0367274284362793
30400 0.0365481376647949
30600 0.0365191698074341
31000 0.0365637540817261
31100 0.0363421440124512
31200 0.036613941192627
31300 0.0367385149002075
31400 0.0364911556243896
31500 0.0363887548446655
31600 0.0364571809768677
31700 0.0364576578140259
31800 0.0363466739654541
32100 0.0365244150161743
32200 0.0363264083862305
32600 0.0366349220275879
32800 0.0363435745239258
32900 0.0362938642501831
33000 0.0364804267883301
33100 0.0363473892211914
33200 0.0365914106369019
33300 0.0363596677780151
33400 0.0363985300064087
33600 0.0361708402633667
33700 0.03630530834198
33800 0.0363233089447021
34000 0.0362526178359985
34100 0.0365214347839355
34200 0.0363361835479736
34500 0.0361843109130859
34700 0.036340594291687
};
\addlegendentry{K3}
\addplot [ultra thick, white!55!black]
table {%
0 0.180196523666382
100 0.179912567138672
200 0.17805004119873
300 0.172772645950317
400 0.160560011863708
600 0.136621832847595
700 0.124887228012085
800 0.116681694984436
900 0.111374974250793
1000 0.106189846992493
1200 0.0991899967193604
1300 0.0957903861999512
1400 0.0922559499740601
1700 0.0807466506958008
1800 0.0780978202819824
1900 0.075238823890686
2000 0.0729284286499023
2100 0.0710020065307617
2200 0.0678930282592773
2300 0.0653842687606812
2400 0.0642540454864502
2500 0.0618735551834106
2600 0.0597740411758423
2800 0.0572096109390259
2900 0.0556305646896362
3000 0.054451584815979
3100 0.0536270141601562
3200 0.0526840686798096
3300 0.0524238348007202
3400 0.0519131422042847
3500 0.0513292551040649
3600 0.0508958101272583
3700 0.0505598783493042
3800 0.0498981475830078
3900 0.0495221614837646
4100 0.049088716506958
4200 0.0490357875823975
4300 0.0482031106948853
4400 0.0483226776123047
4500 0.048224925994873
4600 0.0477100610733032
4700 0.0475412607192993
4800 0.0477877855300903
4900 0.0478972196578979
5000 0.0469949245452881
5200 0.046858549118042
5300 0.0466208457946777
5400 0.0461364984512329
5500 0.0465743541717529
5600 0.0463941097259521
5700 0.0460808277130127
5800 0.0460556745529175
5900 0.045788049697876
6000 0.0457609891891479
6100 0.0456539392471313
6200 0.0453789234161377
6300 0.0453553199768066
6400 0.0452053546905518
6500 0.0451645851135254
6600 0.0447865724563599
6700 0.0447417497634888
6800 0.0450083017349243
6900 0.0445910692214966
7000 0.0448302030563354
7100 0.0448789596557617
7200 0.0443185567855835
7400 0.044066309928894
7500 0.0438642501831055
7600 0.0441337823867798
7800 0.0440469980239868
7900 0.0436195135116577
8000 0.0437489748001099
8200 0.0435508489608765
8500 0.043486475944519
8600 0.0432848930358887
8700 0.0436147451400757
8800 0.0434759855270386
8900 0.0429091453552246
9000 0.0432640314102173
9300 0.0429940223693848
9400 0.0425503253936768
9600 0.0424948930740356
9700 0.0425494909286499
9800 0.0427056550979614
9900 0.0424928665161133
10000 0.0426161289215088
10100 0.0422227382659912
10200 0.0423793792724609
10300 0.0420486927032471
10400 0.0424097776412964
10500 0.0419737100601196
10700 0.0418884754180908
10800 0.0422545671463013
10900 0.0417659282684326
11100 0.0418435335159302
11200 0.0421217679977417
11300 0.0416843891143799
11400 0.0418041944503784
11500 0.0418573617935181
11600 0.0412813425064087
11700 0.0411590337753296
11900 0.0413532257080078
12100 0.0412038564682007
12200 0.0412527322769165
12300 0.0411226749420166
12400 0.041063666343689
12600 0.0407917499542236
12700 0.0409424304962158
12800 0.0407723188400269
12900 0.0408201217651367
13000 0.0411399602890015
13100 0.0407720804214478
13200 0.040881872177124
13300 0.0406177043914795
13400 0.040662407875061
13500 0.0405052900314331
13600 0.0405629873275757
13700 0.0404384136199951
13800 0.0403958559036255
14000 0.0404301881790161
14100 0.0403541326522827
14200 0.0400835275650024
14400 0.0402852296829224
14500 0.0400145053863525
14600 0.0401073694229126
14700 0.0397263765335083
14800 0.0399332046508789
14900 0.0398490428924561
15000 0.0398590564727783
15100 0.0395885705947876
15200 0.0399616956710815
15300 0.0395985841751099
15400 0.0396512746810913
15500 0.0398008823394775
15600 0.0396387577056885
15800 0.0394868850708008
16000 0.039442777633667
16100 0.0392533540725708
16300 0.0392055511474609
16400 0.0393177270889282
16600 0.0389577150344849
16700 0.0389690399169922
16800 0.0391926765441895
16900 0.0390353202819824
17000 0.0390262603759766
17100 0.0392031669616699
17200 0.0388809442520142
17300 0.0390300750732422
17400 0.0386011600494385
17500 0.038787841796875
17600 0.0383874177932739
17900 0.0385080575942993
18000 0.0382304191589355
18100 0.0387364625930786
18200 0.0385046005249023
18500 0.0383110046386719
18600 0.0381370782852173
18700 0.0380589962005615
18800 0.0382579565048218
18900 0.0381466150283813
19000 0.0384769439697266
19100 0.0382225513458252
19200 0.0383673906326294
19300 0.0380139350891113
19500 0.0381560325622559
19600 0.0380128622055054
19700 0.0382713079452515
19800 0.0380121469497681
19900 0.0380866527557373
20000 0.0379930734634399
20100 0.0382484197616577
20200 0.0380887985229492
20500 0.0379335880279541
20600 0.0381722450256348
20700 0.0380045175552368
20800 0.0379960536956787
20900 0.0378657579421997
21100 0.0382094383239746
21200 0.0379141569137573
21300 0.0380825996398926
21400 0.0378838777542114
21600 0.0379115343093872
21700 0.0377399921417236
21800 0.0376917123794556
21900 0.0379190444946289
22000 0.037722110748291
22100 0.0378658771514893
22400 0.0378811359405518
22500 0.0376850366592407
22600 0.0378631353378296
22700 0.0376683473587036
22800 0.0377693176269531
22900 0.0376694202423096
23000 0.037827730178833
23100 0.0376502275466919
23200 0.0378043651580811
23300 0.0377109050750732
23400 0.0378704071044922
23500 0.0376429557800293
23600 0.0377968549728394
23700 0.0376906394958496
23800 0.0374969244003296
23900 0.03754723072052
24000 0.0377786159515381
24100 0.0375527143478394
24200 0.0375750064849854
24300 0.0376808643341064
24600 0.0374916791915894
24700 0.0376310348510742
24800 0.0374909639358521
24900 0.0375068187713623
25000 0.0375888347625732
25100 0.0374724864959717
25200 0.0376688241958618
25300 0.037503719329834
25400 0.0374038219451904
25500 0.037402868270874
25600 0.037535548210144
26400 0.0374407768249512
26500 0.0375701189041138
26600 0.0373138189315796
26800 0.0375829935073853
26900 0.0373184680938721
27000 0.0374243259429932
27100 0.0374608039855957
27200 0.0373015403747559
27300 0.0373812913894653
27400 0.0371882915496826
27500 0.0372855663299561
27600 0.037192702293396
27700 0.0373256206512451
27800 0.0373762845993042
27900 0.0376392602920532
28000 0.0373332500457764
28100 0.0374372005462646
28200 0.037209153175354
28300 0.0373623371124268
28500 0.0373125076293945
};
\addlegendentry{K4}


% \path [fill=blue, fill opacity=0.4, ultra thick]
% (axis cs:0,0.209668725728989)
% --(axis cs:0,0.209632515907288)
% --(axis cs:100,0.207769200205803)
% --(axis cs:200,0.203308835625648)
% --(axis cs:300,0.196676030755043)
% --(axis cs:400,0.188825652003288)
% --(axis cs:500,0.181047797203064)
% --(axis cs:600,0.174320876598358)
% --(axis cs:700,0.170029908418655)
% --(axis cs:800,0.16781958937645)
% --(axis cs:900,0.166630461812019)
% --(axis cs:1000,0.16557677090168)
% --(axis cs:1100,0.164673671126366)
% --(axis cs:1200,0.163747146725655)
% --(axis cs:1300,0.162832692265511)
% --(axis cs:1400,0.161826893687248)
% --(axis cs:1500,0.160630345344543)
% --(axis cs:1600,0.159295991063118)
% --(axis cs:1700,0.157788306474686)
% --(axis cs:1800,0.155931740999222)
% --(axis cs:1900,0.154000818729401)
% --(axis cs:2000,0.15179930627346)
% --(axis cs:2100,0.149643898010254)
% --(axis cs:2200,0.147077411413193)
% --(axis cs:2300,0.144749820232391)
% --(axis cs:2400,0.142327874898911)
% --(axis cs:2500,0.14006732404232)
% --(axis cs:2600,0.137707233428955)
% --(axis cs:2700,0.135748699307442)
% --(axis cs:2800,0.133413702249527)
% --(axis cs:2900,0.13123083114624)
% --(axis cs:3000,0.129351958632469)
% --(axis cs:3100,0.127345159649849)
% --(axis cs:3200,0.125506654381752)
% --(axis cs:3300,0.124071598052979)
% --(axis cs:3400,0.12240906059742)
% --(axis cs:3500,0.120748043060303)
% --(axis cs:3600,0.119173243641853)
% --(axis cs:3700,0.117571473121643)
% --(axis cs:3800,0.116023987531662)
% --(axis cs:3900,0.114476680755615)
% --(axis cs:4000,0.113085553050041)
% --(axis cs:4100,0.111778371036053)
% --(axis cs:4200,0.110726602375507)
% --(axis cs:4300,0.109693616628647)
% --(axis cs:4400,0.108750015497208)
% --(axis cs:4500,0.107821084558964)
% --(axis cs:4600,0.106955222785473)
% --(axis cs:4700,0.106119856238365)
% --(axis cs:4800,0.105417430400848)
% --(axis cs:4900,0.104856044054031)
% --(axis cs:5000,0.10417827963829)
% --(axis cs:5100,0.103557303547859)
% --(axis cs:5200,0.103049516677856)
% --(axis cs:5300,0.102727010846138)
% --(axis cs:5400,0.102540880441666)
% --(axis cs:5500,0.102138914167881)
% --(axis cs:5600,0.101742833852768)
% --(axis cs:5700,0.101365335285664)
% --(axis cs:5800,0.100985012948513)
% --(axis cs:5900,0.100734859704971)
% --(axis cs:6000,0.100596234202385)
% --(axis cs:6100,0.10013198107481)
% --(axis cs:6200,0.0997721776366234)
% --(axis cs:6300,0.0993311926722527)
% --(axis cs:6400,0.0988588407635689)
% --(axis cs:6500,0.0985103994607925)
% --(axis cs:6600,0.0983778461813927)
% --(axis cs:6700,0.0979984253644943)
% --(axis cs:6800,0.0976863875985146)
% --(axis cs:6900,0.0973491668701172)
% --(axis cs:7000,0.0970844700932503)
% --(axis cs:7100,0.0967855751514435)
% --(axis cs:7200,0.096468485891819)
% --(axis cs:7300,0.0964198783040047)
% --(axis cs:7400,0.0963657945394516)
% --(axis cs:7500,0.0961230769753456)
% --(axis cs:7600,0.0958499908447266)
% --(axis cs:7700,0.0955894440412521)
% --(axis cs:7800,0.095382884144783)
% --(axis cs:7900,0.0950250625610352)
% --(axis cs:8000,0.09503173828125)
% --(axis cs:8100,0.0949914902448654)
% --(axis cs:8200,0.0949417129158974)
% --(axis cs:8300,0.0948455408215523)
% --(axis cs:8400,0.0947079509496689)
% --(axis cs:8500,0.0945233032107353)
% --(axis cs:8600,0.0944331660866737)
% --(axis cs:8700,0.094070740044117)
% --(axis cs:8800,0.0938450023531914)
% --(axis cs:8900,0.0936740040779114)
% --(axis cs:9000,0.093508705496788)
% --(axis cs:9100,0.0932539999485016)
% --(axis cs:9200,0.0932343974709511)
% --(axis cs:9300,0.0930969268083572)
% --(axis cs:9400,0.0928265079855919)
% --(axis cs:9500,0.0928360000252724)
% --(axis cs:9600,0.0926622450351715)
% --(axis cs:9700,0.0925371199846268)
% --(axis cs:9800,0.0923894643783569)
% --(axis cs:9900,0.0923018380999565)
% --(axis cs:10000,0.0920408219099045)
% --(axis cs:10100,0.0918197631835938)
% --(axis cs:10200,0.0916006118059158)
% --(axis cs:10300,0.0915664657950401)
% --(axis cs:10400,0.0915982276201248)
% --(axis cs:10500,0.0915075317025185)
% --(axis cs:10600,0.0914572849869728)
% --(axis cs:10700,0.0913446545600891)
% --(axis cs:10800,0.0910627394914627)
% --(axis cs:10900,0.0908646583557129)
% --(axis cs:11000,0.0908581167459488)
% --(axis cs:11100,0.0907427370548248)
% --(axis cs:11200,0.0906286090612411)
% --(axis cs:11300,0.090431772172451)
% --(axis cs:11400,0.0902207344770432)
% --(axis cs:11500,0.0901821106672287)
% --(axis cs:11600,0.0901300460100174)
% --(axis cs:11700,0.0900359228253365)
% --(axis cs:11800,0.0900211036205292)
% --(axis cs:11900,0.0900303795933723)
% --(axis cs:12000,0.0898443311452866)
% --(axis cs:12100,0.0895268172025681)
% --(axis cs:12200,0.0893602669239044)
% --(axis cs:12300,0.0893209427595139)
% --(axis cs:12400,0.0891714543104172)
% --(axis cs:12500,0.0892477035522461)
% --(axis cs:12600,0.0892797484993935)
% --(axis cs:12700,0.0892096906900406)
% --(axis cs:12800,0.0890062302350998)
% --(axis cs:12900,0.0889686569571495)
% --(axis cs:13000,0.0889417007565498)
% --(axis cs:13100,0.0888229236006737)
% --(axis cs:13200,0.0886864811182022)
% --(axis cs:13300,0.0885725021362305)
% --(axis cs:13400,0.088408850133419)
% --(axis cs:13500,0.0882284119725227)
% --(axis cs:13600,0.0880617797374725)
% --(axis cs:13700,0.0880120843648911)
% --(axis cs:13800,0.0879411101341248)
% --(axis cs:13900,0.0878663286566734)
% --(axis cs:14000,0.0879864320158958)
% --(axis cs:14100,0.0877244397997856)
% --(axis cs:14200,0.0874438658356667)
% --(axis cs:14300,0.0873528048396111)
% --(axis cs:14400,0.0873691588640213)
% --(axis cs:14500,0.0870044156908989)
% --(axis cs:14600,0.0870208740234375)
% --(axis cs:14700,0.0870079025626183)
% --(axis cs:14800,0.0869358032941818)
% --(axis cs:14900,0.0868469923734665)
% --(axis cs:15000,0.0869888663291931)
% --(axis cs:15100,0.0868671387434006)
% --(axis cs:15200,0.0869369506835938)
% --(axis cs:15300,0.0868286713957787)
% --(axis cs:15400,0.0867467597126961)
% --(axis cs:15500,0.0865481421351433)
% --(axis cs:15600,0.0865612104535103)
% --(axis cs:15700,0.0865327343344688)
% --(axis cs:15800,0.0866027846932411)
% --(axis cs:15900,0.0864654555916786)
% --(axis cs:16000,0.0864180698990822)
% --(axis cs:16100,0.0862448662519455)
% --(axis cs:16200,0.0862028375267982)
% --(axis cs:16300,0.0859261155128479)
% --(axis cs:16400,0.0859281793236732)
% --(axis cs:16500,0.0857481807470322)
% --(axis cs:16600,0.0858005434274673)
% --(axis cs:16700,0.0857032760977745)
% --(axis cs:16800,0.0858091413974762)
% --(axis cs:16900,0.0856138840317726)
% --(axis cs:17000,0.0855518355965614)
% --(axis cs:17100,0.0853865519165993)
% --(axis cs:17200,0.0852692276239395)
% --(axis cs:17300,0.0851814299821854)
% --(axis cs:17400,0.0851599499583244)
% --(axis cs:17500,0.0850885137915611)
% --(axis cs:17600,0.0849765762686729)
% --(axis cs:17700,0.0850739553570747)
% --(axis cs:17800,0.0850020498037338)
% --(axis cs:17900,0.084878496825695)
% --(axis cs:18000,0.084786668419838)
% --(axis cs:18100,0.0847409442067146)
% --(axis cs:18200,0.0845945477485657)
% --(axis cs:18300,0.0844724923372269)
% --(axis cs:18400,0.0844974294304848)
% --(axis cs:18500,0.0845245718955994)
% --(axis cs:18600,0.0845056548714638)
% --(axis cs:18700,0.0844908729195595)
% --(axis cs:18800,0.0844080895185471)
% --(axis cs:18900,0.0843842625617981)
% --(axis cs:19000,0.0841244980692863)
% --(axis cs:19100,0.0840822383761406)
% --(axis cs:19200,0.0841560363769531)
% --(axis cs:19300,0.0840580016374588)
% --(axis cs:19400,0.0840014591813087)
% --(axis cs:19500,0.0838547497987747)
% --(axis cs:19600,0.0837520360946655)
% --(axis cs:19700,0.0835795477032661)
% --(axis cs:19800,0.083617590367794)
% --(axis cs:19900,0.083424374461174)
% --(axis cs:20000,0.0832950621843338)
% --(axis cs:20100,0.0832172408699989)
% --(axis cs:20200,0.083433635532856)
% --(axis cs:20300,0.0832340121269226)
% --(axis cs:20400,0.0833209156990051)
% --(axis cs:20500,0.0832286849617958)
% --(axis cs:20600,0.0831810012459755)
% --(axis cs:20700,0.0831027999520302)
% --(axis cs:20800,0.0829621255397797)
% --(axis cs:20900,0.0829677581787109)
% --(axis cs:21000,0.0829887390136719)
% --(axis cs:21100,0.0830017104744911)
% --(axis cs:21200,0.0828998535871506)
% --(axis cs:21300,0.0827934294939041)
% --(axis cs:21400,0.0826999694108963)
% --(axis cs:21500,0.0827350616455078)
% --(axis cs:21600,0.082550048828125)
% --(axis cs:21700,0.0826850906014442)
% --(axis cs:21800,0.0827407836914062)
% --(axis cs:21900,0.0827407836914062)
% --(axis cs:22000,0.0826576203107834)
% --(axis cs:22100,0.0825153365731239)
% --(axis cs:22200,0.0824085250496864)
% --(axis cs:22300,0.0820527151226997)
% --(axis cs:22400,0.0819009616971016)
% --(axis cs:22500,0.0818484053015709)
% --(axis cs:22600,0.081794336438179)
% --(axis cs:22700,0.08171696215868)
% --(axis cs:22800,0.0817841961979866)
% --(axis cs:22900,0.0819498747587204)
% --(axis cs:23000,0.0820739194750786)
% --(axis cs:23100,0.0821041017770767)
% --(axis cs:23200,0.0820671245455742)
% --(axis cs:23300,0.0821167901158333)
% --(axis cs:23400,0.0819661766290665)
% --(axis cs:23400,0.0839571356773376)
% --(axis cs:23400,0.0839571356773376)
% --(axis cs:23300,0.0839522406458855)
% --(axis cs:23200,0.0839533284306526)
% --(axis cs:23100,0.083952471613884)
% --(axis cs:23000,0.0839531496167183)
% --(axis cs:22900,0.0839579254388809)
% --(axis cs:22800,0.0839682146906853)
% --(axis cs:22700,0.0839734002947807)
% --(axis cs:22600,0.0839674770832062)
% --(axis cs:22500,0.0839637741446495)
% --(axis cs:22400,0.0839605405926704)
% --(axis cs:22300,0.083953745663166)
% --(axis cs:22200,0.0839553400874138)
% --(axis cs:22100,0.0839598104357719)
% --(axis cs:22000,0.0839690491557121)
% --(axis cs:21900,0.0839918702840805)
% --(axis cs:21800,0.0839867368340492)
% --(axis cs:21700,0.0839712992310524)
% --(axis cs:21600,0.0839617028832436)
% --(axis cs:21500,0.0839758366346359)
% --(axis cs:21400,0.0839725956320763)
% --(axis cs:21300,0.0839982256293297)
% --(axis cs:21200,0.0839336514472961)
% --(axis cs:21100,0.0837924927473068)
% --(axis cs:21000,0.0835954174399376)
% --(axis cs:20900,0.0834794342517853)
% --(axis cs:20800,0.0833833515644073)
% --(axis cs:20700,0.0832105949521065)
% --(axis cs:20600,0.0832735672593117)
% --(axis cs:20500,0.0833124294877052)
% --(axis cs:20400,0.0834383368492126)
% --(axis cs:20300,0.0835720300674438)
% --(axis cs:20200,0.0835852548480034)
% --(axis cs:20100,0.0837059020996094)
% --(axis cs:20000,0.0838804543018341)
% --(axis cs:19900,0.0837626531720161)
% --(axis cs:19800,0.0838134735822678)
% --(axis cs:19700,0.0840796902775764)
% --(axis cs:19600,0.0842947959899902)
% --(axis cs:19500,0.0842332690954208)
% --(axis cs:19400,0.0842287316918373)
% --(axis cs:19300,0.0842999592423439)
% --(axis cs:19200,0.084285244345665)
% --(axis cs:19100,0.0843498632311821)
% --(axis cs:19000,0.0844749435782433)
% --(axis cs:18900,0.0845745205879211)
% --(axis cs:18800,0.0846196115016937)
% --(axis cs:18700,0.0845607742667198)
% --(axis cs:18600,0.0846511870622635)
% --(axis cs:18500,0.0846852213144302)
% --(axis cs:18400,0.084612675011158)
% --(axis cs:18300,0.0847591608762741)
% --(axis cs:18200,0.0848174244165421)
% --(axis cs:18100,0.0849430114030838)
% --(axis cs:18000,0.0850726664066315)
% --(axis cs:17900,0.0851402282714844)
% --(axis cs:17800,0.0851459503173828)
% --(axis cs:17700,0.0851390808820724)
% --(axis cs:17600,0.0851402282714844)
% --(axis cs:17500,0.0852860435843468)
% --(axis cs:17400,0.0853031128644943)
% --(axis cs:17300,0.085466705262661)
% --(axis cs:17200,0.0856485366821289)
% --(axis cs:17100,0.0860296562314034)
% --(axis cs:17000,0.0859735533595085)
% --(axis cs:16900,0.0860747173428535)
% --(axis cs:16800,0.0860355943441391)
% --(axis cs:16700,0.0859859585762024)
% --(axis cs:16600,0.0858290493488312)
% --(axis cs:16500,0.0860721617937088)
% --(axis cs:16400,0.0861543491482735)
% --(axis cs:16300,0.086405947804451)
% --(axis cs:16200,0.0865165740251541)
% --(axis cs:16100,0.0866085067391396)
% --(axis cs:16000,0.0866697505116463)
% --(axis cs:15900,0.0867732688784599)
% --(axis cs:15800,0.0867291465401649)
% --(axis cs:15700,0.0867351517081261)
% --(axis cs:15600,0.0869101211428642)
% --(axis cs:15500,0.086982436478138)
% --(axis cs:15400,0.0869464874267578)
% --(axis cs:15300,0.0870368927717209)
% --(axis cs:15200,0.087141364812851)
% --(axis cs:15100,0.0871135741472244)
% --(axis cs:15000,0.0871602147817612)
% --(axis cs:14900,0.087148979306221)
% --(axis cs:14800,0.0872390940785408)
% --(axis cs:14700,0.0873369127511978)
% --(axis cs:14600,0.0876299440860748)
% --(axis cs:14500,0.0877333953976631)
% --(axis cs:14400,0.0880383625626564)
% --(axis cs:14300,0.0880395844578743)
% --(axis cs:14200,0.0881764069199562)
% --(axis cs:14100,0.0881738662719727)
% --(axis cs:14000,0.0883094817399979)
% --(axis cs:13900,0.0883380994200706)
% --(axis cs:13800,0.0884010344743729)
% --(axis cs:13700,0.08842983096838)
% --(axis cs:13600,0.0885276794433594)
% --(axis cs:13500,0.088625006377697)
% --(axis cs:13400,0.0887783169746399)
% --(axis cs:13300,0.0889207497239113)
% --(axis cs:13200,0.0889988243579865)
% --(axis cs:13100,0.0889474526047707)
% --(axis cs:13000,0.0890257433056831)
% --(axis cs:12900,0.0892976000905037)
% --(axis cs:12800,0.0893739610910416)
% --(axis cs:12700,0.0895746201276779)
% --(axis cs:12600,0.0897305086255074)
% --(axis cs:12500,0.0897867679595947)
% --(axis cs:12400,0.0896989405155182)
% --(axis cs:12300,0.0897754356265068)
% --(axis cs:12200,0.089848980307579)
% --(axis cs:12100,0.0898553878068924)
% --(axis cs:12000,0.0899563431739807)
% --(axis cs:11900,0.0901990458369255)
% --(axis cs:11800,0.090320497751236)
% --(axis cs:11700,0.0903686210513115)
% --(axis cs:11600,0.0905105844140053)
% --(axis cs:11500,0.0906802713871002)
% --(axis cs:11400,0.0906950980424881)
% --(axis cs:11300,0.0907302275300026)
% --(axis cs:11200,0.090741291642189)
% --(axis cs:11100,0.0908891707658768)
% --(axis cs:11000,0.090892881155014)
% --(axis cs:10900,0.0911763906478882)
% --(axis cs:10800,0.0914368107914925)
% --(axis cs:10700,0.0915625691413879)
% --(axis cs:10600,0.0915786772966385)
% --(axis cs:10500,0.0916893929243088)
% --(axis cs:10400,0.0916240662336349)
% --(axis cs:10300,0.0917808264493942)
% --(axis cs:10200,0.0920763984322548)
% --(axis cs:10100,0.0921869650483131)
% --(axis cs:10000,0.0923633202910423)
% --(axis cs:9900,0.0925650075078011)
% --(axis cs:9800,0.0926462188363075)
% --(axis cs:9700,0.0927531570196152)
% --(axis cs:9600,0.0929698199033737)
% --(axis cs:9500,0.0928910002112389)
% --(axis cs:9400,0.0932433530688286)
% --(axis cs:9300,0.093354620039463)
% --(axis cs:9200,0.093409575521946)
% --(axis cs:9100,0.0933973491191864)
% --(axis cs:9000,0.0937126129865646)
% --(axis cs:8900,0.093887522816658)
% --(axis cs:8800,0.0941085442900658)
% --(axis cs:8700,0.0942119583487511)
% --(axis cs:8600,0.0945754274725914)
% --(axis cs:8500,0.0946313813328743)
% --(axis cs:8400,0.0948908925056458)
% --(axis cs:8300,0.0950046852231026)
% --(axis cs:8200,0.0950845777988434)
% --(axis cs:8100,0.0951021090149879)
% --(axis cs:8000,0.0954607576131821)
% --(axis cs:7900,0.0956330597400665)
% --(axis cs:7800,0.0958122611045837)
% --(axis cs:7700,0.0961806923151016)
% --(axis cs:7600,0.096317820250988)
% --(axis cs:7500,0.0963328555226326)
% --(axis cs:7400,0.0964284911751747)
% --(axis cs:7300,0.0966547802090645)
% --(axis cs:7200,0.0968860611319542)
% --(axis cs:7100,0.0971416682004929)
% --(axis cs:7000,0.0975460782647133)
% --(axis cs:6900,0.097873717546463)
% --(axis cs:6800,0.0982603579759598)
% --(axis cs:6700,0.0984443724155426)
% --(axis cs:6600,0.0987073555588722)
% --(axis cs:6500,0.0990297645330429)
% --(axis cs:6400,0.0992822647094727)
% --(axis cs:6300,0.0996816605329514)
% --(axis cs:6200,0.10008691996336)
% --(axis cs:6100,0.100408934056759)
% --(axis cs:6000,0.100603014230728)
% --(axis cs:5900,0.101030573248863)
% --(axis cs:5800,0.101300753653049)
% --(axis cs:5700,0.101595684885979)
% --(axis cs:5600,0.102129206061363)
% --(axis cs:5500,0.102346427738667)
% --(axis cs:5400,0.102841570973396)
% --(axis cs:5300,0.103268146514893)
% --(axis cs:5200,0.103676222264767)
% --(axis cs:5100,0.103969156742096)
% --(axis cs:5000,0.104681596159935)
% --(axis cs:4900,0.105325028300285)
% --(axis cs:4800,0.106113016605377)
% --(axis cs:4700,0.107043638825417)
% --(axis cs:4600,0.107810758054256)
% --(axis cs:4500,0.108534455299377)
% --(axis cs:4400,0.109219118952751)
% --(axis cs:4300,0.11020927131176)
% --(axis cs:4200,0.111103646457195)
% --(axis cs:4100,0.11246944218874)
% --(axis cs:4000,0.113555677235126)
% --(axis cs:3900,0.114837437868118)
% --(axis cs:3800,0.116140320897102)
% --(axis cs:3700,0.117855682969093)
% --(axis cs:3600,0.119464196264744)
% --(axis cs:3500,0.12130481749773)
% --(axis cs:3400,0.123117886483669)
% --(axis cs:3300,0.124653421342373)
% --(axis cs:3200,0.126405790448189)
% --(axis cs:3100,0.128153041005135)
% --(axis cs:3000,0.13007740676403)
% --(axis cs:2900,0.13217306137085)
% --(axis cs:2800,0.134250044822693)
% --(axis cs:2700,0.136386886239052)
% --(axis cs:2600,0.138456851243973)
% --(axis cs:2500,0.140527918934822)
% --(axis cs:2400,0.142826735973358)
% --(axis cs:2300,0.145204305648804)
% --(axis cs:2200,0.147427707910538)
% --(axis cs:2100,0.149862036108971)
% --(axis cs:2000,0.152098670601845)
% --(axis cs:1900,0.15421199798584)
% --(axis cs:1800,0.156204074621201)
% --(axis cs:1700,0.157930850982666)
% --(axis cs:1600,0.159452140331268)
% --(axis cs:1500,0.160708948969841)
% --(axis cs:1400,0.161961659789085)
% --(axis cs:1300,0.162981003522873)
% --(axis cs:1200,0.164041981101036)
% --(axis cs:1100,0.164914220571518)
% --(axis cs:1000,0.165926650166512)
% --(axis cs:900,0.166850194334984)
% --(axis cs:800,0.168079435825348)
% --(axis cs:700,0.170577317476273)
% --(axis cs:600,0.175069242715836)
% --(axis cs:500,0.181668192148209)
% --(axis cs:400,0.189419776201248)
% --(axis cs:300,0.197148442268372)
% --(axis cs:200,0.203502222895622)
% --(axis cs:100,0.207827374339104)
% --(axis cs:0,0.209668725728989)
% --cycle;

% \path [fill=red, fill opacity=0.4, ultra thick]
% (axis cs:0,0.20926870405674)
% --(axis cs:0,0.209246948361397)
% --(axis cs:100,0.207415267825127)
% --(axis cs:200,0.203060299158096)
% --(axis cs:300,0.196647733449936)
% --(axis cs:400,0.18889582157135)
% --(axis cs:500,0.181164547801018)
% --(axis cs:600,0.174595832824707)
% --(axis cs:700,0.170241877436638)
% --(axis cs:800,0.167824119329453)
% --(axis cs:900,0.16659414768219)
% --(axis cs:1000,0.165581434965134)
% --(axis cs:1100,0.164678573608398)
% --(axis cs:1200,0.163790121674538)
% --(axis cs:1300,0.16287998855114)
% --(axis cs:1400,0.161852926015854)
% --(axis cs:1500,0.160637348890305)
% --(axis cs:1600,0.159316897392273)
% --(axis cs:1700,0.157828688621521)
% --(axis cs:1800,0.156122520565987)
% --(axis cs:1900,0.154237553477287)
% --(axis cs:2000,0.152132302522659)
% --(axis cs:2100,0.149897903203964)
% --(axis cs:2200,0.147435680031776)
% --(axis cs:2300,0.145214661955833)
% --(axis cs:2400,0.142877489328384)
% --(axis cs:2500,0.140785843133926)
% --(axis cs:2600,0.138432905077934)
% --(axis cs:2700,0.136407271027565)
% --(axis cs:2800,0.133959352970123)
% --(axis cs:2900,0.131775289773941)
% --(axis cs:3000,0.129782319068909)
% --(axis cs:3100,0.127738744020462)
% --(axis cs:3200,0.125917702913284)
% --(axis cs:3300,0.124396331608295)
% --(axis cs:3400,0.122633375227451)
% --(axis cs:3500,0.12086033821106)
% --(axis cs:3600,0.119248673319817)
% --(axis cs:3700,0.117674350738525)
% --(axis cs:3800,0.116036020219326)
% --(axis cs:3900,0.114652998745441)
% --(axis cs:4000,0.113217025995255)
% --(axis cs:4100,0.11214180290699)
% --(axis cs:4200,0.110929682850838)
% --(axis cs:4300,0.109926261007786)
% --(axis cs:4400,0.109082788228989)
% --(axis cs:4500,0.108153782784939)
% --(axis cs:4600,0.10741662979126)
% --(axis cs:4700,0.106650449335575)
% --(axis cs:4800,0.105897501111031)
% --(axis cs:4900,0.10506583750248)
% --(axis cs:5000,0.104352809488773)
% --(axis cs:5100,0.103560253977776)
% --(axis cs:5200,0.103023529052734)
% --(axis cs:5300,0.102593041956425)
% --(axis cs:5400,0.102402880787849)
% --(axis cs:5500,0.102024748921394)
% --(axis cs:5600,0.101760104298592)
% --(axis cs:5700,0.10137078166008)
% --(axis cs:5800,0.101041920483112)
% --(axis cs:5900,0.100649237632751)
% --(axis cs:6000,0.100387193262577)
% --(axis cs:6100,0.100023522973061)
% --(axis cs:6200,0.0996722802519798)
% --(axis cs:6300,0.0992202758789062)
% --(axis cs:6400,0.0988388061523438)
% --(axis cs:6500,0.0984428375959396)
% --(axis cs:6600,0.0984485000371933)
% --(axis cs:6700,0.0981783345341682)
% --(axis cs:6800,0.09780053794384)
% --(axis cs:6900,0.0975417569279671)
% --(axis cs:7000,0.0972538441419601)
% --(axis cs:7100,0.0969519466161728)
% --(axis cs:7200,0.0965503677725792)
% --(axis cs:7300,0.0963555574417114)
% --(axis cs:7400,0.0962541550397873)
% --(axis cs:7500,0.0961053818464279)
% --(axis cs:7600,0.095819354057312)
% --(axis cs:7700,0.0957057923078537)
% --(axis cs:7800,0.095438577234745)
% --(axis cs:7900,0.0950630158185959)
% --(axis cs:8000,0.094897635281086)
% --(axis cs:8100,0.0948022976517677)
% --(axis cs:8200,0.0946384742856026)
% --(axis cs:8300,0.0945996269583702)
% --(axis cs:8400,0.0944631546735764)
% --(axis cs:8500,0.0942730531096458)
% --(axis cs:8600,0.0941925048828125)
% --(axis cs:8700,0.0938727334141731)
% --(axis cs:8800,0.0938364565372467)
% --(axis cs:8900,0.0938029959797859)
% --(axis cs:9000,0.0935769826173782)
% --(axis cs:9100,0.0934020504355431)
% --(axis cs:9200,0.0933714583516121)
% --(axis cs:9300,0.0930653363466263)
% --(axis cs:9400,0.092884249985218)
% --(axis cs:9500,0.0926593765616417)
% --(axis cs:9600,0.092583604156971)
% --(axis cs:9700,0.092452347278595)
% --(axis cs:9800,0.0923693552613258)
% --(axis cs:9900,0.0923232063651085)
% --(axis cs:10000,0.0920862182974815)
% --(axis cs:10100,0.0918790847063065)
% --(axis cs:10200,0.0917001888155937)
% --(axis cs:10300,0.0914962142705917)
% --(axis cs:10400,0.0914224088191986)
% --(axis cs:10500,0.0914409607648849)
% --(axis cs:10600,0.0914009064435959)
% --(axis cs:10700,0.0911914855241776)
% --(axis cs:10800,0.0909009948372841)
% --(axis cs:10900,0.0905525237321854)
% --(axis cs:11000,0.0903491452336311)
% --(axis cs:11100,0.0902774259448051)
% --(axis cs:11200,0.0901630967855453)
% --(axis cs:11300,0.090229257941246)
% --(axis cs:11400,0.0901252627372742)
% --(axis cs:11500,0.0901206955313683)
% --(axis cs:11600,0.0899870023131371)
% --(axis cs:11700,0.0897785797715187)
% --(axis cs:11800,0.0896481946110725)
% --(axis cs:11900,0.0896322280168533)
% --(axis cs:12000,0.0895856842398643)
% --(axis cs:12100,0.089421272277832)
% --(axis cs:12200,0.0893175601959229)
% --(axis cs:12300,0.089119553565979)
% --(axis cs:12400,0.0890785232186317)
% --(axis cs:12500,0.0890794768929482)
% --(axis cs:12600,0.0890165418386459)
% --(axis cs:12700,0.0890339463949203)
% --(axis cs:12800,0.0888375416398048)
% --(axis cs:12900,0.0887493118643761)
% --(axis cs:13000,0.0887188613414764)
% --(axis cs:13100,0.0886172205209732)
% --(axis cs:13200,0.0884914770722389)
% --(axis cs:13300,0.0883858948945999)
% --(axis cs:13400,0.0883946493268013)
% --(axis cs:13500,0.0881611183285713)
% --(axis cs:13600,0.0880519896745682)
% --(axis cs:13700,0.0880552306771278)
% --(axis cs:13800,0.0879491865634918)
% --(axis cs:13900,0.0877816677093506)
% --(axis cs:14000,0.0878172963857651)
% --(axis cs:14100,0.0876578688621521)
% --(axis cs:14200,0.0876005366444588)
% --(axis cs:14300,0.0875804498791695)
% --(axis cs:14400,0.0875387787818909)
% --(axis cs:14500,0.0872242003679276)
% --(axis cs:14600,0.087069183588028)
% --(axis cs:14700,0.0870517715811729)
% --(axis cs:14800,0.0869115963578224)
% --(axis cs:14900,0.0869042873382568)
% --(axis cs:15000,0.0868800431489944)
% --(axis cs:15100,0.0867464914917946)
% --(axis cs:15200,0.0868122428655624)
% --(axis cs:15300,0.0865757018327713)
% --(axis cs:15400,0.0864643082022667)
% --(axis cs:15500,0.0864802449941635)
% --(axis cs:15600,0.0863655060529709)
% --(axis cs:15700,0.0862453430891037)
% --(axis cs:15800,0.0863403677940369)
% --(axis cs:15900,0.0862991660833359)
% --(axis cs:16000,0.0861764997243881)
% --(axis cs:16100,0.0860271379351616)
% --(axis cs:16200,0.0859745442867279)
% --(axis cs:16300,0.0858837142586708)
% --(axis cs:16400,0.0856935083866119)
% --(axis cs:16500,0.0855697393417358)
% --(axis cs:16600,0.0855167135596275)
% --(axis cs:16700,0.0855548828840256)
% --(axis cs:16800,0.0855371654033661)
% --(axis cs:16900,0.0853471383452415)
% --(axis cs:17000,0.085285484790802)
% --(axis cs:17100,0.0851896926760674)
% --(axis cs:17200,0.0849545449018478)
% --(axis cs:17300,0.0847307592630386)
% --(axis cs:17400,0.0847622826695442)
% --(axis cs:17500,0.0847255736589432)
% --(axis cs:17600,0.0846914574503899)
% --(axis cs:17700,0.0846958383917809)
% --(axis cs:17800,0.0847383365035057)
% --(axis cs:17900,0.0847024768590927)
% --(axis cs:18000,0.0845818296074867)
% --(axis cs:18100,0.0845453292131424)
% --(axis cs:18200,0.0844319388270378)
% --(axis cs:18300,0.0842929854989052)
% --(axis cs:18400,0.0840809196233749)
% --(axis cs:18500,0.0840329453349113)
% --(axis cs:18600,0.0839785113930702)
% --(axis cs:18700,0.0840098857879639)
% --(axis cs:18800,0.0838707238435745)
% --(axis cs:18900,0.0840236246585846)
% --(axis cs:19000,0.0838867723941803)
% --(axis cs:19100,0.0838308930397034)
% --(axis cs:19200,0.083803117275238)
% --(axis cs:19300,0.0839103683829308)
% --(axis cs:19400,0.0837126225233078)
% --(axis cs:19500,0.0836065337061882)
% --(axis cs:19600,0.083628922700882)
% --(axis cs:19700,0.0833515152335167)
% --(axis cs:19800,0.0830286964774132)
% --(axis cs:19900,0.0829639434814453)
% --(axis cs:20000,0.0830471068620682)
% --(axis cs:20100,0.0828811675310135)
% --(axis cs:20200,0.0828735008835793)
% --(axis cs:20300,0.0827452167868614)
% --(axis cs:20400,0.0828240290284157)
% --(axis cs:20500,0.0827005058526993)
% --(axis cs:20600,0.0826360732316971)
% --(axis cs:20700,0.0826584249734879)
% --(axis cs:20800,0.082809291779995)
% --(axis cs:20900,0.0828331410884857)
% --(axis cs:21000,0.0828109234571457)
% --(axis cs:21100,0.0827657654881477)
% --(axis cs:21200,0.0826349928975105)
% --(axis cs:21300,0.0825790390372276)
% --(axis cs:21400,0.0824135020375252)
% --(axis cs:21500,0.0823686569929123)
% --(axis cs:21600,0.082174114882946)
% --(axis cs:21700,0.0822627991437912)
% --(axis cs:21800,0.0824424773454666)
% --(axis cs:21900,0.0823326110839844)
% --(axis cs:22000,0.0822356194257736)
% --(axis cs:22100,0.0822118818759918)
% --(axis cs:22200,0.0821343287825584)
% --(axis cs:22300,0.0818411558866501)
% --(axis cs:22400,0.0816101059317589)
% --(axis cs:22500,0.0816898345947266)
% --(axis cs:22600,0.0817077606916428)
% --(axis cs:22700,0.0815521255135536)
% --(axis cs:22800,0.0814868956804276)
% --(axis cs:22900,0.0816366225481033)
% --(axis cs:23000,0.0815660133957863)
% --(axis cs:23100,0.0815381854772568)
% --(axis cs:23200,0.0814959853887558)
% --(axis cs:23300,0.0815487205982208)
% --(axis cs:23400,0.0814345702528954)
% --(axis cs:23500,0.0813554748892784)
% --(axis cs:23600,0.0812675505876541)
% --(axis cs:23700,0.0812766999006271)
% --(axis cs:23800,0.0811843872070312)
% --(axis cs:23900,0.0811634063720703)
% --(axis cs:24000,0.0811843872070312)
% --(axis cs:24100,0.0810497254133224)
% --(axis cs:24200,0.0810111984610558)
% --(axis cs:24300,0.0806581154465675)
% --(axis cs:24400,0.0806754603981972)
% --(axis cs:24500,0.0804477855563164)
% --(axis cs:24600,0.080515131354332)
% --(axis cs:24700,0.0805132463574409)
% --(axis cs:24800,0.0804789960384369)
% --(axis cs:24900,0.0805555284023285)
% --(axis cs:25000,0.0805175453424454)
% --(axis cs:25000,0.0821861624717712)
% --(axis cs:25000,0.0821861624717712)
% --(axis cs:24900,0.0821842849254608)
% --(axis cs:24800,0.0821883380413055)
% --(axis cs:24700,0.0821863934397697)
% --(axis cs:24600,0.0821862816810608)
% --(axis cs:24500,0.0821902975440025)
% --(axis cs:24400,0.0821805819869041)
% --(axis cs:24300,0.082180880010128)
% --(axis cs:24200,0.0821875184774399)
% --(axis cs:24100,0.0821897611021996)
% --(axis cs:24000,0.0822055265307426)
% --(axis cs:23900,0.0821985155344009)
% --(axis cs:23800,0.0822347179055214)
% --(axis cs:23700,0.0822318270802498)
% --(axis cs:23600,0.0822524800896645)
% --(axis cs:23500,0.0822846069931984)
% --(axis cs:23400,0.0823247954249382)
% --(axis cs:23300,0.0823881477117538)
% --(axis cs:23200,0.0823554396629333)
% --(axis cs:23100,0.0823457837104797)
% --(axis cs:23000,0.0823164358735085)
% --(axis cs:22900,0.0823284685611725)
% --(axis cs:22800,0.0822983980178833)
% --(axis cs:22700,0.0822732970118523)
% --(axis cs:22600,0.0823157578706741)
% --(axis cs:22500,0.0823156163096428)
% --(axis cs:22400,0.0823142006993294)
% --(axis cs:22300,0.0823904573917389)
% --(axis cs:22200,0.0824470520019531)
% --(axis cs:22100,0.0825313553214073)
% --(axis cs:22000,0.0826523900032043)
% --(axis cs:21900,0.0827895849943161)
% --(axis cs:21800,0.0826888307929039)
% --(axis cs:21700,0.0827932953834534)
% --(axis cs:21600,0.0825986787676811)
% --(axis cs:21500,0.082582414150238)
% --(axis cs:21400,0.0825055316090584)
% --(axis cs:21300,0.0826252475380898)
% --(axis cs:21200,0.0827682539820671)
% --(axis cs:21100,0.082971952855587)
% --(axis cs:21000,0.0830920338630676)
% --(axis cs:20900,0.0831194072961807)
% --(axis cs:20800,0.0831272527575493)
% --(axis cs:20700,0.0831786841154099)
% --(axis cs:20600,0.083433210849762)
% --(axis cs:20500,0.0833611488342285)
% --(axis cs:20400,0.0835621431469917)
% --(axis cs:20300,0.0835748240351677)
% --(axis cs:20200,0.0836711004376411)
% --(axis cs:20100,0.0836402252316475)
% --(axis cs:20000,0.0836254879832268)
% --(axis cs:19900,0.0836259871721268)
% --(axis cs:19800,0.0837750658392906)
% --(axis cs:19700,0.0838877111673355)
% --(axis cs:19600,0.0839763656258583)
% --(axis cs:19500,0.0840934738516808)
% --(axis cs:19400,0.0841396600008011)
% --(axis cs:19300,0.0842140316963196)
% --(axis cs:19200,0.0841777771711349)
% --(axis cs:19100,0.0842407196760178)
% --(axis cs:19000,0.0843818634748459)
% --(axis cs:18900,0.0846002399921417)
% --(axis cs:18800,0.0845352187752724)
% --(axis cs:18700,0.084564208984375)
% --(axis cs:18600,0.0845298767089844)
% --(axis cs:18500,0.0845409408211708)
% --(axis cs:18400,0.0844188705086708)
% --(axis cs:18300,0.0845511183142662)
% --(axis cs:18200,0.0845314040780067)
% --(axis cs:18100,0.0846685469150543)
% --(axis cs:18000,0.0847640261054039)
% --(axis cs:17900,0.0849317610263824)
% --(axis cs:17800,0.0850708857178688)
% --(axis cs:17700,0.0851055160164833)
% --(axis cs:17600,0.0851932838559151)
% --(axis cs:17500,0.0853347703814507)
% --(axis cs:17400,0.0854136720299721)
% --(axis cs:17300,0.085408553481102)
% --(axis cs:17200,0.0855939537286758)
% --(axis cs:17100,0.0856723859906197)
% --(axis cs:17000,0.085729219019413)
% --(axis cs:16900,0.0856947228312492)
% --(axis cs:16800,0.0858242064714432)
% --(axis cs:16700,0.0857504457235336)
% --(axis cs:16600,0.0858253464102745)
% --(axis cs:16500,0.0859774500131607)
% --(axis cs:16400,0.0861804932355881)
% --(axis cs:16300,0.0863674059510231)
% --(axis cs:16200,0.0865600556135178)
% --(axis cs:16100,0.0866321548819542)
% --(axis cs:16000,0.0867710113525391)
% --(axis cs:15900,0.0867542251944542)
% --(axis cs:15800,0.0867481231689453)
% --(axis cs:15700,0.0868576243519783)
% --(axis cs:15600,0.0868264213204384)
% --(axis cs:15500,0.0867154002189636)
% --(axis cs:15400,0.086810328066349)
% --(axis cs:15300,0.0868910774588585)
% --(axis cs:15200,0.0868363380432129)
% --(axis cs:15100,0.0870060995221138)
% --(axis cs:15000,0.0869791209697723)
% --(axis cs:14900,0.0871395096182823)
% --(axis cs:14800,0.087217889726162)
% --(axis cs:14700,0.0871982127428055)
% --(axis cs:14600,0.087431862950325)
% --(axis cs:14500,0.0874512866139412)
% --(axis cs:14400,0.0877310484647751)
% --(axis cs:14300,0.0877510085701942)
% --(axis cs:14200,0.0878017917275429)
% --(axis cs:14100,0.0880651324987411)
% --(axis cs:14000,0.0882055312395096)
% --(axis cs:13900,0.0881571173667908)
% --(axis cs:13800,0.0881798416376114)
% --(axis cs:13700,0.0882764458656311)
% --(axis cs:13600,0.0883323773741722)
% --(axis cs:13500,0.0883499160408974)
% --(axis cs:13400,0.0884595885872841)
% --(axis cs:13300,0.0885968655347824)
% --(axis cs:13200,0.0886938124895096)
% --(axis cs:13100,0.088847815990448)
% --(axis cs:13000,0.0889813005924225)
% --(axis cs:12900,0.0890438109636307)
% --(axis cs:12800,0.0892415419220924)
% --(axis cs:12700,0.0893290936946869)
% --(axis cs:12600,0.0893875658512115)
% --(axis cs:12500,0.0893422737717628)
% --(axis cs:12400,0.0893848389387131)
% --(axis cs:12300,0.0894796103239059)
% --(axis cs:12200,0.089518167078495)
% --(axis cs:12100,0.089660532772541)
% --(axis cs:12000,0.0899237245321274)
% --(axis cs:11900,0.0901384875178337)
% --(axis cs:11800,0.0902149006724358)
% --(axis cs:11700,0.0902484282851219)
% --(axis cs:11600,0.0902029052376747)
% --(axis cs:11500,0.0903283432126045)
% --(axis cs:11400,0.0904334038496017)
% --(axis cs:11300,0.0904547721147537)
% --(axis cs:11200,0.0906418561935425)
% --(axis cs:11100,0.0907600373029709)
% --(axis cs:11000,0.0908563509583473)
% --(axis cs:10900,0.0909703075885773)
% --(axis cs:10800,0.091294139623642)
% --(axis cs:10700,0.0914877951145172)
% --(axis cs:10600,0.0916375815868378)
% --(axis cs:10500,0.0916966423392296)
% --(axis cs:10400,0.0917547792196274)
% --(axis cs:10300,0.0917595326900482)
% --(axis cs:10200,0.0918954834342003)
% --(axis cs:10100,0.091897077858448)
% --(axis cs:10000,0.092138409614563)
% --(axis cs:9900,0.0924206748604774)
% --(axis cs:9800,0.0925703421235085)
% --(axis cs:9700,0.0926219969987869)
% --(axis cs:9600,0.0928417220711708)
% --(axis cs:9500,0.0928466320037842)
% --(axis cs:9400,0.093085415661335)
% --(axis cs:9300,0.0934030413627625)
% --(axis cs:9200,0.0935342758893967)
% --(axis cs:9100,0.0937602296471596)
% --(axis cs:9000,0.0939512550830841)
% --(axis cs:8900,0.0939074531197548)
% --(axis cs:8800,0.0940784439444542)
% --(axis cs:8700,0.0941749587655067)
% --(axis cs:8600,0.0942859128117561)
% --(axis cs:8500,0.0945900604128838)
% --(axis cs:8400,0.0948462784290314)
% --(axis cs:8300,0.0949487462639809)
% --(axis cs:8200,0.0950328484177589)
% --(axis cs:8100,0.0951396971940994)
% --(axis cs:8000,0.0954843685030937)
% --(axis cs:7900,0.0955866426229477)
% --(axis cs:7800,0.0958345383405685)
% --(axis cs:7700,0.0961088836193085)
% --(axis cs:7600,0.0961818546056747)
% --(axis cs:7500,0.0961959585547447)
% --(axis cs:7400,0.0963682606816292)
% --(axis cs:7300,0.0965253859758377)
% --(axis cs:7200,0.0968024060130119)
% --(axis cs:7100,0.0970296859741211)
% --(axis cs:7000,0.0975220501422882)
% --(axis cs:6900,0.0978208556771278)
% --(axis cs:6800,0.0981749594211578)
% --(axis cs:6700,0.0983336344361305)
% --(axis cs:6600,0.0986548811197281)
% --(axis cs:6500,0.0989487916231155)
% --(axis cs:6400,0.0991304740309715)
% --(axis cs:6300,0.0994900539517403)
% --(axis cs:6200,0.0997451767325401)
% --(axis cs:6100,0.10008417069912)
% --(axis cs:6000,0.100492492318153)
% --(axis cs:5900,0.100871466100216)
% --(axis cs:5800,0.101230256259441)
% --(axis cs:5700,0.101599469780922)
% --(axis cs:5600,0.102204501628876)
% --(axis cs:5500,0.102539695799351)
% --(axis cs:5400,0.102961167693138)
% --(axis cs:5300,0.103375665843487)
% --(axis cs:5200,0.103793077170849)
% --(axis cs:5100,0.104172766208649)
% --(axis cs:5000,0.10473670810461)
% --(axis cs:4900,0.105487629771233)
% --(axis cs:4800,0.10626757144928)
% --(axis cs:4700,0.107101887464523)
% --(axis cs:4600,0.107778251171112)
% --(axis cs:4500,0.108562983572483)
% --(axis cs:4400,0.109185218811035)
% --(axis cs:4300,0.110059328377247)
% --(axis cs:4200,0.111015029251575)
% --(axis cs:4100,0.112290285527706)
% --(axis cs:4000,0.113603338599205)
% --(axis cs:3900,0.114928252995014)
% --(axis cs:3800,0.11663069576025)
% --(axis cs:3700,0.118190914392471)
% --(axis cs:3600,0.119754128158092)
% --(axis cs:3500,0.121528878808022)
% --(axis cs:3400,0.12319078296423)
% --(axis cs:3300,0.124809935688972)
% --(axis cs:3200,0.126647382974625)
% --(axis cs:3100,0.12849560379982)
% --(axis cs:3000,0.130346775054932)
% --(axis cs:2900,0.132456690073013)
% --(axis cs:2800,0.134452149271965)
% --(axis cs:2700,0.136630728840828)
% --(axis cs:2600,0.138712972402573)
% --(axis cs:2500,0.140950709581375)
% --(axis cs:2400,0.143205016851425)
% --(axis cs:2300,0.145539373159409)
% --(axis cs:2200,0.147749379277229)
% --(axis cs:2100,0.150123596191406)
% --(axis cs:2000,0.152146995067596)
% --(axis cs:1900,0.154262617230415)
% --(axis cs:1800,0.156213477253914)
% --(axis cs:1700,0.157996222376823)
% --(axis cs:1600,0.159483522176743)
% --(axis cs:1500,0.160755038261414)
% --(axis cs:1400,0.161925882101059)
% --(axis cs:1300,0.162904396653175)
% --(axis cs:1200,0.163940712809563)
% --(axis cs:1100,0.16481539607048)
% --(axis cs:1000,0.16579581797123)
% --(axis cs:900,0.166729927062988)
% --(axis cs:800,0.16807134449482)
% --(axis cs:700,0.170722305774689)
% --(axis cs:600,0.175501093268394)
% --(axis cs:500,0.182248085737228)
% --(axis cs:400,0.189908906817436)
% --(axis cs:300,0.197424799203873)
% --(axis cs:200,0.203609511256218)
% --(axis cs:100,0.207513257861137)
% --(axis cs:0,0.20926870405674)
% --cycle;

% \path [fill=green!50.1960784313725!black, fill opacity=0.4, ultra thick]
% (axis cs:0,0.179448902606964)
% --(axis cs:0,0.179427534341812)
% --(axis cs:100,0.17846953868866)
% --(axis cs:200,0.176611736416817)
% --(axis cs:300,0.173349410295486)
% --(axis cs:400,0.168454855680466)
% --(axis cs:500,0.161746636033058)
% --(axis cs:600,0.153777107596397)
% --(axis cs:700,0.145210742950439)
% --(axis cs:800,0.136936724185944)
% --(axis cs:900,0.129869848489761)
% --(axis cs:1000,0.124402090907097)
% --(axis cs:1100,0.119889214634895)
% --(axis cs:1200,0.116117842495441)
% --(axis cs:1300,0.112873800098896)
% --(axis cs:1400,0.109657056629658)
% --(axis cs:1500,0.106086865067482)
% --(axis cs:1600,0.102282255887985)
% --(axis cs:1700,0.0987388342618942)
% --(axis cs:1800,0.0952339991927147)
% --(axis cs:1900,0.09213025867939)
% --(axis cs:2000,0.0894360318779945)
% --(axis cs:2100,0.0873026326298714)
% --(axis cs:2200,0.0849199071526527)
% --(axis cs:2300,0.0830234065651894)
% --(axis cs:2400,0.0809365287423134)
% --(axis cs:2500,0.078879214823246)
% --(axis cs:2600,0.0768353492021561)
% --(axis cs:2700,0.0751781091094017)
% --(axis cs:2800,0.0735403522849083)
% --(axis cs:2900,0.0721074864268303)
% --(axis cs:3000,0.0708024203777313)
% --(axis cs:3100,0.0695121064782143)
% --(axis cs:3200,0.0685434341430664)
% --(axis cs:3300,0.0673806890845299)
% --(axis cs:3400,0.0663552135229111)
% --(axis cs:3500,0.0655077621340752)
% --(axis cs:3600,0.0648689121007919)
% --(axis cs:3700,0.0641494914889336)
% --(axis cs:3800,0.0635503157973289)
% --(axis cs:3900,0.0629029422998428)
% --(axis cs:4000,0.0622243955731392)
% --(axis cs:4100,0.0615644864737988)
% --(axis cs:4200,0.0610874444246292)
% --(axis cs:4300,0.0607316978275776)
% --(axis cs:4400,0.0603858008980751)
% --(axis cs:4500,0.0598431974649429)
% --(axis cs:4600,0.0594427175819874)
% --(axis cs:4700,0.0590337738394737)
% --(axis cs:4800,0.058657169342041)
% --(axis cs:4900,0.0582897178828716)
% --(axis cs:5000,0.0580241195857525)
% --(axis cs:5100,0.0577475540339947)
% --(axis cs:5200,0.0575265102088451)
% --(axis cs:5300,0.0572779066860676)
% --(axis cs:5400,0.0570688582956791)
% --(axis cs:5500,0.0568611696362495)
% --(axis cs:5600,0.0567601472139359)
% --(axis cs:5700,0.0564287304878235)
% --(axis cs:5800,0.0560040473937988)
% --(axis cs:5900,0.0557651519775391)
% --(axis cs:6000,0.0554693229496479)
% --(axis cs:6100,0.0553421974182129)
% --(axis cs:6200,0.0552668571472168)
% --(axis cs:6300,0.0552152618765831)
% --(axis cs:6400,0.0549029335379601)
% --(axis cs:6500,0.0546611621975899)
% --(axis cs:6600,0.0544280931353569)
% --(axis cs:6700,0.0540432408452034)
% --(axis cs:6800,0.0538791231811047)
% --(axis cs:6900,0.0537031181156635)
% --(axis cs:7000,0.0536331012845039)
% --(axis cs:7100,0.0532855056226254)
% --(axis cs:7200,0.0532668195664883)
% --(axis cs:7300,0.0531203038990498)
% --(axis cs:7400,0.053163543343544)
% --(axis cs:7500,0.0530932396650314)
% --(axis cs:7600,0.0529177412390709)
% --(axis cs:7700,0.0527986995875835)
% --(axis cs:7800,0.0523505248129368)
% --(axis cs:7900,0.052002776414156)
% --(axis cs:8000,0.0520209297537804)
% --(axis cs:8100,0.0520134307444096)
% --(axis cs:8200,0.0520194619894028)
% --(axis cs:8300,0.0520143583416939)
% --(axis cs:8400,0.05202741548419)
% --(axis cs:8500,0.0518180839717388)
% --(axis cs:8600,0.0517597049474716)
% --(axis cs:8700,0.0516154281795025)
% --(axis cs:8800,0.0514739044010639)
% --(axis cs:8900,0.0515666007995605)
% --(axis cs:9000,0.0514139160513878)
% --(axis cs:9100,0.051201056689024)
% --(axis cs:9200,0.0511613823473454)
% --(axis cs:9300,0.0511699430644512)
% --(axis cs:9400,0.0509322583675385)
% --(axis cs:9500,0.0509989261627197)
% --(axis cs:9600,0.0509055480360985)
% --(axis cs:9700,0.0509740598499775)
% --(axis cs:9800,0.0508240424096584)
% --(axis cs:9900,0.0507135316729546)
% --(axis cs:10000,0.0505847446620464)
% --(axis cs:10100,0.0505203530192375)
% --(axis cs:10200,0.0504093244671822)
% --(axis cs:10300,0.0504583939909935)
% --(axis cs:10400,0.0505341030657291)
% --(axis cs:10500,0.0504215285181999)
% --(axis cs:10600,0.0502983778715134)
% --(axis cs:10700,0.0502007640898228)
% --(axis cs:10800,0.0501846373081207)
% --(axis cs:10900,0.0499751716852188)
% --(axis cs:11000,0.0499359369277954)
% --(axis cs:11100,0.0500187166035175)
% --(axis cs:11200,0.0499115735292435)
% --(axis cs:11300,0.0497687496244907)
% --(axis cs:11400,0.0497836843132973)
% --(axis cs:11500,0.0498448796570301)
% --(axis cs:11600,0.0498034358024597)
% --(axis cs:11700,0.0498728938400745)
% --(axis cs:11800,0.0498793683946133)
% --(axis cs:11900,0.0497412905097008)
% --(axis cs:12000,0.049497127532959)
% --(axis cs:12100,0.0493322275578976)
% --(axis cs:12200,0.0492211394011974)
% --(axis cs:12300,0.0491609983146191)
% --(axis cs:12400,0.049153096973896)
% --(axis cs:12500,0.0492810979485512)
% --(axis cs:12600,0.0493065901100636)
% --(axis cs:12700,0.0493357181549072)
% --(axis cs:12800,0.0493041649460793)
% --(axis cs:12900,0.0493919774889946)
% --(axis cs:13000,0.0493613481521606)
% --(axis cs:13100,0.049438051879406)
% --(axis cs:13100,0.0521955490112305)
% --(axis cs:13100,0.0521955490112305)
% --(axis cs:13000,0.0521955490112305)
% --(axis cs:12900,0.0521955490112305)
% --(axis cs:12800,0.0521955490112305)
% --(axis cs:12700,0.0521955490112305)
% --(axis cs:12600,0.0521955490112305)
% --(axis cs:12500,0.0521955490112305)
% --(axis cs:12400,0.0521955490112305)
% --(axis cs:12300,0.0521955490112305)
% --(axis cs:12200,0.0521955490112305)
% --(axis cs:12100,0.0521955490112305)
% --(axis cs:12000,0.0521955490112305)
% --(axis cs:11900,0.0521955490112305)
% --(axis cs:11800,0.0521955490112305)
% --(axis cs:11700,0.0521955490112305)
% --(axis cs:11600,0.0521955490112305)
% --(axis cs:11500,0.0521955490112305)
% --(axis cs:11400,0.0521955490112305)
% --(axis cs:11300,0.0521955490112305)
% --(axis cs:11200,0.0521955490112305)
% --(axis cs:11100,0.0521800704300404)
% --(axis cs:11000,0.052192784845829)
% --(axis cs:10900,0.0521867424249649)
% --(axis cs:10800,0.0521550476551056)
% --(axis cs:10700,0.0521526522934437)
% --(axis cs:10600,0.0521383211016655)
% --(axis cs:10500,0.0521207749843597)
% --(axis cs:10400,0.0521052964031696)
% --(axis cs:10300,0.0521156340837479)
% --(axis cs:10200,0.052122488617897)
% --(axis cs:10100,0.0521071404218674)
% --(axis cs:10000,0.0520985089242458)
% --(axis cs:9900,0.0520821958780289)
% --(axis cs:9800,0.0520694069564342)
% --(axis cs:9700,0.0520546846091747)
% --(axis cs:9600,0.0520609468221664)
% --(axis cs:9500,0.0520526394248009)
% --(axis cs:9400,0.0520583987236023)
% --(axis cs:9300,0.0520586855709553)
% --(axis cs:9200,0.0520540960133076)
% --(axis cs:9100,0.052089761942625)
% --(axis cs:9000,0.0521056726574898)
% --(axis cs:8900,0.0521086119115353)
% --(axis cs:8800,0.0520950667560101)
% --(axis cs:8700,0.0521966107189655)
% --(axis cs:8600,0.0522472485899925)
% --(axis cs:8500,0.0522171929478645)
% --(axis cs:8400,0.0524001568555832)
% --(axis cs:8300,0.0526733919978142)
% --(axis cs:8200,0.0526532903313637)
% --(axis cs:8100,0.0526792146265507)
% --(axis cs:8000,0.0527803413569927)
% --(axis cs:7900,0.0528327003121376)
% --(axis cs:7800,0.0528445243835449)
% --(axis cs:7700,0.0528658144176006)
% --(axis cs:7600,0.0532305389642715)
% --(axis cs:7500,0.0532733649015427)
% --(axis cs:7400,0.0534384325146675)
% --(axis cs:7300,0.0534645058214664)
% --(axis cs:7200,0.0535568408668041)
% --(axis cs:7100,0.0536862351000309)
% --(axis cs:7000,0.0538454204797745)
% --(axis cs:6900,0.0539939887821674)
% --(axis cs:6800,0.0543021224439144)
% --(axis cs:6700,0.054326344281435)
% --(axis cs:6600,0.0546443909406662)
% --(axis cs:6500,0.0548927485942841)
% --(axis cs:6400,0.0551864840090275)
% --(axis cs:6300,0.0556135177612305)
% --(axis cs:6200,0.055973943322897)
% --(axis cs:6100,0.0563504174351692)
% --(axis cs:6000,0.0563709400594234)
% --(axis cs:5900,0.0565295219421387)
% --(axis cs:5800,0.0566698536276817)
% --(axis cs:5700,0.0568337664008141)
% --(axis cs:5600,0.0569676235318184)
% --(axis cs:5500,0.0571966916322708)
% --(axis cs:5400,0.0574439652264118)
% --(axis cs:5300,0.0575163103640079)
% --(axis cs:5200,0.057632077485323)
% --(axis cs:5100,0.0579442270100117)
% --(axis cs:5000,0.0582675002515316)
% --(axis cs:4900,0.0586756356060505)
% --(axis cs:4800,0.0590464659035206)
% --(axis cs:4700,0.0594732910394669)
% --(axis cs:4600,0.0597895868122578)
% --(axis cs:4500,0.0601758286356926)
% --(axis cs:4400,0.0604789070785046)
% --(axis cs:4300,0.0609168335795403)
% --(axis cs:4200,0.0613514892756939)
% --(axis cs:4100,0.0619549751281738)
% --(axis cs:4000,0.0625245124101639)
% --(axis cs:3900,0.0630184188485146)
% --(axis cs:3800,0.0636773332953453)
% --(axis cs:3700,0.0644686669111252)
% --(axis cs:3600,0.0652005672454834)
% --(axis cs:3500,0.0660704895853996)
% --(axis cs:3400,0.0669537037611008)
% --(axis cs:3300,0.0678332671523094)
% --(axis cs:3200,0.0688031390309334)
% --(axis cs:3100,0.0699436292052269)
% --(axis cs:3000,0.07103381305933)
% --(axis cs:2900,0.0724319145083427)
% --(axis cs:2800,0.0738936439156532)
% --(axis cs:2700,0.075669638812542)
% --(axis cs:2600,0.0773485898971558)
% --(axis cs:2500,0.0794315710663795)
% --(axis cs:2400,0.0815623700618744)
% --(axis cs:2300,0.0835518166422844)
% --(axis cs:2200,0.0855661407113075)
% --(axis cs:2100,0.0879987552762032)
% --(axis cs:2000,0.0903354957699776)
% --(axis cs:1900,0.0929786562919617)
% --(axis cs:1800,0.0962713733315468)
% --(axis cs:1700,0.09977026283741)
% --(axis cs:1600,0.103287667036057)
% --(axis cs:1500,0.106857091188431)
% --(axis cs:1400,0.110312171280384)
% --(axis cs:1300,0.113503105938435)
% --(axis cs:1200,0.116930775344372)
% --(axis cs:1100,0.120704494416714)
% --(axis cs:1000,0.12547878921032)
% --(axis cs:900,0.131239950656891)
% --(axis cs:800,0.138424426317215)
% --(axis cs:700,0.146473258733749)
% --(axis cs:600,0.154701665043831)
% --(axis cs:500,0.162559285759926)
% --(axis cs:400,0.169091328978539)
% --(axis cs:300,0.173830181360245)
% --(axis cs:200,0.176844790577888)
% --(axis cs:100,0.178517267107964)
% --(axis cs:0,0.179448902606964)
% --cycle;

% \path [fill=color0, fill opacity=0.4, ultra thick]
% (axis cs:0,0.174003556370735)
% --(axis cs:0,0.173957958817482)
% --(axis cs:100,0.167484313249588)
% --(axis cs:200,0.158530846238136)
% --(axis cs:300,0.147614970803261)
% --(axis cs:400,0.136360645294189)
% --(axis cs:500,0.126549780368805)
% --(axis cs:600,0.118224695324898)
% --(axis cs:700,0.111682437360287)
% --(axis cs:800,0.10687830299139)
% --(axis cs:900,0.102747082710266)
% --(axis cs:1000,0.0988507643342018)
% --(axis cs:1100,0.095247708261013)
% --(axis cs:1200,0.0916387960314751)
% --(axis cs:1300,0.0878401398658752)
% --(axis cs:1400,0.0842602699995041)
% --(axis cs:1500,0.0808327868580818)
% --(axis cs:1600,0.0777353197336197)
% --(axis cs:1700,0.0751083865761757)
% --(axis cs:1800,0.0724678412079811)
% --(axis cs:1900,0.0699590295553207)
% --(axis cs:2000,0.0676399990916252)
% --(axis cs:2100,0.0654084905982018)
% --(axis cs:2200,0.0632303059101105)
% --(axis cs:2300,0.0614995136857033)
% --(axis cs:2400,0.0597466081380844)
% --(axis cs:2500,0.0581092871725559)
% --(axis cs:2600,0.0566365420818329)
% --(axis cs:2700,0.0553078278899193)
% --(axis cs:2800,0.0542617551982403)
% --(axis cs:2900,0.0533581264317036)
% --(axis cs:3000,0.0527638904750347)
% --(axis cs:3100,0.0521655082702637)
% --(axis cs:3200,0.0516841486096382)
% --(axis cs:3300,0.0510672703385353)
% --(axis cs:3400,0.050604484975338)
% --(axis cs:3500,0.050003957003355)
% --(axis cs:3600,0.0496181473135948)
% --(axis cs:3700,0.0492751449346542)
% --(axis cs:3800,0.0491056330502033)
% --(axis cs:3900,0.0487825907766819)
% --(axis cs:4000,0.048543106764555)
% --(axis cs:4100,0.0482027679681778)
% --(axis cs:4200,0.047883965075016)
% --(axis cs:4300,0.0476326085627079)
% --(axis cs:4400,0.0476841926574707)
% --(axis cs:4500,0.0475970730185509)
% --(axis cs:4600,0.0474311821162701)
% --(axis cs:4700,0.0471423305571079)
% --(axis cs:4800,0.047087050974369)
% --(axis cs:4900,0.046702966094017)
% --(axis cs:5000,0.0464578606188297)
% --(axis cs:5100,0.0463789366185665)
% --(axis cs:5200,0.0462663248181343)
% --(axis cs:5300,0.0461718700826168)
% --(axis cs:5400,0.04606032371521)
% --(axis cs:5500,0.0459021255373955)
% --(axis cs:5600,0.0457672104239464)
% --(axis cs:5700,0.0455901101231575)
% --(axis cs:5800,0.0454610623419285)
% --(axis cs:5900,0.0454137660562992)
% --(axis cs:6000,0.0453326068818569)
% --(axis cs:6100,0.0452121384441853)
% --(axis cs:6200,0.0451694764196873)
% --(axis cs:6300,0.0450651198625565)
% --(axis cs:6400,0.0449687950313091)
% --(axis cs:6500,0.0447881519794464)
% --(axis cs:6600,0.0447056777775288)
% --(axis cs:6700,0.0446560829877853)
% --(axis cs:6800,0.0445392094552517)
% --(axis cs:6900,0.0443651452660561)
% --(axis cs:7000,0.0443015806376934)
% --(axis cs:7100,0.0441347435116768)
% --(axis cs:7200,0.0440431609749794)
% --(axis cs:7300,0.0439575202763081)
% --(axis cs:7400,0.043854333460331)
% --(axis cs:7500,0.0437559187412262)
% --(axis cs:7600,0.043795507401228)
% --(axis cs:7700,0.0437358804047108)
% --(axis cs:7800,0.0435775741934776)
% --(axis cs:7900,0.0435614623129368)
% --(axis cs:8000,0.0435631200671196)
% --(axis cs:8100,0.0435303673148155)
% --(axis cs:8200,0.0434005334973335)
% --(axis cs:8300,0.0434489250183105)
% --(axis cs:8400,0.0433709695935249)
% --(axis cs:8500,0.0432741045951843)
% --(axis cs:8600,0.0432408526539803)
% --(axis cs:8700,0.0432661063969135)
% --(axis cs:8800,0.0431840904057026)
% --(axis cs:8900,0.0431014038622379)
% --(axis cs:9000,0.0430174842476845)
% --(axis cs:9100,0.0428568050265312)
% --(axis cs:9200,0.0428188368678093)
% --(axis cs:9300,0.0426708869636059)
% --(axis cs:9400,0.042601965367794)
% --(axis cs:9500,0.0426837466657162)
% --(axis cs:9600,0.0426737777888775)
% --(axis cs:9700,0.0424791984260082)
% --(axis cs:9800,0.0424239337444305)
% --(axis cs:9900,0.0423161536455154)
% --(axis cs:10000,0.0423194728791714)
% --(axis cs:10100,0.042230911552906)
% --(axis cs:10200,0.0421208404004574)
% --(axis cs:10300,0.0419653318822384)
% --(axis cs:10400,0.0420057028532028)
% --(axis cs:10500,0.0419064275920391)
% --(axis cs:10600,0.0418320409953594)
% --(axis cs:10700,0.0418014898896217)
% --(axis cs:10800,0.0417957790195942)
% --(axis cs:10900,0.0417168848216534)
% --(axis cs:11000,0.0416483879089355)
% --(axis cs:11100,0.041666317731142)
% --(axis cs:11200,0.0416093841195107)
% --(axis cs:11300,0.0413987152278423)
% --(axis cs:11400,0.041300106793642)
% --(axis cs:11500,0.0413641035556793)
% --(axis cs:11600,0.0412611961364746)
% --(axis cs:11700,0.041220735758543)
% --(axis cs:11800,0.0412584319710732)
% --(axis cs:11900,0.0412395484745502)
% --(axis cs:12000,0.0411252975463867)
% --(axis cs:12100,0.0410426147282124)
% --(axis cs:12200,0.0408843234181404)
% --(axis cs:12300,0.0408092215657234)
% --(axis cs:12400,0.0407516770064831)
% --(axis cs:12500,0.0407065153121948)
% --(axis cs:12600,0.0407281741499901)
% --(axis cs:12700,0.0407620593905449)
% --(axis cs:12800,0.0407567657530308)
% --(axis cs:12900,0.0408120974898338)
% --(axis cs:13000,0.0407848060131073)
% --(axis cs:13100,0.0406572222709656)
% --(axis cs:13200,0.0406185798346996)
% --(axis cs:13300,0.040552943944931)
% --(axis cs:13400,0.0404587537050247)
% --(axis cs:13500,0.0404183976352215)
% --(axis cs:13600,0.0404708869755268)
% --(axis cs:13700,0.040503241121769)
% --(axis cs:13800,0.0404066778719425)
% --(axis cs:13900,0.0404239669442177)
% --(axis cs:14000,0.040353536605835)
% --(axis cs:14100,0.0401630476117134)
% --(axis cs:14200,0.0400346703827381)
% --(axis cs:14300,0.0400368757545948)
% --(axis cs:14400,0.0398685596883297)
% --(axis cs:14500,0.0398232527077198)
% --(axis cs:14600,0.0398979187011719)
% --(axis cs:14700,0.0397577397525311)
% --(axis cs:14800,0.0396826453506947)
% --(axis cs:14900,0.039627380669117)
% --(axis cs:15000,0.0395918376743793)
% --(axis cs:15100,0.0395705178380013)
% --(axis cs:15200,0.0396351628005505)
% --(axis cs:15300,0.0396400466561317)
% --(axis cs:15400,0.0395401492714882)
% --(axis cs:15500,0.0393899828195572)
% --(axis cs:15600,0.0393882431089878)
% --(axis cs:15700,0.0392974577844143)
% --(axis cs:15800,0.0392957702279091)
% --(axis cs:15900,0.039215225726366)
% --(axis cs:16000,0.0392785966396332)
% --(axis cs:16100,0.0392021052539349)
% --(axis cs:16200,0.0391448810696602)
% --(axis cs:16300,0.0390473641455173)
% --(axis cs:16400,0.0390275716781616)
% --(axis cs:16500,0.0389825850725174)
% --(axis cs:16600,0.0389127843081951)
% --(axis cs:16700,0.0389646738767624)
% --(axis cs:16800,0.0389575362205505)
% --(axis cs:16900,0.0388547889888287)
% --(axis cs:17000,0.0388260707259178)
% --(axis cs:17100,0.0388901829719543)
% --(axis cs:17200,0.03879065066576)
% --(axis cs:17300,0.0387744009494781)
% --(axis cs:17400,0.0387649573385715)
% --(axis cs:17500,0.0387691967189312)
% --(axis cs:17600,0.0386384837329388)
% --(axis cs:17700,0.0386087149381638)
% --(axis cs:17800,0.0386082343757153)
% --(axis cs:17900,0.0384778268635273)
% --(axis cs:18000,0.038409136235714)
% --(axis cs:18100,0.0384044647216797)
% --(axis cs:18200,0.0383331291377544)
% --(axis cs:18300,0.0382345207035542)
% --(axis cs:18400,0.0381824485957623)
% --(axis cs:18500,0.0380561836063862)
% --(axis cs:18600,0.0381398499011993)
% --(axis cs:18700,0.0381207019090652)
% --(axis cs:18800,0.0381186977028847)
% --(axis cs:18900,0.0380345582962036)
% --(axis cs:19000,0.0379832535982132)
% --(axis cs:19100,0.0379428565502167)
% --(axis cs:19200,0.0379479378461838)
% --(axis cs:19300,0.0379793345928192)
% --(axis cs:19400,0.0380583889782429)
% --(axis cs:19500,0.0380665063858032)
% --(axis cs:19600,0.0380081161856651)
% --(axis cs:19700,0.0379549041390419)
% --(axis cs:19800,0.0378810875117779)
% --(axis cs:19900,0.0377332679927349)
% --(axis cs:20000,0.0377105697989464)
% --(axis cs:20100,0.037685215473175)
% --(axis cs:20200,0.0377087108790874)
% --(axis cs:20300,0.0377558842301369)
% --(axis cs:20400,0.0377783663570881)
% --(axis cs:20500,0.0376794151961803)
% --(axis cs:20600,0.0375697612762451)
% --(axis cs:20700,0.0375946350395679)
% --(axis cs:20800,0.0375104919075966)
% --(axis cs:20900,0.037510871887207)
% --(axis cs:21000,0.037500761449337)
% --(axis cs:21100,0.0374561734497547)
% --(axis cs:21200,0.0374091491103172)
% --(axis cs:21300,0.0373708233237267)
% --(axis cs:21400,0.0372901894152164)
% --(axis cs:21500,0.0374088771641254)
% --(axis cs:21600,0.0372238159179688)
% --(axis cs:21700,0.0372632667422295)
% --(axis cs:21800,0.0372459255158901)
% --(axis cs:21900,0.0372489206492901)
% --(axis cs:22000,0.0371654517948627)
% --(axis cs:22100,0.0372038930654526)
% --(axis cs:22200,0.0371760204434395)
% --(axis cs:22300,0.0371528640389442)
% --(axis cs:22400,0.0371614471077919)
% --(axis cs:22500,0.0371374115347862)
% --(axis cs:22600,0.037135124206543)
% --(axis cs:22700,0.0369861610233784)
% --(axis cs:22800,0.0369270332157612)
% --(axis cs:22900,0.0368819832801819)
% --(axis cs:23000,0.0368919707834721)
% --(axis cs:23100,0.0368334874510765)
% --(axis cs:23200,0.0368125811219215)
% --(axis cs:23300,0.0368367470800877)
% --(axis cs:23400,0.0367540270090103)
% --(axis cs:23500,0.0366360992193222)
% --(axis cs:23600,0.0366828590631485)
% --(axis cs:23700,0.0366699956357479)
% --(axis cs:23800,0.0366235002875328)
% --(axis cs:23900,0.0367092676460743)
% --(axis cs:24000,0.0367381870746613)
% --(axis cs:24100,0.0366451293230057)
% --(axis cs:24200,0.0366298742592335)
% --(axis cs:24300,0.0366166979074478)
% --(axis cs:24400,0.0365341566503048)
% --(axis cs:24500,0.0364769920706749)
% --(axis cs:24600,0.0365133695304394)
% --(axis cs:24700,0.0364518240094185)
% --(axis cs:24800,0.0364618748426437)
% --(axis cs:24900,0.0364528447389603)
% --(axis cs:25000,0.0364494919776917)
% --(axis cs:25100,0.0363302528858185)
% --(axis cs:25200,0.0363239087164402)
% --(axis cs:25300,0.0363125465810299)
% --(axis cs:25400,0.0363106243312359)
% --(axis cs:25500,0.0363035313785076)
% --(axis cs:25600,0.0363377705216408)
% --(axis cs:25700,0.0362647660076618)
% --(axis cs:25800,0.0362003333866596)
% --(axis cs:25900,0.0361402966082096)
% --(axis cs:26000,0.0360884629189968)
% --(axis cs:26100,0.0361438766121864)
% --(axis cs:26200,0.0361917056143284)
% --(axis cs:26300,0.0361730940639973)
% --(axis cs:26400,0.0362404473125935)
% --(axis cs:26500,0.0362795777618885)
% --(axis cs:26600,0.0361404456198215)
% --(axis cs:26700,0.0361879840493202)
% --(axis cs:26800,0.0361223816871643)
% --(axis cs:26900,0.0360899567604065)
% --(axis cs:27000,0.0359910726547241)
% --(axis cs:27100,0.0360751487314701)
% --(axis cs:27200,0.035956833511591)
% --(axis cs:27300,0.0359873175621033)
% --(axis cs:27400,0.036038164049387)
% --(axis cs:27500,0.0361235812306404)
% --(axis cs:27600,0.0360170267522335)
% --(axis cs:27700,0.0360492505133152)
% --(axis cs:27800,0.0360192768275738)
% --(axis cs:27900,0.0359479673206806)
% --(axis cs:28000,0.0359448082745075)
% --(axis cs:28100,0.0359314307570457)
% --(axis cs:28200,0.0358932092785835)
% --(axis cs:28300,0.0358760505914688)
% --(axis cs:28400,0.0358169674873352)
% --(axis cs:28500,0.0357526689767838)
% --(axis cs:28600,0.0357950925827026)
% --(axis cs:28700,0.0357549339532852)
% --(axis cs:28800,0.0357505567371845)
% --(axis cs:28900,0.0357032604515553)
% --(axis cs:29000,0.0356695353984833)
% --(axis cs:29100,0.0355799160897732)
% --(axis cs:29200,0.0356173254549503)
% --(axis cs:29300,0.0355624966323376)
% --(axis cs:29400,0.0356244407594204)
% --(axis cs:29500,0.0356197468936443)
% --(axis cs:29600,0.0356235317885876)
% --(axis cs:29700,0.0355236865580082)
% --(axis cs:29800,0.0356141440570354)
% --(axis cs:29900,0.0355903692543507)
% --(axis cs:30000,0.0355537049472332)
% --(axis cs:30100,0.0355336964130402)
% --(axis cs:30200,0.0355682484805584)
% --(axis cs:30300,0.0354854762554169)
% --(axis cs:30400,0.0354519449174404)
% --(axis cs:30500,0.0354710593819618)
% --(axis cs:30600,0.0354910865426064)
% --(axis cs:30700,0.035406406968832)
% --(axis cs:30800,0.0354310013353825)
% --(axis cs:30900,0.0354696959257126)
% --(axis cs:31000,0.035423256456852)
% --(axis cs:31100,0.0353395715355873)
% --(axis cs:31200,0.0353945642709732)
% --(axis cs:31300,0.0353198200464249)
% --(axis cs:31400,0.0351324304938316)
% --(axis cs:31500,0.0350876711308956)
% --(axis cs:31600,0.0351369976997375)
% --(axis cs:31700,0.0351692661643028)
% --(axis cs:31800,0.0351064018905163)
% --(axis cs:31900,0.0351264961063862)
% --(axis cs:32000,0.0351825021207333)
% --(axis cs:32100,0.035180676728487)
% --(axis cs:32200,0.0352334640920162)
% --(axis cs:32300,0.0353065952658653)
% --(axis cs:32400,0.0352850146591663)
% --(axis cs:32500,0.0351794622838497)
% --(axis cs:32600,0.0351758077740669)
% --(axis cs:32700,0.0350381769239902)
% --(axis cs:32800,0.0350919365882874)
% --(axis cs:32900,0.0350997000932693)
% --(axis cs:33000,0.0351497866213322)
% --(axis cs:33100,0.0350570641458035)
% --(axis cs:33200,0.0349725112318993)
% --(axis cs:33300,0.0348353125154972)
% --(axis cs:33400,0.0348177701234818)
% --(axis cs:33500,0.0347572155296803)
% --(axis cs:33600,0.0347408913075924)
% --(axis cs:33700,0.0349091067910194)
% --(axis cs:33800,0.0349238961935043)
% --(axis cs:33900,0.03490224853158)
% --(axis cs:34000,0.0348938629031181)
% --(axis cs:34100,0.0348610803484917)
% --(axis cs:34200,0.0347350910305977)
% --(axis cs:34300,0.034737229347229)
% --(axis cs:34300,0.03759765625)
% --(axis cs:34300,0.03759765625)
% --(axis cs:34200,0.03759765625)
% --(axis cs:34100,0.03759765625)
% --(axis cs:34000,0.03759765625)
% --(axis cs:33900,0.03759765625)
% --(axis cs:33800,0.03759765625)
% --(axis cs:33700,0.03759765625)
% --(axis cs:33600,0.03759765625)
% --(axis cs:33500,0.03759765625)
% --(axis cs:33400,0.03759765625)
% --(axis cs:33300,0.03759765625)
% --(axis cs:33200,0.03759765625)
% --(axis cs:33100,0.03759765625)
% --(axis cs:33000,0.03759765625)
% --(axis cs:32900,0.03759765625)
% --(axis cs:32800,0.03759765625)
% --(axis cs:32700,0.03759765625)
% --(axis cs:32600,0.03759765625)
% --(axis cs:32500,0.03759765625)
% --(axis cs:32400,0.03759765625)
% --(axis cs:32300,0.03759765625)
% --(axis cs:32200,0.03759765625)
% --(axis cs:32100,0.03759765625)
% --(axis cs:32000,0.03759765625)
% --(axis cs:31900,0.03759765625)
% --(axis cs:31800,0.03759765625)
% --(axis cs:31700,0.03759765625)
% --(axis cs:31600,0.03759765625)
% --(axis cs:31500,0.03759765625)
% --(axis cs:31400,0.03759765625)
% --(axis cs:31300,0.03759765625)
% --(axis cs:31200,0.03759765625)
% --(axis cs:31100,0.03759765625)
% --(axis cs:31000,0.03759765625)
% --(axis cs:30900,0.03759765625)
% --(axis cs:30800,0.03759765625)
% --(axis cs:30700,0.03759765625)
% --(axis cs:30600,0.03759765625)
% --(axis cs:30500,0.03759765625)
% --(axis cs:30400,0.03759765625)
% --(axis cs:30300,0.03759765625)
% --(axis cs:30200,0.03759765625)
% --(axis cs:30100,0.03759765625)
% --(axis cs:30000,0.03759765625)
% --(axis cs:29900,0.03759765625)
% --(axis cs:29800,0.03759765625)
% --(axis cs:29700,0.03759765625)
% --(axis cs:29600,0.03759765625)
% --(axis cs:29500,0.03759765625)
% --(axis cs:29400,0.03759765625)
% --(axis cs:29300,0.03759765625)
% --(axis cs:29200,0.03759765625)
% --(axis cs:29100,0.03759765625)
% --(axis cs:29000,0.03759765625)
% --(axis cs:28900,0.03759765625)
% --(axis cs:28800,0.03759765625)
% --(axis cs:28700,0.03759765625)
% --(axis cs:28600,0.03759765625)
% --(axis cs:28500,0.03759765625)
% --(axis cs:28400,0.03759765625)
% --(axis cs:28300,0.03759765625)
% --(axis cs:28200,0.03759765625)
% --(axis cs:28100,0.0375957190990448)
% --(axis cs:28000,0.0375936515629292)
% --(axis cs:27900,0.0375931672751904)
% --(axis cs:27800,0.0375822596251965)
% --(axis cs:27700,0.0375777147710323)
% --(axis cs:27600,0.0375826023519039)
% --(axis cs:27500,0.0375665798783302)
% --(axis cs:27400,0.0375793911516666)
% --(axis cs:27300,0.0375871285796165)
% --(axis cs:27200,0.0375918038189411)
% --(axis cs:27100,0.0375738106667995)
% --(axis cs:27000,0.0375865548849106)
% --(axis cs:26900,0.037571594119072)
% --(axis cs:26800,0.0375667586922646)
% --(axis cs:26700,0.0375571101903915)
% --(axis cs:26600,0.0375640876591206)
% --(axis cs:26500,0.0375439710915089)
% --(axis cs:26400,0.0375495292246342)
% --(axis cs:26300,0.0375592820346355)
% --(axis cs:26200,0.0375565625727177)
% --(axis cs:26100,0.0375635772943497)
% --(axis cs:26000,0.0375718139111996)
% --(axis cs:25900,0.0375641025602818)
% --(axis cs:25800,0.0375553108751774)
% --(axis cs:25700,0.0375460647046566)
% --(axis cs:25600,0.0375358760356903)
% --(axis cs:25500,0.0375406108796597)
% --(axis cs:25400,0.0375396274030209)
% --(axis cs:25300,0.0375393591821194)
% --(axis cs:25200,0.0375377871096134)
% --(axis cs:25100,0.0375369116663933)
% --(axis cs:25000,0.0375210493803024)
% --(axis cs:24900,0.0375206246972084)
% --(axis cs:24800,0.0375194773077965)
% --(axis cs:24700,0.0375207513570786)
% --(axis cs:24600,0.037513118237257)
% --(axis cs:24500,0.0375175774097443)
% --(axis cs:24400,0.0375106446444988)
% --(axis cs:24300,0.0375014692544937)
% --(axis cs:24200,0.0375001169741154)
% --(axis cs:24100,0.0374986007809639)
% --(axis cs:24000,0.0374906063079834)
% --(axis cs:23900,0.037492822855711)
% --(axis cs:23800,0.0375007688999176)
% --(axis cs:23700,0.0374962352216244)
% --(axis cs:23600,0.037495069205761)
% --(axis cs:23500,0.0374994948506355)
% --(axis cs:23400,0.0374895185232162)
% --(axis cs:23300,0.037485633045435)
% --(axis cs:23200,0.0374864041805267)
% --(axis cs:23100,0.0374857187271118)
% --(axis cs:23000,0.03749093785882)
% --(axis cs:22900,0.0374891012907028)
% --(axis cs:22800,0.0374921597540379)
% --(axis cs:22700,0.0374942049384117)
% --(axis cs:22600,0.0375104583799839)
% --(axis cs:22500,0.0375128984451294)
% --(axis cs:22400,0.0375184565782547)
% --(axis cs:22300,0.037517499178648)
% --(axis cs:22200,0.037459671497345)
% --(axis cs:22100,0.0374436303973198)
% --(axis cs:22000,0.0374339669942856)
% --(axis cs:21900,0.0374760441482067)
% --(axis cs:21800,0.0374847538769245)
% --(axis cs:21700,0.0375091210007668)
% --(axis cs:21600,0.03755247220397)
% --(axis cs:21500,0.0375711657106876)
% --(axis cs:21400,0.0375490188598633)
% --(axis cs:21300,0.0377072542905807)
% --(axis cs:21200,0.0376349687576294)
% --(axis cs:21100,0.0377031527459621)
% --(axis cs:21000,0.0376545116305351)
% --(axis cs:20900,0.0376236513257027)
% --(axis cs:20800,0.0375572629272938)
% --(axis cs:20700,0.0377013869583607)
% --(axis cs:20600,0.0377590656280518)
% --(axis cs:20500,0.0377407073974609)
% --(axis cs:20400,0.037825632840395)
% --(axis cs:20300,0.037821389734745)
% --(axis cs:20200,0.0379213318228722)
% --(axis cs:20100,0.0379641726613045)
% --(axis cs:20000,0.0379950813949108)
% --(axis cs:19900,0.0380098633468151)
% --(axis cs:19800,0.0381277911365032)
% --(axis cs:19700,0.038139320909977)
% --(axis cs:19600,0.0381818898022175)
% --(axis cs:19500,0.0382017120718956)
% --(axis cs:19400,0.0382371917366982)
% --(axis cs:19300,0.038243867456913)
% --(axis cs:19200,0.0382051467895508)
% --(axis cs:19100,0.0383618995547295)
% --(axis cs:19000,0.0384815856814384)
% --(axis cs:18900,0.0384731367230415)
% --(axis cs:18800,0.038421630859375)
% --(axis cs:18700,0.0385141372680664)
% --(axis cs:18600,0.0385468825697899)
% --(axis cs:18500,0.0385275967419147)
% --(axis cs:18400,0.0384996607899666)
% --(axis cs:18300,0.0384910479187965)
% --(axis cs:18200,0.0385467149317265)
% --(axis cs:18100,0.0385974198579788)
% --(axis cs:18000,0.0386764518916607)
% --(axis cs:17900,0.0387966223061085)
% --(axis cs:17800,0.038797952234745)
% --(axis cs:17700,0.0388395301997662)
% --(axis cs:17600,0.0387523658573627)
% --(axis cs:17500,0.0388389602303505)
% --(axis cs:17400,0.0389293655753136)
% --(axis cs:17300,0.0390197411179543)
% --(axis cs:17200,0.0389758944511414)
% --(axis cs:17100,0.0390781611204147)
% --(axis cs:17000,0.0390636436641216)
% --(axis cs:16900,0.0391153357923031)
% --(axis cs:16800,0.0391141884028912)
% --(axis cs:16700,0.039240263402462)
% --(axis cs:16600,0.0392736308276653)
% --(axis cs:16500,0.0393617637455463)
% --(axis cs:16400,0.0395599007606506)
% --(axis cs:16300,0.039463996887207)
% --(axis cs:16200,0.0395360961556435)
% --(axis cs:16100,0.0396015159785748)
% --(axis cs:16000,0.0396282188594341)
% --(axis cs:15900,0.0396423228085041)
% --(axis cs:15800,0.0396668799221516)
% --(axis cs:15700,0.039660032838583)
% --(axis cs:15600,0.0396872498095036)
% --(axis cs:15500,0.0398232266306877)
% --(axis cs:15400,0.0397735610604286)
% --(axis cs:15300,0.0398162826895714)
% --(axis cs:15200,0.0399710796773434)
% --(axis cs:15100,0.039998859167099)
% --(axis cs:15000,0.0399782173335552)
% --(axis cs:14900,0.0400958508253098)
% --(axis cs:14800,0.0400601662695408)
% --(axis cs:14700,0.0399451442062855)
% --(axis cs:14600,0.0400373339653015)
% --(axis cs:14500,0.0400560386478901)
% --(axis cs:14400,0.0400911830365658)
% --(axis cs:14300,0.0401151664555073)
% --(axis cs:14200,0.0402488149702549)
% --(axis cs:14100,0.0403620973229408)
% --(axis cs:14000,0.0405155643820763)
% --(axis cs:13900,0.0405261665582657)
% --(axis cs:13800,0.0405404306948185)
% --(axis cs:13700,0.0405285581946373)
% --(axis cs:13600,0.0405347272753716)
% --(axis cs:13500,0.0404766462743282)
% --(axis cs:13400,0.0405200012028217)
% --(axis cs:13300,0.0406377986073494)
% --(axis cs:13200,0.0407072715461254)
% --(axis cs:13100,0.0407243743538857)
% --(axis cs:13000,0.0408401787281036)
% --(axis cs:12900,0.0408882945775986)
% --(axis cs:12800,0.0409761779010296)
% --(axis cs:12700,0.0409830287098885)
% --(axis cs:12600,0.041020855307579)
% --(axis cs:12500,0.0410217866301537)
% --(axis cs:12400,0.0410681180655956)
% --(axis cs:12300,0.0411428138613701)
% --(axis cs:12200,0.0412855297327042)
% --(axis cs:12100,0.0413319393992424)
% --(axis cs:12000,0.0413585640490055)
% --(axis cs:11900,0.0414069928228855)
% --(axis cs:11800,0.0413464717566967)
% --(axis cs:11700,0.0413419716060162)
% --(axis cs:11600,0.0413361899554729)
% --(axis cs:11500,0.0414752885699272)
% --(axis cs:11400,0.0415895245969296)
% --(axis cs:11300,0.041678000241518)
% --(axis cs:11200,0.041800145059824)
% --(axis cs:11100,0.0418505370616913)
% --(axis cs:11000,0.0418560095131397)
% --(axis cs:10900,0.0418354049324989)
% --(axis cs:10800,0.0420129932463169)
% --(axis cs:10700,0.0419726967811584)
% --(axis cs:10600,0.0420284830033779)
% --(axis cs:10500,0.0421052239835262)
% --(axis cs:10400,0.0422520563006401)
% --(axis cs:10300,0.0422141663730145)
% --(axis cs:10200,0.042215920984745)
% --(axis cs:10100,0.0423394069075584)
% --(axis cs:10000,0.0424995422363281)
% --(axis cs:9900,0.0428060740232468)
% --(axis cs:9800,0.0429318249225616)
% --(axis cs:9700,0.042968112975359)
% --(axis cs:9600,0.0429677702486515)
% --(axis cs:9500,0.0428622402250767)
% --(axis cs:9400,0.0427793599665165)
% --(axis cs:9300,0.042786218225956)
% --(axis cs:9200,0.0429234504699707)
% --(axis cs:9100,0.0430269241333008)
% --(axis cs:9000,0.0432277880609035)
% --(axis cs:8900,0.0432425625622272)
% --(axis cs:8800,0.0433692373335361)
% --(axis cs:8700,0.043443638831377)
% --(axis cs:8600,0.0433760434389114)
% --(axis cs:8500,0.0433002635836601)
% --(axis cs:8400,0.0435413047671318)
% --(axis cs:8300,0.0436447598040104)
% --(axis cs:8200,0.0436038672924042)
% --(axis cs:8100,0.0436538867652416)
% --(axis cs:8000,0.0437443032860756)
% --(axis cs:7900,0.0436900742352009)
% --(axis cs:7800,0.0437451116740704)
% --(axis cs:7700,0.0438639931380749)
% --(axis cs:7600,0.0440056584775448)
% --(axis cs:7500,0.0440887436270714)
% --(axis cs:7400,0.0442021824419498)
% --(axis cs:7300,0.0442038737237453)
% --(axis cs:7200,0.0441473796963692)
% --(axis cs:7100,0.0442486777901649)
% --(axis cs:7000,0.044460441917181)
% --(axis cs:6900,0.0445090383291245)
% --(axis cs:6800,0.0446856059134007)
% --(axis cs:6700,0.0448278710246086)
% --(axis cs:6600,0.0449701473116875)
% --(axis cs:6500,0.0449919626116753)
% --(axis cs:6400,0.0451636575162411)
% --(axis cs:6300,0.0451491363346577)
% --(axis cs:6200,0.0452635772526264)
% --(axis cs:6100,0.0454336516559124)
% --(axis cs:6000,0.0455248393118382)
% --(axis cs:5900,0.0455606617033482)
% --(axis cs:5800,0.0457096099853516)
% --(axis cs:5700,0.0458713322877884)
% --(axis cs:5600,0.0459939911961555)
% --(axis cs:5500,0.0461410507559776)
% --(axis cs:5400,0.046200729906559)
% --(axis cs:5300,0.0463960207998753)
% --(axis cs:5200,0.0464611500501633)
% --(axis cs:5100,0.0465404503047466)
% --(axis cs:5000,0.0466968603432178)
% --(axis cs:4900,0.0470398440957069)
% --(axis cs:4800,0.0473460480570793)
% --(axis cs:4700,0.0475453473627567)
% --(axis cs:4600,0.0476728156208992)
% --(axis cs:4500,0.0478359833359718)
% --(axis cs:4400,0.0479036197066307)
% --(axis cs:4300,0.0480228438973427)
% --(axis cs:4200,0.0483542457222939)
% --(axis cs:4100,0.0485960021615028)
% --(axis cs:4000,0.0488045029342175)
% --(axis cs:3900,0.0490754581987858)
% --(axis cs:3800,0.0492505840957165)
% --(axis cs:3700,0.0495846122503281)
% --(axis cs:3600,0.0498394444584846)
% --(axis cs:3500,0.0503233447670937)
% --(axis cs:3400,0.0507084503769875)
% --(axis cs:3300,0.0512290820479393)
% --(axis cs:3200,0.0517742559313774)
% --(axis cs:3100,0.0524319633841515)
% --(axis cs:3000,0.0530802868306637)
% --(axis cs:2900,0.0539693310856819)
% --(axis cs:2800,0.0549631975591183)
% --(axis cs:2700,0.0561210066080093)
% --(axis cs:2600,0.0572349540889263)
% --(axis cs:2500,0.0586903095245361)
% --(axis cs:2400,0.060460090637207)
% --(axis cs:2300,0.0620641708374023)
% --(axis cs:2200,0.0640272125601768)
% --(axis cs:2100,0.066327191889286)
% --(axis cs:2000,0.0683573707938194)
% --(axis cs:1900,0.0705581679940224)
% --(axis cs:1800,0.0731006115674973)
% --(axis cs:1700,0.0756049454212189)
% --(axis cs:1600,0.0784037113189697)
% --(axis cs:1500,0.0814232900738716)
% --(axis cs:1400,0.0848179906606674)
% --(axis cs:1300,0.0882584303617477)
% --(axis cs:1200,0.0918867066502571)
% --(axis cs:1100,0.0955622643232346)
% --(axis cs:1000,0.0991861447691917)
% --(axis cs:900,0.102958969771862)
% --(axis cs:800,0.107067324221134)
% --(axis cs:700,0.112353883683681)
% --(axis cs:600,0.119123697280884)
% --(axis cs:500,0.127579540014267)
% --(axis cs:400,0.137435972690582)
% --(axis cs:300,0.148376360535622)
% --(axis cs:200,0.158885613083839)
% --(axis cs:100,0.167580604553223)
% --(axis cs:0,0.174003556370735)
% --cycle;

% \path [fill=white!50.1960784313725!black, fill opacity=0.4, ultra thick]
% (axis cs:0,0.174341797828674)
% --(axis cs:0,0.174242779612541)
% --(axis cs:100,0.167934089899063)
% --(axis cs:200,0.159121736884117)
% --(axis cs:300,0.148298725485802)
% --(axis cs:400,0.136931359767914)
% --(axis cs:500,0.127086699008942)
% --(axis cs:600,0.118693344295025)
% --(axis cs:700,0.112025894224644)
% --(axis cs:800,0.107112564146519)
% --(axis cs:900,0.102958753705025)
% --(axis cs:1000,0.0990998819470406)
% --(axis cs:1100,0.0955091416835785)
% --(axis cs:1200,0.0919508635997772)
% --(axis cs:1300,0.088234931230545)
% --(axis cs:1400,0.0845969766378403)
% --(axis cs:1500,0.0811718478798866)
% --(axis cs:1600,0.0779966562986374)
% --(axis cs:1700,0.0754370167851448)
% --(axis cs:1800,0.0728825703263283)
% --(axis cs:1900,0.070400208234787)
% --(axis cs:2000,0.0681474208831787)
% --(axis cs:2100,0.0658877864480019)
% --(axis cs:2200,0.0636663660407066)
% --(axis cs:2300,0.0618448741734028)
% --(axis cs:2400,0.0601355545222759)
% --(axis cs:2500,0.0584835037589073)
% --(axis cs:2600,0.0570057407021523)
% --(axis cs:2700,0.0557895191013813)
% --(axis cs:2800,0.0545778907835484)
% --(axis cs:2900,0.0535450093448162)
% --(axis cs:3000,0.0528243705630302)
% --(axis cs:3100,0.0522006452083588)
% --(axis cs:3200,0.0516633726656437)
% --(axis cs:3300,0.0513097010552883)
% --(axis cs:3400,0.0508037768304348)
% --(axis cs:3500,0.0503166057169437)
% --(axis cs:3600,0.0500059612095356)
% --(axis cs:3700,0.0496430210769176)
% --(axis cs:3800,0.0492494739592075)
% --(axis cs:3900,0.0489429943263531)
% --(axis cs:4000,0.0486572273075581)
% --(axis cs:4100,0.048272617161274)
% --(axis cs:4200,0.0479504019021988)
% --(axis cs:4300,0.0477263666689396)
% --(axis cs:4400,0.0478034168481827)
% --(axis cs:4500,0.047733973711729)
% --(axis cs:4600,0.047532394528389)
% --(axis cs:4700,0.047320693731308)
% --(axis cs:4800,0.047225721180439)
% --(axis cs:4900,0.046935860067606)
% --(axis cs:5000,0.0465995781123638)
% --(axis cs:5100,0.0464859120547771)
% --(axis cs:5200,0.0464300028979778)
% --(axis cs:5300,0.0463014617562294)
% --(axis cs:5400,0.0461639985442162)
% --(axis cs:5500,0.0461139678955078)
% --(axis cs:5600,0.0459025092422962)
% --(axis cs:5700,0.0456843487918377)
% --(axis cs:5800,0.0455137901008129)
% --(axis cs:5900,0.0454093925654888)
% --(axis cs:6000,0.0452822670340538)
% --(axis cs:6100,0.0450918152928352)
% --(axis cs:6200,0.0450372360646725)
% --(axis cs:6300,0.0449487008154392)
% --(axis cs:6400,0.0449342466890812)
% --(axis cs:6500,0.0448067113757133)
% --(axis cs:6600,0.0447538048028946)
% --(axis cs:6700,0.0447819717228413)
% --(axis cs:6800,0.0446944311261177)
% --(axis cs:6900,0.0445135124027729)
% --(axis cs:7000,0.044415295124054)
% --(axis cs:7100,0.0441978462040424)
% --(axis cs:7200,0.0439580529928207)
% --(axis cs:7300,0.0439074635505676)
% --(axis cs:7400,0.0438044033944607)
% --(axis cs:7500,0.0437381751835346)
% --(axis cs:7600,0.0437733195722103)
% --(axis cs:7700,0.0437132827937603)
% --(axis cs:7800,0.0436793267726898)
% --(axis cs:7900,0.0435487367212772)
% --(axis cs:8000,0.0435027703642845)
% --(axis cs:8100,0.0435111820697784)
% --(axis cs:8200,0.0434311851859093)
% --(axis cs:8300,0.0434787757694721)
% --(axis cs:8400,0.0434112995862961)
% --(axis cs:8500,0.0432140529155731)
% --(axis cs:8600,0.0432650148868561)
% --(axis cs:8700,0.043208085000515)
% --(axis cs:8800,0.0431024543941021)
% --(axis cs:8900,0.0429976508021355)
% --(axis cs:9000,0.0429608337581158)
% --(axis cs:9100,0.0427899360656738)
% --(axis cs:9200,0.042651642113924)
% --(axis cs:9300,0.0425230301916599)
% --(axis cs:9400,0.0425155758857727)
% --(axis cs:9500,0.0425082221627235)
% --(axis cs:9600,0.0424975529313087)
% --(axis cs:9700,0.042412031441927)
% --(axis cs:9800,0.042379904538393)
% --(axis cs:9900,0.042212225496769)
% --(axis cs:10000,0.0421783849596977)
% --(axis cs:10100,0.0421435348689556)
% --(axis cs:10200,0.0419974662363529)
% --(axis cs:10300,0.04188022762537)
% --(axis cs:10400,0.0419799797236919)
% --(axis cs:10500,0.0419238097965717)
% --(axis cs:10600,0.0418901443481445)
% --(axis cs:10700,0.0418367758393288)
% --(axis cs:10800,0.0418324843049049)
% --(axis cs:10900,0.0417416580021381)
% --(axis cs:11000,0.0417635068297386)
% --(axis cs:11100,0.041760440915823)
% --(axis cs:11200,0.0416949316859245)
% --(axis cs:11300,0.0414698235690594)
% --(axis cs:11400,0.0413888581097126)
% --(axis cs:11500,0.0412805937230587)
% --(axis cs:11600,0.0411939360201359)
% --(axis cs:11700,0.0411848910152912)
% --(axis cs:11800,0.0412258468568325)
% --(axis cs:11900,0.0411859527230263)
% --(axis cs:12000,0.0410936661064625)
% --(axis cs:12100,0.041008073836565)
% --(axis cs:12200,0.0409331358969212)
% --(axis cs:12300,0.0408899858593941)
% --(axis cs:12400,0.0407970547676086)
% --(axis cs:12500,0.0407899133861065)
% --(axis cs:12600,0.0408206954598427)
% --(axis cs:12700,0.0408213660120964)
% --(axis cs:12800,0.0408061034977436)
% --(axis cs:12900,0.0408005490899086)
% --(axis cs:13000,0.0407696515321732)
% --(axis cs:13100,0.0405890457332134)
% --(axis cs:13200,0.0405010208487511)
% --(axis cs:13300,0.0404330268502235)
% --(axis cs:13400,0.0403355397284031)
% --(axis cs:13500,0.0403216145932674)
% --(axis cs:13600,0.0402663573622704)
% --(axis cs:13700,0.0402697697281837)
% --(axis cs:13800,0.0402315333485603)
% --(axis cs:13900,0.0401698425412178)
% --(axis cs:14000,0.0401134826242924)
% --(axis cs:14100,0.0401339530944824)
% --(axis cs:14200,0.0400889255106449)
% --(axis cs:14300,0.0400381423532963)
% --(axis cs:14400,0.0399015434086323)
% --(axis cs:14500,0.0398359298706055)
% --(axis cs:14600,0.0398535579442978)
% --(axis cs:14700,0.0396997444331646)
% --(axis cs:14800,0.0397509597241879)
% --(axis cs:14900,0.0397116206586361)
% --(axis cs:15000,0.0396946519613266)
% --(axis cs:15100,0.0396150164306164)
% --(axis cs:15200,0.0396376773715019)
% --(axis cs:15300,0.0395602397620678)
% --(axis cs:15400,0.0394600480794907)
% --(axis cs:15500,0.0394289419054985)
% --(axis cs:15600,0.0393728390336037)
% --(axis cs:15700,0.0393280014395714)
% --(axis cs:15800,0.0392940528690815)
% --(axis cs:15900,0.0392729751765728)
% --(axis cs:16000,0.0392589829862118)
% --(axis cs:16100,0.0392021834850311)
% --(axis cs:16200,0.0391148217022419)
% --(axis cs:16300,0.038999367505312)
% --(axis cs:16400,0.0389011390507221)
% --(axis cs:16500,0.0389213934540749)
% --(axis cs:16600,0.0388911105692387)
% --(axis cs:16700,0.0389665588736534)
% --(axis cs:16800,0.0389665588736534)
% --(axis cs:16900,0.0389215461909771)
% --(axis cs:17000,0.038813017308712)
% --(axis cs:17100,0.0387841798365116)
% --(axis cs:17200,0.0386358387768269)
% --(axis cs:17300,0.0385523475706577)
% --(axis cs:17400,0.0383890643715858)
% --(axis cs:17500,0.0383581034839153)
% --(axis cs:17600,0.0382608845829964)
% --(axis cs:17700,0.0383825302124023)
% --(axis cs:17800,0.038382675498724)
% --(axis cs:17900,0.0383126735687256)
% --(axis cs:18000,0.038313303142786)
% --(axis cs:18100,0.0383625738322735)
% --(axis cs:18200,0.0382417179644108)
% --(axis cs:18300,0.0381745435297489)
% --(axis cs:18400,0.0381381995975971)
% --(axis cs:18500,0.0380479730665684)
% --(axis cs:18600,0.0381429009139538)
% --(axis cs:18700,0.0381868556141853)
% --(axis cs:18800,0.0382621772587299)
% --(axis cs:18900,0.0382184982299805)
% --(axis cs:19000,0.0381714887917042)
% --(axis cs:19100,0.0380530506372452)
% --(axis cs:19200,0.0379792302846909)
% --(axis cs:19300,0.0379151590168476)
% --(axis cs:19400,0.037906289100647)
% --(axis cs:19500,0.0378945097327232)
% --(axis cs:19600,0.0378402732312679)
% --(axis cs:19700,0.0379489436745644)
% --(axis cs:19800,0.0379159860312939)
% --(axis cs:19900,0.0379407405853271)
% --(axis cs:20000,0.037909135222435)
% --(axis cs:20100,0.0378823131322861)
% --(axis cs:20200,0.037849023938179)
% --(axis cs:20300,0.0378105454146862)
% --(axis cs:20400,0.037783607840538)
% --(axis cs:20500,0.0377239920198917)
% --(axis cs:20600,0.0377815775573254)
% --(axis cs:20700,0.0377985537052155)
% --(axis cs:20800,0.0377580784261227)
% --(axis cs:20900,0.0377986989915371)
% --(axis cs:21000,0.037806648761034)
% --(axis cs:21100,0.0377384200692177)
% --(axis cs:21200,0.0375978499650955)
% --(axis cs:21300,0.0375148989260197)
% --(axis cs:21400,0.0373293980956078)
% --(axis cs:21500,0.0373457856476307)
% --(axis cs:21600,0.0372573882341385)
% --(axis cs:21700,0.0372368581593037)
% --(axis cs:21800,0.0372944697737694)
% --(axis cs:21900,0.0373466983437538)
% --(axis cs:22000,0.0373292453587055)
% --(axis cs:22100,0.0373113304376602)
% --(axis cs:22200,0.0373099632561207)
% --(axis cs:22300,0.0372186005115509)
% --(axis cs:22400,0.0372033827006817)
% --(axis cs:22500,0.0371016226708889)
% --(axis cs:22600,0.0371697321534157)
% --(axis cs:22700,0.0370670109987259)
% --(axis cs:22800,0.037131804972887)
% --(axis cs:22900,0.0371028445661068)
% --(axis cs:23000,0.0371988154947758)
% --(axis cs:23100,0.0371104627847672)
% --(axis cs:23200,0.0371814556419849)
% --(axis cs:23300,0.037127535790205)
% --(axis cs:23400,0.0370252169668674)
% --(axis cs:23500,0.0368703901767731)
% --(axis cs:23600,0.0369342379271984)
% --(axis cs:23700,0.0368170589208603)
% --(axis cs:23800,0.0367601960897446)
% --(axis cs:23900,0.0368493050336838)
% --(axis cs:24000,0.0368781834840775)
% --(axis cs:24100,0.0367667675018311)
% --(axis cs:24200,0.0367372594773769)
% --(axis cs:24300,0.0367624871432781)
% --(axis cs:24400,0.0366710424423218)
% --(axis cs:24500,0.0366223938763142)
% --(axis cs:24600,0.0366438142955303)
% --(axis cs:24700,0.0366346351802349)
% --(axis cs:24800,0.0366555899381638)
% --(axis cs:24900,0.0366612486541271)
% --(axis cs:25000,0.0366115272045135)
% --(axis cs:25100,0.036521703004837)
% --(axis cs:25200,0.0365517027676105)
% --(axis cs:25300,0.036479152739048)
% --(axis cs:25400,0.0364947617053986)
% --(axis cs:25500,0.0365201756358147)
% --(axis cs:25600,0.036555677652359)
% --(axis cs:25700,0.0364947617053986)
% --(axis cs:25800,0.0364672094583511)
% --(axis cs:25900,0.0364007689058781)
% --(axis cs:26000,0.0363935753703117)
% --(axis cs:26100,0.036439199000597)
% --(axis cs:26200,0.0363934151828289)
% --(axis cs:26300,0.0363805592060089)
% --(axis cs:26400,0.0364702753722668)
% --(axis cs:26500,0.0364116430282593)
% --(axis cs:26600,0.0363404415547848)
% --(axis cs:26700,0.0364111810922623)
% --(axis cs:26800,0.0363465622067451)
% --(axis cs:26900,0.0362493135035038)
% --(axis cs:27000,0.0361863560974598)
% --(axis cs:27100,0.0361198708415031)
% --(axis cs:27200,0.0359902419149876)
% --(axis cs:27300,0.0360018871724606)
% --(axis cs:27400,0.0359991304576397)
% --(axis cs:27500,0.0362166911363602)
% --(axis cs:27600,0.0362398140132427)
% --(axis cs:27700,0.036358505487442)
% --(axis cs:27800,0.0363032259047031)
% --(axis cs:27900,0.0362960249185562)
% --(axis cs:28000,0.0361468307673931)
% --(axis cs:28100,0.0361373350024223)
% --(axis cs:28100,0.0382766723632812)
% --(axis cs:28100,0.0382766723632812)
% --(axis cs:28000,0.0382766723632812)
% --(axis cs:27900,0.0382766723632812)
% --(axis cs:27800,0.0382766723632812)
% --(axis cs:27700,0.0382766723632812)
% --(axis cs:27600,0.0382766723632812)
% --(axis cs:27500,0.0382766723632812)
% --(axis cs:27400,0.0382766723632812)
% --(axis cs:27300,0.0382766723632812)
% --(axis cs:27200,0.0382766723632812)
% --(axis cs:27100,0.0382766723632812)
% --(axis cs:27000,0.0382766723632812)
% --(axis cs:26900,0.0382766723632812)
% --(axis cs:26800,0.0382766723632812)
% --(axis cs:26700,0.0382766723632812)
% --(axis cs:26600,0.0382766723632812)
% --(axis cs:26500,0.0382766723632812)
% --(axis cs:26400,0.0382766723632812)
% --(axis cs:26300,0.0382766723632812)
% --(axis cs:26200,0.0382766723632812)
% --(axis cs:26100,0.0382766723632812)
% --(axis cs:26000,0.0382766723632812)
% --(axis cs:25900,0.0382766723632812)
% --(axis cs:25800,0.0382766723632812)
% --(axis cs:25700,0.0382766723632812)
% --(axis cs:25600,0.0382766723632812)
% --(axis cs:25500,0.0382766723632812)
% --(axis cs:25400,0.0382766723632812)
% --(axis cs:25300,0.0382766723632812)
% --(axis cs:25200,0.0382766723632812)
% --(axis cs:25100,0.0382766723632812)
% --(axis cs:25000,0.0382766723632812)
% --(axis cs:24900,0.0382766723632812)
% --(axis cs:24800,0.0382766723632812)
% --(axis cs:24700,0.0382766723632812)
% --(axis cs:24600,0.0382766723632812)
% --(axis cs:24500,0.0382766723632812)
% --(axis cs:24400,0.0382766723632812)
% --(axis cs:24300,0.0382766723632812)
% --(axis cs:24200,0.0382766723632812)
% --(axis cs:24100,0.0382766723632812)
% --(axis cs:24000,0.0382766723632812)
% --(axis cs:23900,0.0382766723632812)
% --(axis cs:23800,0.0382766723632812)
% --(axis cs:23700,0.0382766723632812)
% --(axis cs:23600,0.0382766723632812)
% --(axis cs:23500,0.0382766723632812)
% --(axis cs:23400,0.0382766723632812)
% --(axis cs:23300,0.0382766723632812)
% --(axis cs:23200,0.0382766723632812)
% --(axis cs:23100,0.0382766723632812)
% --(axis cs:23000,0.0382766723632812)
% --(axis cs:22900,0.0382766723632812)
% --(axis cs:22800,0.0382766723632812)
% --(axis cs:22700,0.0382766723632812)
% --(axis cs:22600,0.0382766723632812)
% --(axis cs:22500,0.0382766723632812)
% --(axis cs:22400,0.0382766723632812)
% --(axis cs:22300,0.0382766723632812)
% --(axis cs:22200,0.0382766723632812)
% --(axis cs:22100,0.0382766723632812)
% --(axis cs:22000,0.0382766723632812)
% --(axis cs:21900,0.0382766723632812)
% --(axis cs:21800,0.0382766723632812)
% --(axis cs:21700,0.0382766723632812)
% --(axis cs:21600,0.0382766723632812)
% --(axis cs:21500,0.0382766723632812)
% --(axis cs:21400,0.0382766723632812)
% --(axis cs:21300,0.0382766723632812)
% --(axis cs:21200,0.0382682159543037)
% --(axis cs:21100,0.0382479354739189)
% --(axis cs:21000,0.0382392145693302)
% --(axis cs:20900,0.0382401682436466)
% --(axis cs:20800,0.0382453165948391)
% --(axis cs:20700,0.0382401868700981)
% --(axis cs:20600,0.0382422916591167)
% --(axis cs:20500,0.0382498987019062)
% --(axis cs:20400,0.0382420346140862)
% --(axis cs:20300,0.0382387526333332)
% --(axis cs:20200,0.0382344797253609)
% --(axis cs:20100,0.0382313206791878)
% --(axis cs:20000,0.0382292941212654)
% --(axis cs:19900,0.0382344424724579)
% --(axis cs:19800,0.0382441841065884)
% --(axis cs:19700,0.0382766723632812)
% --(axis cs:19600,0.0382766723632812)
% --(axis cs:19500,0.0382766723632812)
% --(axis cs:19400,0.0382766723632812)
% --(axis cs:19300,0.0382766723632812)
% --(axis cs:19200,0.038252666592598)
% --(axis cs:19100,0.0382634028792381)
% --(axis cs:19000,0.038273137062788)
% --(axis cs:18900,0.0382654704153538)
% --(axis cs:18800,0.0383138470351696)
% --(axis cs:18700,0.0382667928934097)
% --(axis cs:18600,0.0382774360477924)
% --(axis cs:18500,0.0383073873817921)
% --(axis cs:18400,0.0383173935115337)
% --(axis cs:18300,0.0383509583771229)
% --(axis cs:18200,0.038457490503788)
% --(axis cs:18100,0.0385587699711323)
% --(axis cs:18000,0.0385955758392811)
% --(axis cs:17900,0.0386431217193604)
% --(axis cs:17800,0.038565743714571)
% --(axis cs:17700,0.03853814676404)
% --(axis cs:17600,0.0385189279913902)
% --(axis cs:17500,0.0386447906494141)
% --(axis cs:17400,0.0386529415845871)
% --(axis cs:17300,0.0387369729578495)
% --(axis cs:17200,0.0388343073427677)
% --(axis cs:17100,0.0390112288296223)
% --(axis cs:17000,0.0390981659293175)
% --(axis cs:16900,0.03914899751544)
% --(axis cs:16800,0.0391827635467052)
% --(axis cs:16700,0.0392331071197987)
% --(axis cs:16600,0.0391743816435337)
% --(axis cs:16500,0.0391883477568626)
% --(axis cs:16400,0.0393218956887722)
% --(axis cs:16300,0.0392276160418987)
% --(axis cs:16200,0.0392146445810795)
% --(axis cs:16100,0.0392404571175575)
% --(axis cs:16000,0.0393054969608784)
% --(axis cs:15900,0.0393639616668224)
% --(axis cs:15800,0.0394625924527645)
% --(axis cs:15700,0.0395718291401863)
% --(axis cs:15600,0.0396589189767838)
% --(axis cs:15500,0.0397462844848633)
% --(axis cs:15400,0.0397827848792076)
% --(axis cs:15300,0.0397233963012695)
% --(axis cs:15200,0.03981102257967)
% --(axis cs:15100,0.0398193188011646)
% --(axis cs:15000,0.0397625640034676)
% --(axis cs:14900,0.0398251973092556)
% --(axis cs:14800,0.0399137511849403)
% --(axis cs:14700,0.0398776419460773)
% --(axis cs:14600,0.0399291813373566)
% --(axis cs:14500,0.0400153137743473)
% --(axis cs:14400,0.0401354730129242)
% --(axis cs:14300,0.0400734283030033)
% --(axis cs:14200,0.0401628948748112)
% --(axis cs:14100,0.0402296520769596)
% --(axis cs:14000,0.0404046066105366)
% --(axis cs:13900,0.0404093414545059)
% --(axis cs:13800,0.040407657623291)
% --(axis cs:13700,0.0405274406075478)
% --(axis cs:13600,0.0405899062752724)
% --(axis cs:13500,0.0406040661036968)
% --(axis cs:13400,0.0406797267496586)
% --(axis cs:13300,0.0407174453139305)
% --(axis cs:13200,0.0407888181507587)
% --(axis cs:13100,0.040794525295496)
% --(axis cs:13000,0.0408509448170662)
% --(axis cs:12900,0.0408800132572651)
% --(axis cs:12800,0.0409394837915897)
% --(axis cs:12700,0.040948897600174)
% --(axis cs:12600,0.0409409515559673)
% --(axis cs:12500,0.0408901311457157)
% --(axis cs:12400,0.0409819856286049)
% --(axis cs:12300,0.0410284996032715)
% --(axis cs:12200,0.0410987846553326)
% --(axis cs:12100,0.0411899574100971)
% --(axis cs:12000,0.0412742309272289)
% --(axis cs:11900,0.0412978641688824)
% --(axis cs:11800,0.0413004867732525)
% --(axis cs:11700,0.0413024015724659)
% --(axis cs:11600,0.0413155555725098)
% --(axis cs:11500,0.041462603956461)
% --(axis cs:11400,0.0415200218558311)
% --(axis cs:11300,0.0416153892874718)
% --(axis cs:11200,0.0417957007884979)
% --(axis cs:11100,0.0419543646275997)
% --(axis cs:11000,0.0419344455003738)
% --(axis cs:10900,0.0419609472155571)
% --(axis cs:10800,0.0420785173773766)
% --(axis cs:10700,0.0419802591204643)
% --(axis cs:10600,0.0419611595571041)
% --(axis cs:10500,0.0419882610440254)
% --(axis cs:10400,0.0422042086720467)
% --(axis cs:10300,0.0422060489654541)
% --(axis cs:10200,0.0422857888042927)
% --(axis cs:10100,0.042275745421648)
% --(axis cs:10000,0.0424611084163189)
% --(axis cs:9900,0.0424827635288239)
% --(axis cs:9800,0.0425745025277138)
% --(axis cs:9700,0.0425999648869038)
% --(axis cs:9600,0.0426383465528488)
% --(axis cs:9500,0.0425848178565502)
% --(axis cs:9400,0.0425978228449821)
% --(axis cs:9300,0.042703028768301)
% --(axis cs:9200,0.0427614226937294)
% --(axis cs:9100,0.0429057069122791)
% --(axis cs:9000,0.0430459305644035)
% --(axis cs:8900,0.0431364066898823)
% --(axis cs:8800,0.0432437360286713)
% --(axis cs:8700,0.0433364883065224)
% --(axis cs:8600,0.0433451645076275)
% --(axis cs:8500,0.0434884950518608)
% --(axis cs:8400,0.0435437709093094)
% --(axis cs:8300,0.0435050874948502)
% --(axis cs:8200,0.0435345694422722)
% --(axis cs:8100,0.0435825511813164)
% --(axis cs:8000,0.0436943471431732)
% --(axis cs:7900,0.0436744689941406)
% --(axis cs:7800,0.0437485203146935)
% --(axis cs:7700,0.0439449436962605)
% --(axis cs:7600,0.0440780185163021)
% --(axis cs:7500,0.0441571585834026)
% --(axis cs:7400,0.0442693270742893)
% --(axis cs:7300,0.0442341044545174)
% --(axis cs:7200,0.0442601218819618)
% --(axis cs:7100,0.0443532019853592)
% --(axis cs:7000,0.0445014238357544)
% --(axis cs:6900,0.0446221902966499)
% --(axis cs:6800,0.0447427742183208)
% --(axis cs:6700,0.0448392331600189)
% --(axis cs:6600,0.0448139198124409)
% --(axis cs:6500,0.0449006035923958)
% --(axis cs:6400,0.045008946210146)
% --(axis cs:6300,0.045135498046875)
% --(axis cs:6200,0.0453120209276676)
% --(axis cs:6100,0.0456052273511887)
% --(axis cs:6000,0.0457036644220352)
% --(axis cs:5900,0.0457916222512722)
% --(axis cs:5800,0.0459362678229809)
% --(axis cs:5700,0.0460472293198109)
% --(axis cs:5600,0.046119213104248)
% --(axis cs:5500,0.046243604272604)
% --(axis cs:5400,0.0463283658027649)
% --(axis cs:5300,0.0464343950152397)
% --(axis cs:5200,0.0465996526181698)
% --(axis cs:5100,0.0467503778636456)
% --(axis cs:5000,0.0468360669910908)
% --(axis cs:4900,0.04716582223773)
% --(axis cs:4800,0.0473490878939629)
% --(axis cs:4700,0.0475279986858368)
% --(axis cs:4600,0.0476362556219101)
% --(axis cs:4500,0.0479188933968544)
% --(axis cs:4400,0.0480244383215904)
% --(axis cs:4300,0.0482660420238972)
% --(axis cs:4200,0.0486394837498665)
% --(axis cs:4100,0.048870176076889)
% --(axis cs:4000,0.0489591956138611)
% --(axis cs:3900,0.0491334870457649)
% --(axis cs:3800,0.0494761951267719)
% --(axis cs:3700,0.0496921539306641)
% --(axis cs:3600,0.0500615686178207)
% --(axis cs:3500,0.0505588687956333)
% --(axis cs:3400,0.0510154254734516)
% --(axis cs:3300,0.0515130534768105)
% --(axis cs:3200,0.0520290620625019)
% --(axis cs:3100,0.0525294318795204)
% --(axis cs:3000,0.053170632570982)
% --(axis cs:2900,0.0539768449962139)
% --(axis cs:2800,0.054858822375536)
% --(axis cs:2700,0.0559851340949535)
% --(axis cs:2600,0.0572309978306293)
% --(axis cs:2500,0.0587225779891014)
% --(axis cs:2400,0.0605006963014603)
% --(axis cs:2300,0.0620744302868843)
% --(axis cs:2200,0.0640019848942757)
% --(axis cs:2100,0.0662723556160927)
% --(axis cs:2000,0.0683941394090652)
% --(axis cs:1900,0.0705579742789268)
% --(axis cs:1800,0.073179267346859)
% --(axis cs:1700,0.075766958296299)
% --(axis cs:1600,0.0786354541778564)
% --(axis cs:1500,0.0816631689667702)
% --(axis cs:1400,0.0850448310375214)
% --(axis cs:1300,0.0884839445352554)
% --(axis cs:1200,0.092145711183548)
% --(axis cs:1100,0.0957933887839317)
% --(axis cs:1000,0.0993321165442467)
% --(axis cs:900,0.103139623999596)
% --(axis cs:800,0.107329487800598)
% --(axis cs:700,0.112630248069763)
% --(axis cs:600,0.11960456520319)
% --(axis cs:500,0.128176778554916)
% --(axis cs:400,0.138005942106247)
% --(axis cs:300,0.149073079228401)
% --(axis cs:200,0.159511312842369)
% --(axis cs:100,0.168023854494095)
% --(axis cs:0,0.174341797828674)
% --cycle;

% \addplot [ultra thick, red]
% table {%
% 0 0.209650605916977
% 100 0.207795903086662
% 200 0.203419521450996
% 300 0.196919128298759
% 400 0.189144194126129
% 500 0.181391641497612
% 600 0.174701243638992
% 700 0.170309960842133
% 800 0.167949497699738
% 900 0.166726693511009
% 1200 0.163894563913345
% 1400 0.161882728338242
% 1500 0.160673424601555
% 1600 0.159363642334938
% 1700 0.157859563827515
% 1800 0.156067907810211
% 1900 0.154107198119164
% 2000 0.151949003338814
% 2100 0.149745583534241
% 2200 0.147250801324844
% 2300 0.144977033138275
% 2400 0.142577290534973
% 2500 0.140334963798523
% 2600 0.138082042336464
% 2700 0.136067792773247
% 2800 0.133831858634949
% 2900 0.131701946258545
% 3100 0.127749085426331
% 3200 0.12595622241497
% 3400 0.12272060662508
% 3600 0.119311705231667
% 3700 0.117713570594788
% 3800 0.116082154214382
% 3900 0.114632323384285
% 4000 0.113282911479473
% 4100 0.112123906612396
% 4200 0.110915124416351
% 4300 0.109969206154346
% 4400 0.108984559774399
% 4800 0.105765223503113
% 5100 0.103761993348598
% 5300 0.103011690080166
% 5400 0.1026940792799
% 5500 0.102242656052113
% 5600 0.101936034858227
% 5700 0.101488940417767
% 5800 0.10114286839962
% 6000 0.100599102675915
% 6200 0.0999295338988304
% 6400 0.0990826338529587
% 6500 0.0987700894474983
% 6600 0.0985425934195518
% 6700 0.0982213914394379
% 6800 0.0979433134198189
% 6900 0.0976016148924828
% 7000 0.0973152741789818
% 7100 0.0969636291265488
% 7200 0.096696138381958
% 7700 0.0958746671676636
% 7900 0.0953075438737869
% 8000 0.0952202379703522
% 8100 0.0950419157743454
% 8200 0.0950044021010399
% 8300 0.0949251130223274
% 8400 0.0947994217276573
% 8500 0.094577357172966
% 8600 0.0945043042302132
% 8700 0.0941428393125534
% 9000 0.0936214476823807
% 9100 0.0933256670832634
% 9200 0.0933219790458679
% 9300 0.0932089537382126
% 9500 0.092859759926796
% 9600 0.0928160324692726
% 9700 0.092645138502121
% 9800 0.0925203338265419
% 9900 0.0924334153532982
% 10000 0.0921936109662056
% 10200 0.0918214023113251
% 10300 0.0916732177138329
% 10400 0.0916121900081635
% 10500 0.0915857404470444
% 10700 0.0914536044001579
% 10900 0.0910205245018005
% 11000 0.090875506401062
% 11100 0.0908229649066925
% 11200 0.0906849578022957
% 11400 0.090457908809185
% 11500 0.0904169678688049
% 11700 0.090202271938324
% 11900 0.0901147127151489
% 12100 0.0897036865353584
% 12400 0.0894352048635483
% 12500 0.0894907563924789
% 12600 0.0894903615117073
% 12700 0.0893921628594398
% 12800 0.0891764909029007
% 12900 0.089112214744091
% 13000 0.0889837145805359
% 13100 0.0888851881027222
% 13200 0.0888426527380943
% 13300 0.0887323468923569
% 13400 0.0885628461837769
% 13600 0.0883190184831619
% 13900 0.088102214038372
% 14000 0.0881525501608849
% 14200 0.0878101289272308
% 14300 0.0876961946487427
% 14400 0.0876964628696442
% 14500 0.087368905544281
% 14600 0.0872961729764938
% 14700 0.0871457532048225
% 14900 0.0869979783892632
% 15000 0.0870745480060577
% 15100 0.0870020613074303
% 15200 0.0870290026068687
% 15500 0.0867652893066406
% 15600 0.0867356657981873
% 15700 0.0866339504718781
% 15800 0.0866587311029434
% 16000 0.0865439176559448
% 16200 0.0863857343792915
% 16300 0.0861732512712479
% 16600 0.0858147963881493
% 16700 0.0858411118388176
% 16800 0.0859223678708076
% 16900 0.0858443155884743
% 17000 0.0857322737574577
% 17100 0.0857081040740013
% 17200 0.0854588821530342
% 17300 0.0853016003966331
% 17500 0.0851872786879539
% 17600 0.0850559175014496
% 17700 0.0851065292954445
% 17800 0.0850832611322403
% 18100 0.0848565623164177
% 18200 0.0847059935331345
% 18300 0.0846158266067505
% 18400 0.0845550447702408
% 18500 0.0846048891544342
% 18600 0.0845876112580299
% 18700 0.0845270827412605
% 18900 0.0844793915748596
% 19000 0.0842997059226036
% 19100 0.0842160582542419
% 19200 0.0842206329107285
% 19600 0.0840234160423279
% 19700 0.0838296264410019
% 19800 0.083723708987236
% 19900 0.083576463162899
% 20000 0.0835706070065498
% 20100 0.0834613740444183
% 20200 0.0835094526410103
% 20300 0.0834030210971832
% 20400 0.0833796337246895
% 20500 0.083268865942955
% 20700 0.0831557065248489
% 20800 0.0831727385520935
% 21100 0.0833310559391975
% 21300 0.0833225250244141
% 21400 0.0832389742136002
% 21500 0.0832506716251373
% 21600 0.0831890180706978
% 21900 0.0832978487014771
% 22200 0.0831418335437775
% 22300 0.0830032378435135
% 22400 0.082930751144886
% 22700 0.0828451812267303
% 22800 0.0828762054443359
% 23000 0.0830135345458984
% 23100 0.0830282792448997
% 23200 0.083010233938694
% 23300 0.0830345004796982
% 23400 0.0829616487026215
% };
% \addlegendentry{Baseline}
% \addplot [ultra thick, blue]
% table {%
% 0 0.209257811307907
% 100 0.207457140088081
% 200 0.203323900699615
% 300 0.197034522891045
% 400 0.189392313361168
% 500 0.181697621941566
% 600 0.175018399953842
% 700 0.170452415943146
% 800 0.167945444583893
% 900 0.166660845279694
% 1100 0.164746999740601
% 1200 0.163865730166435
% 1400 0.161889389157295
% 1500 0.160696193575859
% 1600 0.15940497815609
% 1700 0.157912492752075
% 1800 0.156168013811111
% 1900 0.154248759150505
% 2100 0.150026991963387
% 2200 0.147592544555664
% 2300 0.145379558205605
% 2400 0.143041253089905
% 2500 0.140868291258812
% 2600 0.13857826590538
% 2700 0.136537775397301
% 2800 0.134222328662872
% 2900 0.13211852312088
% 3100 0.128143206238747
% 3200 0.126313209533691
% 3400 0.12294714897871
% 3600 0.119485795497894
% 3700 0.117918536067009
% 3900 0.114790640771389
% 4000 0.113410159945488
% 4100 0.112205192446709
% 4200 0.110971584916115
% 4300 0.109992787241936
% 4400 0.109135076403618
% 4600 0.10758314281702
% 4700 0.106871262192726
% 5000 0.104544751346111
% 5100 0.103847444057465
% 5200 0.103367052972317
% 5300 0.10292898863554
% 5400 0.102642118930817
% 5500 0.102248296141624
% 5600 0.101944282650948
% 5700 0.10148511826992
% 6100 0.100053839385509
% 6400 0.098966546356678
% 6500 0.098686084151268
% 6600 0.0985516756772995
% 7000 0.0973879545927048
% 7100 0.0969909653067589
% 7200 0.0966655686497688
% 7300 0.096451573073864
% 7700 0.0959024876356125
% 7900 0.0953104794025421
% 8000 0.0951909944415092
% 8100 0.0949764251708984
% 8200 0.0948356539011002
% 8300 0.0947741866111755
% 8400 0.0946547240018845
% 8700 0.0940266773104668
% 8800 0.0939576402306557
% 9000 0.0937641263008118
% 9100 0.0935811325907707
% 9200 0.0934528931975365
% 9300 0.0932341814041138
% 9500 0.0927520021796227
% 9600 0.0927126556634903
% 9700 0.0925418213009834
% 9900 0.092371940612793
% 10000 0.0921100080013275
% 10100 0.0918876081705093
% 10200 0.0918048173189163
% 10300 0.0916278585791588
% 10600 0.0915084257721901
% 10700 0.0913186520338058
% 10800 0.091068334877491
% 10900 0.0907352343201637
% 11000 0.0906027555465698
% 11100 0.0905305147171021
% 11200 0.0904024764895439
% 11500 0.0902172774076462
% 11700 0.0900135040283203
% 12000 0.089749276638031
% 12100 0.0895224958658218
% 12400 0.0892246812582016
% 12500 0.089188389480114
% 12600 0.0892020538449287
% 12700 0.089181512594223
% 12900 0.0888999775052071
% 13000 0.0888500884175301
% 13300 0.0884913802146912
% 13400 0.0884271562099457
% 13500 0.0882610976696014
% 13600 0.0881882235407829
% 13700 0.0881622061133385
% 13900 0.0879693999886513
% 14000 0.08803641051054
% 14200 0.0877011567354202
% 14400 0.0876349061727524
% 14500 0.0873198062181473
% 14600 0.0872505158185959
% 14700 0.087119422852993
% 15200 0.0868243053555489
% 15300 0.0867066755890846
% 15400 0.0866238921880722
% 16000 0.0865242034196854
% 16100 0.0863723829388618
% 16200 0.0862740948796272
% 16400 0.0859638154506683
% 16500 0.0857736021280289
% 16600 0.0856854766607285
% 16700 0.0856475755572319
% 16800 0.0856828168034554
% 16900 0.0855209305882454
% 17000 0.0855275467038155
% 17100 0.0854310467839241
% 17200 0.0852742344141006
% 17300 0.0850696489214897
% 17400 0.0850879848003387
% 17600 0.0849423632025719
% 17800 0.0849046036601067
% 17900 0.084817111492157
% 18000 0.0846729353070259
% 18100 0.0846069306135178
% 18200 0.0844901949167252
% 18300 0.0844220444560051
% 18400 0.0842623487114906
% 18500 0.0842919573187828
% 18600 0.0842844620347023
% 18700 0.0843082442879677
% 18800 0.084258534014225
% 18900 0.0843119248747826
% 19000 0.0841515883803368
% 19100 0.0840410813689232
% 19200 0.0840141177177429
% 19300 0.0840513929724693
% 19400 0.0839261412620544
% 19600 0.0838073790073395
% 19900 0.083249531686306
% 20000 0.0832944214344025
% 20100 0.083230584859848
% 20200 0.0832722932100296
% 20300 0.0831600204110146
% 20400 0.0831930860877037
% 20500 0.0830308347940445
% 20600 0.0830346420407295
% 20700 0.0829185470938683
% 20800 0.0829682722687721
% 20900 0.0829762667417526
% 21000 0.0829514712095261
% 21100 0.0828721299767494
% 21200 0.0827016308903694
% 21300 0.0825986340641975
% 21400 0.0824595242738724
% 21500 0.0824755281209946
% 21600 0.0823863968253136
% 21700 0.0825280398130417
% 21900 0.0825534835457802
% 22000 0.0824439972639084
% 22200 0.0822925567626953
% 22400 0.0819583907723427
% 22600 0.0819891691207886
% 22700 0.0818537324666977
% 22800 0.0818925201892853
% 22900 0.0819825530052185
% 23000 0.0819412246346474
% 23300 0.0819684416055679
% 23400 0.0818796902894974
% 23700 0.0817050859332085
% 23800 0.0816889405250549
% 23900 0.0815982893109322
% 24000 0.0816212967038155
% 24100 0.081560380756855
% 24200 0.0815475508570671
% 24300 0.0814195051789284
% 24400 0.0814280211925507
% 24500 0.0813190415501595
% 24600 0.0813506990671158
% 25000 0.0813518613576889
% };
% \addlegendentry{K1}
% \addplot [ultra thick, green!39.2156862745098!black]
% table {%
% 0 0.179438218474388
% 100 0.178496852517128
% 200 0.176728248596191
% 300 0.173585623502731
% 400 0.168763712048531
% 500 0.162152975797653
% 600 0.154308557510376
% 700 0.145842000842094
% 800 0.137680560350418
% 900 0.130514785647392
% 1000 0.124855972826481
% 1100 0.120276130735874
% 1200 0.116524301469326
% 1300 0.113188453018665
% 1400 0.109984628856182
% 1500 0.106471963226795
% 1700 0.0992545634508133
% 1800 0.0957526937127113
% 1900 0.0925544425845146
% 2000 0.0898857563734055
% 2100 0.0876506939530373
% 2200 0.0852430164813995
% 2300 0.0832615494728088
% 2400 0.081196054816246
% 2500 0.0791543796658516
% 2600 0.0770858749747276
% 2700 0.0754238814115524
% 2800 0.0737283155322075
% 2900 0.0722696930170059
% 3000 0.0709272176027298
% 3100 0.0697278752923012
% 3300 0.0676069855690002
% 3400 0.0666544511914253
% 3500 0.0657891258597374
% 3600 0.0650347396731377
% 3800 0.0636138170957565
% 3900 0.0629689767956734
% 4000 0.0623894371092319
% 4100 0.0617830865085125
% 4200 0.0612300224602222
% 4300 0.0608086809515953
% 4400 0.0604287758469582
% 4500 0.0600095055997372
% 4600 0.0596161484718323
% 4700 0.0592535324394703
% 4800 0.0588512048125267
% 4900 0.0584826804697514
% 5000 0.0581458024680614
% 5100 0.0578339323401451
% 5200 0.0575792901217937
% 5300 0.0573971122503281
% 5400 0.0572564192116261
% 5500 0.0570289231836796
% 5600 0.0568638890981674
% 5700 0.0566312521696091
% 5800 0.0563162490725517
% 5900 0.0561466179788113
% 6000 0.0559184066951275
% 6200 0.0556104965507984
% 6300 0.0554042123258114
% 6400 0.0550229325890541
% 6600 0.054536234587431
% 6700 0.0542044900357723
% 6800 0.0540906228125095
% 6900 0.0538451187312603
% 7000 0.0537392646074295
% 7100 0.0534858703613281
% 7200 0.0534118227660656
% 7300 0.0532923974096775
% 7400 0.0533009842038155
% 7600 0.0530741401016712
% 7700 0.0528322607278824
% 7800 0.0526095777750015
% 7900 0.0524533577263355
% 8000 0.052422396838665
% 8100 0.0523463189601898
% 8200 0.0523363761603832
% 8300 0.052343875169754
% 8400 0.0522102676331997
% 8500 0.0519869774580002
% 8600 0.0520034767687321
% 8700 0.0518990494310856
% 8800 0.051754217594862
% 8900 0.0517925582826138
% 9000 0.0517444312572479
% 9100 0.0516454130411148
% 9200 0.0516077354550362
% 9300 0.0516143217682838
% 9400 0.0514953248202801
% 9500 0.05152577906847
% 9600 0.0514832548797131
% 9700 0.0515143685042858
% 9800 0.051446720957756
% 10200 0.0512659028172493
% 10400 0.0513196997344494
% 10700 0.0511767081916332
% 10800 0.0511698387563229
% 10900 0.0510809533298016
% 11000 0.0510643683373928
% 11100 0.0510993935167789
% 11300 0.0509937852621078
% 11400 0.0510000847280025
% 11500 0.0510258935391903
% 11600 0.0510084144771099
% 11700 0.0510377287864685
% 11800 0.0510404631495476
% 11900 0.0509822256863117
% 12000 0.0508795417845249
% 12100 0.0508103631436825
% 12200 0.0507638268172741
% 12300 0.0507386550307274
% 12400 0.0507353395223618
% 12500 0.0507889427244663
% 12700 0.0508118271827698
% 12800 0.0507986061275005
% 12900 0.0508354157209396
% 13000 0.0508225820958614
% 13100 0.0508547462522984
% };
% \addlegendentry{K2}
% \addplot [ultra thick, color0]
% table {%
% 0 0.173980742692947
% 100 0.167532444000244
% 200 0.158708229660988
% 300 0.147995665669441
% 400 0.136898308992386
% 500 0.127064660191536
% 600 0.118674203753471
% 700 0.112018182873726
% 800 0.106972806155682
% 900 0.102840147912502
% 1000 0.0990184471011162
% 1100 0.0954262316226959
% 1200 0.0917627438902855
% 1300 0.0880492925643921
% 1500 0.0811280384659767
% 1600 0.0780695080757141
% 1700 0.0753551796078682
% 1800 0.0728201642632484
% 1900 0.070298857986927
% 2100 0.065869964659214
% 2200 0.0636700838804245
% 2300 0.0617931075394154
% 2400 0.0601067878305912
% 2500 0.0584463626146317
% 2600 0.0569632314145565
% 2700 0.0557144209742546
% 2800 0.0546124689280987
% 2900 0.053653322160244
% 3000 0.0529018007218838
% 3100 0.0522898510098457
% 3200 0.0517292059957981
% 3300 0.051148172467947
% 3500 0.0501570031046867
% 3600 0.0497280582785606
% 3700 0.0494298748672009
% 4100 0.0484107062220573
% 4300 0.0478436686098576
% 4400 0.0477873235940933
% 4500 0.0477150119841099
% 4700 0.0473438315093517
% 4800 0.0471953079104424
% 5000 0.0465773604810238
% 5200 0.0463637411594391
% 5300 0.0462839379906654
% 5400 0.0461305342614651
% 5500 0.0460250116884708
% 5600 0.0458611473441124
% 5800 0.0455862991511822
% 5900 0.045487217605114
% 6000 0.0454287230968475
% 6300 0.0451078414916992
% 6400 0.0450662225484848
% 6500 0.0448900572955608
% 6700 0.0447419695556164
% 6800 0.0446124076843262
% 6900 0.0444370880723
% 7000 0.0443810150027275
% 7100 0.0441962592303753
% 7200 0.0440922677516937
% 7300 0.0440734773874283
% 7400 0.0440261885523796
% 7500 0.0439223349094391
% 7600 0.0439005792140961
% 7700 0.0437999404966831
% 7800 0.0436609163880348
% 7900 0.0436257682740688
% 8000 0.0436537154018879
% 8100 0.0435911491513252
% 8200 0.0435021966695786
% 8300 0.0435351431369781
% 8400 0.0434561409056187
% 8500 0.0432871840894222
% 8700 0.0433424338698387
% 8800 0.0432709082961082
% 8900 0.043171975761652
% 9000 0.0431165397167206
% 9100 0.0429519712924957
% 9200 0.0428725928068161
% 9300 0.0427327789366245
% 9400 0.0426802635192871
% 9500 0.0427729971706867
% 9600 0.0428122170269489
% 9700 0.0427236557006836
% 9800 0.0426778718829155
% 9900 0.0425611101090908
% 10100 0.0422851555049419
% 10200 0.0421716049313545
% 10300 0.0420897416770458
% 10400 0.0421288795769215
% 10500 0.0420058220624924
% 10600 0.041930265724659
% 10700 0.0418870933353901
% 10800 0.0419043861329556
% 10900 0.0417773202061653
% 11000 0.0417498163878918
% 11100 0.0417503006756306
% 11200 0.0416908860206604
% 11300 0.0415313467383385
% 11400 0.0414426475763321
% 11500 0.0414196997880936
% 11600 0.0412971489131451
% 11700 0.0412814505398273
% 11900 0.0413183271884918
% 12000 0.0412224791944027
% 12100 0.0411845147609711
% 12300 0.0409760177135468
% 12400 0.0409098900854588
% 12500 0.0408641472458839
% 12700 0.040872547775507
% 12900 0.0408501960337162
% 13000 0.0408124923706055
% 13100 0.0406918488442898
% 13200 0.0406629219651222
% 13300 0.0405953712761402
% 13400 0.040492694824934
% 13500 0.0404475182294846
% 13600 0.0404985435307026
% 13700 0.0405158996582031
% 13800 0.0404735505580902
% 13900 0.0404686629772186
% 14000 0.0404345504939556
% 14100 0.0402625761926174
% 14200 0.0401417426764965
% 14300 0.0400774665176868
% 14400 0.039979875087738
% 14500 0.0399433076381683
% 14600 0.0399672128260136
% 14700 0.0398514457046986
% 14800 0.0398714020848274
% 14900 0.0398616194725037
% 15000 0.0398071259260178
% 15100 0.0397846885025501
% 15200 0.0398031249642372
% 15300 0.0397194586694241
% 15700 0.0394787415862083
% 15800 0.0394652634859085
% 15900 0.0394287742674351
% 16000 0.0394558608531952
% 16100 0.0394243262708187
% 16300 0.0392632111907005
% 16400 0.0392937324941158
% 16500 0.0391821600496769
% 16600 0.0390932112932205
% 16700 0.0391061753034592
% 16900 0.0389759056270123
% 17000 0.0389520041644573
% 17100 0.0389841683208942
% 17200 0.0388832725584507
% 17300 0.0388970747590065
% 17500 0.0388043075799942
% 17600 0.0387035384774208
% 17700 0.0387328490614891
% 17800 0.0387066528201103
% 17900 0.0386372171342373
% 18000 0.038546372205019
% 18200 0.03843879327178
% 18300 0.0383565798401833
% 18500 0.0382833518087864
% 18600 0.0383433699607849
% 18800 0.0382958687841892
% 18900 0.0382538437843323
% 19000 0.0382324196398258
% 19100 0.0381523780524731
% 19200 0.0380982756614685
% 19300 0.0381130874156952
% 19400 0.0381494462490082
% 19500 0.0381350815296173
% 19800 0.0379984527826309
% 19900 0.0378539375960827
% 20300 0.0377923920750618
% 20400 0.0378019995987415
% 20500 0.0377124138176441
% 20600 0.0376644134521484
% 20700 0.037648007273674
% 20800 0.0375319197773933
% 20900 0.0375652313232422
% 21100 0.0375796593725681
% 21200 0.0375220626592636
% 21300 0.0375390388071537
% 21400 0.0374378859996796
% 21500 0.0374900251626968
% 21600 0.0373772941529751
% 21700 0.0373861901462078
% 21800 0.0373653434216976
% 21900 0.0373624823987484
% 22000 0.0372806526720524
% 22100 0.0373237580060959
% 22400 0.0373235642910004
% 22600 0.0372988395392895
% 22700 0.037229347974062
% 22900 0.0371855422854424
% 23000 0.037191454321146
% 23100 0.0371596068143845
% 23200 0.0371494889259338
% 23300 0.037161186337471
% 23400 0.0371217727661133
% 23500 0.0370677970349789
% 23600 0.037088967859745
% 23700 0.0370831154286861
% 23800 0.0370621308684349
% 23900 0.0371010452508926
% 24000 0.0371143966913223
% 24100 0.0370718687772751
% 24300 0.0370590798556805
% 24500 0.0369972847402096
% 24600 0.0370132401585579
% 24700 0.0369862876832485
% 25000 0.036985270678997
% 25100 0.0369335822761059
% 25500 0.0369220674037933
% 25600 0.0369368270039558
% 26000 0.0368301384150982
% 26200 0.0368741303682327
% 26300 0.0368661880493164
% 26500 0.0369117707014084
% 26600 0.0368522666394711
% 26700 0.0368725433945656
% 26800 0.0368445664644241
% 26900 0.0368307754397392
% 27000 0.0367888137698174
% 27100 0.0368244796991348
% 27200 0.0367743149399757
% 27400 0.0368087738752365
% 27500 0.0368450842797756
% 27600 0.0367998145520687
% 27700 0.0368134826421738
% 27800 0.0368007719516754
% 27900 0.0367705710232258
% 28100 0.0367635786533356
% 28500 0.0366881638765335
% 28600 0.0367060303688049
% 28700 0.0366891175508499
% 28800 0.0366872847080231
% 29100 0.0366155542433262
% 29200 0.0366312675178051
% 29300 0.0366082489490509
% 29400 0.0366342552006245
% 29600 0.0366338714957237
% 29700 0.0365919731557369
% 29800 0.036629930138588
% 30100 0.0365961715579033
% 30200 0.0366106703877449
% 30300 0.0365759581327438
% 30400 0.036561906337738
% 30600 0.0365783087909222
% 30700 0.0365428328514099
% 30900 0.0365693420171738
% 31000 0.0365498848259449
% 31100 0.0365148559212685
% 31200 0.0365378670394421
% 31300 0.0365065895020962
% 31400 0.0364282615482807
% 31500 0.036409568041563
% 31700 0.036443654447794
% 31800 0.0364173948764801
% 31900 0.0364257805049419
% 32000 0.0364491753280163
% 32100 0.0364484153687954
% 32300 0.036501057446003
% 32400 0.0364920310676098
% 32500 0.0364479050040245
% 32600 0.0364463850855827
% 32700 0.0363889038562775
% 32800 0.0364113450050354
% 32900 0.0364145860075951
% 33000 0.0364355109632015
% 33200 0.0363615080714226
% 33300 0.0363042838871479
% 33400 0.0362969674170017
% 33500 0.0362717323005199
% 33600 0.0362649336457253
% 33700 0.0363350585103035
% 33800 0.0363412238657475
% 34100 0.0363150276243687
% 34200 0.0362625122070312
% 34300 0.0362633988261223
% };
% \addlegendentry{K3}
% \addplot [ultra thick, white!40.2745098039216!black]
% table {%
% 0 0.174293249845505
% 100 0.167972505092621
% 200 0.159316539764404
% 300 0.148685917258263
% 400 0.137468636035919
% 500 0.127631738781929
% 600 0.119151137769222
% 700 0.112363643944263
% 800 0.107224121689796
% 900 0.103045858442783
% 1000 0.0992219299077988
% 1100 0.0956674367189407
% 1200 0.0920482873916626
% 1500 0.081417515873909
% 1600 0.0783194527029991
% 1700 0.0756019949913025
% 1800 0.0730309262871742
% 1900 0.0704880803823471
% 2000 0.0682908669114113
% 2100 0.0660800710320473
% 2200 0.0638341754674911
% 2300 0.0619496405124664
% 2400 0.0603146329522133
% 2500 0.0585895590484142
% 2600 0.0571050979197025
% 2700 0.0558756738901138
% 2800 0.0547183603048325
% 2900 0.0537609234452248
% 3000 0.0530176870524883
% 3100 0.0523923188447952
% 3200 0.0518462136387825
% 3300 0.0514218732714653
% 3400 0.0509164147078991
% 3500 0.0504377335309982
% 3600 0.0500327795743942
% 3700 0.0496716350317001
% 3800 0.0493666343390942
% 3900 0.0490272268652916
% 4000 0.0487862974405289
% 4100 0.0485714003443718
% 4200 0.0482949428260326
% 4300 0.0479962080717087
% 4500 0.0478304997086525
% 4600 0.0475843213498592
% 4700 0.0474243424832821
% 4800 0.0472874008119106
% 4900 0.0470541454851627
% 5000 0.0467021688818932
% 5100 0.0466181486845016
% 5200 0.0465148314833641
% 5300 0.0463594123721123
% 5400 0.0462461821734905
% 5500 0.04617615416646
% 5600 0.0460129752755165
% 5900 0.0455854125320911
% 6100 0.0453485250473022
% 6200 0.04517462849617
% 6300 0.0450476706027985
% 6400 0.044977281242609
% 6500 0.0448536612093449
% 6600 0.0447885170578957
% 6700 0.0448071211576462
% 6800 0.0447223372757435
% 6900 0.044563353061676
% 7000 0.0444583557546139
% 7100 0.0442633591592312
% 7200 0.0441141799092293
% 7400 0.0440368615090847
% 7500 0.0439476706087589
% 7600 0.0439256727695465
% 7900 0.0436137467622757
% 8000 0.0435985587537289
% 8100 0.0435468666255474
% 8200 0.0434777587652206
% 8300 0.0434902459383011
% 8400 0.0434775315225124
% 8500 0.043351273983717
% 8600 0.043305903673172
% 8700 0.0432795807719231
% 8800 0.0431667640805244
% 8900 0.043068990111351
% 9000 0.0429969131946564
% 9100 0.042844545096159
% 9200 0.0427129156887531
% 9300 0.0426130220293999
% 9400 0.042556706815958
% 9500 0.0425452813506126
% 9600 0.0425679460167885
% 9700 0.042513657361269
% 9800 0.0424803793430328
% 9900 0.0423474945127964
% 10000 0.0423309691250324
% 10100 0.0422027930617332
% 10200 0.0421416237950325
% 10300 0.0420418679714203
% 10400 0.0420844033360481
% 10500 0.0419553406536579
% 10600 0.0419232100248337
% 10700 0.0419085174798965
% 10800 0.0419555008411407
% 10900 0.0418417565524578
% 11100 0.0418574027717113
% 11200 0.0417453125119209
% 11300 0.041552260518074
% 11500 0.0413715988397598
% 11600 0.0412594527006149
% 11700 0.0412436462938786
% 11800 0.0412631668150425
% 11900 0.041241392493248
% 12000 0.0411839485168457
% 12400 0.0408895276486874
% 12500 0.0408400259912014
% 12600 0.0408883355557919
% 12800 0.0408727936446667
% 13000 0.0408102981746197
% 13100 0.0406838655471802
% 13200 0.0406433045864105
% 13300 0.0405542626976967
% 13500 0.0404628403484821
% 13600 0.0404475852847099
% 13700 0.0404057167470455
% 13800 0.0403338447213173
% 13900 0.0402895957231522
% 14000 0.0402590408921242
% 14100 0.0401759780943394
% 14200 0.040125910192728
% 14300 0.0400557778775692
% 14400 0.0400096289813519
% 14500 0.0399224571883678
% 14600 0.0398913696408272
% 14700 0.0397886969149113
% 14800 0.0398351065814495
% 14900 0.0397684089839458
% 15000 0.0397286079823971
% 15100 0.0397171676158905
% 15200 0.0397243537008762
% 15300 0.0396443009376526
% 15500 0.0395879074931145
% 15800 0.0393748581409454
% 15900 0.0393184721469879
% 16000 0.0392850190401077
% 16300 0.0391134954988956
% 16400 0.0391115210950375
% 16500 0.0390548668801785
% 16600 0.0390327461063862
% 16700 0.0390809997916222
% 16800 0.0390635207295418
% 16900 0.0390311516821384
% 17000 0.038944948464632
% 17100 0.0388977043330669
% 17200 0.0387350730597973
% 17300 0.0386446639895439
% 17400 0.0385210104286671
% 17500 0.0385023094713688
% 17600 0.0383899062871933
% 17700 0.038459837436676
% 17900 0.0384778939187527
% 18000 0.0384544432163239
% 18100 0.0384716093540192
% 18200 0.0383515693247318
% 18300 0.0382627509534359
% 18400 0.038227342069149
% 18500 0.0381776802241802
% 18600 0.0382101684808731
% 18700 0.0382268279790878
% 18800 0.0382875464856625
% 18900 0.0382384024560452
% 19000 0.0382223166525364
% 19100 0.0381582230329514
% 19200 0.0381159409880638
% 19300 0.0380969382822514
% 19500 0.0381022170186043
% 19600 0.038069412112236
% 19700 0.0381163917481899
% 19800 0.0380800850689411
% 19900 0.0380875878036022
% 20500 0.0379869490861893
% 20600 0.0380119308829308
% 20700 0.0380193702876568
% 20800 0.0380016975104809
% 20900 0.0380194336175919
% 21000 0.0380229316651821
% 21100 0.037993174046278
% 21200 0.0379330292344093
% 21300 0.0378979332745075
% 21400 0.0378199853003025
% 21500 0.0378268584609032
% 21600 0.0377898514270782
% 21700 0.0377812720835209
% 21900 0.037827230989933
% 22200 0.0378118492662907
% 22300 0.0377736426889896
% 22400 0.0377672873437405
% 22500 0.0377248078584671
% 22600 0.0377532318234444
% 22700 0.0377103723585606
% 22800 0.0377373993396759
% 22900 0.0377253256738186
% 23000 0.0377653799951077
% 23100 0.0377285033464432
% 23200 0.0377581231296062
% 23300 0.0377356186509132
% 23400 0.0376929566264153
% 23500 0.0376284942030907
% 23600 0.0376550666987896
% 23700 0.0376063026487827
% 23800 0.0375826507806778
% 23900 0.0376197136938572
% 24000 0.0376317352056503
% 24100 0.0375853851437569
% 24200 0.0375731103122234
% 24300 0.0375836007297039
% 24400 0.0375455841422081
% 24500 0.0375253669917583
% 24600 0.0375342704355717
% 24700 0.037530455738306
% 24900 0.0375415123999119
% 25000 0.0375208482146263
% 25100 0.0374835319817066
% 25200 0.037495993077755
% 25300 0.0374658592045307
% 25600 0.0374976508319378
% 25700 0.0374723374843597
% 25800 0.0374608933925629
% 25900 0.0374333038926125
% 26000 0.0374303236603737
% 26100 0.0374492630362511
% 26200 0.037430252879858
% 26300 0.03742491081357
% 26400 0.0374621674418449
% 26600 0.0374082624912262
% 26700 0.037437628954649
% 26800 0.0374107994139194
% 26900 0.0373704321682453
% 27100 0.0373167097568512
% 27200 0.0372629202902317
% 27400 0.0372666046023369
% 27500 0.0373568832874298
% 27600 0.0373664833605289
% 27700 0.0374157577753067
% 27800 0.0373928025364876
% 27900 0.0373898148536682
% 28000 0.0373278968036175
% 28100 0.0373239517211914
% };
% \addlegendentry{K4}

==> plots/fetch_si2_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=0.0cm, horizontal sep=1.0cm}]

\nextgroupplot[
width=0.32\columnwidth, 
% height=6cm,
height=4cm,
legend cell align={left},
legend columns=3,
legend style={
    anchor=south west,
    at={(0.1, 0.65)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=white!80!black, 
    /tikz/every even column/.append style={column sep=0.15cm}
},
scaled x ticks=false,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps ($\cdot 10^4$)},
xmajorgrids,
xmin=0, xmax=22000,
xtick style={color=black},
xtick={0,5000,10000,15000,20000},
xticklabels={0, 0.5, 1.0, 1.5, 2},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ticklabel style = {font=\footnotesize},
ymajorgrids,
ymin=0.029250154393000647, ymax=0.277790981184705,
ymode=log,
ytick style={color=black}
]

\path [fill=blue, fill opacity=0.2, semithick]
(axis cs:0,0.2157847853973)
--(axis cs:0,0.215784761063806)
--(axis cs:100,0.215770827650016)
--(axis cs:200,0.21565726763963)
--(axis cs:300,0.215105924800863)
--(axis cs:400,0.212910380641818)
--(axis cs:500,0.205783249412075)
--(axis cs:600,0.192527607627499)
--(axis cs:700,0.181632467232735)
--(axis cs:800,0.175586705758783)
--(axis cs:900,0.173007532061122)
--(axis cs:1000,0.171690463338923)
--(axis cs:1100,0.170636383849693)
--(axis cs:1200,0.1699838031295)
--(axis cs:1300,0.168835494494248)
--(axis cs:1400,0.168208635713303)
--(axis cs:1500,0.166644819630636)
--(axis cs:1600,0.166024506778421)
--(axis cs:1700,0.164788380541305)
--(axis cs:1800,0.16333183211985)
--(axis cs:1900,0.161354493461238)
--(axis cs:2000,0.159414229346263)
--(axis cs:2100,0.157732524139726)
--(axis cs:2200,0.155183047680429)
--(axis cs:2300,0.152492645847933)
--(axis cs:2400,0.150410150586399)
--(axis cs:2500,0.147925930073959)
--(axis cs:2600,0.145588300324102)
--(axis cs:2700,0.143034130033736)
--(axis cs:2800,0.14098925334163)
--(axis cs:2900,0.138367258363918)
--(axis cs:3000,0.135766768684288)
--(axis cs:3100,0.133639001627048)
--(axis cs:3200,0.131761426879559)
--(axis cs:3300,0.129673553328481)
--(axis cs:3400,0.12783187716906)
--(axis cs:3500,0.126058425211465)
--(axis cs:3600,0.124353118350142)
--(axis cs:3700,0.123283683100849)
--(axis cs:3800,0.120400932763062)
--(axis cs:3900,0.118357522467597)
--(axis cs:4000,0.116617490601432)
--(axis cs:4100,0.115184178267001)
--(axis cs:4200,0.11501027548507)
--(axis cs:4300,0.11296075081699)
--(axis cs:4400,0.112832213537588)
--(axis cs:4500,0.110255923586685)
--(axis cs:4600,0.110207835040617)
--(axis cs:4700,0.108779221204987)
--(axis cs:4800,0.108541491161823)
--(axis cs:4900,0.107516731034549)
--(axis cs:5000,0.106747757529689)
--(axis cs:5100,0.106281123410185)
--(axis cs:5200,0.106559734641688)
--(axis cs:5300,0.105773483478292)
--(axis cs:5400,0.104626047251189)
--(axis cs:5500,0.103581216159564)
--(axis cs:5600,0.103670875088689)
--(axis cs:5700,0.103398169461051)
--(axis cs:5800,0.103288708497117)
--(axis cs:5900,0.102303482277423)
--(axis cs:6000,0.102661231017867)
--(axis cs:6100,0.102185661952585)
--(axis cs:6200,0.101589396145165)
--(axis cs:6300,0.100534233789216)
--(axis cs:6400,0.100801947767293)
--(axis cs:6500,0.100399266963345)
--(axis cs:6600,0.100829975025618)
--(axis cs:6700,0.099563266142909)
--(axis cs:6800,0.0997579707419772)
--(axis cs:6900,0.099121687791482)
--(axis cs:7000,0.0989097524782127)
--(axis cs:7100,0.0990048304549996)
--(axis cs:7200,0.0986447398614066)
--(axis cs:7300,0.0982745658316666)
--(axis cs:7400,0.0977103843137404)
--(axis cs:7500,0.0978983505722013)
--(axis cs:7600,0.0983811973106049)
--(axis cs:7700,0.0974946953275422)
--(axis cs:7800,0.0974106130638771)
--(axis cs:7900,0.0963508635621939)
--(axis cs:8000,0.0968819881742623)
--(axis cs:8100,0.0963144279511044)
--(axis cs:8200,0.0963369391237264)
--(axis cs:8300,0.0957414247815509)
--(axis cs:8400,0.0965992627222862)
--(axis cs:8500,0.0959945174741897)
--(axis cs:8600,0.0962175176810393)
--(axis cs:8700,0.0951572951961886)
--(axis cs:8800,0.0953027347737474)
--(axis cs:8900,0.0952908923580821)
--(axis cs:9000,0.0945339388157776)
--(axis cs:9100,0.0945986929137359)
--(axis cs:9200,0.0947710740680264)
--(axis cs:9300,0.0942066391506157)
--(axis cs:9400,0.0942432181906556)
--(axis cs:9500,0.0940947183049109)
--(axis cs:9600,0.0934179579190921)
--(axis cs:9700,0.0934521676991294)
--(axis cs:9800,0.0940647185388327)
--(axis cs:9900,0.092871401618563)
--(axis cs:10000,0.0934758985919982)
--(axis cs:10100,0.0930663415748092)
--(axis cs:10200,0.0926647223168056)
--(axis cs:10300,0.0932937268343409)
--(axis cs:10400,0.0931881331581419)
--(axis cs:10500,0.0925650094628584)
--(axis cs:10600,0.0928206356036501)
--(axis cs:10700,0.0923218813463668)
--(axis cs:10800,0.0918645692356862)
--(axis cs:10900,0.091979085906295)
--(axis cs:11000,0.0918767401568724)
--(axis cs:11100,0.092379855845053)
--(axis cs:11200,0.0909960701225079)
--(axis cs:11300,0.0920591644557217)
--(axis cs:11400,0.0912973435974096)
--(axis cs:11500,0.0912588764935629)
--(axis cs:11600,0.0914876755098029)
--(axis cs:11700,0.091312587465625)
--(axis cs:11800,0.0914943186969856)
--(axis cs:11900,0.0904905476165592)
--(axis cs:12000,0.0906512484580119)
--(axis cs:12100,0.0906236890242773)
--(axis cs:12200,0.0904275505657898)
--(axis cs:12300,0.0902837811421059)
--(axis cs:12400,0.0908261958495555)
--(axis cs:12500,0.0904595312763874)
--(axis cs:12600,0.0900579394343458)
--(axis cs:12700,0.0900444029347405)
--(axis cs:12800,0.0904606720508845)
--(axis cs:12900,0.0902134708777408)
--(axis cs:13000,0.0892535037225161)
--(axis cs:13100,0.0893830876145108)
--(axis cs:13200,0.0892613474395759)
--(axis cs:13300,0.0900182039287181)
--(axis cs:13400,0.0897713722531454)
--(axis cs:13500,0.0888738955014792)
--(axis cs:13600,0.0892798202784723)
--(axis cs:13700,0.0891035128268327)
--(axis cs:13800,0.0901317100477813)
--(axis cs:13900,0.0889384363701256)
--(axis cs:14000,0.0886522675619367)
--(axis cs:14100,0.0889310674215099)
--(axis cs:14200,0.0889122056105813)
--(axis cs:14300,0.0884236772833847)
--(axis cs:14400,0.0886849588453849)
--(axis cs:14500,0.088918202268041)
--(axis cs:14600,0.0887393454318313)
--(axis cs:14700,0.0881213042415101)
--(axis cs:14800,0.0881827288694856)
--(axis cs:14900,0.0884657974909825)
--(axis cs:15000,0.0881988565197701)
--(axis cs:15100,0.0876616140837988)
--(axis cs:15200,0.0875111045123152)
--(axis cs:15300,0.0876002405543373)
--(axis cs:15400,0.0879336885547699)
--(axis cs:15500,0.0872553861751716)
--(axis cs:15600,0.0874835261204841)
--(axis cs:15700,0.0877173148957413)
--(axis cs:15800,0.0873633803318195)
--(axis cs:15900,0.0870706856560483)
--(axis cs:16000,0.0875323190458768)
--(axis cs:16100,0.0867283270694877)
--(axis cs:16200,0.086434401239159)
--(axis cs:16300,0.0866483867812385)
--(axis cs:16400,0.086818279979905)
--(axis cs:16500,0.0870079974488221)
--(axis cs:16600,0.0867839759043351)
--(axis cs:16700,0.0861992422294707)
--(axis cs:16800,0.0857109335203967)
--(axis cs:16900,0.0863047760121466)
--(axis cs:17000,0.086760267538953)
--(axis cs:17100,0.0858844241517451)
--(axis cs:17200,0.086134297576912)
--(axis cs:17300,0.0859294114980139)
--(axis cs:17400,0.0864188094358043)
--(axis cs:17500,0.0857360956099468)
--(axis cs:17600,0.0855868169204953)
--(axis cs:17700,0.0858519543472819)
--(axis cs:17800,0.0856098900443479)
--(axis cs:17900,0.0856188107240998)
--(axis cs:18000,0.0856634464132055)
--(axis cs:18100,0.0858350468064436)
--(axis cs:18200,0.0855122628810381)
--(axis cs:18300,0.0861146982224646)
--(axis cs:18400,0.085601870963292)
--(axis cs:18500,0.0848886427376684)
--(axis cs:18600,0.0850243662170938)
--(axis cs:18700,0.085026541523777)
--(axis cs:18800,0.0842453088013533)
--(axis cs:18900,0.0853772495647425)
--(axis cs:19000,0.0850264185386118)
--(axis cs:19100,0.0850142581238156)
--(axis cs:19200,0.0852456292720997)
--(axis cs:19300,0.0851560361767258)
--(axis cs:19400,0.0845153068806677)
--(axis cs:19500,0.0853287398795901)
--(axis cs:19600,0.0851485233400504)
--(axis cs:19700,0.0851506122211882)
--(axis cs:19800,0.0850481649375086)
--(axis cs:19900,0.0843476498421956)
--(axis cs:20000,0.0846861968576488)
--(axis cs:20100,0.0844054467908037)
--(axis cs:20200,0.0837942538423453)
--(axis cs:20300,0.0844189292786749)
--(axis cs:20400,0.0845313888689812)
--(axis cs:20500,0.084366260834651)
--(axis cs:20600,0.0838782737216144)
--(axis cs:20700,0.0839488238769174)
--(axis cs:20800,0.0838243729950639)
--(axis cs:20900,0.0840258113323146)
--(axis cs:21000,0.0840589400212779)
--(axis cs:21100,0.0838887334851358)
--(axis cs:21200,0.084054747683868)
--(axis cs:21300,0.0836755512493047)
--(axis cs:21400,0.0841453137555384)
--(axis cs:21500,0.083712607854402)
--(axis cs:21600,0.0833245921825963)
--(axis cs:21700,0.0835856556266139)
--(axis cs:21800,0.0834918629431138)
--(axis cs:21900,0.0837671543799933)
--(axis cs:22000,0.0828980508794246)
--(axis cs:22100,0.0838113212486283)
--(axis cs:22200,0.0834902898908249)
--(axis cs:22300,0.0835457921108858)
--(axis cs:22400,0.0834988603765642)
--(axis cs:22500,0.0832470167938092)
--(axis cs:22600,0.0829434234183137)
--(axis cs:22700,0.0837721367641864)
--(axis cs:22800,0.0833997908228363)
--(axis cs:22900,0.0844107208436527)
--(axis cs:23000,0.0829578428519967)
--(axis cs:23100,0.0836576307338743)
--(axis cs:23100,0.0861583913840583)
--(axis cs:23100,0.0861583913840583)
--(axis cs:23000,0.0862238318668601)
--(axis cs:22900,0.0861665469620825)
--(axis cs:22800,0.0861783193554753)
--(axis cs:22700,0.0861518492336493)
--(axis cs:22600,0.0862254909395075)
--(axis cs:22500,0.0861927261687101)
--(axis cs:22400,0.0861699283346658)
--(axis cs:22300,0.0861662546712899)
--(axis cs:22200,0.0861706210731872)
--(axis cs:22100,0.0861500169932668)
--(axis cs:22000,0.0862307694206776)
--(axis cs:21900,0.0861520980156365)
--(axis cs:21800,0.0861704934335342)
--(axis cs:21700,0.086163301331839)
--(axis cs:21600,0.086185206105749)
--(axis cs:21500,0.0861550418200136)
--(axis cs:21400,0.0861459312281347)
--(axis cs:21300,0.0861572595102396)
--(axis cs:21200,0.0861445869375614)
--(axis cs:21100,0.0861470956615673)
--(axis cs:21000,0.086144601694662)
--(axis cs:20900,0.0861446001352376)
--(axis cs:20800,0.0861494573869653)
--(axis cs:20700,0.0861455419980089)
--(axis cs:20600,0.0861474325695843)
--(axis cs:20500,0.086160844695452)
--(axis cs:20400,0.0861886221268837)
--(axis cs:20300,0.0861677262586125)
--(axis cs:20200,0.0861507874962574)
--(axis cs:20100,0.0861658108799168)
--(axis cs:20000,0.0862376918256703)
--(axis cs:19900,0.0861587778432241)
--(axis cs:19800,0.0864496817056213)
--(axis cs:19700,0.0866881580888959)
--(axis cs:19600,0.0863379487500349)
--(axis cs:19500,0.0865343640267235)
--(axis cs:19400,0.0862223172877283)
--(axis cs:19300,0.0866791677887791)
--(axis cs:19200,0.0863802928514914)
--(axis cs:19100,0.086468881073216)
--(axis cs:19000,0.0867323822063986)
--(axis cs:18900,0.08639921899039)
--(axis cs:18800,0.0861477756849723)
--(axis cs:18700,0.086322949158507)
--(axis cs:18600,0.0855275149770209)
--(axis cs:18500,0.0862089885181172)
--(axis cs:18400,0.0860815199719701)
--(axis cs:18300,0.0864870512771743)
--(axis cs:18200,0.0862506853538379)
--(axis cs:18100,0.0864140418782742)
--(axis cs:18000,0.0861949983967082)
--(axis cs:17900,0.0866623949300445)
--(axis cs:17800,0.08739679354368)
--(axis cs:17700,0.0864102076228566)
--(axis cs:17600,0.0861476601623929)
--(axis cs:17500,0.0869803183250787)
--(axis cs:17400,0.0870047391036753)
--(axis cs:17300,0.0867557845043105)
--(axis cs:17200,0.0865300119644723)
--(axis cs:17100,0.0873130191348327)
--(axis cs:17000,0.0874814491240897)
--(axis cs:16900,0.0874639777946033)
--(axis cs:16800,0.0867402745147545)
--(axis cs:16700,0.0870687133518764)
--(axis cs:16600,0.0871886108863855)
--(axis cs:16500,0.0883625368122456)
--(axis cs:16400,0.0875174183067873)
--(axis cs:16300,0.0876506248465945)
--(axis cs:16200,0.0880440501717704)
--(axis cs:16100,0.0873960926196908)
--(axis cs:16000,0.0876548762949155)
--(axis cs:15900,0.0871104428855802)
--(axis cs:15800,0.0885360905140388)
--(axis cs:15700,0.0881289836399235)
--(axis cs:15600,0.0884372384847202)
--(axis cs:15500,0.0883406672264575)
--(axis cs:15400,0.0881531246566712)
--(axis cs:15300,0.0882002965153013)
--(axis cs:15200,0.0882896511076875)
--(axis cs:15100,0.0887669522925694)
--(axis cs:15000,0.088605497273692)
--(axis cs:14900,0.0886344387261984)
--(axis cs:14800,0.0890364732516133)
--(axis cs:14700,0.0888897832953018)
--(axis cs:14600,0.089954912701739)
--(axis cs:14500,0.0894361206422679)
--(axis cs:14400,0.0890483432710091)
--(axis cs:14300,0.0886867910644826)
--(axis cs:14200,0.0896612686774054)
--(axis cs:14100,0.0891735467965661)
--(axis cs:14000,0.0897386128638344)
--(axis cs:13900,0.0893998876601148)
--(axis cs:13800,0.0902798771110576)
--(axis cs:13700,0.0899996629722192)
--(axis cs:13600,0.0898549161799882)
--(axis cs:13500,0.0899043604777409)
--(axis cs:13400,0.0902363934373403)
--(axis cs:13300,0.0904137729856877)
--(axis cs:13200,0.0905659552547447)
--(axis cs:13100,0.0900512466238595)
--(axis cs:13000,0.0901025795513715)
--(axis cs:12900,0.0904302565042833)
--(axis cs:12800,0.0905904878475555)
--(axis cs:12700,0.0902064006948168)
--(axis cs:12600,0.091079602495535)
--(axis cs:12500,0.0907685650100684)
--(axis cs:12400,0.0914072370791656)
--(axis cs:12300,0.0911739370712933)
--(axis cs:12200,0.0917272787376338)
--(axis cs:12100,0.0908296929512146)
--(axis cs:12000,0.0908479347199361)
--(axis cs:11900,0.0912423404064993)
--(axis cs:11800,0.0917297930984398)
--(axis cs:11700,0.091996947719871)
--(axis cs:11600,0.0918571654936151)
--(axis cs:11500,0.092280901500593)
--(axis cs:11400,0.0919324058040009)
--(axis cs:11300,0.0924289582061868)
--(axis cs:11200,0.0919350451074166)
--(axis cs:11100,0.0929345014356782)
--(axis cs:11000,0.0924134503808982)
--(axis cs:10900,0.0920546357791146)
--(axis cs:10800,0.0926845438789887)
--(axis cs:10700,0.0936588359947383)
--(axis cs:10600,0.093228438330905)
--(axis cs:10500,0.0931419437447934)
--(axis cs:10400,0.0937263704162295)
--(axis cs:10300,0.0941656526002447)
--(axis cs:10200,0.0942406021422703)
--(axis cs:10100,0.0934201708477525)
--(axis cs:10000,0.0938232983268072)
--(axis cs:9900,0.0942417791380059)
--(axis cs:9800,0.0943418879764159)
--(axis cs:9700,0.0942804592953215)
--(axis cs:9600,0.0941550975071876)
--(axis cs:9500,0.0948325993541493)
--(axis cs:9400,0.0946032060313369)
--(axis cs:9300,0.0955491930049299)
--(axis cs:9200,0.0950372648125126)
--(axis cs:9100,0.0951587187648962)
--(axis cs:9000,0.0955930117263544)
--(axis cs:8900,0.0959462840999587)
--(axis cs:8800,0.0958198616888203)
--(axis cs:8700,0.095808739732769)
--(axis cs:8600,0.0966827426084708)
--(axis cs:8500,0.0968546020301031)
--(axis cs:8400,0.097380904587157)
--(axis cs:8300,0.0968480171536705)
--(axis cs:8200,0.0971181609357829)
--(axis cs:8100,0.096971519093586)
--(axis cs:8000,0.0976583634549949)
--(axis cs:7900,0.0973877161878671)
--(axis cs:7800,0.0986243349672305)
--(axis cs:7700,0.0983474763812005)
--(axis cs:7600,0.0988991301684397)
--(axis cs:7500,0.0986842250668877)
--(axis cs:7400,0.098688613986494)
--(axis cs:7300,0.0985570976179387)
--(axis cs:7200,0.099912999595088)
--(axis cs:7100,0.100083072448557)
--(axis cs:7000,0.099532940079758)
--(axis cs:6900,0.0994056582632309)
--(axis cs:6800,0.100578371314615)
--(axis cs:6700,0.100527544513639)
--(axis cs:6600,0.101509167535341)
--(axis cs:6500,0.101037818903583)
--(axis cs:6400,0.1014732092075)
--(axis cs:6300,0.101421144266357)
--(axis cs:6200,0.102082019501706)
--(axis cs:6100,0.102946911890417)
--(axis cs:6000,0.102996578954896)
--(axis cs:5900,0.102518283145398)
--(axis cs:5800,0.103820782533258)
--(axis cs:5700,0.103776295599183)
--(axis cs:5600,0.103968734685265)
--(axis cs:5500,0.105189545727669)
--(axis cs:5400,0.10525291399403)
--(axis cs:5300,0.106074566877619)
--(axis cs:5200,0.106774035991056)
--(axis cs:5100,0.107365487167716)
--(axis cs:5000,0.108314388855821)
--(axis cs:4900,0.108202601263094)
--(axis cs:4800,0.109554034937382)
--(axis cs:4700,0.110161886187324)
--(axis cs:4600,0.110919809140634)
--(axis cs:4500,0.111233034017087)
--(axis cs:4400,0.113300373060808)
--(axis cs:4300,0.113303149780901)
--(axis cs:4200,0.116084670978833)
--(axis cs:4100,0.11723982759905)
--(axis cs:4000,0.117708489545294)
--(axis cs:3900,0.119895350754436)
--(axis cs:3800,0.121163201993662)
--(axis cs:3700,0.123883288264762)
--(axis cs:3600,0.125000782201654)
--(axis cs:3500,0.126777196224972)
--(axis cs:3400,0.128178804221702)
--(axis cs:3300,0.130060540814433)
--(axis cs:3200,0.132522359337813)
--(axis cs:3100,0.135036037584861)
--(axis cs:3000,0.136579618622561)
--(axis cs:2900,0.14008350883528)
--(axis cs:2800,0.142180483123188)
--(axis cs:2700,0.143888612889365)
--(axis cs:2600,0.146169342898707)
--(axis cs:2500,0.148158314972021)
--(axis cs:2400,0.150809948544868)
--(axis cs:2300,0.152985797854129)
--(axis cs:2200,0.155779927344748)
--(axis cs:2100,0.158374450938857)
--(axis cs:2000,0.159495962110214)
--(axis cs:1900,0.161527622379674)
--(axis cs:1800,0.163578594099455)
--(axis cs:1700,0.165103579284846)
--(axis cs:1600,0.166115521698294)
--(axis cs:1500,0.167189053641306)
--(axis cs:1400,0.168390753998713)
--(axis cs:1300,0.169300065859349)
--(axis cs:1200,0.170157721741691)
--(axis cs:1100,0.171029569548058)
--(axis cs:1000,0.17206935155925)
--(axis cs:900,0.173220769463994)
--(axis cs:800,0.175707235580074)
--(axis cs:700,0.182432752725888)
--(axis cs:600,0.193345402133675)
--(axis cs:500,0.206011333590652)
--(axis cs:400,0.213009678641756)
--(axis cs:300,0.215142266158432)
--(axis cs:200,0.215662962526487)
--(axis cs:100,0.215771330476815)
--(axis cs:0,0.2157847853973)
--cycle;

\path [fill=red, fill opacity=0.2, semithick]
(axis cs:0,0.215347734164266)
--(axis cs:0,0.215347720115316)
--(axis cs:100,0.215334552958605)
--(axis cs:200,0.215226352657175)
--(axis cs:300,0.214691858741532)
--(axis cs:400,0.212490978470826)
--(axis cs:500,0.205335175041881)
--(axis cs:600,0.192455279282372)
--(axis cs:700,0.181959712672659)
--(axis cs:800,0.175388332862456)
--(axis cs:900,0.172851062573549)
--(axis cs:1000,0.171599630163459)
--(axis cs:1100,0.170491504367287)
--(axis cs:1200,0.169890554539944)
--(axis cs:1300,0.16871628449061)
--(axis cs:1400,0.16816232298782)
--(axis cs:1500,0.16666944198792)
--(axis cs:1600,0.165915539239315)
--(axis cs:1700,0.164752388818423)
--(axis cs:1800,0.163332012644191)
--(axis cs:1900,0.161147699784977)
--(axis cs:2000,0.159216218705952)
--(axis cs:2100,0.157602124620665)
--(axis cs:2200,0.154936269708471)
--(axis cs:2300,0.152320235334349)
--(axis cs:2400,0.150604959653877)
--(axis cs:2500,0.14805503187201)
--(axis cs:2600,0.145881270176375)
--(axis cs:2700,0.143333000171151)
--(axis cs:2800,0.141009188108968)
--(axis cs:2900,0.138684945462124)
--(axis cs:3000,0.135844519106364)
--(axis cs:3100,0.133878892174958)
--(axis cs:3200,0.132012851183531)
--(axis cs:3300,0.129779780591722)
--(axis cs:3400,0.127965062326549)
--(axis cs:3500,0.126789611859241)
--(axis cs:3600,0.124665794977181)
--(axis cs:3700,0.12311715526274)
--(axis cs:3800,0.120688225691864)
--(axis cs:3900,0.119086504857073)
--(axis cs:4000,0.116994841634558)
--(axis cs:4100,0.115337593105544)
--(axis cs:4200,0.115403382622748)
--(axis cs:4300,0.113393264513627)
--(axis cs:4400,0.113486050481841)
--(axis cs:4500,0.110623438373983)
--(axis cs:4600,0.110479478465327)
--(axis cs:4700,0.109080390451136)
--(axis cs:4800,0.108627412717439)
--(axis cs:4900,0.107751631979836)
--(axis cs:5000,0.1067752717923)
--(axis cs:5100,0.106689600358263)
--(axis cs:5200,0.106479885548902)
--(axis cs:5300,0.105799245221966)
--(axis cs:5400,0.104564205242835)
--(axis cs:5500,0.103730575042168)
--(axis cs:5600,0.103487852282692)
--(axis cs:5700,0.103251260623032)
--(axis cs:5800,0.102954852388968)
--(axis cs:5900,0.102140147480128)
--(axis cs:6000,0.102181869478694)
--(axis cs:6100,0.102394767710287)
--(axis cs:6200,0.101167022502373)
--(axis cs:6300,0.101170820343575)
--(axis cs:6400,0.100545136909948)
--(axis cs:6500,0.100262541458475)
--(axis cs:6600,0.100852148446729)
--(axis cs:6700,0.0992964761203481)
--(axis cs:6800,0.0995608131834493)
--(axis cs:6900,0.0991785224427907)
--(axis cs:7000,0.0988078171096936)
--(axis cs:7100,0.0987184962460143)
--(axis cs:7200,0.0987784220971563)
--(axis cs:7300,0.0983280639185062)
--(axis cs:7400,0.0981292237190959)
--(axis cs:7500,0.0976460990418252)
--(axis cs:7600,0.098265990144196)
--(axis cs:7700,0.0975599543124629)
--(axis cs:7800,0.0974440788437476)
--(axis cs:7900,0.0963150772270679)
--(axis cs:8000,0.0966800739521481)
--(axis cs:8100,0.0962274882323986)
--(axis cs:8200,0.0962211694157427)
--(axis cs:8300,0.0952440344917685)
--(axis cs:8400,0.0963167320498092)
--(axis cs:8500,0.0954729591142778)
--(axis cs:8600,0.095928572749538)
--(axis cs:8700,0.0956499917181686)
--(axis cs:8800,0.0950163096855813)
--(axis cs:8900,0.0953529367045965)
--(axis cs:9000,0.0950662699973471)
--(axis cs:9100,0.0946138568100749)
--(axis cs:9200,0.0941674139548263)
--(axis cs:9300,0.0941286749655955)
--(axis cs:9400,0.0943237998859568)
--(axis cs:9500,0.0940094921913935)
--(axis cs:9600,0.0939527336421812)
--(axis cs:9700,0.0938235784060872)
--(axis cs:9800,0.0934886543430578)
--(axis cs:9900,0.0926468825993461)
--(axis cs:10000,0.0931832468847287)
--(axis cs:10100,0.0929246700534392)
--(axis cs:10200,0.0925899078764166)
--(axis cs:10300,0.0924255716728195)
--(axis cs:10400,0.0924653005017468)
--(axis cs:10500,0.0921816129720922)
--(axis cs:10600,0.0925657626887949)
--(axis cs:10700,0.0928620471366136)
--(axis cs:10800,0.092068263715096)
--(axis cs:10900,0.091587887732175)
--(axis cs:11000,0.091563063030766)
--(axis cs:11100,0.0921614093121243)
--(axis cs:11200,0.0912807931043818)
--(axis cs:11300,0.0912286888548586)
--(axis cs:11400,0.0913335843154009)
--(axis cs:11500,0.0910584434656618)
--(axis cs:11600,0.091207771226144)
--(axis cs:11700,0.0913746154499725)
--(axis cs:11800,0.0912266424488535)
--(axis cs:11900,0.0909153066164736)
--(axis cs:12000,0.0903781162414137)
--(axis cs:12100,0.0908609398041778)
--(axis cs:12200,0.0901869084088816)
--(axis cs:12300,0.0900070664595025)
--(axis cs:12400,0.0899767244341384)
--(axis cs:12500,0.0904467338890922)
--(axis cs:12600,0.0903881753733716)
--(axis cs:12700,0.0899704934949266)
--(axis cs:12800,0.0898442684466186)
--(axis cs:12900,0.089546513335847)
--(axis cs:13000,0.0895495275250531)
--(axis cs:13100,0.0895974800740511)
--(axis cs:13200,0.0892196908213839)
--(axis cs:13300,0.0896431620834574)
--(axis cs:13400,0.0898994148722676)
--(axis cs:13500,0.088970646362023)
--(axis cs:13600,0.0889962675718469)
--(axis cs:13700,0.0889430343243776)
--(axis cs:13800,0.0897783163732336)
--(axis cs:13900,0.0890420375923942)
--(axis cs:14000,0.0882938240186482)
--(axis cs:14100,0.0885486579638852)
--(axis cs:14200,0.0884702259813814)
--(axis cs:14300,0.088154962449401)
--(axis cs:14400,0.0893114859281301)
--(axis cs:14500,0.0888450689751586)
--(axis cs:14600,0.08862571300997)
--(axis cs:14700,0.0883234294682788)
--(axis cs:14800,0.0878847839927587)
--(axis cs:14900,0.088050762683164)
--(axis cs:15000,0.0878723272048202)
--(axis cs:15100,0.0875207896504431)
--(axis cs:15200,0.0872040230437369)
--(axis cs:15300,0.087628033477629)
--(axis cs:15400,0.0877872702996544)
--(axis cs:15500,0.087151727185293)
--(axis cs:15600,0.0874453030543422)
--(axis cs:15700,0.0871859701365335)
--(axis cs:15800,0.0868713865693712)
--(axis cs:15900,0.0870133199215659)
--(axis cs:16000,0.0869857070567681)
--(axis cs:16100,0.086909663698997)
--(axis cs:16200,0.0864754527445308)
--(axis cs:16300,0.0866596024788126)
--(axis cs:16400,0.0865886737229948)
--(axis cs:16500,0.086815436485291)
--(axis cs:16600,0.0863766741694192)
--(axis cs:16700,0.0861807129985935)
--(axis cs:16800,0.0858021886205503)
--(axis cs:16900,0.0858980312136554)
--(axis cs:17000,0.0863984270835521)
--(axis cs:17100,0.0855947761119707)
--(axis cs:17200,0.0860994869999376)
--(axis cs:17300,0.0855836368000256)
--(axis cs:17400,0.0857682451171711)
--(axis cs:17500,0.0855797439624576)
--(axis cs:17600,0.0857122202513499)
--(axis cs:17700,0.0858342449720995)
--(axis cs:17800,0.0856646673684326)
--(axis cs:17900,0.0856757885094362)
--(axis cs:18000,0.0851411311693826)
--(axis cs:18100,0.0851895814392399)
--(axis cs:18200,0.0854901591635771)
--(axis cs:18300,0.0855609712183789)
--(axis cs:18400,0.0853750408607337)
--(axis cs:18500,0.0848295370596683)
--(axis cs:18600,0.0845985996558365)
--(axis cs:18700,0.0852414195607908)
--(axis cs:18800,0.0843398930186063)
--(axis cs:18900,0.0852189352838144)
--(axis cs:19000,0.0848428011293687)
--(axis cs:19100,0.0847384150388661)
--(axis cs:19200,0.0849359304127992)
--(axis cs:19300,0.0846270557405329)
--(axis cs:19400,0.0842212504358342)
--(axis cs:19500,0.084860771812691)
--(axis cs:19600,0.0847661760005915)
--(axis cs:19700,0.0839623390376022)
--(axis cs:19800,0.0847659663257918)
--(axis cs:19900,0.0839269621588643)
--(axis cs:20000,0.084536394068722)
--(axis cs:20100,0.0838808345073181)
--(axis cs:20200,0.0835130081890652)
--(axis cs:20300,0.0841052260306382)
--(axis cs:20400,0.0844756950867331)
--(axis cs:20500,0.0835337330761933)
--(axis cs:20600,0.0836048155452438)
--(axis cs:20700,0.0829675676841435)
--(axis cs:20800,0.0834440361347107)
--(axis cs:20900,0.0832324170910735)
--(axis cs:21000,0.0831151155418762)
--(axis cs:21100,0.0840578724232181)
--(axis cs:21200,0.082981583511226)
--(axis cs:21300,0.0831793712960354)
--(axis cs:21400,0.0830495926317712)
--(axis cs:21500,0.0830049825152591)
--(axis cs:21600,0.0828030296723732)
--(axis cs:21700,0.083392570812661)
--(axis cs:21800,0.0823524411404548)
--(axis cs:21900,0.0830822415129567)
--(axis cs:22000,0.0825290476809212)
--(axis cs:22100,0.0829871412040418)
--(axis cs:22200,0.0835045735677923)
--(axis cs:22300,0.0831093881493547)
--(axis cs:22400,0.0822630144788203)
--(axis cs:22500,0.0829374189786849)
--(axis cs:22600,0.0818539165421443)
--(axis cs:22700,0.0824004839600191)
--(axis cs:22800,0.0823952655062786)
--(axis cs:22900,0.0827205168003071)
--(axis cs:23000,0.0819620241716467)
--(axis cs:23100,0.0829430036171572)
--(axis cs:23200,0.0822512240343623)
--(axis cs:23300,0.0820341194957516)
--(axis cs:23400,0.0816595885867697)
--(axis cs:23500,0.0817053999728187)
--(axis cs:23600,0.0826524174871135)
--(axis cs:23700,0.0824144796999646)
--(axis cs:23800,0.0824395041523082)
--(axis cs:23900,0.0818497452704243)
--(axis cs:24000,0.0819359968724327)
--(axis cs:24100,0.0817617803217437)
--(axis cs:24200,0.082296519661249)
--(axis cs:24300,0.0822252760909623)
--(axis cs:24400,0.0820859117983234)
--(axis cs:24500,0.0825833051930229)
--(axis cs:24600,0.0819589038865491)
--(axis cs:24700,0.0814902982795963)
--(axis cs:24800,0.0819792866464677)
--(axis cs:24900,0.0817388484247746)
--(axis cs:25000,0.0824830037194541)
--(axis cs:25100,0.0824678912794265)
--(axis cs:25200,0.082410310411174)
--(axis cs:25300,0.0816102343921929)
--(axis cs:25400,0.0817699110002744)
--(axis cs:25500,0.0816816055988029)
--(axis cs:25600,0.0816569594108647)
--(axis cs:25700,0.0813693028087582)
--(axis cs:25800,0.0817185909539836)
--(axis cs:25900,0.0814459444250555)
--(axis cs:26000,0.0814735530450803)
--(axis cs:26100,0.081421701560238)
--(axis cs:26200,0.0812753382880559)
--(axis cs:26300,0.081358884529657)
--(axis cs:26400,0.0812197198052802)
--(axis cs:26500,0.0809502775907031)
--(axis cs:26600,0.080987963435672)
--(axis cs:26700,0.0810150665548793)
--(axis cs:26800,0.0810788339830752)
--(axis cs:26900,0.0816228871198652)
--(axis cs:27000,0.0806437666933736)
--(axis cs:27100,0.0806040235954702)
--(axis cs:27200,0.0810168297308716)
--(axis cs:27300,0.0816388587298688)
--(axis cs:27400,0.08067400419152)
--(axis cs:27500,0.0797954398018824)
--(axis cs:27600,0.0807628449077381)
--(axis cs:27700,0.0813910406005239)
--(axis cs:27800,0.0805849203426926)
--(axis cs:27900,0.0812382167853872)
--(axis cs:28000,0.0804496436382124)
--(axis cs:28100,0.0806033959054647)
--(axis cs:28200,0.0808301831876855)
--(axis cs:28300,0.0800514401307189)
--(axis cs:28400,0.0803403035965986)
--(axis cs:28500,0.080348498156936)
--(axis cs:28600,0.0799534904845249)
--(axis cs:28600,0.084069029699992)
--(axis cs:28600,0.084069029699992)
--(axis cs:28500,0.0840066308465888)
--(axis cs:28400,0.0840079112681323)
--(axis cs:28300,0.0840534387717164)
--(axis cs:28200,0.0839327707295)
--(axis cs:28100,0.083967169119547)
--(axis cs:28000,0.0839908839201143)
--(axis cs:27900,0.0838732653580149)
--(axis cs:27800,0.0839700034301192)
--(axis cs:27700,0.0838520784008647)
--(axis cs:27600,0.0839429034516241)
--(axis cs:27500,0.0840943259375586)
--(axis cs:27400,0.0839563790615776)
--(axis cs:27300,0.0838195870178245)
--(axis cs:27200,0.0839051046750911)
--(axis cs:27100,0.0839670729042908)
--(axis cs:27000,0.0839609915295243)
--(axis cs:26900,0.0838215962397896)
--(axis cs:26800,0.0838960690838778)
--(axis cs:26700,0.0839053628338027)
--(axis cs:26600,0.0839093393508372)
--(axis cs:26500,0.0839148933252184)
--(axis cs:26400,0.0838758777002893)
--(axis cs:26300,0.0838564736084274)
--(axis cs:26200,0.0838680522085159)
--(axis cs:26100,0.0838479216398607)
--(axis cs:26000,0.0838409723207491)
--(axis cs:25900,0.0838446596100041)
--(axis cs:25800,0.0838097660749776)
--(axis cs:25700,0.0838550456965798)
--(axis cs:25600,0.0838173262711777)
--(axis cs:25500,0.0838142768328632)
--(axis cs:25400,0.0838036462176415)
--(axis cs:25300,0.0838231972729097)
--(axis cs:25200,0.0837513161662034)
--(axis cs:25100,0.0837506477996039)
--(axis cs:25000,0.0837506749393492)
--(axis cs:24900,0.0838073303929744)
--(axis cs:24800,0.0837807139003056)
--(axis cs:24700,0.0838387507513434)
--(axis cs:24600,0.0837827781660632)
--(axis cs:24500,0.0837534895012418)
--(axis cs:24400,0.0837706532400398)
--(axis cs:24300,0.0837598114626978)
--(axis cs:24200,0.0837555833813535)
--(axis cs:24100,0.0838046044705842)
--(axis cs:24000,0.0837851464130007)
--(axis cs:23900,0.0837944831879802)
--(axis cs:23800,0.0837508319956359)
--(axis cs:23700,0.0837512297955798)
--(axis cs:23600,0.0838194413322123)
--(axis cs:23500,0.0836218807869927)
--(axis cs:23400,0.0836606488908508)
--(axis cs:23300,0.0836550508648136)
--(axis cs:23200,0.0836875457432536)
--(axis cs:23100,0.0838548081691765)
--(axis cs:23000,0.0836382061248062)
--(axis cs:22900,0.0840038322613409)
--(axis cs:22800,0.0837369759812245)
--(axis cs:22700,0.0837198067962065)
--(axis cs:22600,0.083756600522586)
--(axis cs:22500,0.0838425759859147)
--(axis cs:22400,0.0837057563033325)
--(axis cs:22300,0.0839081760281584)
--(axis cs:22200,0.0838512817381973)
--(axis cs:22100,0.0833597515104587)
--(axis cs:22000,0.083184207923187)
--(axis cs:21900,0.0831955644511953)
--(axis cs:21800,0.083650155277608)
--(axis cs:21700,0.0839968419083371)
--(axis cs:21600,0.0842599979479423)
--(axis cs:21500,0.0844424106239443)
--(axis cs:21400,0.0837459790133297)
--(axis cs:21300,0.0841488125536173)
--(axis cs:21200,0.0840564300264988)
--(axis cs:21100,0.0844033410860236)
--(axis cs:21000,0.0839087667279832)
--(axis cs:20900,0.0840519325094005)
--(axis cs:20800,0.0840824424340022)
--(axis cs:20700,0.0841743069471025)
--(axis cs:20600,0.0849546661550177)
--(axis cs:20500,0.0842066417273498)
--(axis cs:20400,0.0856918056873325)
--(axis cs:20300,0.0853342536780334)
--(axis cs:20200,0.0842678977729251)
--(axis cs:20100,0.0848731123135768)
--(axis cs:20000,0.0850935622164367)
--(axis cs:19900,0.0842695322217687)
--(axis cs:19800,0.0852297488949775)
--(axis cs:19700,0.0842405976117203)
--(axis cs:19600,0.0861954026864406)
--(axis cs:19500,0.085915133438812)
--(axis cs:19400,0.0850516839612275)
--(axis cs:19300,0.0862112804093186)
--(axis cs:19200,0.0856738318584461)
--(axis cs:19100,0.0852418029742616)
--(axis cs:19000,0.0868947207574568)
--(axis cs:18900,0.0861497778964097)
--(axis cs:18800,0.084854581797716)
--(axis cs:18700,0.0856446301072034)
--(axis cs:18600,0.085257258233021)
--(axis cs:18500,0.0860951264840329)
--(axis cs:18400,0.0854879020733025)
--(axis cs:18300,0.0860666645387495)
--(axis cs:18200,0.0857675850692364)
--(axis cs:18100,0.0862738186862636)
--(axis cs:18000,0.0860257308813096)
--(axis cs:17900,0.0861046536886814)
--(axis cs:17800,0.0862412078375611)
--(axis cs:17700,0.0863753705366158)
--(axis cs:17600,0.0863420307837047)
--(axis cs:17500,0.0868957728336544)
--(axis cs:17400,0.0861776049372519)
--(axis cs:17300,0.0866963568930082)
--(axis cs:17200,0.0866036450334104)
--(axis cs:17100,0.0863219372052646)
--(axis cs:17000,0.0868424083844223)
--(axis cs:16900,0.0874166891785718)
--(axis cs:16800,0.0871343353335233)
--(axis cs:16700,0.0869820900552623)
--(axis cs:16600,0.0872698305108965)
--(axis cs:16500,0.0872619799744283)
--(axis cs:16400,0.0871219605880454)
--(axis cs:16300,0.0875586051189199)
--(axis cs:16200,0.0874705652757812)
--(axis cs:16100,0.0877185294807693)
--(axis cs:16000,0.0881993772861884)
--(axis cs:15900,0.0871560069003971)
--(axis cs:15800,0.0877212226374642)
--(axis cs:15700,0.0879030315190451)
--(axis cs:15600,0.0877660868051752)
--(axis cs:15500,0.0881602256440679)
--(axis cs:15400,0.0881921452760088)
--(axis cs:15300,0.0881318283890041)
--(axis cs:15200,0.0886212350523223)
--(axis cs:15100,0.0887293055183064)
--(axis cs:15000,0.0889406245586507)
--(axis cs:14900,0.0884986471434326)
--(axis cs:14800,0.0890331315501617)
--(axis cs:14700,0.0885531254182212)
--(axis cs:14600,0.0893999498890473)
--(axis cs:14500,0.0890316766859411)
--(axis cs:14400,0.0897491768580358)
--(axis cs:14300,0.0886381707696821)
--(axis cs:14200,0.0895458952074181)
--(axis cs:14100,0.0894460204539564)
--(axis cs:14000,0.0893049603485952)
--(axis cs:13900,0.0894357414384057)
--(axis cs:13800,0.0901502595796142)
--(axis cs:13700,0.0899334203071099)
--(axis cs:13600,0.0897648918084301)
--(axis cs:13500,0.089863767126683)
--(axis cs:13400,0.0903162319509797)
--(axis cs:13300,0.0898290509066676)
--(axis cs:13200,0.0906611120086765)
--(axis cs:13100,0.0900305791939466)
--(axis cs:13000,0.0900138159998797)
--(axis cs:12900,0.0906162442992696)
--(axis cs:12800,0.0902247012799439)
--(axis cs:12700,0.090193168143969)
--(axis cs:12600,0.0906368528553882)
--(axis cs:12500,0.0908815081346937)
--(axis cs:12400,0.0911276624120861)
--(axis cs:12300,0.0911348166753394)
--(axis cs:12200,0.0910426928948548)
--(axis cs:12100,0.0912091267273215)
--(axis cs:12000,0.091056266753556)
--(axis cs:11900,0.0911688613805687)
--(axis cs:11800,0.0917242813913514)
--(axis cs:11700,0.0919816646781886)
--(axis cs:11600,0.0918881061431009)
--(axis cs:11500,0.0919477438143573)
--(axis cs:11400,0.091984861764489)
--(axis cs:11300,0.0921270597985532)
--(axis cs:11200,0.0921089749000356)
--(axis cs:11100,0.0925344454709339)
--(axis cs:11000,0.0925671089039976)
--(axis cs:10900,0.0922978753566871)
--(axis cs:10800,0.0924344670518362)
--(axis cs:10700,0.0930029825560363)
--(axis cs:10600,0.0935196601449657)
--(axis cs:10500,0.0933387230598216)
--(axis cs:10400,0.0933892586416375)
--(axis cs:10300,0.093766727256077)
--(axis cs:10200,0.0939044475239867)
--(axis cs:10100,0.0932858033250602)
--(axis cs:10000,0.0938920104166019)
--(axis cs:9900,0.0941890322508889)
--(axis cs:9800,0.0940071137271631)
--(axis cs:9700,0.094459616692154)
--(axis cs:9600,0.0940658118662036)
--(axis cs:9500,0.0949303126407471)
--(axis cs:9400,0.094631676000706)
--(axis cs:9300,0.0952054890975402)
--(axis cs:9200,0.0947364790788371)
--(axis cs:9100,0.0952684216323079)
--(axis cs:9000,0.095853839552811)
--(axis cs:8900,0.0954891702337656)
--(axis cs:8800,0.0961633284220364)
--(axis cs:8700,0.0958415624626124)
--(axis cs:8600,0.0967080710972917)
--(axis cs:8500,0.096658138003782)
--(axis cs:8400,0.0972445288490988)
--(axis cs:8300,0.0970658566924026)
--(axis cs:8200,0.0971052938862338)
--(axis cs:8100,0.097524204539513)
--(axis cs:8000,0.0973601102675302)
--(axis cs:7900,0.0973743386251609)
--(axis cs:7800,0.098269833603546)
--(axis cs:7700,0.0983036651342915)
--(axis cs:7600,0.0986551349101634)
--(axis cs:7500,0.0991393410057568)
--(axis cs:7400,0.098860893711591)
--(axis cs:7300,0.0986929038829057)
--(axis cs:7200,0.0999102935991785)
--(axis cs:7100,0.100025587198263)
--(axis cs:7000,0.100040122461051)
--(axis cs:6900,0.100221316402144)
--(axis cs:6800,0.100127313460049)
--(axis cs:6700,0.100821042384113)
--(axis cs:6600,0.101258996413857)
--(axis cs:6500,0.100689804667764)
--(axis cs:6400,0.101295422731572)
--(axis cs:6300,0.101518986276705)
--(axis cs:6200,0.101804833296984)
--(axis cs:6100,0.102516583493631)
--(axis cs:6000,0.103409769404261)
--(axis cs:5900,0.102561802672587)
--(axis cs:5800,0.104264316154847)
--(axis cs:5700,0.104119790489779)
--(axis cs:5600,0.1042342751549)
--(axis cs:5500,0.105153415801923)
--(axis cs:5400,0.105975771512943)
--(axis cs:5300,0.105998925980375)
--(axis cs:5200,0.106589195757555)
--(axis cs:5100,0.107558599899356)
--(axis cs:5000,0.108497939607414)
--(axis cs:4900,0.108210142210431)
--(axis cs:4800,0.109376098711394)
--(axis cs:4700,0.110375800413109)
--(axis cs:4600,0.111286268207622)
--(axis cs:4500,0.111725932145337)
--(axis cs:4400,0.113659348174686)
--(axis cs:4300,0.11421361813802)
--(axis cs:4200,0.117061109698266)
--(axis cs:4100,0.118229013932636)
--(axis cs:4000,0.118275598943903)
--(axis cs:3900,0.120573008179337)
--(axis cs:3800,0.122474624847026)
--(axis cs:3700,0.124323798786689)
--(axis cs:3600,0.125441036414471)
--(axis cs:3500,0.126884398576499)
--(axis cs:3400,0.128887842628997)
--(axis cs:3300,0.13107730479519)
--(axis cs:3200,0.133354746158006)
--(axis cs:3100,0.135632072377603)
--(axis cs:3000,0.13706651293455)
--(axis cs:2900,0.140922559144123)
--(axis cs:2800,0.142757180915944)
--(axis cs:2700,0.144703495276008)
--(axis cs:2600,0.146774873329993)
--(axis cs:2500,0.148672148608947)
--(axis cs:2400,0.151460452549594)
--(axis cs:2300,0.153441916542736)
--(axis cs:2200,0.15609136642218)
--(axis cs:2100,0.158587084999493)
--(axis cs:2000,0.15973357010287)
--(axis cs:1900,0.16170855757421)
--(axis cs:1800,0.163476102202357)
--(axis cs:1700,0.165128911710421)
--(axis cs:1600,0.166197736686003)
--(axis cs:1500,0.167231357365997)
--(axis cs:1400,0.168373885800734)
--(axis cs:1300,0.169181304318721)
--(axis cs:1200,0.169974663066282)
--(axis cs:1100,0.170933795277183)
--(axis cs:1000,0.171906666312269)
--(axis cs:900,0.173242562256697)
--(axis cs:800,0.176421238324246)
--(axis cs:700,0.182975347669494)
--(axis cs:600,0.19490583990848)
--(axis cs:500,0.205908551767938)
--(axis cs:400,0.212616540361063)
--(axis cs:300,0.214713880168508)
--(axis cs:200,0.215228527341986)
--(axis cs:100,0.215334824288888)
--(axis cs:0,0.215347734164266)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.2, semithick]
(axis cs:0,0.185105490092142)
--(axis cs:0,0.185105425711767)
--(axis cs:100,0.185078020069631)
--(axis cs:200,0.184871833658788)
--(axis cs:300,0.184044362684356)
--(axis cs:400,0.182413480398622)
--(axis cs:500,0.18002067601942)
--(axis cs:600,0.175255318995559)
--(axis cs:700,0.167201863215584)
--(axis cs:800,0.157558539994487)
--(axis cs:900,0.146870328184847)
--(axis cs:1000,0.137972677355714)
--(axis cs:1100,0.131250403605744)
--(axis cs:1200,0.125381028405151)
--(axis cs:1300,0.12120105770338)
--(axis cs:1400,0.118007893507177)
--(axis cs:1500,0.114691956885867)
--(axis cs:1600,0.111855661049336)
--(axis cs:1700,0.107653480327633)
--(axis cs:1800,0.103062099415615)
--(axis cs:1900,0.0989671635761895)
--(axis cs:2000,0.0948179703452821)
--(axis cs:2100,0.0918901189806371)
--(axis cs:2200,0.0896727143195857)
--(axis cs:2300,0.087435631881227)
--(axis cs:2400,0.0853342373620107)
--(axis cs:2500,0.0834237372625158)
--(axis cs:2600,0.0807522667634011)
--(axis cs:2700,0.0789547161867972)
--(axis cs:2800,0.0769690243301702)
--(axis cs:2900,0.0747141788103907)
--(axis cs:3000,0.0731663836701655)
--(axis cs:3100,0.0718685690564512)
--(axis cs:3200,0.0703629681822917)
--(axis cs:3300,0.0691613458319827)
--(axis cs:3400,0.0675681325877161)
--(axis cs:3500,0.0668969103436003)
--(axis cs:3600,0.0657199189247534)
--(axis cs:3700,0.065847882788361)
--(axis cs:3800,0.0649789826457269)
--(axis cs:3900,0.0640644696742272)
--(axis cs:4000,0.0629913010420305)
--(axis cs:4100,0.0620577203973585)
--(axis cs:4200,0.0621547978727041)
--(axis cs:4300,0.0619082295229517)
--(axis cs:4400,0.0607597683983273)
--(axis cs:4500,0.0603641117560534)
--(axis cs:4600,0.0598259220687967)
--(axis cs:4700,0.0602119482529119)
--(axis cs:4800,0.0591139693887259)
--(axis cs:4900,0.058983510813785)
--(axis cs:5000,0.0579544925905313)
--(axis cs:5100,0.058116798151669)
--(axis cs:5200,0.057875373872614)
--(axis cs:5300,0.057751946576778)
--(axis cs:5400,0.0568990440675819)
--(axis cs:5500,0.0567802662182091)
--(axis cs:5600,0.0566328236168079)
--(axis cs:5700,0.0564445070160291)
--(axis cs:5800,0.0568726517055717)
--(axis cs:5900,0.0557916456898797)
--(axis cs:6000,0.0558884781961354)
--(axis cs:6100,0.0559008562456517)
--(axis cs:6200,0.0548609722424456)
--(axis cs:6300,0.0551138984109965)
--(axis cs:6400,0.0552587467359506)
--(axis cs:6500,0.0554019869563506)
--(axis cs:6600,0.0547635882253743)
--(axis cs:6700,0.0543205967599098)
--(axis cs:6800,0.0538691668185693)
--(axis cs:6900,0.0542457667907307)
--(axis cs:7000,0.0541606593274037)
--(axis cs:7100,0.0537870007911615)
--(axis cs:7200,0.0536761038727379)
--(axis cs:7300,0.0530143435023117)
--(axis cs:7400,0.0535709048316145)
--(axis cs:7500,0.0530202333546585)
--(axis cs:7600,0.0531158136614819)
--(axis cs:7700,0.0531203491158859)
--(axis cs:7800,0.0528540925938084)
--(axis cs:7900,0.0526673893734349)
--(axis cs:8000,0.0524572183675378)
--(axis cs:8100,0.0525911502076741)
--(axis cs:8200,0.0527361457513241)
--(axis cs:8300,0.0517725809367809)
--(axis cs:8400,0.0517028209129341)
--(axis cs:8500,0.0520446678325704)
--(axis cs:8600,0.0522732688204718)
--(axis cs:8700,0.0516658273096759)
--(axis cs:8800,0.051912057136875)
--(axis cs:8900,0.0510549146730579)
--(axis cs:9000,0.0515005689826062)
--(axis cs:9100,0.051070910212507)
--(axis cs:9200,0.0514015597805758)
--(axis cs:9300,0.0508703124114304)
--(axis cs:9400,0.0510192458823669)
--(axis cs:9500,0.0504274854016903)
--(axis cs:9600,0.0506837722464005)
--(axis cs:9700,0.051010716156556)
--(axis cs:9800,0.0507438622908528)
--(axis cs:9900,0.0499928768185475)
--(axis cs:10000,0.0503288381266875)
--(axis cs:10100,0.0499109815152463)
--(axis cs:10200,0.0509847118233505)
--(axis cs:10300,0.0499830150510208)
--(axis cs:10400,0.0507807988176252)
--(axis cs:10500,0.0497070280502224)
--(axis cs:10600,0.0500195286674714)
--(axis cs:10700,0.0500809049776958)
--(axis cs:10800,0.0500410369437265)
--(axis cs:10900,0.0499404334775609)
--(axis cs:11000,0.0500237579709898)
--(axis cs:11100,0.0499234797615564)
--(axis cs:11200,0.0496137153877352)
--(axis cs:11300,0.0496877903870678)
--(axis cs:11400,0.0492547771929357)
--(axis cs:11500,0.048850716639339)
--(axis cs:11600,0.049224610513649)
--(axis cs:11700,0.0498810800277069)
--(axis cs:11800,0.0493885554950788)
--(axis cs:11900,0.0492150806197369)
--(axis cs:12000,0.049183547080965)
--(axis cs:12100,0.0489485978174026)
--(axis cs:12200,0.0489674561985403)
--(axis cs:12300,0.0488534476134133)
--(axis cs:12400,0.0492302467865205)
--(axis cs:12500,0.0488106019501561)
--(axis cs:12600,0.0490887125139496)
--(axis cs:12700,0.048671898613714)
--(axis cs:12800,0.048514606473292)
--(axis cs:12900,0.048768397595576)
--(axis cs:13000,0.0482571106824011)
--(axis cs:13100,0.0478008849042599)
--(axis cs:13200,0.0485941484839737)
--(axis cs:13300,0.0491095385978229)
--(axis cs:13400,0.0487970115846633)
--(axis cs:13500,0.048181430790546)
--(axis cs:13600,0.0490216975359923)
--(axis cs:13700,0.0482841463553175)
--(axis cs:13800,0.0484942433670824)
--(axis cs:13900,0.0481313362053061)
--(axis cs:14000,0.0477206781079644)
--(axis cs:14100,0.0477563893455421)
--(axis cs:14200,0.0482248011202826)
--(axis cs:14300,0.047283545232868)
--(axis cs:14400,0.047888782763875)
--(axis cs:14500,0.0475588033145256)
--(axis cs:14600,0.0480542045639377)
--(axis cs:14700,0.0471525557581734)
--(axis cs:14800,0.0476249654751446)
--(axis cs:14900,0.0477793194160985)
--(axis cs:15000,0.047367011586936)
--(axis cs:15100,0.0472871409993685)
--(axis cs:15200,0.0474615287241247)
--(axis cs:15300,0.0469753140252115)
--(axis cs:15400,0.0469023843686282)
--(axis cs:15500,0.0473718248733125)
--(axis cs:15600,0.0463643862890419)
--(axis cs:15700,0.0477034126589421)
--(axis cs:15800,0.0470492668554843)
--(axis cs:15900,0.0463711370936796)
--(axis cs:16000,0.0471323010685756)
--(axis cs:16100,0.0462522510391659)
--(axis cs:16200,0.0461526439087386)
--(axis cs:16300,0.0466190071501408)
--(axis cs:16400,0.0465005179604309)
--(axis cs:16500,0.0461222327980529)
--(axis cs:16600,0.0459406012142986)
--(axis cs:16700,0.0465302179772367)
--(axis cs:16800,0.0462508893187264)
--(axis cs:16900,0.0469776367350436)
--(axis cs:17000,0.0460976814111525)
--(axis cs:17100,0.0461746434139313)
--(axis cs:17200,0.0465941957957774)
--(axis cs:17300,0.0456705560484299)
--(axis cs:17400,0.0462783981813403)
--(axis cs:17500,0.0456064564115295)
--(axis cs:17600,0.0461125259903189)
--(axis cs:17700,0.045918789809991)
--(axis cs:17800,0.045560279998024)
--(axis cs:17900,0.04618333547171)
--(axis cs:18000,0.0453178905910912)
--(axis cs:18100,0.0459878611508988)
--(axis cs:18200,0.045088109623544)
--(axis cs:18300,0.0453780846466612)
--(axis cs:18400,0.0456276817393872)
--(axis cs:18500,0.0460799307199222)
--(axis cs:18600,0.0449143945003114)
--(axis cs:18700,0.0452887334705682)
--(axis cs:18800,0.0443347673356117)
--(axis cs:18900,0.0453263881650944)
--(axis cs:19000,0.0453259895602287)
--(axis cs:19100,0.0448556970746172)
--(axis cs:19200,0.0453854116721316)
--(axis cs:19300,0.0454521859056699)
--(axis cs:19400,0.0443626273120803)
--(axis cs:19500,0.0454037018294439)
--(axis cs:19600,0.045049366200987)
--(axis cs:19700,0.0447104903189041)
--(axis cs:19800,0.044692161827882)
--(axis cs:19900,0.0438290793743441)
--(axis cs:20000,0.0441865330046788)
--(axis cs:20100,0.044690239549285)
--(axis cs:20200,0.044255668847391)
--(axis cs:20300,0.0446292060042605)
--(axis cs:20400,0.044801026238573)
--(axis cs:20500,0.0442522938383799)
--(axis cs:20600,0.044636821403229)
--(axis cs:20700,0.0444172215874517)
--(axis cs:20800,0.0440781896967338)
--(axis cs:20900,0.0437581208583258)
--(axis cs:21000,0.0439658145227663)
--(axis cs:21100,0.043875189086344)
--(axis cs:21200,0.0435739073352762)
--(axis cs:21300,0.0441665062081018)
--(axis cs:21400,0.0439468385107869)
--(axis cs:21500,0.0438446488729644)
--(axis cs:21600,0.0444137899196774)
--(axis cs:21700,0.0450806754798866)
--(axis cs:21800,0.0437209611839706)
--(axis cs:21900,0.0437142094373409)
--(axis cs:22000,0.0431245259901276)
--(axis cs:22100,0.0436480611639383)
--(axis cs:22200,0.0434543152497392)
--(axis cs:22300,0.044304741358929)
--(axis cs:22400,0.0435662711737372)
--(axis cs:22500,0.0438676034003019)
--(axis cs:22600,0.0432122938140771)
--(axis cs:22700,0.0431717985528528)
--(axis cs:22800,0.0435761237308017)
--(axis cs:22900,0.0444349682545554)
--(axis cs:23000,0.0435959960955042)
--(axis cs:23100,0.0434993946980294)
--(axis cs:23200,0.043498312868889)
--(axis cs:23300,0.0431996206860492)
--(axis cs:23400,0.0434151284202517)
--(axis cs:23500,0.0432475743490796)
--(axis cs:23600,0.0434856065364684)
--(axis cs:23700,0.0429943786075755)
--(axis cs:23800,0.0432592593709255)
--(axis cs:23900,0.0430498702866819)
--(axis cs:24000,0.0432135460944242)
--(axis cs:24100,0.0428183201049649)
--(axis cs:24200,0.0434184180581793)
--(axis cs:24300,0.0427896860578258)
--(axis cs:24400,0.0430624494813968)
--(axis cs:24500,0.0427255547686799)
--(axis cs:24600,0.0426839100545218)
--(axis cs:24700,0.0426735596407566)
--(axis cs:24800,0.0429489262374736)
--(axis cs:24900,0.0429275484427739)
--(axis cs:25000,0.0427005195762633)
--(axis cs:25100,0.0430809232761654)
--(axis cs:25200,0.04344029523175)
--(axis cs:25300,0.0429146635852964)
--(axis cs:25400,0.0423862860483159)
--(axis cs:25500,0.0429615340103738)
--(axis cs:25600,0.0422408560665415)
--(axis cs:25700,0.0428703783688029)
--(axis cs:25800,0.0428454002052206)
--(axis cs:25900,0.0434264061026217)
--(axis cs:26000,0.0429039967600361)
--(axis cs:26100,0.0426729137885981)
--(axis cs:26200,0.0425125685648827)
--(axis cs:26300,0.0424152575471095)
--(axis cs:26400,0.0427178999325285)
--(axis cs:26500,0.0423884261466083)
--(axis cs:26600,0.0425381944085043)
--(axis cs:26700,0.0424779320947175)
--(axis cs:26700,0.048065439840968)
--(axis cs:26700,0.048065439840968)
--(axis cs:26600,0.0480672681823491)
--(axis cs:26500,0.0480634352746589)
--(axis cs:26400,0.0480752328494539)
--(axis cs:26300,0.0480639499884753)
--(axis cs:26200,0.0480664419813248)
--(axis cs:26100,0.0480728655866372)
--(axis cs:26000,0.0480879845674976)
--(axis cs:25900,0.0481566968388914)
--(axis cs:25800,0.0480834275176467)
--(axis cs:25700,0.0480853062135895)
--(axis cs:25600,0.0480618422476484)
--(axis cs:25500,0.0480929825236368)
--(axis cs:25400,0.0480633973198901)
--(axis cs:25300,0.0480888711092163)
--(axis cs:25200,0.0481593753174838)
--(axis cs:25100,0.0481051407088645)
--(axis cs:25000,0.0480742872609775)
--(axis cs:24900,0.0480899660244655)
--(axis cs:24800,0.0480918414918088)
--(axis cs:24700,0.048072897737313)
--(axis cs:24600,0.0480734202041655)
--(axis cs:24500,0.0480756618932502)
--(axis cs:24400,0.0481030931211423)
--(axis cs:24300,0.0480795668225886)
--(axis cs:24200,0.048155180426019)
--(axis cs:24100,0.048081495057058)
--(axis cs:24000,0.048121790272865)
--(axis cs:23900,0.0481017347630872)
--(axis cs:23800,0.0481283800721541)
--(axis cs:23700,0.0480960795272346)
--(axis cs:23600,0.0481684929875527)
--(axis cs:23500,0.0481266515653987)
--(axis cs:23400,0.04815456099266)
--(axis cs:23300,0.0481198732633641)
--(axis cs:23200,0.0481711572029036)
--(axis cs:23100,0.0481689851054692)
--(axis cs:23000,0.048188195532793)
--(axis cs:22900,0.0483657383704293)
--(axis cs:22800,0.0482692371641962)
--(axis cs:22700,0.048120624953725)
--(axis cs:22600,0.0481260103678165)
--(axis cs:22500,0.0482547129601717)
--(axis cs:22400,0.0481948410393976)
--(axis cs:22300,0.0483150378503669)
--(axis cs:22200,0.0481954058164179)
--(axis cs:22100,0.0482441067618963)
--(axis cs:22000,0.0481052878041674)
--(axis cs:21900,0.0482198829055126)
--(axis cs:21800,0.048206624318495)
--(axis cs:21700,0.0485142382014615)
--(axis cs:21600,0.0483586715542645)
--(axis cs:21500,0.0483117861795894)
--(axis cs:21400,0.0482480936917112)
--(axis cs:21300,0.048328192654133)
--(axis cs:21200,0.0482078355355315)
--(axis cs:21100,0.0482392669115999)
--(axis cs:21000,0.0482491075874733)
--(axis cs:20900,0.0482239159706689)
--(axis cs:20800,0.0482737237554146)
--(axis cs:20700,0.0483383345191157)
--(axis cs:20600,0.0483756034035248)
--(axis cs:20500,0.0483371639914133)
--(axis cs:20400,0.0483927581175442)
--(axis cs:20300,0.0483684666529114)
--(axis cs:20200,0.0483042821997116)
--(axis cs:20100,0.0483766216828367)
--(axis cs:20000,0.0483179435028259)
--(axis cs:19900,0.0482258216493617)
--(axis cs:19800,0.0483811491235099)
--(axis cs:19700,0.0483821722738248)
--(axis cs:19600,0.0484345661153163)
--(axis cs:19500,0.0487834361518119)
--(axis cs:19400,0.048339306965931)
--(axis cs:19300,0.0485643561316582)
--(axis cs:19200,0.048503690667613)
--(axis cs:19100,0.0484760968694238)
--(axis cs:19000,0.048631596032836)
--(axis cs:18900,0.0484984529170017)
--(axis cs:18800,0.0483150550981779)
--(axis cs:18700,0.0484755393583286)
--(axis cs:18600,0.0484230221485534)
--(axis cs:18500,0.0486140975781379)
--(axis cs:18400,0.0485337964422928)
--(axis cs:18300,0.0485260306129862)
--(axis cs:18200,0.04846314862256)
--(axis cs:18100,0.0486395664072054)
--(axis cs:18000,0.0484981662564812)
--(axis cs:17900,0.048630232424974)
--(axis cs:17800,0.0485758488249384)
--(axis cs:17700,0.0486723534206061)
--(axis cs:17600,0.0486171930723274)
--(axis cs:17500,0.0485825342807681)
--(axis cs:17400,0.0486457412984558)
--(axis cs:17300,0.0485555261176061)
--(axis cs:17200,0.0487001655174067)
--(axis cs:17100,0.0486425106955467)
--(axis cs:17000,0.0486811543623155)
--(axis cs:16900,0.0488616625265264)
--(axis cs:16800,0.0486681216780921)
--(axis cs:16700,0.0487044120313018)
--(axis cs:16600,0.0486121764932781)
--(axis cs:16500,0.0486813985076417)
--(axis cs:16400,0.048792072598098)
--(axis cs:16300,0.0487803651295033)
--(axis cs:16200,0.048694498787642)
--(axis cs:16100,0.0486508852539275)
--(axis cs:16000,0.0487935838736381)
--(axis cs:15900,0.0487152164268728)
--(axis cs:15800,0.0487805453334589)
--(axis cs:15700,0.0489184782038406)
--(axis cs:15600,0.0486898279103422)
--(axis cs:15500,0.0488339460960784)
--(axis cs:15400,0.0488166476209462)
--(axis cs:15300,0.0487651905376433)
--(axis cs:15200,0.0488977415902509)
--(axis cs:15100,0.0488361346581264)
--(axis cs:15000,0.0488650102614248)
--(axis cs:14900,0.0489254839910937)
--(axis cs:14800,0.0488800729650829)
--(axis cs:14700,0.0488097724572667)
--(axis cs:14600,0.0489864735000907)
--(axis cs:14500,0.0488716746821417)
--(axis cs:14400,0.0489217220302458)
--(axis cs:14300,0.0488468680808387)
--(axis cs:14200,0.0491002482204424)
--(axis cs:14100,0.0490058679721599)
--(axis cs:14000,0.0489611030051833)
--(axis cs:13900,0.0489858469038184)
--(axis cs:13800,0.0493488249743317)
--(axis cs:13700,0.049283111426506)
--(axis cs:13600,0.0491421183001194)
--(axis cs:13500,0.048972895946381)
--(axis cs:13400,0.0492591930323602)
--(axis cs:13300,0.0494059520930442)
--(axis cs:13200,0.0490760788052262)
--(axis cs:13100,0.0489113591494217)
--(axis cs:13000,0.0491781675147285)
--(axis cs:12900,0.0491372332711105)
--(axis cs:12800,0.0491358618761648)
--(axis cs:12700,0.0490807768003714)
--(axis cs:12600,0.0500527138704994)
--(axis cs:12500,0.0497533671851283)
--(axis cs:12400,0.0496176465906246)
--(axis cs:12300,0.0495520228373059)
--(axis cs:12200,0.0497835796308448)
--(axis cs:12100,0.0490558525832677)
--(axis cs:12000,0.0499137221958129)
--(axis cs:11900,0.04965904625169)
--(axis cs:11800,0.0497998244482921)
--(axis cs:11700,0.0506727082170174)
--(axis cs:11600,0.0504058521129672)
--(axis cs:11500,0.050621210049809)
--(axis cs:11400,0.0498325256905304)
--(axis cs:11300,0.050130146232055)
--(axis cs:11200,0.0498886171208288)
--(axis cs:11100,0.0502329243164504)
--(axis cs:11000,0.050300778392294)
--(axis cs:10900,0.0499715145675339)
--(axis cs:10800,0.0505218633610678)
--(axis cs:10700,0.0507943609186245)
--(axis cs:10600,0.0502487409111444)
--(axis cs:10500,0.0501754678497727)
--(axis cs:10400,0.0510105681171511)
--(axis cs:10300,0.050652205556101)
--(axis cs:10200,0.0511278099045294)
--(axis cs:10100,0.0504192917950971)
--(axis cs:10000,0.0508258344761249)
--(axis cs:9900,0.0509979848357342)
--(axis cs:9800,0.0513745354615912)
--(axis cs:9700,0.0514920769170981)
--(axis cs:9600,0.0516407284335692)
--(axis cs:9500,0.0516482379086213)
--(axis cs:9400,0.0518675501152527)
--(axis cs:9300,0.0520084170909296)
--(axis cs:9200,0.0521943154230336)
--(axis cs:9100,0.0524078468311725)
--(axis cs:9000,0.0524916050864806)
--(axis cs:8900,0.0533077593844257)
--(axis cs:8800,0.0525520317401671)
--(axis cs:8700,0.0530015730106951)
--(axis cs:8600,0.0533792894863812)
--(axis cs:8500,0.0527597834343541)
--(axis cs:8400,0.0530272983949017)
--(axis cs:8300,0.0532092040824579)
--(axis cs:8200,0.0531467447711559)
--(axis cs:8100,0.0530696981118564)
--(axis cs:8000,0.052974974117)
--(axis cs:7900,0.0538748576636579)
--(axis cs:7800,0.0537616891902492)
--(axis cs:7700,0.0535104530386551)
--(axis cs:7600,0.053750312597686)
--(axis cs:7500,0.0547933062496875)
--(axis cs:7400,0.05429458270418)
--(axis cs:7300,0.0539761180458578)
--(axis cs:7200,0.055085827586371)
--(axis cs:7100,0.0546778213819571)
--(axis cs:7000,0.054501794463102)
--(axis cs:6900,0.054443526474612)
--(axis cs:6800,0.0557315361029801)
--(axis cs:6700,0.0552107809927122)
--(axis cs:6600,0.0549600294078095)
--(axis cs:6500,0.0557042945228491)
--(axis cs:6400,0.0554755943092701)
--(axis cs:6300,0.0553913496985031)
--(axis cs:6200,0.0561984947553368)
--(axis cs:6100,0.0566651578852586)
--(axis cs:6000,0.0561180643871713)
--(axis cs:5900,0.0564856112558893)
--(axis cs:5800,0.0577424533869538)
--(axis cs:5700,0.0572891223696012)
--(axis cs:5600,0.0572369328433819)
--(axis cs:5500,0.0574998061330877)
--(axis cs:5400,0.0573927381128863)
--(axis cs:5300,0.0581269880847693)
--(axis cs:5200,0.0586710955575147)
--(axis cs:5100,0.0585177023717392)
--(axis cs:5000,0.0595704069518004)
--(axis cs:4900,0.05990916631453)
--(axis cs:4800,0.060408155140159)
--(axis cs:4700,0.0602862197188581)
--(axis cs:4600,0.0606765746903001)
--(axis cs:4500,0.0607081309012901)
--(axis cs:4400,0.061496175317245)
--(axis cs:4300,0.0628229286938426)
--(axis cs:4200,0.0626488867791475)
--(axis cs:4100,0.0633150445675399)
--(axis cs:4000,0.0637110374150771)
--(axis cs:3900,0.0641373279303337)
--(axis cs:3800,0.0652251634613109)
--(axis cs:3700,0.0661815462897411)
--(axis cs:3600,0.0667793735681131)
--(axis cs:3500,0.0682780445873409)
--(axis cs:3400,0.0686187900022218)
--(axis cs:3300,0.0695983268097714)
--(axis cs:3200,0.0705777625881373)
--(axis cs:3100,0.0725600765146217)
--(axis cs:3000,0.0744347985919373)
--(axis cs:2900,0.0762491176825038)
--(axis cs:2800,0.0790999116601634)
--(axis cs:2700,0.0791720552632455)
--(axis cs:2600,0.0812465813569704)
--(axis cs:2500,0.0835307701678787)
--(axis cs:2400,0.0862925440618759)
--(axis cs:2300,0.0877003779708644)
--(axis cs:2200,0.0901424240601471)
--(axis cs:2100,0.0927831903455348)
--(axis cs:2000,0.0958976207674905)
--(axis cs:1900,0.100001212146378)
--(axis cs:1800,0.10469497621203)
--(axis cs:1700,0.108668425126366)
--(axis cs:1600,0.112094426974804)
--(axis cs:1500,0.115280961942461)
--(axis cs:1400,0.1188237914001)
--(axis cs:1300,0.121984139610246)
--(axis cs:1200,0.126202686874746)
--(axis cs:1100,0.132250396129643)
--(axis cs:1000,0.139131511642826)
--(axis cs:900,0.148716078999754)
--(axis cs:800,0.159000337632568)
--(axis cs:700,0.168344232950391)
--(axis cs:600,0.175879130247987)
--(axis cs:500,0.1802176277214)
--(axis cs:400,0.182462164046797)
--(axis cs:300,0.184067039111985)
--(axis cs:200,0.184877950810817)
--(axis cs:100,0.18507945023613)
--(axis cs:0,0.185105490092142)
--cycle;

\addplot [ultra thick, red]
table {%
0 0.215784803032875
200 0.215660095214844
300 0.21512408554554
400 0.21296001970768
500 0.205897286534309
600 0.192936524748802
700 0.182032629847527
800 0.175646990537643
900 0.173114120960236
1000 0.171879902482033
1100 0.170832976698875
1200 0.170070767402649
1300 0.169067770242691
1400 0.168299674987793
1500 0.166916906833649
1600 0.166069984436035
1700 0.1649459451437
1800 0.163455232977867
2000 0.159455090761185
2100 0.158053502440453
2200 0.155481517314911
2300 0.152739211916924
2400 0.150610044598579
2500 0.148042142391205
2600 0.145878836512566
2700 0.143461361527443
2800 0.141584858298302
2900 0.139225408434868
3000 0.136173188686371
3100 0.134337514638901
3200 0.132141873240471
3300 0.129867032170296
3400 0.12800532579422
3500 0.126417830586433
3600 0.124676927924156
3700 0.123583480715752
3800 0.120782054960728
3900 0.119126416742802
4000 0.117162987589836
4100 0.116212002933025
4200 0.115547478199005
4300 0.113131955265999
4400 0.113066293299198
4500 0.110744461417198
4600 0.110563799738884
4700 0.109470561146736
4800 0.109047755599022
4900 0.107859671115875
5000 0.107531070709229
5100 0.106823310256004
5200 0.106666900217533
5300 0.105924032628536
5400 0.104939468204975
5600 0.103819794952869
5700 0.103587232530117
5800 0.103554770350456
5900 0.102410897612572
6000 0.102828912436962
6100 0.102566301822662
6200 0.101835690438747
6300 0.100977703928947
6400 0.101137593388557
6500 0.100718550384045
6600 0.10116957873106
6700 0.100045412778854
6800 0.10016818344593
6900 0.0992636904120445
7000 0.0992213562130928
7100 0.0995439663529396
7200 0.0992788672447205
7300 0.0984158366918564
7400 0.0981995016336441
7500 0.098291277885437
7600 0.0986401736736298
7700 0.0979210808873177
7800 0.0980174839496613
7900 0.0968692973256111
8000 0.0972701609134674
8100 0.0966429635882378
8200 0.096727542579174
8300 0.0962947309017181
8400 0.0969900861382484
8500 0.0964245423674583
8600 0.0964501202106476
8700 0.0954830124974251
8900 0.0956185832619667
9000 0.0950634926557541
9100 0.0948787182569504
9300 0.0948779061436653
9400 0.0944232195615768
9500 0.0944636613130569
9600 0.0937865227460861
9700 0.0938663110136986
9800 0.094203308224678
9900 0.0935565829277039
10000 0.0936495885252953
10100 0.0932432413101196
10300 0.0937296971678734
10400 0.0934572517871857
10500 0.0928534939885139
10600 0.0930245369672775
10700 0.0929903537034988
10800 0.09227454662323
10900 0.0920168608427048
11000 0.0921450853347778
11100 0.0926571935415268
11200 0.0914655551314354
11300 0.0922440588474274
11400 0.0916148871183395
11500 0.0917698964476585
11600 0.0916724130511284
11800 0.0916120707988739
11900 0.0908664539456367
12000 0.0907496064901352
12100 0.0907266885042191
12200 0.0910774096846581
12300 0.0907288566231728
12400 0.0911167189478874
12500 0.0906140431761742
12600 0.0905687659978867
12700 0.0901254042983055
12800 0.0905255898833275
12900 0.0903218686580658
13000 0.0896780341863632
13100 0.0897171571850777
13200 0.0899136438965797
13300 0.0902159884572029
13400 0.0900038927793503
13500 0.0893891379237175
13600 0.0895673781633377
13700 0.0895515978336334
13800 0.0902057886123657
13900 0.0891691520810127
14000 0.0891954377293587
14100 0.0890523046255112
14200 0.0892867371439934
14300 0.0885552391409874
14500 0.0891771540045738
14600 0.0893471240997314
14700 0.0885055437684059
14800 0.0886096060276031
14900 0.0885501056909561
15100 0.0882142782211304
15200 0.0879003703594208
15300 0.087900273501873
15400 0.0880434215068817
15500 0.0877980291843414
15600 0.0879603698849678
15800 0.0879497528076172
15900 0.0870905593037605
16000 0.0875935927033424
16100 0.0870622172951698
16200 0.0872392356395721
16300 0.0871495082974434
16400 0.0871678590774536
16500 0.0876852720975876
16600 0.0869863033294678
16800 0.086225613951683
16900 0.0868843793869019
17000 0.0871208533644676
17100 0.0865987166762352
17200 0.0863321572542191
17300 0.0863425880670547
17400 0.0867117717862129
17500 0.0863582044839859
17600 0.085867241024971
17700 0.0861310884356499
17800 0.0865033492445946
17900 0.0861405879259109
18000 0.0859292298555374
18100 0.0861245393753052
18200 0.0858814790844917
18300 0.086300864815712
18400 0.0858417004346848
18600 0.0852759480476379
18700 0.0856747552752495
18800 0.0851965397596359
18900 0.0858882442116737
19000 0.0858794078230858
19100 0.0857415646314621
19300 0.0859175994992256
19400 0.0853688046336174
19500 0.0859315618872643
19600 0.0857432410120964
19700 0.0859193950891495
19800 0.0857489332556725
19900 0.0852532237768173
20000 0.0854619294404984
20100 0.0852856114506721
20200 0.0849725157022476
20300 0.0852933377027512
20400 0.0853599980473518
20500 0.0852635428309441
20600 0.0850128531455994
20700 0.08504718542099
20800 0.0849869102239609
20900 0.0850852057337761
21000 0.0851017609238625
21100 0.0850179195404053
21200 0.0850996598601341
21300 0.0849163979291916
21400 0.0851456224918365
21600 0.0847549065947533
21700 0.0848744735121727
21800 0.084831178188324
21900 0.0849596187472343
22000 0.0845644176006317
22100 0.0849806591868401
22200 0.0848304554820061
22400 0.0848343893885612
22600 0.0845844522118568
22700 0.0849620029330254
22800 0.0847890377044678
22900 0.0852886363863945
23000 0.0845908373594284
23100 0.0849080085754395
};\addlegendentry{Baseline}
\addplot [ultra thick, blue]
table {%
0 0.215347707271576
200 0.215227454900742
300 0.214702889323235
400 0.212553739547729
500 0.205621883273125
700 0.182467550039291
800 0.175904780626297
900 0.173046812415123
1000 0.171753168106079
1100 0.170712649822235
1200 0.16993260383606
1300 0.168948784470558
1400 0.168268084526062
1500 0.166950404644012
1600 0.166056632995605
1700 0.164940655231476
1800 0.163404047489166
2000 0.15947487950325
2100 0.158094599843025
2300 0.152881070971489
2400 0.151032686233521
2500 0.148363590240479
2600 0.146328076720238
2700 0.144018232822418
2900 0.139803737401962
3000 0.136455535888672
3100 0.134755477309227
3200 0.132683798670769
3300 0.130428552627563
3400 0.12842646241188
3500 0.126837000250816
3600 0.125053435564041
3700 0.123720467090607
3800 0.121581427752972
3900 0.119829744100571
4000 0.117635205388069
4100 0.116783313453197
4200 0.116232261061668
4300 0.113803453743458
4400 0.113572716712952
4500 0.111174702644348
4600 0.110882855951786
4700 0.109728075563908
4800 0.109001755714417
4900 0.107980884611607
5000 0.107636608183384
5200 0.106534525752068
5400 0.105269975960255
5500 0.104441985487938
5600 0.103861071169376
5700 0.103685542941093
5800 0.103609584271908
5900 0.102350980043411
6000 0.10279580950737
6100 0.102455660700798
6200 0.101485930383205
6300 0.101344905793667
6500 0.100476160645485
6600 0.101055562496185
6700 0.100058756768703
7000 0.0994239747524261
7200 0.0993443727493286
7300 0.0985104888677597
7400 0.0984950512647629
7500 0.0983927175402641
7600 0.0984605550765991
7700 0.0979318022727966
7800 0.0978569462895393
7900 0.0968447029590607
8000 0.0970200970768929
8200 0.096663236618042
8300 0.0961549580097198
8400 0.0967806354165077
8500 0.0960655510425568
8600 0.0963183119893074
8700 0.0957457795739174
8900 0.0954210460186005
9000 0.095460057258606
9200 0.094451941549778
9300 0.0946670919656754
9400 0.0944777429103851
9500 0.0944699123501778
9600 0.0940092876553535
9700 0.0941416025161743
9900 0.0934179574251175
10000 0.0935376286506653
10100 0.0931052342057228
10200 0.0932471826672554
10500 0.0927601754665375
10600 0.0930426940321922
10700 0.0929325073957443
10800 0.0922513753175735
10900 0.0919428914785385
11000 0.0920650959014893
11100 0.0923479273915291
11200 0.0916948914527893
11400 0.0916592329740524
11500 0.0915030986070633
11600 0.0915479436516762
11700 0.091678149998188
11800 0.0914754718542099
11900 0.0910420939326286
12000 0.0907171741127968
12100 0.0910350158810616
12200 0.0906147882342339
12400 0.0905521810054779
12500 0.0906641259789467
12600 0.0905125215649605
12700 0.0900818258523941
12800 0.0900344848632812
12900 0.0900813788175583
13000 0.0897816717624664
13100 0.0898140370845795
13200 0.0899403989315033
13300 0.089736096560955
13400 0.0901078134775162
13500 0.0894171893596649
13600 0.0893805772066116
13700 0.0894382297992706
13800 0.0899642780423164
13900 0.0892388820648193
14000 0.0887994021177292
14100 0.0889973491430283
14200 0.0890080705285072
14300 0.0883965566754341
14400 0.0895303338766098
14500 0.088938370347023
14600 0.0890128389000893
14700 0.0884382724761963
14800 0.0884589552879333
14900 0.088274709880352
15000 0.0884064808487892
15200 0.0879126265645027
15300 0.0878799334168434
15400 0.0879897102713585
15500 0.0876559838652611
15700 0.0875445082783699
15900 0.0870846584439278
16000 0.0875925347208977
16200 0.0869730040431023
16300 0.0871090888977051
16400 0.0868553146719933
16500 0.0870387032628059
16700 0.0865814089775085
16800 0.0864682644605637
16900 0.086657352745533
17000 0.086620420217514
17100 0.0859583616256714
17200 0.0863515734672546
17400 0.0859729200601578
17500 0.0862377509474754
17600 0.0860271230340004
17700 0.0861048027873039
17800 0.0859529376029968
17900 0.0858902260661125
18000 0.0855834409594536
18100 0.0857317075133324
18200 0.0856288820505142
18300 0.0858138278126717
18400 0.0854314640164375
18500 0.0854623317718506
18600 0.0849279314279556
18700 0.085443027317524
18800 0.0845972523093224
18900 0.0856843516230583
19000 0.0858687534928322
19100 0.084990106523037
19200 0.0853048786520958
19300 0.0854191780090332
19400 0.0846364572644234
19500 0.0853879526257515
19600 0.0854807943105698
19700 0.0841014757752419
19800 0.0849978551268578
19900 0.0840982422232628
20000 0.0848149731755257
20200 0.0838904455304146
20300 0.0847197398543358
20400 0.0850837528705597
20500 0.0838701799511909
20600 0.0842797383666039
20700 0.0835709348320961
20800 0.0837632492184639
21000 0.0835119560360909
21100 0.0842305943369865
21200 0.0835190117359161
21300 0.08366409689188
21400 0.0833977833390236
21500 0.0837236866354942
21600 0.0835315063595772
21700 0.0836947113275528
21800 0.0830013006925583
21900 0.0831389129161835
22000 0.0828566178679466
22100 0.0831734463572502
22200 0.0836779177188873
22300 0.0835087895393372
22400 0.0829843729734421
22500 0.0833899974822998
22600 0.082805261015892
22700 0.0830601453781128
22800 0.0830661207437515
22900 0.0833621695637703
23000 0.0828001201152802
23100 0.0833989009261131
23200 0.0829693898558617
23400 0.082660123705864
23500 0.0826636403799057
23600 0.0832359343767166
23700 0.0830828621983528
23800 0.0830951780080795
23900 0.0828221291303635
24000 0.0828605741262436
24100 0.0827831923961639
24200 0.0830260515213013
24400 0.082928292453289
24500 0.0831684023141861
24600 0.0828708335757256
24700 0.0826645269989967
24800 0.0828800052404404
24900 0.0827730819582939
25000 0.0831168219447136
25200 0.0830808058381081
25300 0.0827167108654976
25400 0.0827867835760117
25700 0.0826121717691422
25800 0.0827641710639
25900 0.0826453119516373
26100 0.0826348066329956
26200 0.0825717076659203
26300 0.0826076865196228
26600 0.0824486613273621
26800 0.0824874565005302
26900 0.0827222466468811
27000 0.0823023840785027
27100 0.082285538315773
27200 0.0824609696865082
27300 0.0827292203903198
27500 0.0819448903203011
27600 0.0823528692126274
27700 0.0826215595006943
27800 0.0822774469852448
27900 0.0825557485222816
28000 0.0822202637791634
28200 0.082381471991539
28300 0.0820524320006371
28400 0.0821740999817848
28500 0.0821775496006012
28600 0.0820112526416779
};\addlegendentry{K1}

\addplot [ultra thick, green!60!black]
table {%
0 0.185105457901955
100 0.185078725218773
200 0.184874877333641
300 0.184055715799332
400 0.182437807321548
500 0.180119156837463
600 0.175567209720612
700 0.167773023247719
800 0.158279433846474
900 0.147793218493462
1000 0.138552099466324
1100 0.131750389933586
1200 0.125791862607002
1300 0.121592573821545
1400 0.118415839970112
1500 0.114986479282379
1600 0.11197505146265
1700 0.108160950243473
1800 0.103878520429134
1900 0.0994841977953911
2000 0.0953577905893326
2100 0.0923366472125053
2300 0.0875680148601532
2400 0.0858133807778358
2500 0.0834772512316704
2600 0.0809994265437126
2700 0.079063393175602
2800 0.0780344605445862
2900 0.0754816457629204
3100 0.072214312851429
3200 0.0704703629016876
3300 0.0693798363208771
3400 0.0680934637784958
3500 0.0675874650478363
3600 0.0662496462464333
3700 0.0660147145390511
3800 0.0651020705699921
3900 0.0641008988022804
4000 0.0633511617779732
4100 0.0626863911747932
4200 0.0624018348753452
4300 0.0623655840754509
4400 0.0611279718577862
4500 0.0605361238121986
4600 0.0602512396872044
4700 0.060249075293541
4800 0.0597610659897327
4900 0.0594463385641575
5000 0.0587624572217464
5100 0.0583172477781773
5200 0.0582732260227203
5300 0.0579394660890102
5400 0.0571458823978901
5500 0.0571400336921215
5600 0.0569348745048046
5700 0.0568668097257614
5800 0.0573075525462627
5900 0.0561386197805405
6000 0.0560032725334167
6100 0.0562830083072186
6200 0.0555297285318375
6300 0.0552526153624058
6400 0.0553671643137932
6500 0.0555531457066536
6600 0.054861806333065
6700 0.0547656938433647
6800 0.0548003539443016
6900 0.0543446466326714
7000 0.054331224411726
7100 0.054232407361269
7200 0.0543809682130814
7300 0.0534952357411385
7400 0.0539327450096607
7500 0.0539067722856998
7600 0.053433071821928
7700 0.0533153973519802
7900 0.0532711185514927
8000 0.0527160987257957
8200 0.0529414415359497
8300 0.0524908900260925
8400 0.0523650571703911
8500 0.0524022281169891
8600 0.0528262704610825
8700 0.0523337051272392
8800 0.0522320419549942
8900 0.0521813407540321
9000 0.0519960820674896
9100 0.0517393760383129
9200 0.0517979338765144
9300 0.0514393672347069
9400 0.0514434054493904
9500 0.0510378554463387
9700 0.0512513965368271
9800 0.0510591976344585
9900 0.0504954308271408
10000 0.0505773276090622
10100 0.0501651391386986
10200 0.0510562658309937
10300 0.050317607820034
10400 0.0508956909179688
10500 0.049941249191761
10600 0.0501341409981251
10700 0.0504376366734505
10800 0.0502814501523972
10900 0.0499559715390205
11000 0.0501622632145882
11100 0.0500782020390034
11200 0.0497511588037014
11300 0.0499089732766151
11400 0.0495436526834965
11500 0.049735963344574
11600 0.0498152337968349
11700 0.0502768941223621
11800 0.0495941862463951
11900 0.0494370684027672
12000 0.0495486296713352
12100 0.0490022264420986
12200 0.0493755266070366
12300 0.0492027401924133
12400 0.049423947930336
12500 0.0492819882929325
12600 0.0495707094669342
12700 0.0488763302564621
12800 0.0488252304494381
12900 0.0489528067409992
13000 0.0487176366150379
13100 0.0483561232686043
13200 0.0488351061940193
13300 0.0492577403783798
13400 0.0490280985832214
13500 0.0485771596431732
13600 0.0490819066762924
13700 0.0487836338579655
13800 0.0489215366542339
13900 0.0485585890710354
14000 0.0483408868312836
14100 0.048381119966507
14200 0.0486625172197819
14300 0.0480652153491974
14400 0.0484052561223507
14500 0.0482152439653873
14600 0.0485203377902508
14700 0.0479811653494835
14800 0.0482525154948235
14900 0.0483524054288864
15000 0.0481160096824169
15100 0.0480616390705109
15200 0.048179630190134
15300 0.0478702560067177
15400 0.0478595234453678
15500 0.0481028817594051
15600 0.0475271083414555
15700 0.0483109466731548
15900 0.0475431717932224
16000 0.0479629412293434
16100 0.0474515706300735
16200 0.0474235750734806
16300 0.0476996898651123
16400 0.0476462990045547
16500 0.047401811927557
16600 0.047276396304369
16700 0.0476173125207424
16800 0.047459501773119
16900 0.047919649630785
17000 0.0473894141614437
17100 0.0474085807800293
17200 0.0476471744477749
17300 0.0471130385994911
17400 0.0474620684981346
17500 0.0470944978296757
17600 0.0473648644983768
17700 0.0472955666482449
17800 0.0470680706202984
17900 0.0474067851901054
18000 0.0469080358743668
18100 0.047313716262579
18200 0.0467756278812885
18300 0.0469520539045334
18400 0.0470807477831841
18500 0.0473470166325569
18600 0.0466687083244324
18700 0.0468821376562119
18800 0.0463249161839485
18900 0.0469124130904675
19000 0.0469787903130054
19100 0.0466659031808376
19200 0.0469445511698723
19300 0.0470082759857178
19400 0.0463509634137154
19500 0.0470935665071011
19600 0.0467419624328613
19700 0.0465463288128376
19800 0.0465366579592228
19900 0.0460274517536163
20000 0.0462522394955158
20100 0.0465334393084049
20200 0.0462799742817879
20300 0.0464988350868225
20400 0.046596884727478
20500 0.0462947264313698
20600 0.0465062148869038
20700 0.0463777780532837
20900 0.0459910146892071
21000 0.0461074560880661
21100 0.0460572242736816
21200 0.0458908751606941
21300 0.0462473519146442
21400 0.046097457408905
21500 0.0460782162845135
21600 0.0463862344622612
21700 0.0467974618077278
21800 0.0459637939929962
21900 0.0459670498967171
22000 0.0456149019300938
22100 0.0459460839629173
22200 0.0458248555660248
22300 0.0463098883628845
22400 0.0458805598318577
22500 0.0460611581802368
22600 0.04566914960742
22700 0.0456462129950523
22800 0.0459226816892624
22900 0.0464003570377827
23000 0.045892097055912
23100 0.0458341911435127
23200 0.045834731310606
23300 0.0456597469747066
23400 0.0457848496735096
23500 0.0456871166825294
23600 0.04582704231143
23700 0.0455452241003513
23800 0.045693825930357
23900 0.0455758012831211
24000 0.0456676669418812
24100 0.0454499125480652
24200 0.0457867980003357
24300 0.0454346314072609
24400 0.0455827713012695
24500 0.0454006120562553
24700 0.0453732274472713
24800 0.0455203913152218
24900 0.04550876095891
25000 0.045387402176857
25200 0.04579983279109
25400 0.0452248379588127
25500 0.0455272644758224
25600 0.045151349157095
25700 0.0454778410494328
25800 0.0454644113779068
25900 0.0457915477454662
26000 0.0454959943890572
26100 0.0453728921711445
26300 0.0452396012842655
26400 0.0453965626657009
26500 0.0452259331941605
26600 0.045302726328373
26700 0.0452716872096062
};\addlegendentry{K2}

\nextgroupplot[
width=0.32*\columnwidth, 
height=4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=0.0, xmax=500.0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.0742725725470901, ymax=0.538984308401913,
ymode=log,
ytick style={color=black},
ticklabel style = {font=\footnotesize}
]

\path [fill=red, fill opacity=0.4, semithick]
(axis cs:1,0.45081206397561)
--(axis cs:1,0.342500324673312)
--(axis cs:10,0.201043288701641)
--(axis cs:25,0.161595197379598)
--(axis cs:75,0.137954020550721)
--(axis cs:200,0.130858861474082)
--(axis cs:500,0.126144835151239)
--(axis cs:500,0.155114866236044)
--(axis cs:500,0.155114866236044)
--(axis cs:200,0.167094856578749)
--(axis cs:75,0.18063476503386)
--(axis cs:25,0.209653179341673)
--(axis cs:10,0.249001721956237)
--(axis cs:1,0.45081206397561)
--cycle;

\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:1,0.451926405471201)
--(axis cs:1,0.342860865771516)
--(axis cs:10,0.199300593840028)
--(axis cs:25,0.154742646005381)
--(axis cs:75,0.128719010454512)
--(axis cs:200,0.124852794858849)
--(axis cs:500,0.117650844561737)
--(axis cs:500,0.151035332992766)
--(axis cs:500,0.151035332992766)
--(axis cs:200,0.159252187683108)
--(axis cs:75,0.173533777632331)
--(axis cs:25,0.203620894570686)
--(axis cs:10,0.242294546775482)
--(axis cs:1,0.451926405471201)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:1,0.492551026194028)
--(axis cs:1,0.344576689774917)
--(axis cs:10,0.116173639036127)
--(axis cs:25,0.0974860074753806)
--(axis cs:75,0.0848564056550225)
--(axis cs:200,0.0825070012960156)
--(axis cs:500,0.081274322899806)
--(axis cs:500,0.100907556092029)
--(axis cs:500,0.100907556092029)
--(axis cs:200,0.109303364627229)
--(axis cs:75,0.122615469060892)
--(axis cs:25,0.14004882933547)
--(axis cs:10,0.155709424226198)
--(axis cs:1,0.492551026194028)
--cycle;

\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.396656155586243
10 0.225022539496422
25 0.185624182224274
75 0.159294411540031
200 0.148976862430573
500 0.140629842877388
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.397393703460693
10 0.220797553658485
25 0.17918173968792
75 0.15112641453743
200 0.142052501440048
500 0.134343087673187
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.418563932180405
10 0.135941535234451
25 0.118767403066158
75 0.10373593121767
200 0.095905177295208
500 0.0910909324884415
};

\nextgroupplot[
width=0.32*\columnwidth,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
tick pos=left,
scaled x ticks=false,
x grid style={white!69.0196078431373!black},
xlabel={Prediction Time Horizon [s] (\(\cdot 10^{-2}\))},
xmajorgrids,
xmin=0.005, xmax=0.0954999977760017,
xtick style={color=black},
xtick={0.02, 0.04, 0.06, 0.08},
xticklabels={2.0, 4.0, 6.0, 8.0},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=0.0571483726225595, ymax=0.162668477340724,
ymode=log,
ytick style={color=black},
ticklabel style = {font=\footnotesize},
]
\path [fill=red, fill opacity=0.4, semithick]
(axis cs:0.00499999988824129,0.110678679707535)
--(axis cs:0.00499999988824129,0.0746453062551406)
--(axis cs:0.00999999977648258,0.0806545458866255)
--(axis cs:0.0149999996647239,0.0833986980398754)
--(axis cs:0.0199999995529652,0.086130066622846)
--(axis cs:0.0249999994412065,0.0906103645061652)
--(axis cs:0.0299999993294477,0.0947244552245402)
--(axis cs:0.034999999217689,0.0973615562751735)
--(axis cs:0.0399999991059303,0.0992062528205516)
--(axis cs:0.0449999989941716,0.101608073112435)
--(axis cs:0.0499999988824129,0.104173894119417)
--(axis cs:0.0549999987706542,0.106934117232846)
--(axis cs:0.0599999986588955,0.109820179947387)
--(axis cs:0.0649999985471368,0.112817443027685)
--(axis cs:0.0699999984353781,0.115616973989805)
--(axis cs:0.0749999983236194,0.118106890910269)
--(axis cs:0.0799999982118607,0.120355724312777)
--(axis cs:0.0849999981001019,0.122537200009942)
--(axis cs:0.0899999979883432,0.124437200477076)
--(axis cs:0.0949999978765845,0.126144835151239)
--(axis cs:0.0949999978765845,0.155114866236044)
--(axis cs:0.0949999978765845,0.155114866236044)
--(axis cs:0.0899999979883432,0.152970570847889)
--(axis cs:0.0849999981001019,0.150608012639453)
--(axis cs:0.0799999982118607,0.148145138300959)
--(axis cs:0.0749999983236194,0.14563756285494)
--(axis cs:0.0699999984353781,0.142814683985307)
--(axis cs:0.0649999985471368,0.139735754777159)
--(axis cs:0.0599999986588955,0.136521344720742)
--(axis cs:0.0549999987706542,0.133758904246581)
--(axis cs:0.0499999988824129,0.131059023935836)
--(axis cs:0.0449999989941716,0.128357793291246)
--(axis cs:0.0399999991059303,0.125535910955621)
--(axis cs:0.034999999217689,0.122667954890665)
--(axis cs:0.0299999993294477,0.119031674412937)
--(axis cs:0.0249999994412065,0.114556534114078)
--(axis cs:0.0199999995529652,0.111745620194257)
--(axis cs:0.0149999996647239,0.110292359135898)
--(axis cs:0.00999999977648258,0.109933342098547)
--(axis cs:0.00499999988824129,0.110678679707535)
--cycle;

\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:0.00499999988824129,0.107661017009161)
--(axis cs:0.00499999988824129,0.0717935295594608)
--(axis cs:0.00999999977648258,0.0791429559398589)
--(axis cs:0.0149999996647239,0.082633985186815)
--(axis cs:0.0199999995529652,0.0858279470274601)
--(axis cs:0.0249999994412065,0.0908997272933962)
--(axis cs:0.0299999993294477,0.0950262346217573)
--(axis cs:0.034999999217689,0.0975840947294547)
--(axis cs:0.0399999991059303,0.0995622718393212)
--(axis cs:0.0449999989941716,0.101930340941758)
--(axis cs:0.0499999988824129,0.104326165341986)
--(axis cs:0.0549999987706542,0.106561425199056)
--(axis cs:0.0599999986588955,0.108732622693041)
--(axis cs:0.0649999985471368,0.110962928983815)
--(axis cs:0.0699999984353781,0.112719499580694)
--(axis cs:0.0749999983236194,0.114088040030336)
--(axis cs:0.0799999982118607,0.115226777357021)
--(axis cs:0.0849999981001019,0.116211217248537)
--(axis cs:0.0899999979883432,0.117000700562331)
--(axis cs:0.0949999978765845,0.117650844561737)
--(axis cs:0.0949999978765845,0.151035332992766)
--(axis cs:0.0949999978765845,0.151035332992766)
--(axis cs:0.0899999979883432,0.148929664656605)
--(axis cs:0.0849999981001019,0.146587404283663)
--(axis cs:0.0799999982118607,0.144086798508434)
--(axis cs:0.0749999983236194,0.141669759099066)
--(axis cs:0.0699999984353781,0.138967673053992)
--(axis cs:0.0649999985471368,0.135896518813627)
--(axis cs:0.0599999986588955,0.132572491157166)
--(axis cs:0.0549999987706542,0.12944179141955)
--(axis cs:0.0499999988824129,0.126136930206528)
--(axis cs:0.0449999989941716,0.122714632222974)
--(axis cs:0.0399999991059303,0.119439657402984)
--(axis cs:0.034999999217689,0.116923003908404)
--(axis cs:0.0299999993294477,0.114131433051035)
--(axis cs:0.0249999994412065,0.110510261602679)
--(axis cs:0.0199999995529652,0.108501492013911)
--(axis cs:0.0149999996647239,0.107866638583188)
--(axis cs:0.00999999977648258,0.107825004923656)
--(axis cs:0.00499999988824129,0.107661017009161)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0.00499999988824129,0.104779219928659)
--(axis cs:0.00499999988824129,0.0651476537062508)
--(axis cs:0.00999999977648258,0.0620584479841305)
--(axis cs:0.0149999996647239,0.0604445084641294)
--(axis cs:0.0199999995529652,0.0599313204632858)
--(axis cs:0.0249999994412065,0.064092028521083)
--(axis cs:0.0299999993294477,0.0672360525550307)
--(axis cs:0.034999999217689,0.0681981149092729)
--(axis cs:0.0399999991059303,0.068272173070231)
--(axis cs:0.0449999989941716,0.0694302622169341)
--(axis cs:0.0499999988824129,0.0710528489491281)
--(axis cs:0.0549999987706542,0.0724235470861069)
--(axis cs:0.0599999986588955,0.0735166668898019)
--(axis cs:0.0649999985471368,0.0750391842892677)
--(axis cs:0.0699999984353781,0.0765685985274078)
--(axis cs:0.0749999983236194,0.0777497825167242)
--(axis cs:0.0799999982118607,0.0784414290414856)
--(axis cs:0.0849999981001019,0.0794473556430386)
--(axis cs:0.0899999979883432,0.0805019465530653)
--(axis cs:0.0949999978765845,0.081274322899806)
--(axis cs:0.0949999978765845,0.100907556092029)
--(axis cs:0.0949999978765845,0.100907556092029)
--(axis cs:0.0899999979883432,0.0995687465258432)
--(axis cs:0.0849999981001019,0.0977035154193216)
--(axis cs:0.0799999982118607,0.0959978510540488)
--(axis cs:0.0749999983236194,0.0946587107879027)
--(axis cs:0.0699999984353781,0.0928515846264388)
--(axis cs:0.0649999985471368,0.09064635205872)
--(axis cs:0.0599999986588955,0.0885829253266167)
--(axis cs:0.0549999987706542,0.087225835733532)
--(axis cs:0.0499999988824129,0.0855355617952386)
--(axis cs:0.0449999989941716,0.0831873792784172)
--(axis cs:0.0399999991059303,0.0808641954498427)
--(axis cs:0.034999999217689,0.0792121471536951)
--(axis cs:0.0299999993294477,0.0772141413840808)
--(axis cs:0.0249999994412065,0.0752470453541126)
--(axis cs:0.0199999995529652,0.074434666348793)
--(axis cs:0.0149999996647239,0.075965503137939)
--(axis cs:0.00999999977648258,0.0814780558298098)
--(axis cs:0.00499999988824129,0.104779219928659)
--cycle;

\addplot [semithick, red]
table {%
0.00499999523162842 0.0926619991660118
0.00999999046325684 0.0952939465641975
0.0149999856948853 0.0968455299735069
0.0199999809265137 0.0989378318190575
0.0249999761581421 0.102583445608616
0.0299999713897705 0.106878064572811
0.0349999666213989 0.110014766454697
0.0399999618530273 0.112371072173119
0.0449999570846558 0.114982940256596
0.0499999523162842 0.117616482079029
0.0549999475479126 0.120346508920193
0.059999942779541 0.123170763254166
0.065000057220459 0.126276597380638
0.0700000524520874 0.129215836524963
0.0750000476837158 0.131872221827507
0.0800000429153442 0.134250417351723
0.0850000381469727 0.136572599411011
0.0900000333786011 0.138703897595406
0.0950000286102295 0.140629842877388
};
\addplot [semithick, blue]
table {%
0.00499999523162842 0.0897272750735283
0.00999999046325684 0.0934839844703674
0.0149999856948853 0.0952502936124802
0.0199999809265137 0.0971647277474403
0.0249999761581421 0.100705005228519
0.0299999713897705 0.104578822851181
0.0349999666213989 0.107253558933735
0.0399999618530273 0.109500974416733
0.0499999523162842 0.115231536328793
0.0549999475479126 0.118001617491245
0.059999942779541 0.120652556419373
0.065000057220459 0.123429708182812
0.0700000524520874 0.125843584537506
0.0750000476837158 0.127878904342651
0.0800000429153442 0.129656776785851
0.0850000381469727 0.131399273872375
0.0900000333786011 0.132965177297592
0.0950000286102295 0.134343087673187
};
\addplot [semithick, green!50.1960784313725!black]
table {%
0.00499999523162842 0.0849634259939194
0.00999999046325684 0.0717682465910912
0.0149999856948853 0.0682050138711929
0.0199999809265137 0.0671829879283905
0.0249999761581421 0.0696695223450661
0.0299999713897705 0.0722250938415527
0.0349999666213989 0.0737051218748093
0.0399999618530273 0.0745681896805763
0.0449999570846558 0.0763088315725327
0.0499999523162842 0.0782941952347755
0.0549999475479126 0.0798246935009956
0.059999942779541 0.0810497999191284
0.065000057220459 0.0828427672386169
0.0700000524520874 0.0847100839018822
0.0750000476837158 0.0862042382359505
0.0800000429153442 0.087219625711441
0.0850000381469727 0.0885754376649857
0.0900000333786011 0.0900353491306305
0.0950000286102295 0.0910909324884415
};

\end{groupplot}

\end{tikzpicture}


==> plots/intro_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep=0.0cm, horizontal sep=2.0cm}]

\nextgroupplot[
width=0.45\columnwidth, 
height=4.0cm,
legend cell align={left},
legend columns=3,
legend style={
    anchor=south west,
    at={(0.08, 0.7)},
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1,
    draw=white!80!black, 
    /tikz/every even column/.append style={column sep=0.15cm},
    font=\footnotesize
},
scaled x ticks=false,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Gradient Steps ($\cdot 10^4$)},
xmajorgrids,
xmin=-1475, xmax=30975,
xtick style={color=black},
xtick={0,10000,20000,30000},
xticklabels={0, 1, 2, 3},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
% ymin=2.37502224632847e-08, ymax=0.014559881119892,
ymin=2.37502224632847e-07, ymax=0.014559881119892,
ymode=log,
ytick style={color=black},
% title={Testing Loss},
ticklabel style = {font=\footnotesize},
% every x tick scale label/.style={
%     at={(1,0)},xshift=-15.5pt,yshift=-10.0pt,anchor=south west,inner sep=0pt},
]

% \path [fill=red, fill opacity=0.4, semithick]
% (axis cs:0,0.00179141961788069)
% --(axis cs:0,0.00155390987509309)
% --(axis cs:100,0.00124288381603113)
% --(axis cs:200,0.000992787645182912)
% --(axis cs:300,0.000578928659580938)
% --(axis cs:400,0.000262216404495599)
% --(axis cs:500,0.000128483936284261)
% --(axis cs:600,6.54250871837533e-05)
% --(axis cs:700,3.28227910577115e-05)
% --(axis cs:800,2.48945142645617e-05)
% --(axis cs:900,2.23920803690911e-05)
% --(axis cs:1000,2.15313664244051e-05)
% --(axis cs:1100,2.01580041546788e-05)
% --(axis cs:1200,1.80578071888529e-05)
% --(axis cs:1300,1.59432045958022e-05)
% --(axis cs:1400,1.55720563751308e-05)
% --(axis cs:1500,1.45986058277272e-05)
% --(axis cs:1600,1.54774000777758e-05)
% --(axis cs:1700,1.62177838499839e-05)
% --(axis cs:1800,1.54583277165291e-05)
% --(axis cs:1900,1.48908435452109e-05)
% --(axis cs:2000,1.57364521097621e-05)
% --(axis cs:2100,1.40675310781236e-05)
% --(axis cs:2200,1.24606531301863e-05)
% --(axis cs:2300,1.3361158045593e-05)
% --(axis cs:2400,1.3862862566117e-05)
% --(axis cs:2500,1.3172536524843e-05)
% --(axis cs:2600,1.3114163904623e-05)
% --(axis cs:2700,1.23647319149993e-05)
% --(axis cs:2800,1.26129727657457e-05)
% --(axis cs:2900,1.32218202174885e-05)
% --(axis cs:3000,1.32690503875569e-05)
% --(axis cs:3100,1.20050982100505e-05)
% --(axis cs:3200,1.19915452743054e-05)
% --(axis cs:3300,1.15875422990156e-05)
% --(axis cs:3400,1.25157086879547e-05)
% --(axis cs:3500,1.23324500008155e-05)
% --(axis cs:3600,1.22186410376493e-05)
% --(axis cs:3700,1.25331829310045e-05)
% --(axis cs:3800,1.15938687950607e-05)
% --(axis cs:3900,1.14944163821677e-05)
% --(axis cs:4000,1.15520449515552e-05)
% --(axis cs:4100,1.1904701635748e-05)
% --(axis cs:4200,1.16343733525235e-05)
% --(axis cs:4300,1.11896355800138e-05)
% --(axis cs:4400,1.13267729595196e-05)
% --(axis cs:4500,1.05409037888614e-05)
% --(axis cs:4600,1.06515699549389e-05)
% --(axis cs:4700,1.05963658577107e-05)
% --(axis cs:4800,1.07885188632418e-05)
% --(axis cs:4900,1.01431548859058e-05)
% --(axis cs:5000,9.57233358950686e-06)
% --(axis cs:5100,9.48006391444127e-06)
% --(axis cs:5200,9.79624038822544e-06)
% --(axis cs:5300,1.02281537573377e-05)
% --(axis cs:5400,9.73854242995412e-06)
% --(axis cs:5500,9.87581551662812e-06)
% --(axis cs:5600,9.677632057973e-06)
% --(axis cs:5700,9.77448085195009e-06)
% --(axis cs:5800,8.98970001301987e-06)
% --(axis cs:5900,9.18956370896465e-06)
% --(axis cs:6000,7.86368937616282e-06)
% --(axis cs:6100,8.20754295131139e-06)
% --(axis cs:6200,8.38318663112827e-06)
% --(axis cs:6300,8.93882922950056e-06)
% --(axis cs:6400,9.07510228724685e-06)
% --(axis cs:6500,8.83938409139333e-06)
% --(axis cs:6600,9.45071255367461e-06)
% --(axis cs:6700,9.3052876897137e-06)
% --(axis cs:6800,9.3912944040536e-06)
% --(axis cs:6900,9.43556189623782e-06)
% --(axis cs:7000,8.94813282520618e-06)
% --(axis cs:7100,8.92868328090217e-06)
% --(axis cs:7200,8.34722830108808e-06)
% --(axis cs:7300,8.69815090264179e-06)
% --(axis cs:7400,8.25798338692432e-06)
% --(axis cs:7500,8.07539720349436e-06)
% --(axis cs:7600,7.23401902401581e-06)
% --(axis cs:7700,7.70646359589829e-06)
% --(axis cs:7800,7.35209750493716e-06)
% --(axis cs:7900,7.1815924615284e-06)
% --(axis cs:8000,7.15512768846787e-06)
% --(axis cs:8100,7.5309005138227e-06)
% --(axis cs:8200,7.38776904466764e-06)
% --(axis cs:8300,7.20528430707263e-06)
% --(axis cs:8400,7.1499775937406e-06)
% --(axis cs:8500,7.20104680109622e-06)
% --(axis cs:8600,7.04369540666817e-06)
% --(axis cs:8700,6.28065718866066e-06)
% --(axis cs:8800,6.23452887422801e-06)
% --(axis cs:8900,6.63669005724983e-06)
% --(axis cs:9000,6.66542749726179e-06)
% --(axis cs:9100,6.0017504827027e-06)
% --(axis cs:9200,5.9089429481219e-06)
% --(axis cs:9300,6.20514575769934e-06)
% --(axis cs:9400,6.51332593749193e-06)
% --(axis cs:9500,6.28504935961126e-06)
% --(axis cs:9600,6.42938111726686e-06)
% --(axis cs:9700,6.28576867019246e-06)
% --(axis cs:9800,6.39352506432907e-06)
% --(axis cs:9900,6.01307415082145e-06)
% --(axis cs:10000,5.50734466777552e-06)
% --(axis cs:10100,5.76963240463989e-06)
% --(axis cs:10200,5.7969726038842e-06)
% --(axis cs:10300,6.01876169624183e-06)
% --(axis cs:10400,6.14794195847521e-06)
% --(axis cs:10500,6.31768714555274e-06)
% --(axis cs:10600,6.52132057221935e-06)
% --(axis cs:10700,6.24952239427851e-06)
% --(axis cs:10800,6.05455224915807e-06)
% --(axis cs:10900,5.95458843576812e-06)
% --(axis cs:11000,5.77203749418608e-06)
% --(axis cs:11100,5.42393736836482e-06)
% --(axis cs:11200,5.21222138980143e-06)
% --(axis cs:11300,5.21195763193625e-06)
% --(axis cs:11400,5.43418534274969e-06)
% --(axis cs:11500,5.59891022527712e-06)
% --(axis cs:11600,5.92916822374395e-06)
% --(axis cs:11700,6.04746936670912e-06)
% --(axis cs:11800,5.73491133060755e-06)
% --(axis cs:11900,5.75031021809988e-06)
% --(axis cs:12000,5.3380986177752e-06)
% --(axis cs:12100,5.17248595529025e-06)
% --(axis cs:12200,5.1039148667098e-06)
% --(axis cs:12300,4.76388023553704e-06)
% --(axis cs:12400,4.608638987619e-06)
% --(axis cs:12500,4.80806932989428e-06)
% --(axis cs:12600,4.71689956807827e-06)
% --(axis cs:12700,4.9017618258173e-06)
% --(axis cs:12800,4.97649337973459e-06)
% --(axis cs:12900,4.92305587458384e-06)
% --(axis cs:13000,4.98579913695962e-06)
% --(axis cs:13100,4.99310509386163e-06)
% --(axis cs:13200,4.88844260774946e-06)
% --(axis cs:13300,4.80112132242542e-06)
% --(axis cs:13400,5.05857166627454e-06)
% --(axis cs:13500,4.89613548004226e-06)
% --(axis cs:13600,4.7774998285649e-06)
% --(axis cs:13700,4.58238276396091e-06)
% --(axis cs:13800,4.45506884325851e-06)
% --(axis cs:13900,4.28919389910541e-06)
% --(axis cs:14000,4.26344600284871e-06)
% --(axis cs:14100,4.10752542851911e-06)
% --(axis cs:14200,4.10384488750238e-06)
% --(axis cs:14300,4.23149930002907e-06)
% --(axis cs:14400,4.36061515980916e-06)
% --(axis cs:14500,4.59278692305698e-06)
% --(axis cs:14600,4.44254912848744e-06)
% --(axis cs:14700,4.50534872288351e-06)
% --(axis cs:14800,4.17311649794375e-06)
% --(axis cs:14900,4.05186141079554e-06)
% --(axis cs:15000,4.04181665999651e-06)
% --(axis cs:15100,3.96611995629393e-06)
% --(axis cs:15200,3.85993848540781e-06)
% --(axis cs:15300,4.00613822159587e-06)
% --(axis cs:15400,3.90096232806042e-06)
% --(axis cs:15500,4.0044800582331e-06)
% --(axis cs:15600,3.84961275799291e-06)
% --(axis cs:15700,3.77631340441077e-06)
% --(axis cs:15800,3.59753355490293e-06)
% --(axis cs:15900,3.61362920379213e-06)
% --(axis cs:16000,3.6671870856577e-06)
% --(axis cs:16100,3.60380964734401e-06)
% --(axis cs:16200,3.73511269506217e-06)
% --(axis cs:16300,3.54627919421237e-06)
% --(axis cs:16400,3.65543993717726e-06)
% --(axis cs:16500,3.45649204776041e-06)
% --(axis cs:16600,3.42737669270519e-06)
% --(axis cs:16700,3.43788130475439e-06)
% --(axis cs:16800,3.57725920927742e-06)
% --(axis cs:16900,3.66800727355236e-06)
% --(axis cs:17000,3.43829515602411e-06)
% --(axis cs:17100,3.44643088329279e-06)
% --(axis cs:17200,3.49938617839972e-06)
% --(axis cs:17300,3.31374976269096e-06)
% --(axis cs:17400,3.4742660092826e-06)
% --(axis cs:17500,3.60217669388881e-06)
% --(axis cs:17600,3.81223885621414e-06)
% --(axis cs:17700,3.73446963697789e-06)
% --(axis cs:17800,3.65846111000355e-06)
% --(axis cs:17900,3.64335091257184e-06)
% --(axis cs:18000,3.63857040891158e-06)
% --(axis cs:18100,3.58268647352018e-06)
% --(axis cs:18200,3.54460273722364e-06)
% --(axis cs:18300,3.50898761405074e-06)
% --(axis cs:18400,3.4080078110777e-06)
% --(axis cs:18500,3.32267738408082e-06)
% --(axis cs:18600,3.30208092878528e-06)
% --(axis cs:18700,3.17597568309426e-06)
% --(axis cs:18800,3.11936198313309e-06)
% --(axis cs:18900,3.09936105219979e-06)
% --(axis cs:19000,3.13759269535947e-06)
% --(axis cs:19100,3.13299742175323e-06)
% --(axis cs:19200,3.12968589681454e-06)
% --(axis cs:19300,3.08786959103885e-06)
% --(axis cs:19400,3.01645053729994e-06)
% --(axis cs:19500,3.13085503509814e-06)
% --(axis cs:19600,3.09394806829675e-06)
% --(axis cs:19700,3.02668243347314e-06)
% --(axis cs:19800,3.08501728952604e-06)
% --(axis cs:19900,3.15939129364763e-06)
% --(axis cs:20000,3.05706174448033e-06)
% --(axis cs:20100,2.97106128547151e-06)
% --(axis cs:20200,2.95579635916221e-06)
% --(axis cs:20300,2.96441830440425e-06)
% --(axis cs:20400,2.96981151215086e-06)
% --(axis cs:20500,2.93938193046446e-06)
% --(axis cs:20600,2.97663533129562e-06)
% --(axis cs:20700,3.05273116279124e-06)
% --(axis cs:20800,2.86278452887578e-06)
% --(axis cs:20900,2.92385691995633e-06)
% --(axis cs:21000,2.62516413143858e-06)
% --(axis cs:21100,2.61549925514742e-06)
% --(axis cs:21200,2.58630307110612e-06)
% --(axis cs:21300,2.58647435300836e-06)
% --(axis cs:21400,2.56204986927808e-06)
% --(axis cs:21500,2.49080575175947e-06)
% --(axis cs:21600,2.42466785970823e-06)
% --(axis cs:21700,2.37490080109095e-06)
% --(axis cs:21800,2.3595368363157e-06)
% --(axis cs:21900,2.47005171486735e-06)
% --(axis cs:22000,2.44907676972573e-06)
% --(axis cs:22100,2.40465030712265e-06)
% --(axis cs:22200,2.33962948798377e-06)
% --(axis cs:22300,2.34508680933195e-06)
% --(axis cs:22400,2.275753154773e-06)
% --(axis cs:22500,2.2829746061002e-06)
% --(axis cs:22600,2.27471057685185e-06)
% --(axis cs:22700,2.29887331868391e-06)
% --(axis cs:22800,2.34516064464188e-06)
% --(axis cs:22900,2.42358451050467e-06)
% --(axis cs:23000,2.34426760487073e-06)
% --(axis cs:23100,2.3691906594401e-06)
% --(axis cs:23200,2.31272559711173e-06)
% --(axis cs:23300,2.25238495404517e-06)
% --(axis cs:23400,2.13924635151827e-06)
% --(axis cs:23500,2.05865157834008e-06)
% --(axis cs:23600,2.09538321491864e-06)
% --(axis cs:23700,2.01821876396566e-06)
% --(axis cs:23800,1.95603010478188e-06)
% --(axis cs:23900,2.05753516817903e-06)
% --(axis cs:24000,2.12862013061847e-06)
% --(axis cs:24100,2.11967686446033e-06)
% --(axis cs:24200,2.20741081579973e-06)
% --(axis cs:24300,2.2363223679421e-06)
% --(axis cs:24400,2.14411836978511e-06)
% --(axis cs:24500,2.06693066055474e-06)
% --(axis cs:24600,2.04586500557262e-06)
% --(axis cs:24700,1.93788973416736e-06)
% --(axis cs:24800,2.01806197128052e-06)
% --(axis cs:24900,2.02661362646642e-06)
% --(axis cs:25000,1.99883079363906e-06)
% --(axis cs:25100,2.11099169372207e-06)
% --(axis cs:25200,1.99964830224719e-06)
% --(axis cs:25300,1.95012818028076e-06)
% --(axis cs:25400,1.93599273379551e-06)
% --(axis cs:25500,1.94415984816236e-06)
% --(axis cs:25600,1.90234969065031e-06)
% --(axis cs:25700,1.89523263736534e-06)
% --(axis cs:25800,1.82024442462467e-06)
% --(axis cs:25900,1.79120576167134e-06)
% --(axis cs:26000,1.77335670989632e-06)
% --(axis cs:26100,1.78818545351202e-06)
% --(axis cs:26200,1.78189434938162e-06)
% --(axis cs:26300,1.74621534330804e-06)
% --(axis cs:26400,1.72966232615458e-06)
% --(axis cs:26500,1.71637818150428e-06)
% --(axis cs:26600,1.73118561194646e-06)
% --(axis cs:26700,1.75677825712739e-06)
% --(axis cs:26800,1.70134495092585e-06)
% --(axis cs:26900,1.67684125948197e-06)
% --(axis cs:27000,1.65291768447658e-06)
% --(axis cs:27100,1.64440019045589e-06)
% --(axis cs:27200,1.6327290297619e-06)
% --(axis cs:27300,1.62289886350989e-06)
% --(axis cs:27400,1.60268346424718e-06)
% --(axis cs:27500,1.66571827575673e-06)
% --(axis cs:27600,1.69046237381047e-06)
% --(axis cs:27700,1.65754867363525e-06)
% --(axis cs:27800,1.6409161237469e-06)
% --(axis cs:27900,1.62865150904399e-06)
% --(axis cs:28000,1.60371486919198e-06)
% --(axis cs:28100,1.57370394451883e-06)
% --(axis cs:28200,1.62385545830406e-06)
% --(axis cs:28300,1.57072118747107e-06)
% --(axis cs:28400,1.53576943039904e-06)
% --(axis cs:28500,1.57560172463148e-06)
% --(axis cs:28600,1.57232930071612e-06)
% --(axis cs:28700,1.49194142728533e-06)
% --(axis cs:28800,1.47990780496501e-06)
% --(axis cs:28900,1.46326263348337e-06)
% --(axis cs:29000,1.44552001094037e-06)
% --(axis cs:29100,1.44188249540353e-06)
% --(axis cs:29200,1.4457550839875e-06)
% --(axis cs:29300,1.42475821091264e-06)
% --(axis cs:29400,1.42195905533973e-06)
% --(axis cs:29500,1.4285715685467e-06)
% --(axis cs:29500,1.57704545557806e-06)
% --(axis cs:29500,1.57704545557806e-06)
% --(axis cs:29400,1.55136534379616e-06)
% --(axis cs:29300,1.54224965656996e-06)
% --(axis cs:29200,1.531082981188e-06)
% --(axis cs:29100,1.53433286906615e-06)
% --(axis cs:29000,1.52063303763029e-06)
% --(axis cs:28900,1.55177761977172e-06)
% --(axis cs:28800,1.6078541136611e-06)
% --(axis cs:28700,1.62061757637796e-06)
% --(axis cs:28600,1.60351730104265e-06)
% --(axis cs:28500,1.64316009706797e-06)
% --(axis cs:28400,1.69693308061444e-06)
% --(axis cs:28300,1.67554167733042e-06)
% --(axis cs:28200,1.70607529535163e-06)
% --(axis cs:28100,1.70639294173384e-06)
% --(axis cs:28000,1.72409527630057e-06)
% --(axis cs:27900,1.74611029998341e-06)
% --(axis cs:27800,1.72689227996231e-06)
% --(axis cs:27700,1.7603254731512e-06)
% --(axis cs:27600,1.73881497207207e-06)
% --(axis cs:27500,1.73202828337388e-06)
% --(axis cs:27400,1.75265655532946e-06)
% --(axis cs:27300,1.75087691683659e-06)
% --(axis cs:27200,1.68724644036292e-06)
% --(axis cs:27100,1.74752134311652e-06)
% --(axis cs:27000,1.76094951666051e-06)
% --(axis cs:26900,1.78487999067482e-06)
% --(axis cs:26800,1.78992737370728e-06)
% --(axis cs:26700,1.77196577975735e-06)
% --(axis cs:26600,1.76250340684997e-06)
% --(axis cs:26500,1.86112374507655e-06)
% --(axis cs:26400,1.86847485286637e-06)
% --(axis cs:26300,1.86967829488999e-06)
% --(axis cs:26200,1.87244279615688e-06)
% --(axis cs:26100,1.90838450293417e-06)
% --(axis cs:26000,1.91015701051681e-06)
% --(axis cs:25900,1.95785384734002e-06)
% --(axis cs:25800,1.979382392526e-06)
% --(axis cs:25700,1.9925218517009e-06)
% --(axis cs:25600,2.03151073798584e-06)
% --(axis cs:25500,2.12120354022493e-06)
% --(axis cs:25400,2.11457500994159e-06)
% --(axis cs:25300,2.09193007333639e-06)
% --(axis cs:25200,2.16820467984084e-06)
% --(axis cs:25100,2.12669826391663e-06)
% --(axis cs:25000,2.14725240200137e-06)
% --(axis cs:24900,2.15659937205075e-06)
% --(axis cs:24800,2.20676592744395e-06)
% --(axis cs:24700,2.1439204865012e-06)
% --(axis cs:24600,2.22002345633842e-06)
% --(axis cs:24500,2.26622339285313e-06)
% --(axis cs:24400,2.31627346186222e-06)
% --(axis cs:24300,2.36793195623138e-06)
% --(axis cs:24200,2.40982207355927e-06)
% --(axis cs:24100,2.37626293140368e-06)
% --(axis cs:24000,2.35992501857278e-06)
% --(axis cs:23900,2.30022641641193e-06)
% --(axis cs:23800,2.30621040419684e-06)
% --(axis cs:23700,2.20557244722299e-06)
% --(axis cs:23600,2.16468028206719e-06)
% --(axis cs:23500,2.21844305579816e-06)
% --(axis cs:23400,2.25119621229922e-06)
% --(axis cs:23300,2.32016315700665e-06)
% --(axis cs:23200,2.45738319559113e-06)
% --(axis cs:23100,2.39456376662988e-06)
% --(axis cs:23000,2.51596132010737e-06)
% --(axis cs:22900,2.47178169635752e-06)
% --(axis cs:22800,2.38714683492944e-06)
% --(axis cs:22700,2.52394279898275e-06)
% --(axis cs:22600,2.52450345602454e-06)
% --(axis cs:22500,2.53497923162483e-06)
% --(axis cs:22400,2.42508408007704e-06)
% --(axis cs:22300,2.49867136365423e-06)
% --(axis cs:22200,2.4110133744588e-06)
% --(axis cs:22100,2.48893465436612e-06)
% --(axis cs:22000,2.55315752023048e-06)
% --(axis cs:21900,2.59897319813593e-06)
% --(axis cs:21800,2.68562498207614e-06)
% --(axis cs:21700,2.72300061416836e-06)
% --(axis cs:21600,2.66187748343878e-06)
% --(axis cs:21500,2.63980391240916e-06)
% --(axis cs:21400,2.58182380498823e-06)
% --(axis cs:21300,2.63857698330222e-06)
% --(axis cs:21200,2.65228803409571e-06)
% --(axis cs:21100,2.82285020438631e-06)
% --(axis cs:21000,2.84848081658262e-06)
% --(axis cs:20900,3.05481946138998e-06)
% --(axis cs:20800,3.35467486609909e-06)
% --(axis cs:20700,3.44223010267362e-06)
% --(axis cs:20600,3.41697633144419e-06)
% --(axis cs:20500,3.3779789394548e-06)
% --(axis cs:20400,3.13768336438483e-06)
% --(axis cs:20300,3.05288389249549e-06)
% --(axis cs:20200,3.01581743202694e-06)
% --(axis cs:20100,3.16766885267101e-06)
% --(axis cs:20000,3.2762483883271e-06)
% --(axis cs:19900,3.30157827430125e-06)
% --(axis cs:19800,3.35977749116511e-06)
% --(axis cs:19700,3.44690382687767e-06)
% --(axis cs:19600,3.45783178682356e-06)
% --(axis cs:19500,3.45668775846985e-06)
% --(axis cs:19400,3.59340980105803e-06)
% --(axis cs:19300,3.53650464566896e-06)
% --(axis cs:19200,3.56876083227009e-06)
% --(axis cs:19100,3.42240958918722e-06)
% --(axis cs:19000,3.45500716159879e-06)
% --(axis cs:18900,3.4827673375096e-06)
% --(axis cs:18800,3.50636082200202e-06)
% --(axis cs:18700,3.57821021701726e-06)
% --(axis cs:18600,3.58073695946879e-06)
% --(axis cs:18500,3.63252139703775e-06)
% --(axis cs:18400,3.67285185120815e-06)
% --(axis cs:18300,3.82757966687003e-06)
% --(axis cs:18200,3.63365825970441e-06)
% --(axis cs:18100,3.81174734716791e-06)
% --(axis cs:18000,4.12155992330861e-06)
% --(axis cs:17900,4.06749860081524e-06)
% --(axis cs:17800,4.12248331163161e-06)
% --(axis cs:17700,4.52917169595796e-06)
% --(axis cs:17600,4.33107596387928e-06)
% --(axis cs:17500,4.29447188534948e-06)
% --(axis cs:17400,4.2800702353575e-06)
% --(axis cs:17300,4.50822445089336e-06)
% --(axis cs:17200,3.99831054901753e-06)
% --(axis cs:17100,4.09180857134434e-06)
% --(axis cs:17000,3.8268642397806e-06)
% --(axis cs:16900,3.86976145694362e-06)
% --(axis cs:16800,3.84226059743987e-06)
% --(axis cs:16700,3.90745984123789e-06)
% --(axis cs:16600,3.96115420420349e-06)
% --(axis cs:16500,3.95482645111662e-06)
% --(axis cs:16400,3.75686281686603e-06)
% --(axis cs:16300,3.82579985303594e-06)
% --(axis cs:16200,3.82001459067887e-06)
% --(axis cs:16100,4.05376236369247e-06)
% --(axis cs:16000,4.12853453304346e-06)
% --(axis cs:15900,4.20748793230174e-06)
% --(axis cs:15800,4.34140825600774e-06)
% --(axis cs:15700,4.22572978555519e-06)
% --(axis cs:15600,4.15346986315122e-06)
% --(axis cs:15500,4.46105354613695e-06)
% --(axis cs:15400,4.56261167902519e-06)
% --(axis cs:15300,4.5711773747924e-06)
% --(axis cs:15200,4.37210315139421e-06)
% --(axis cs:15100,4.27593867325448e-06)
% --(axis cs:15000,4.19022952427902e-06)
% --(axis cs:14900,4.55945337128175e-06)
% --(axis cs:14800,4.56553657669579e-06)
% --(axis cs:14700,4.82336971981916e-06)
% --(axis cs:14600,4.81845843411241e-06)
% --(axis cs:14500,4.76642196572474e-06)
% --(axis cs:14400,4.66433472035247e-06)
% --(axis cs:14300,4.62938567885312e-06)
% --(axis cs:14200,4.47842421114611e-06)
% --(axis cs:14100,4.62902031657993e-06)
% --(axis cs:14000,4.36651160162552e-06)
% --(axis cs:13900,4.52468129953048e-06)
% --(axis cs:13800,4.75343313546063e-06)
% --(axis cs:13700,4.87619399922368e-06)
% --(axis cs:13600,5.07448086875991e-06)
% --(axis cs:13500,5.17124751713124e-06)
% --(axis cs:13400,5.22293542689379e-06)
% --(axis cs:13300,5.53815275115688e-06)
% --(axis cs:13200,5.60384958383157e-06)
% --(axis cs:13100,5.51447503669341e-06)
% --(axis cs:13000,5.59925914951602e-06)
% --(axis cs:12900,5.48781992775195e-06)
% --(axis cs:12800,5.10943269858356e-06)
% --(axis cs:12700,5.15160464534228e-06)
% --(axis cs:12600,5.45208199083665e-06)
% --(axis cs:12500,5.32256102023415e-06)
% --(axis cs:12400,5.48501127761886e-06)
% --(axis cs:12300,5.76114748979437e-06)
% --(axis cs:12200,5.71436159911213e-06)
% --(axis cs:12100,5.44559653855412e-06)
% --(axis cs:12000,5.73851902985659e-06)
% --(axis cs:11900,6.12747873542204e-06)
% --(axis cs:11800,6.41818336686447e-06)
% --(axis cs:11700,6.33810309047248e-06)
% --(axis cs:11600,6.54155021792293e-06)
% --(axis cs:11500,6.63267853369737e-06)
% --(axis cs:11400,6.25830473669049e-06)
% --(axis cs:11300,6.12313922848464e-06)
% --(axis cs:11200,5.97980692149323e-06)
% --(axis cs:11100,6.11746593539233e-06)
% --(axis cs:11000,6.62635477588085e-06)
% --(axis cs:10900,7.1826972782696e-06)
% --(axis cs:10800,7.2741404447455e-06)
% --(axis cs:10700,7.51108909096511e-06)
% --(axis cs:10600,7.405010912762e-06)
% --(axis cs:10500,7.57368578841167e-06)
% --(axis cs:10400,7.31064337417704e-06)
% --(axis cs:10300,7.31852839044462e-06)
% --(axis cs:10200,7.5089578629532e-06)
% --(axis cs:10100,7.25992681488779e-06)
% --(axis cs:10000,6.46235084751485e-06)
% --(axis cs:9900,6.21754714832227e-06)
% --(axis cs:9800,6.46661354278533e-06)
% --(axis cs:9700,6.5925403071378e-06)
% --(axis cs:9600,6.88782835716512e-06)
% --(axis cs:9500,7.65219618305731e-06)
% --(axis cs:9400,7.79697050308272e-06)
% --(axis cs:9300,8.14129388105781e-06)
% --(axis cs:9200,8.15514897174123e-06)
% --(axis cs:9100,7.88430281675103e-06)
% --(axis cs:9000,7.37222589668464e-06)
% --(axis cs:8900,7.1073082946063e-06)
% --(axis cs:8800,7.52402606159596e-06)
% --(axis cs:8700,7.81982658523644e-06)
% --(axis cs:8600,8.23116321455256e-06)
% --(axis cs:8500,9.52780644793366e-06)
% --(axis cs:8400,9.75346541115657e-06)
% --(axis cs:8300,9.69945199929046e-06)
% --(axis cs:8200,9.63114334693364e-06)
% --(axis cs:8100,9.31546612030406e-06)
% --(axis cs:8000,8.16266369078302e-06)
% --(axis cs:7900,8.22500040394612e-06)
% --(axis cs:7800,8.07821686198198e-06)
% --(axis cs:7700,8.40403839351352e-06)
% --(axis cs:7600,8.19224906160812e-06)
% --(axis cs:7500,8.67576467727743e-06)
% --(axis cs:7400,8.81227040502291e-06)
% --(axis cs:7300,9.08616524829544e-06)
% --(axis cs:7200,9.83814008873446e-06)
% --(axis cs:7100,1.00370142220092e-05)
% --(axis cs:7000,9.96279466423254e-06)
% --(axis cs:6900,9.77557063423442e-06)
% --(axis cs:6800,1.0022283522214e-05)
% --(axis cs:6700,9.66911173723831e-06)
% --(axis cs:6600,9.82038793438989e-06)
% --(axis cs:6500,9.90536598310565e-06)
% --(axis cs:6400,9.65221823078735e-06)
% --(axis cs:6300,9.64766003574079e-06)
% --(axis cs:6200,9.74058150064426e-06)
% --(axis cs:6100,9.48133888980815e-06)
% --(axis cs:6000,9.54189523359405e-06)
% --(axis cs:5900,9.95802654973737e-06)
% --(axis cs:5800,1.00270389388848e-05)
% --(axis cs:5700,1.03874063350368e-05)
% --(axis cs:5600,1.15257438267274e-05)
% --(axis cs:5500,1.21803099370452e-05)
% --(axis cs:5400,1.10601498460487e-05)
% --(axis cs:5300,1.25309835734331e-05)
% --(axis cs:5200,1.26897185673357e-05)
% --(axis cs:5100,1.19834937268135e-05)
% --(axis cs:5000,1.26500385219695e-05)
% --(axis cs:4900,1.26658295454159e-05)
% --(axis cs:4800,1.14895886600167e-05)
% --(axis cs:4700,1.20241065153809e-05)
% --(axis cs:4600,1.29300244047729e-05)
% --(axis cs:4500,1.32277014777587e-05)
% --(axis cs:4400,1.30701330749581e-05)
% --(axis cs:4300,1.36368770677401e-05)
% --(axis cs:4200,1.31816573081595e-05)
% --(axis cs:4100,1.40971653244903e-05)
% --(axis cs:4000,1.39432913036586e-05)
% --(axis cs:3900,1.37051421309549e-05)
% --(axis cs:3800,1.34937795479237e-05)
% --(axis cs:3700,1.41005513502479e-05)
% --(axis cs:3600,1.31985202674364e-05)
% --(axis cs:3500,1.30964359036357e-05)
% --(axis cs:3400,1.39103931673193e-05)
% --(axis cs:3300,1.52915115646035e-05)
% --(axis cs:3200,1.52942723336602e-05)
% --(axis cs:3100,1.55582571631293e-05)
% --(axis cs:3000,1.63983353644067e-05)
% --(axis cs:2900,1.5569379924128e-05)
% --(axis cs:2800,1.59390212956235e-05)
% --(axis cs:2700,1.53757932686179e-05)
% --(axis cs:2600,1.49195536308131e-05)
% --(axis cs:2500,1.51989621283954e-05)
% --(axis cs:2400,1.56792618760183e-05)
% --(axis cs:2300,1.55426899269977e-05)
% --(axis cs:2200,1.60667617762344e-05)
% --(axis cs:2100,1.70792518524676e-05)
% --(axis cs:2000,1.67513704509866e-05)
% --(axis cs:1900,1.71282698295855e-05)
% --(axis cs:1800,1.74121229032342e-05)
% --(axis cs:1700,1.75919975058771e-05)
% --(axis cs:1600,1.63920627347376e-05)
% --(axis cs:1500,1.70930051745885e-05)
% --(axis cs:1400,1.72079385694454e-05)
% --(axis cs:1300,1.82146886462794e-05)
% --(axis cs:1200,2.11823259545653e-05)
% --(axis cs:1100,2.20883515544366e-05)
% --(axis cs:1000,2.17442610432598e-05)
% --(axis cs:900,2.33411927766516e-05)
% --(axis cs:800,2.7443793167803e-05)
% --(axis cs:700,3.34040970992502e-05)
% --(axis cs:600,7.66322221896838e-05)
% --(axis cs:500,0.000140631195190227)
% --(axis cs:400,0.000299285981233704)
% --(axis cs:300,0.000662737839536917)
% --(axis cs:200,0.00107441084856785)
% --(axis cs:100,0.00138377895130589)
% --(axis cs:0,0.00179141961788069)
% --cycle;

\path [fill=red, fill opacity=0.2, semithick]
(axis cs:0,0.00794493036430928)
--(axis cs:0,0.00792317748604364)
--(axis cs:100,0.0065848743385515)
--(axis cs:200,0.00505695469397237)
--(axis cs:300,0.00338619162290507)
--(axis cs:400,0.00178837855409415)
--(axis cs:500,0.000985278690901584)
--(axis cs:600,0.000611077999596422)
--(axis cs:700,0.000411842297425804)
--(axis cs:800,0.000362620296763487)
--(axis cs:900,0.00032752720172402)
--(axis cs:1000,0.000298620624552315)
--(axis cs:1100,0.000274931584658309)
--(axis cs:1200,0.000256637012007072)
--(axis cs:1300,0.000239079197735861)
--(axis cs:1400,0.000227048416274827)
--(axis cs:1500,0.000220975328405741)
--(axis cs:1600,0.000218077592382846)
--(axis cs:1700,0.000218268167210757)
--(axis cs:1800,0.000223572788044673)
--(axis cs:1900,0.000216262209326544)
--(axis cs:2000,0.000216134550285422)
--(axis cs:2100,0.000206434984208891)
--(axis cs:2200,0.000196638351471821)
--(axis cs:2300,0.000192853864107725)
--(axis cs:2400,0.000192488475725672)
--(axis cs:2500,0.000181977671597006)
--(axis cs:2600,0.000193789453890256)
--(axis cs:2700,0.000191861720970051)
--(axis cs:2800,0.000189198273112381)
--(axis cs:2900,0.000186987592602992)
--(axis cs:3000,0.000188927373928458)
--(axis cs:3100,0.000178195244880903)
--(axis cs:3200,0.000177978741144972)
--(axis cs:3300,0.000168760374247822)
--(axis cs:3400,0.000172218884219902)
--(axis cs:3500,0.000173278593058551)
--(axis cs:3600,0.000173642177965453)
--(axis cs:3700,0.000175903710590367)
--(axis cs:3800,0.000175616518978398)
--(axis cs:3900,0.000171243987413393)
--(axis cs:4000,0.000169711803702109)
--(axis cs:4100,0.000172825859043403)
--(axis cs:4200,0.00017236576936298)
--(axis cs:4300,0.000167693011248602)
--(axis cs:4400,0.000165745695194825)
--(axis cs:4500,0.000157824339609176)
--(axis cs:4600,0.000155564772431313)
--(axis cs:4700,0.000148252324687529)
--(axis cs:4800,0.000149367310081661)
--(axis cs:4900,0.000152981530923669)
--(axis cs:5000,0.000152889420849398)
--(axis cs:5100,0.000147283398922225)
--(axis cs:5200,0.000145814326850031)
--(axis cs:5300,0.000147103999147593)
--(axis cs:5400,0.00014019135093937)
--(axis cs:5500,0.000138729337938435)
--(axis cs:5600,0.000135316352496103)
--(axis cs:5700,0.000134348546188495)
--(axis cs:5800,0.000132778985794949)
--(axis cs:5900,0.000127986694617333)
--(axis cs:6000,0.000122391485642451)
--(axis cs:6100,0.000119164870861333)
--(axis cs:6200,0.00011835470386704)
--(axis cs:6300,0.000118808475676171)
--(axis cs:6400,0.000127250914921902)
--(axis cs:6500,0.000131158108964106)
--(axis cs:6600,0.000130498443353996)
--(axis cs:6700,0.000129413847596205)
--(axis cs:6800,0.000125474108149665)
--(axis cs:6900,0.000120387282425768)
--(axis cs:7000,0.000119421465560608)
--(axis cs:7100,0.000115416109527837)
--(axis cs:7200,0.00011377626160185)
--(axis cs:7300,0.000110506571396613)
--(axis cs:7400,0.000109320596650683)
--(axis cs:7500,0.000110172643009107)
--(axis cs:7600,0.000108654176890762)
--(axis cs:7700,0.000110822891665448)
--(axis cs:7800,0.000111526415500908)
--(axis cs:7900,0.000107629612079876)
--(axis cs:8000,0.000106519207011028)
--(axis cs:8100,0.000114105240695766)
--(axis cs:8200,0.00011192825895394)
--(axis cs:8300,0.000110275823562246)
--(axis cs:8400,0.00010731690121422)
--(axis cs:8500,0.000104498582287293)
--(axis cs:8600,0.000101130344683152)
--(axis cs:8700,9.7064374837615e-05)
--(axis cs:8800,9.55297146709891e-05)
--(axis cs:8900,9.49607405595845e-05)
--(axis cs:9000,9.60820538784582e-05)
--(axis cs:9100,9.53089628301208e-05)
--(axis cs:9200,9.67427625011389e-05)
--(axis cs:9300,9.72594501880651e-05)
--(axis cs:9400,9.68474497851896e-05)
--(axis cs:9500,9.65894041970606e-05)
--(axis cs:9600,9.21167071537533e-05)
--(axis cs:9700,9.26127978979672e-05)
--(axis cs:9800,9.19084957854828e-05)
--(axis cs:9900,9.12098430058818e-05)
--(axis cs:10000,9.03305944269132e-05)
--(axis cs:10100,9.28310957138549e-05)
--(axis cs:10200,9.29976050804488e-05)
--(axis cs:10300,9.49488040776608e-05)
--(axis cs:10400,9.47096782704783e-05)
--(axis cs:10500,9.61527941204935e-05)
--(axis cs:10600,9.43855082559888e-05)
--(axis cs:10700,9.36486474895074e-05)
--(axis cs:10800,9.33742647764567e-05)
--(axis cs:10900,9.2190950556113e-05)
--(axis cs:11000,8.92080258762501e-05)
--(axis cs:11100,8.5679747917207e-05)
--(axis cs:11200,8.63538395311443e-05)
--(axis cs:11300,8.70492305019831e-05)
--(axis cs:11400,8.98741150221174e-05)
--(axis cs:11500,9.27909559756554e-05)
--(axis cs:11600,9.39604507751447e-05)
--(axis cs:11700,9.34806069832737e-05)
--(axis cs:11800,9.17766170002406e-05)
--(axis cs:11900,8.9181388285441e-05)
--(axis cs:12000,8.84940236975647e-05)
--(axis cs:12100,8.80666981372847e-05)
--(axis cs:12200,8.86013060442862e-05)
--(axis cs:12300,8.59349481294773e-05)
--(axis cs:12400,8.71945962378165e-05)
--(axis cs:12500,8.84944876808836e-05)
--(axis cs:12600,8.8029088221035e-05)
--(axis cs:12700,8.82447335970224e-05)
--(axis cs:12800,8.83636920626717e-05)
--(axis cs:12900,8.56956435743977e-05)
--(axis cs:13000,8.63622709150731e-05)
--(axis cs:13100,8.66251762703017e-05)
--(axis cs:13200,8.54606810729679e-05)
--(axis cs:13300,8.50161033227789e-05)
--(axis cs:13400,8.60783544904851e-05)
--(axis cs:13500,8.67805893501232e-05)
--(axis cs:13600,8.4347776174095e-05)
--(axis cs:13700,8.46066353589163e-05)
--(axis cs:13800,8.35187667107613e-05)
--(axis cs:13900,8.36384131956795e-05)
--(axis cs:14000,8.20011899932928e-05)
--(axis cs:14100,8.20695569435454e-05)
--(axis cs:14200,8.15318789526242e-05)
--(axis cs:14300,8.32358559580136e-05)
--(axis cs:14400,8.32642403535338e-05)
--(axis cs:14500,8.25459769360737e-05)
--(axis cs:14600,8.23704208177882e-05)
--(axis cs:14700,8.36477270763379e-05)
--(axis cs:14800,8.04299475858256e-05)
--(axis cs:14900,7.91436596050231e-05)
--(axis cs:15000,7.79270213966436e-05)
--(axis cs:15100,7.75396331603952e-05)
--(axis cs:15200,7.55497428870005e-05)
--(axis cs:15300,7.67525877888417e-05)
--(axis cs:15400,7.84932585196413e-05)
--(axis cs:15500,7.94264469060556e-05)
--(axis cs:15600,7.8085255372489e-05)
--(axis cs:15700,7.82438081586132e-05)
--(axis cs:15800,7.80856239388613e-05)
--(axis cs:15900,7.63595080269357e-05)
--(axis cs:16000,7.5460649638751e-05)
--(axis cs:16100,7.46196097397629e-05)
--(axis cs:16200,7.5903055897795e-05)
--(axis cs:16300,7.58335417131963e-05)
--(axis cs:16400,7.70768168157377e-05)
--(axis cs:16500,7.54256031061275e-05)
--(axis cs:16600,7.63348006004477e-05)
--(axis cs:16700,7.54307535155135e-05)
--(axis cs:16800,7.43807592522468e-05)
--(axis cs:16900,7.3736714129013e-05)
--(axis cs:17000,7.42769088927572e-05)
--(axis cs:17100,7.34832200798359e-05)
--(axis cs:17200,7.28710887031161e-05)
--(axis cs:17300,7.4204123397513e-05)
--(axis cs:17400,7.49344799023913e-05)
--(axis cs:17500,7.46213388153844e-05)
--(axis cs:17600,7.52874054039201e-05)
--(axis cs:17700,7.48927131702648e-05)
--(axis cs:17800,7.40453719209013e-05)
--(axis cs:17900,7.19245245512281e-05)
--(axis cs:18000,7.33578404874997e-05)
--(axis cs:18100,7.42160416268778e-05)
--(axis cs:18200,7.40627210928966e-05)
--(axis cs:18300,7.45572609541029e-05)
--(axis cs:18400,7.47634906466555e-05)
--(axis cs:18500,7.35666419237113e-05)
--(axis cs:18600,7.14857202751341e-05)
--(axis cs:18700,7.09770022904407e-05)
--(axis cs:18800,7.16626408077917e-05)
--(axis cs:18900,7.14616258339688e-05)
--(axis cs:19000,7.20721489187934e-05)
--(axis cs:19100,7.34633483038463e-05)
--(axis cs:19200,7.37075197535939e-05)
--(axis cs:19300,7.42347211622872e-05)
--(axis cs:19400,7.46640853860299e-05)
--(axis cs:19500,7.42388061509685e-05)
--(axis cs:19600,7.27306758206246e-05)
--(axis cs:19700,7.29040922719206e-05)
--(axis cs:19800,7.16890926129019e-05)
--(axis cs:19900,7.10565889017966e-05)
--(axis cs:20000,7.03462727306229e-05)
--(axis cs:20100,7.14104196090918e-05)
--(axis cs:20200,7.16507847541647e-05)
--(axis cs:20300,7.36060615740641e-05)
--(axis cs:20400,7.42676700619262e-05)
--(axis cs:20500,7.40111675739607e-05)
--(axis cs:20600,7.31077953366388e-05)
--(axis cs:20700,7.31965385373868e-05)
--(axis cs:20800,7.12968702897036e-05)
--(axis cs:20900,7.14124880913654e-05)
--(axis cs:21000,7.16170533260604e-05)
--(axis cs:21100,7.13899477860111e-05)
--(axis cs:21200,7.09489684907658e-05)
--(axis cs:21300,7.02368598766867e-05)
--(axis cs:21400,6.98624675983925e-05)
--(axis cs:21500,6.96665501465548e-05)
--(axis cs:21600,7.04190586709522e-05)
--(axis cs:21700,7.07105144436147e-05)
--(axis cs:21800,7.07483719544172e-05)
--(axis cs:21900,7.19195168427021e-05)
--(axis cs:22000,7.10528053734549e-05)
--(axis cs:22100,7.12202407139552e-05)
--(axis cs:22200,6.95015629673265e-05)
--(axis cs:22300,6.97350830707862e-05)
--(axis cs:22400,6.89426750344256e-05)
--(axis cs:22500,6.89246765286983e-05)
--(axis cs:22600,6.76330911186871e-05)
--(axis cs:22700,6.78451532285383e-05)
--(axis cs:22800,6.70843058416883e-05)
--(axis cs:22900,6.67929934421954e-05)
--(axis cs:23000,6.70843289817083e-05)
--(axis cs:23100,6.78242036725681e-05)
--(axis cs:23200,6.90571766078277e-05)
--(axis cs:23300,6.89457622451572e-05)
--(axis cs:23400,6.98363685248496e-05)
--(axis cs:23500,6.96262648772451e-05)
--(axis cs:23600,7.01659608131377e-05)
--(axis cs:23700,6.86628355803345e-05)
--(axis cs:23800,6.87498834435233e-05)
--(axis cs:23900,6.84284833825952e-05)
--(axis cs:24000,6.82793248242338e-05)
--(axis cs:24100,6.79880178527122e-05)
--(axis cs:24200,6.92752146496692e-05)
--(axis cs:24300,6.8843109935723e-05)
--(axis cs:24400,6.85384142048596e-05)
--(axis cs:24500,6.83184156041719e-05)
--(axis cs:24600,6.73594546287464e-05)
--(axis cs:24700,6.73095012931081e-05)
--(axis cs:24800,6.73684105802712e-05)
--(axis cs:24900,6.64009526094589e-05)
--(axis cs:25000,6.55053337791316e-05)
--(axis cs:25100,6.58480979859444e-05)
--(axis cs:25200,6.57219587425822e-05)
--(axis cs:25300,6.57552460248583e-05)
--(axis cs:25400,6.57391665638293e-05)
--(axis cs:25500,6.64376728685177e-05)
--(axis cs:25600,6.56948340151946e-05)
--(axis cs:25700,6.58319944352881e-05)
--(axis cs:25800,6.61122446801713e-05)
--(axis cs:25900,6.626389214239e-05)
--(axis cs:26000,6.59013438419499e-05)
--(axis cs:26100,6.61835691913976e-05)
--(axis cs:26200,6.58787345647683e-05)
--(axis cs:26300,6.60659145475971e-05)
--(axis cs:26400,6.59565868945148e-05)
--(axis cs:26500,6.57882429986464e-05)
--(axis cs:26600,6.5244260908148e-05)
--(axis cs:26700,6.51380424601179e-05)
--(axis cs:26800,6.51656649538671e-05)
--(axis cs:26900,6.51529735151676e-05)
--(axis cs:27000,6.45814763201072e-05)
--(axis cs:27100,6.42804429928451e-05)
--(axis cs:27200,6.41661852927335e-05)
--(axis cs:27300,6.38788239454142e-05)
--(axis cs:27400,6.41202570635051e-05)
--(axis cs:27500,6.48989302683124e-05)
--(axis cs:27600,6.52201841775685e-05)
--(axis cs:27700,6.53009780458412e-05)
--(axis cs:27800,6.49674332740775e-05)
--(axis cs:27900,6.46572846144236e-05)
--(axis cs:28000,6.46290614645067e-05)
--(axis cs:28100,6.46342242204233e-05)
--(axis cs:28200,6.45448333388738e-05)
--(axis cs:28300,6.49180989119943e-05)
--(axis cs:28400,6.49763207367949e-05)
--(axis cs:28500,6.53680924184854e-05)
--(axis cs:28600,6.56755132748502e-05)
--(axis cs:28700,6.54337871336116e-05)
--(axis cs:28800,6.50589041017106e-05)
--(axis cs:28900,6.48777925701976e-05)
--(axis cs:29000,6.42724983886354e-05)
--(axis cs:29100,6.40650955277576e-05)
--(axis cs:29200,6.41449436048882e-05)
--(axis cs:29300,6.48019684853355e-05)
--(axis cs:29400,6.50493228966052e-05)
--(axis cs:29500,6.47546491567011e-05)
--(axis cs:29500,6.91619904497673e-05)
--(axis cs:29500,6.91619904497673e-05)
--(axis cs:29400,6.93031252281437e-05)
--(axis cs:29300,6.96568240657747e-05)
--(axis cs:29200,6.98749593024238e-05)
--(axis cs:29100,7.0252898512369e-05)
--(axis cs:29000,7.03048573469894e-05)
--(axis cs:28900,7.03708866706574e-05)
--(axis cs:28800,6.99189339227865e-05)
--(axis cs:28700,6.96442408272327e-05)
--(axis cs:28600,6.9209126523503e-05)
--(axis cs:28500,6.91665796393916e-05)
--(axis cs:28400,6.90388760811321e-05)
--(axis cs:28300,6.93251390292212e-05)
--(axis cs:28200,6.9099871717339e-05)
--(axis cs:28100,6.91869839259775e-05)
--(axis cs:28000,6.89130380374309e-05)
--(axis cs:27900,6.8741163231018e-05)
--(axis cs:27800,6.87219801163553e-05)
--(axis cs:27700,6.89914987258687e-05)
--(axis cs:27600,6.8952917412757e-05)
--(axis cs:27500,6.88829372603323e-05)
--(axis cs:27400,6.89959874301681e-05)
--(axis cs:27300,6.92185137298667e-05)
--(axis cs:27200,6.89500145750664e-05)
--(axis cs:27100,6.962891192486e-05)
--(axis cs:27000,7.00201461893524e-05)
--(axis cs:26900,7.05470391972613e-05)
--(axis cs:26800,7.0141827307575e-05)
--(axis cs:26700,7.04632801333599e-05)
--(axis cs:26600,6.9588373255562e-05)
--(axis cs:26500,6.92868124909806e-05)
--(axis cs:26400,6.84054858669663e-05)
--(axis cs:26300,6.86043571070162e-05)
--(axis cs:26200,6.84492915657168e-05)
--(axis cs:26100,6.90382540048397e-05)
--(axis cs:26000,6.8978203756201e-05)
--(axis cs:25900,6.95363153570247e-05)
--(axis cs:25800,6.95054303855126e-05)
--(axis cs:25700,7.03898713000391e-05)
--(axis cs:25600,6.98537572881341e-05)
--(axis cs:25500,7.03163990923289e-05)
--(axis cs:25400,7.03759599031702e-05)
--(axis cs:25300,7.01766553372454e-05)
--(axis cs:25200,6.98380373817747e-05)
--(axis cs:25100,7.01521498414763e-05)
--(axis cs:25000,6.97261809926478e-05)
--(axis cs:24900,6.95579687488408e-05)
--(axis cs:24800,6.96263083429622e-05)
--(axis cs:24700,6.97302354350758e-05)
--(axis cs:24600,7.06168860491531e-05)
--(axis cs:24500,7.10122456305844e-05)
--(axis cs:24400,7.0802675902477e-05)
--(axis cs:24300,7.08978716527276e-05)
--(axis cs:24200,7.06873935778371e-05)
--(axis cs:24100,7.1554361136957e-05)
--(axis cs:24000,7.18045095882739e-05)
--(axis cs:23900,7.27557096219484e-05)
--(axis cs:23800,7.26332701369163e-05)
--(axis cs:23700,7.28456633472439e-05)
--(axis cs:23600,7.30108948226916e-05)
--(axis cs:23500,7.23178708560141e-05)
--(axis cs:23400,7.06909937119035e-05)
--(axis cs:23300,7.08533406628431e-05)
--(axis cs:23200,7.13172760439611e-05)
--(axis cs:23100,7.02004134691655e-05)
--(axis cs:23000,7.00795937910345e-05)
--(axis cs:22900,7.08855403503003e-05)
--(axis cs:22800,7.14441791258489e-05)
--(axis cs:22700,7.19818088361029e-05)
--(axis cs:22600,7.29256528083198e-05)
--(axis cs:22500,7.43890156166616e-05)
--(axis cs:22400,7.44422002295931e-05)
--(axis cs:22300,7.47949406102136e-05)
--(axis cs:22200,7.41654913952686e-05)
--(axis cs:22100,7.38757486657662e-05)
--(axis cs:22000,7.3356216222038e-05)
--(axis cs:21900,7.35241401047616e-05)
--(axis cs:21800,7.32776568140527e-05)
--(axis cs:21700,7.27547727637006e-05)
--(axis cs:21600,7.26289737099987e-05)
--(axis cs:21500,7.30937617665009e-05)
--(axis cs:21400,7.29121789212908e-05)
--(axis cs:21300,7.38453344339263e-05)
--(axis cs:21200,7.37480490888841e-05)
--(axis cs:21100,7.3278517965833e-05)
--(axis cs:21000,7.34776690669084e-05)
--(axis cs:20900,7.48121992502352e-05)
--(axis cs:20800,7.71818543936209e-05)
--(axis cs:20700,7.74985010428789e-05)
--(axis cs:20600,7.8283045040399e-05)
--(axis cs:20500,7.86529052376428e-05)
--(axis cs:20400,7.81492462305449e-05)
--(axis cs:20300,7.59295347578278e-05)
--(axis cs:20200,7.69959417904712e-05)
--(axis cs:20100,7.76766886357172e-05)
--(axis cs:20000,7.7841823042016e-05)
--(axis cs:19900,7.7932574282121e-05)
--(axis cs:19800,7.75639326888302e-05)
--(axis cs:19700,7.71267241676186e-05)
--(axis cs:19600,7.65657976194687e-05)
--(axis cs:19500,7.66572109006438e-05)
--(axis cs:19400,7.69232533828472e-05)
--(axis cs:19300,7.76938493472906e-05)
--(axis cs:19200,7.80679626675261e-05)
--(axis cs:19100,7.87813955484089e-05)
--(axis cs:19000,7.85902720584241e-05)
--(axis cs:18900,7.78911683686967e-05)
--(axis cs:18800,7.8636883537333e-05)
--(axis cs:18700,7.82909755892524e-05)
--(axis cs:18600,7.75761122630509e-05)
--(axis cs:18500,7.78622740245853e-05)
--(axis cs:18400,7.76135922031973e-05)
--(axis cs:18300,7.66414504861747e-05)
--(axis cs:18200,7.65465902443758e-05)
--(axis cs:18100,7.62305783280137e-05)
--(axis cs:18000,7.66674219710606e-05)
--(axis cs:17900,7.73792141750749e-05)
--(axis cs:17800,7.79882352829225e-05)
--(axis cs:17700,8.1604125535039e-05)
--(axis cs:17600,8.22660983127549e-05)
--(axis cs:17500,8.31279512194114e-05)
--(axis cs:17400,8.34596229584717e-05)
--(axis cs:17300,8.36190263382159e-05)
--(axis cs:17200,8.23526989814983e-05)
--(axis cs:17100,8.20951065868918e-05)
--(axis cs:17000,8.09267049867124e-05)
--(axis cs:16900,8.1084149455354e-05)
--(axis cs:16800,8.10379600680008e-05)
--(axis cs:16700,8.07754378466787e-05)
--(axis cs:16600,8.18477358454209e-05)
--(axis cs:16500,8.25109817191896e-05)
--(axis cs:16400,8.27559407714964e-05)
--(axis cs:16300,8.46424726153033e-05)
--(axis cs:16200,8.57161927857694e-05)
--(axis cs:16100,8.65288340395244e-05)
--(axis cs:16000,8.70853523180471e-05)
--(axis cs:15900,8.76210877017572e-05)
--(axis cs:15800,8.67758777989469e-05)
--(axis cs:15700,8.62128214625622e-05)
--(axis cs:15600,8.60368703434596e-05)
--(axis cs:15500,8.67120077059785e-05)
--(axis cs:15400,8.51255824172405e-05)
--(axis cs:15300,8.51943351010689e-05)
--(axis cs:15200,8.44609060431344e-05)
--(axis cs:15100,8.37985831155128e-05)
--(axis cs:15000,8.38048833639804e-05)
--(axis cs:14900,8.38162046416359e-05)
--(axis cs:14800,8.43295083613798e-05)
--(axis cs:14700,8.5107807028665e-05)
--(axis cs:14600,8.55294111952749e-05)
--(axis cs:14500,8.51578310775865e-05)
--(axis cs:14400,8.79181011320609e-05)
--(axis cs:14300,8.79159061329202e-05)
--(axis cs:14200,8.90919968913577e-05)
--(axis cs:14100,8.95045657557426e-05)
--(axis cs:14000,8.91202080713255e-05)
--(axis cs:13900,8.88254203915646e-05)
--(axis cs:13800,9.08230584755137e-05)
--(axis cs:13700,9.11135928337907e-05)
--(axis cs:13600,9.50887230400153e-05)
--(axis cs:13500,9.56267842511371e-05)
--(axis cs:13400,9.35233991833415e-05)
--(axis cs:13300,9.26955816325051e-05)
--(axis cs:13200,9.28609221857933e-05)
--(axis cs:13100,9.04664942627196e-05)
--(axis cs:13000,8.93851984629413e-05)
--(axis cs:12900,8.98846213872598e-05)
--(axis cs:12800,8.99240847840774e-05)
--(axis cs:12700,8.98435665659039e-05)
--(axis cs:12600,9.04488113384281e-05)
--(axis cs:12500,8.89450987725666e-05)
--(axis cs:12400,9.0823362877279e-05)
--(axis cs:12300,9.2780443537151e-05)
--(axis cs:12200,9.13512913953134e-05)
--(axis cs:12100,9.30159079066923e-05)
--(axis cs:12000,9.36248504232718e-05)
--(axis cs:11900,9.53062601780565e-05)
--(axis cs:11800,9.55877986146251e-05)
--(axis cs:11700,9.68399516298925e-05)
--(axis cs:11600,9.68284602595188e-05)
--(axis cs:11500,9.87916126350525e-05)
--(axis cs:11400,0.000100291295921522)
--(axis cs:11300,9.93126765092253e-05)
--(axis cs:11200,9.77097622420879e-05)
--(axis cs:11100,9.79798936594134e-05)
--(axis cs:11000,0.000101270247364289)
--(axis cs:10900,0.000103350020333738)
--(axis cs:10800,0.000102261975562139)
--(axis cs:10700,0.000105462992808611)
--(axis cs:10600,0.000104946542141072)
--(axis cs:10500,0.00010309171777532)
--(axis cs:10400,0.000101618817048213)
--(axis cs:10300,0.00010442035467336)
--(axis cs:10200,0.000105192919356395)
--(axis cs:10100,0.000105976663729443)
--(axis cs:10000,0.000102889131585796)
--(axis cs:9900,0.000100706984067749)
--(axis cs:9800,0.000101071154670044)
--(axis cs:9700,0.000100728794584013)
--(axis cs:9600,0.000101813803277775)
--(axis cs:9500,0.000100794071021218)
--(axis cs:9400,0.000102762088172978)
--(axis cs:9300,0.000103140569148116)
--(axis cs:9200,0.000104656016865337)
--(axis cs:9100,0.000107681648602931)
--(axis cs:9000,0.000107483620140588)
--(axis cs:8900,0.000106798393704457)
--(axis cs:8800,0.0001051147302749)
--(axis cs:8700,0.000106148314343864)
--(axis cs:8600,0.000106449966036246)
--(axis cs:8500,0.000114142248235731)
--(axis cs:8400,0.000115653796387726)
--(axis cs:8300,0.00011626685215021)
--(axis cs:8200,0.000118023586101196)
--(axis cs:8100,0.000118395520741153)
--(axis cs:8000,0.000116107462942239)
--(axis cs:7900,0.00011755555135565)
--(axis cs:7800,0.000115459865646008)
--(axis cs:7700,0.000115909083121321)
--(axis cs:7600,0.000114017379900218)
--(axis cs:7500,0.000120457840313981)
--(axis cs:7400,0.000121880895094816)
--(axis cs:7300,0.000122250096141002)
--(axis cs:7200,0.000123237601720164)
--(axis cs:7100,0.000124571133051002)
--(axis cs:7000,0.000121984774047384)
--(axis cs:6900,0.000136805625700783)
--(axis cs:6800,0.000150518503661521)
--(axis cs:6700,0.000148748587683023)
--(axis cs:6600,0.000150864835079374)
--(axis cs:6500,0.000147152632644236)
--(axis cs:6400,0.000145773039243887)
--(axis cs:6300,0.000140859944121113)
--(axis cs:6200,0.00014010768521033)
--(axis cs:6100,0.000142531782268821)
--(axis cs:6000,0.000144817633792639)
--(axis cs:5900,0.000143207791795818)
--(axis cs:5800,0.000140155969827431)
--(axis cs:5700,0.0001450835679476)
--(axis cs:5600,0.000155043374921327)
--(axis cs:5500,0.000155513180006611)
--(axis cs:5400,0.000153316120663661)
--(axis cs:5300,0.000160129250232971)
--(axis cs:5200,0.000159388779016257)
--(axis cs:5100,0.000152628706236988)
--(axis cs:5000,0.00015620427925158)
--(axis cs:4900,0.000158546074012022)
--(axis cs:4800,0.000161689020407954)
--(axis cs:4700,0.000170593690649705)
--(axis cs:4600,0.000171985255631423)
--(axis cs:4500,0.000173564966814389)
--(axis cs:4400,0.00018204455295394)
--(axis cs:4300,0.000184299546740831)
--(axis cs:4200,0.000183282939865283)
--(axis cs:4100,0.00018467234622349)
--(axis cs:4000,0.00018381312140751)
--(axis cs:3900,0.000181656276362368)
--(axis cs:3800,0.000183107974244534)
--(axis cs:3700,0.000183286917342181)
--(axis cs:3600,0.000189150277936249)
--(axis cs:3500,0.000190583405329372)
--(axis cs:3400,0.000186250201547963)
--(axis cs:3300,0.000192229863817698)
--(axis cs:3200,0.000190940866572572)
--(axis cs:3100,0.000197574587678648)
--(axis cs:3000,0.000207758539509519)
--(axis cs:2900,0.000214278501228518)
--(axis cs:2800,0.000213409303576371)
--(axis cs:2700,0.000218547457614763)
--(axis cs:2600,0.000217739182190267)
--(axis cs:2500,0.000216569751940814)
--(axis cs:2400,0.000209891373191033)
--(axis cs:2300,0.000211435046687278)
--(axis cs:2200,0.000211742117447431)
--(axis cs:2100,0.0002152653824086)
--(axis cs:2000,0.000226381764511681)
--(axis cs:1900,0.000238366702551749)
--(axis cs:1800,0.000234648231123401)
--(axis cs:1700,0.000244962568023539)
--(axis cs:1600,0.000247852969385046)
--(axis cs:1500,0.000246498755010423)
--(axis cs:1400,0.000250404794349108)
--(axis cs:1300,0.000263884536977211)
--(axis cs:1200,0.00027354119651791)
--(axis cs:1100,0.000287363608815189)
--(axis cs:1000,0.000316635532918552)
--(axis cs:900,0.000336890663030776)
--(axis cs:800,0.000370540757322453)
--(axis cs:700,0.000442363081526322)
--(axis cs:600,0.000663961720752591)
--(axis cs:500,0.00103819168757927)
--(axis cs:400,0.00186996323304045)
--(axis cs:300,0.00346133319078174)
--(axis cs:200,0.00511083696938624)
--(axis cs:100,0.0066082193052827)
--(axis cs:0,0.00794493036430928)
--cycle;

% \path [fill=blue, fill opacity=0.4, semithick]
% (axis cs:0,0.00157419282920996)
% --(axis cs:0,0.00133076806807553)
% --(axis cs:100,0.00105293332777753)
% --(axis cs:200,0.000835445680698698)
% --(axis cs:300,0.000471442362512845)
% --(axis cs:400,0.000194163656672847)
% --(axis cs:500,0.000104072299877457)
% --(axis cs:600,5.62409077843989e-05)
% --(axis cs:700,2.31242849896771e-05)
% --(axis cs:800,2.08354464675608e-05)
% --(axis cs:900,2.0242977187108e-05)
% --(axis cs:1000,1.86737172838088e-05)
% --(axis cs:1100,1.8473350857836e-05)
% --(axis cs:1200,1.65190368294836e-05)
% --(axis cs:1300,1.46007929226268e-05)
% --(axis cs:1400,1.45595014449124e-05)
% --(axis cs:1500,1.39987305625565e-05)
% --(axis cs:1600,1.31470811509501e-05)
% --(axis cs:1700,1.23771706300203e-05)
% --(axis cs:1800,1.2035628126418e-05)
% --(axis cs:1900,1.1564137462496e-05)
% --(axis cs:2000,1.21898054728434e-05)
% --(axis cs:2100,1.16470080345494e-05)
% --(axis cs:2200,1.09459750996755e-05)
% --(axis cs:2300,1.15052853607579e-05)
% --(axis cs:2400,1.21716046810303e-05)
% --(axis cs:2500,1.16514703436143e-05)
% --(axis cs:2600,1.12045463620562e-05)
% --(axis cs:2700,1.08253308790665e-05)
% --(axis cs:2800,1.2218136819482e-05)
% --(axis cs:2900,1.14846883223336e-05)
% --(axis cs:3000,1.13691679837163e-05)
% --(axis cs:3100,1.06839009951026e-05)
% --(axis cs:3200,1.10233227846716e-05)
% --(axis cs:3300,1.04278367311103e-05)
% --(axis cs:3400,1.04058192632113e-05)
% --(axis cs:3500,9.63624357737949e-06)
% --(axis cs:3600,9.10047577231e-06)
% --(axis cs:3700,9.5343355281848e-06)
% --(axis cs:3800,9.37487115134702e-06)
% --(axis cs:3900,8.91762182493274e-06)
% --(axis cs:4000,9.07643546023538e-06)
% --(axis cs:4100,8.97059176356568e-06)
% --(axis cs:4200,8.88943616715981e-06)
% --(axis cs:4300,8.56012299280805e-06)
% --(axis cs:4400,8.57573468093313e-06)
% --(axis cs:4500,8.29416708025767e-06)
% --(axis cs:4600,8.24257812777846e-06)
% --(axis cs:4700,8.42871746101428e-06)
% --(axis cs:4800,8.4245594437946e-06)
% --(axis cs:4900,8.38055161580665e-06)
% --(axis cs:5000,7.89089250355638e-06)
% --(axis cs:5100,7.48138527147456e-06)
% --(axis cs:5200,7.62778874151625e-06)
% --(axis cs:5300,7.50897569846769e-06)
% --(axis cs:5400,7.27513685235156e-06)
% --(axis cs:5500,7.02867680176686e-06)
% --(axis cs:5600,7.70901409397964e-06)
% --(axis cs:5700,7.68945708642909e-06)
% --(axis cs:5800,7.34685461730445e-06)
% --(axis cs:5900,6.98265228087463e-06)
% --(axis cs:6000,6.41061145648107e-06)
% --(axis cs:6100,6.4713640542875e-06)
% --(axis cs:6200,6.41454235797881e-06)
% --(axis cs:6300,6.52682489769626e-06)
% --(axis cs:6400,6.41065046100906e-06)
% --(axis cs:6500,6.26631980958736e-06)
% --(axis cs:6600,6.20882394761043e-06)
% --(axis cs:6700,6.84763625424222e-06)
% --(axis cs:6800,6.75222215658097e-06)
% --(axis cs:6900,6.9491915145061e-06)
% --(axis cs:7000,7.11487048509731e-06)
% --(axis cs:7100,7.22533548147336e-06)
% --(axis cs:7200,6.75108759187364e-06)
% --(axis cs:7300,6.47179599942322e-06)
% --(axis cs:7400,6.01174488981778e-06)
% --(axis cs:7500,6.14563050017196e-06)
% --(axis cs:7600,5.52937366449794e-06)
% --(axis cs:7700,5.83082362285183e-06)
% --(axis cs:7800,5.96219492482279e-06)
% --(axis cs:7900,5.79999557947903e-06)
% --(axis cs:8000,5.96087959349111e-06)
% --(axis cs:8100,5.82236059405093e-06)
% --(axis cs:8200,5.98329964898762e-06)
% --(axis cs:8300,6.2124961218276e-06)
% --(axis cs:8400,6.18702649479812e-06)
% --(axis cs:8500,6.03851492696033e-06)
% --(axis cs:8600,6.18080258594938e-06)
% --(axis cs:8700,5.90023861011906e-06)
% --(axis cs:8800,5.51684139806199e-06)
% --(axis cs:8900,5.38168866751086e-06)
% --(axis cs:9000,5.30333257654161e-06)
% --(axis cs:9100,5.12931489501202e-06)
% --(axis cs:9200,4.94082928964035e-06)
% --(axis cs:9300,5.59608125206238e-06)
% --(axis cs:9400,5.45823576867349e-06)
% --(axis cs:9500,5.17551565720891e-06)
% --(axis cs:9600,5.14677633371604e-06)
% --(axis cs:9700,4.93805581257798e-06)
% --(axis cs:9800,4.41815024160211e-06)
% --(axis cs:9900,4.34978837972918e-06)
% --(axis cs:10000,4.48925128989008e-06)
% --(axis cs:10100,4.88479956162697e-06)
% --(axis cs:10200,4.82986088613207e-06)
% --(axis cs:10300,4.75232133351308e-06)
% --(axis cs:10400,4.91382739176767e-06)
% --(axis cs:10500,4.74645490566272e-06)
% --(axis cs:10600,5.31777827673816e-06)
% --(axis cs:10700,5.35614677817898e-06)
% --(axis cs:10800,5.14136443704612e-06)
% --(axis cs:10900,5.23742130072448e-06)
% --(axis cs:11000,4.99155065312772e-06)
% --(axis cs:11100,4.49621797846624e-06)
% --(axis cs:11200,4.28577609435795e-06)
% --(axis cs:11300,4.26603205429515e-06)
% --(axis cs:11400,4.17942519347321e-06)
% --(axis cs:11500,4.32250675190568e-06)
% --(axis cs:11600,4.39899932618509e-06)
% --(axis cs:11700,4.43108289984513e-06)
% --(axis cs:11800,4.68693743957599e-06)
% --(axis cs:11900,4.76454462231271e-06)
% --(axis cs:12000,4.43808607702983e-06)
% --(axis cs:12100,4.28329482121784e-06)
% --(axis cs:12200,4.21369470758731e-06)
% --(axis cs:12300,3.86055035455103e-06)
% --(axis cs:12400,3.7286421997507e-06)
% --(axis cs:12500,3.84083710535097e-06)
% --(axis cs:12600,3.91305387524031e-06)
% --(axis cs:12700,4.01111268946884e-06)
% --(axis cs:12800,3.91774033742321e-06)
% --(axis cs:12900,3.98815678896883e-06)
% --(axis cs:13000,3.99431144676484e-06)
% --(axis cs:13100,4.15440630506347e-06)
% --(axis cs:13200,4.15080585948066e-06)
% --(axis cs:13300,4.03955264363309e-06)
% --(axis cs:13400,4.04972219228132e-06)
% --(axis cs:13500,3.80861373773618e-06)
% --(axis cs:13600,3.8826833444146e-06)
% --(axis cs:13700,3.86781120027029e-06)
% --(axis cs:13800,3.61897649477471e-06)
% --(axis cs:13900,3.51280823780378e-06)
% --(axis cs:14000,3.37834019441461e-06)
% --(axis cs:14100,3.25098593093718e-06)
% --(axis cs:14200,3.25224294856887e-06)
% --(axis cs:14300,3.40953464631249e-06)
% --(axis cs:14400,3.3066744793037e-06)
% --(axis cs:14500,3.54750512751695e-06)
% --(axis cs:14600,3.59588529398404e-06)
% --(axis cs:14700,3.73433841722689e-06)
% --(axis cs:14800,3.6658348935794e-06)
% --(axis cs:14900,3.54089996370769e-06)
% --(axis cs:15000,3.69051037552825e-06)
% --(axis cs:15100,3.44877198728392e-06)
% --(axis cs:15200,3.21731262562637e-06)
% --(axis cs:15300,3.21182894287698e-06)
% --(axis cs:15400,3.18144330276225e-06)
% --(axis cs:15500,3.16813256777914e-06)
% --(axis cs:15600,3.18006037752674e-06)
% --(axis cs:15700,3.14037673121331e-06)
% --(axis cs:15800,3.14356725309215e-06)
% --(axis cs:15900,3.04659074572869e-06)
% --(axis cs:16000,3.08352764579607e-06)
% --(axis cs:16100,3.08232378401229e-06)
% --(axis cs:16200,3.08188429372695e-06)
% --(axis cs:16300,3.05720233116446e-06)
% --(axis cs:16400,3.0711570301514e-06)
% --(axis cs:16500,2.99250998039412e-06)
% --(axis cs:16600,2.8875703913583e-06)
% --(axis cs:16700,2.9206417255753e-06)
% --(axis cs:16800,2.96753379830219e-06)
% --(axis cs:16900,2.9718237117206e-06)
% --(axis cs:17000,2.90250171813797e-06)
% --(axis cs:17100,3.0000466535696e-06)
% --(axis cs:17200,2.88995742950898e-06)
% --(axis cs:17300,2.7920941398384e-06)
% --(axis cs:17400,2.83262703663102e-06)
% --(axis cs:17500,2.79703399524746e-06)
% --(axis cs:17600,2.86472107654224e-06)
% --(axis cs:17700,2.85594937451433e-06)
% --(axis cs:17800,2.73068234413077e-06)
% --(axis cs:17900,2.69651995900461e-06)
% --(axis cs:18000,2.83904681803697e-06)
% --(axis cs:18100,2.84358609865107e-06)
% --(axis cs:18200,2.8557629644217e-06)
% --(axis cs:18300,2.74414931075294e-06)
% --(axis cs:18400,2.73673723699551e-06)
% --(axis cs:18500,2.64552995457592e-06)
% --(axis cs:18600,2.52703515797541e-06)
% --(axis cs:18700,2.47485852544385e-06)
% --(axis cs:18800,2.60106765141391e-06)
% --(axis cs:18900,2.49024702496056e-06)
% --(axis cs:19000,2.54103108203255e-06)
% --(axis cs:19100,2.48236463668325e-06)
% --(axis cs:19200,2.46087684396799e-06)
% --(axis cs:19300,2.42637966302463e-06)
% --(axis cs:19400,2.2927052781204e-06)
% --(axis cs:19500,2.46268380139286e-06)
% --(axis cs:19600,2.46981544457893e-06)
% --(axis cs:19700,2.56175901631618e-06)
% --(axis cs:19800,2.49264610254694e-06)
% --(axis cs:19900,2.60178109996574e-06)
% --(axis cs:20000,2.40488411740484e-06)
% --(axis cs:20100,2.34387672271082e-06)
% --(axis cs:20200,2.38885297377273e-06)
% --(axis cs:20300,2.48003173988337e-06)
% --(axis cs:20400,2.19198622227634e-06)
% --(axis cs:20500,2.22917394880468e-06)
% --(axis cs:20600,2.19721099590793e-06)
% --(axis cs:20700,2.16128865166867e-06)
% --(axis cs:20800,2.1100146746023e-06)
% --(axis cs:20900,2.01080908393167e-06)
% --(axis cs:21000,1.92942686350274e-06)
% --(axis cs:21100,1.92338501788069e-06)
% --(axis cs:21200,2.00464251067162e-06)
% --(axis cs:21300,1.99233302561525e-06)
% --(axis cs:21400,2.03352212487112e-06)
% --(axis cs:21500,1.99477857750733e-06)
% --(axis cs:21600,1.98342690027391e-06)
% --(axis cs:21700,1.94366735806634e-06)
% --(axis cs:21800,1.96267399050476e-06)
% --(axis cs:21900,2.00676390716296e-06)
% --(axis cs:22000,1.93886025295355e-06)
% --(axis cs:22100,1.95362734802814e-06)
% --(axis cs:22200,1.9032135036398e-06)
% --(axis cs:22300,1.93355131081978e-06)
% --(axis cs:22400,1.89900103493357e-06)
% --(axis cs:22500,1.8895193008118e-06)
% --(axis cs:22600,1.91385242765112e-06)
% --(axis cs:22700,1.8786684477634e-06)
% --(axis cs:22800,1.88887036552321e-06)
% --(axis cs:22900,1.85622066019678e-06)
% --(axis cs:23000,1.77965673986735e-06)
% --(axis cs:23100,1.80348296329682e-06)
% --(axis cs:23200,1.67152211953715e-06)
% --(axis cs:23300,1.68180557206933e-06)
% --(axis cs:23400,1.68147980956998e-06)
% --(axis cs:23500,1.6357788257961e-06)
% --(axis cs:23600,1.56757898827163e-06)
% --(axis cs:23700,1.59095231734281e-06)
% --(axis cs:23800,1.5889384122818e-06)
% --(axis cs:23900,1.62056271062339e-06)
% --(axis cs:24000,1.67059273102961e-06)
% --(axis cs:24100,1.61733432375546e-06)
% --(axis cs:24200,1.67006371236708e-06)
% --(axis cs:24300,1.70534808522356e-06)
% --(axis cs:24400,1.59784514365305e-06)
% --(axis cs:24500,1.57266048059742e-06)
% --(axis cs:24600,1.5919696593556e-06)
% --(axis cs:24700,1.51476288519094e-06)
% --(axis cs:24800,1.59301228918147e-06)
% --(axis cs:24900,1.63686818128756e-06)
% --(axis cs:25000,1.596692403553e-06)
% --(axis cs:25100,1.69733818947323e-06)
% --(axis cs:25200,1.58246429615636e-06)
% --(axis cs:25300,1.54501273360777e-06)
% --(axis cs:25400,1.56520922199759e-06)
% --(axis cs:25500,1.5602557474434e-06)
% --(axis cs:25600,1.48110439102189e-06)
% --(axis cs:25700,1.49639777084721e-06)
% --(axis cs:25800,1.37402280049419e-06)
% --(axis cs:25900,1.31728207393745e-06)
% --(axis cs:26000,1.34237306459456e-06)
% --(axis cs:26100,1.42595294009859e-06)
% --(axis cs:26200,1.45442498680875e-06)
% --(axis cs:26300,1.51442976287615e-06)
% --(axis cs:26400,1.50315675387672e-06)
% --(axis cs:26500,1.42294100321743e-06)
% --(axis cs:26600,1.39031692003857e-06)
% --(axis cs:26700,1.36626897935375e-06)
% --(axis cs:26800,1.31428347714626e-06)
% --(axis cs:26900,1.32841947924321e-06)
% --(axis cs:27000,1.32212732256651e-06)
% --(axis cs:27100,1.35816888778705e-06)
% --(axis cs:27200,1.37622905837535e-06)
% --(axis cs:27300,1.38056392255915e-06)
% --(axis cs:27400,1.34306155722937e-06)
% --(axis cs:27500,1.36211208997261e-06)
% --(axis cs:27600,1.31569096096278e-06)
% --(axis cs:27700,1.27892260413938e-06)
% --(axis cs:27800,1.33387641668026e-06)
% --(axis cs:27900,1.35642988431191e-06)
% --(axis cs:28000,1.30809081236079e-06)
% --(axis cs:28100,1.29562355708987e-06)
% --(axis cs:28200,1.27777710829185e-06)
% --(axis cs:28300,1.25844267048726e-06)
% --(axis cs:28400,1.24429815197824e-06)
% --(axis cs:28500,1.25810460196156e-06)
% --(axis cs:28600,1.23557496055899e-06)
% --(axis cs:28700,1.22265117877809e-06)
% --(axis cs:28800,1.23662097284231e-06)
% --(axis cs:28900,1.22900046714047e-06)
% --(axis cs:29000,1.22403465126932e-06)
% --(axis cs:29100,1.21471808886239e-06)
% --(axis cs:29200,1.20129641454041e-06)
% --(axis cs:29300,1.18747505687547e-06)
% --(axis cs:29400,1.19095163719305e-06)
% --(axis cs:29500,1.20634965388578e-06)
% --(axis cs:29500,1.27206900444649e-06)
% --(axis cs:29500,1.27206900444649e-06)
% --(axis cs:29400,1.22796872661097e-06)
% --(axis cs:29300,1.26175549115771e-06)
% --(axis cs:29200,1.24359922405395e-06)
% --(axis cs:29100,1.26262480397839e-06)
% --(axis cs:29000,1.28147053279642e-06)
% --(axis cs:28900,1.34565402353193e-06)
% --(axis cs:28800,1.34096695656645e-06)
% --(axis cs:28700,1.36176513074387e-06)
% --(axis cs:28600,1.32571773417705e-06)
% --(axis cs:28500,1.30959763541926e-06)
% --(axis cs:28400,1.25843263365799e-06)
% --(axis cs:28300,1.27103411090784e-06)
% --(axis cs:28200,1.34898716932528e-06)
% --(axis cs:28100,1.32836503364693e-06)
% --(axis cs:28000,1.36245528206536e-06)
% --(axis cs:27900,1.39080118054717e-06)
% --(axis cs:27800,1.36181180991468e-06)
% --(axis cs:27700,1.3738047610391e-06)
% --(axis cs:27600,1.37745945709107e-06)
% --(axis cs:27500,1.36952297489872e-06)
% --(axis cs:27400,1.38162807556063e-06)
% --(axis cs:27300,1.4193766803675e-06)
% --(axis cs:27200,1.43527908934001e-06)
% --(axis cs:27100,1.44568772647703e-06)
% --(axis cs:27000,1.43863758431002e-06)
% --(axis cs:26900,1.46288967032398e-06)
% --(axis cs:26800,1.50175433314005e-06)
% --(axis cs:26700,1.54289222082077e-06)
% --(axis cs:26600,1.53842368501854e-06)
% --(axis cs:26500,1.54373027543429e-06)
% --(axis cs:26400,1.5762799685725e-06)
% --(axis cs:26300,1.55084127642806e-06)
% --(axis cs:26200,1.47637436561353e-06)
% --(axis cs:26100,1.53421945321215e-06)
% --(axis cs:26000,1.59683717356376e-06)
% --(axis cs:25900,1.53231308951177e-06)
% --(axis cs:25800,1.50933362483007e-06)
% --(axis cs:25700,1.59529278593442e-06)
% --(axis cs:25600,1.55259035647881e-06)
% --(axis cs:25500,1.61276625177833e-06)
% --(axis cs:25400,1.63289859651264e-06)
% --(axis cs:25300,1.63686604628578e-06)
% --(axis cs:25200,1.65872793862556e-06)
% --(axis cs:25100,1.71773172745748e-06)
% --(axis cs:25000,1.73227715062712e-06)
% --(axis cs:24900,1.7355269103104e-06)
% --(axis cs:24800,1.77276583434673e-06)
% --(axis cs:24700,1.76237533900564e-06)
% --(axis cs:24600,1.71750170781881e-06)
% --(axis cs:24500,1.75492967328501e-06)
% --(axis cs:24400,1.85086372327356e-06)
% --(axis cs:24300,1.89310085342291e-06)
% --(axis cs:24200,1.86627991066323e-06)
% --(axis cs:24100,1.86328355845305e-06)
% --(axis cs:24000,1.82331468776121e-06)
% --(axis cs:23900,1.73742486318836e-06)
% --(axis cs:23800,1.69067083322827e-06)
% --(axis cs:23700,1.74992268922422e-06)
% --(axis cs:23600,1.75916519911395e-06)
% --(axis cs:23500,1.79139811786392e-06)
% --(axis cs:23400,1.76715860183373e-06)
% --(axis cs:23300,1.84425601630026e-06)
% --(axis cs:23200,1.89274720482971e-06)
% --(axis cs:23100,1.89973171596578e-06)
% --(axis cs:23000,1.90795960503776e-06)
% --(axis cs:22900,1.9061479485835e-06)
% --(axis cs:22800,1.93558182194986e-06)
% --(axis cs:22700,2.04951089800936e-06)
% --(axis cs:22600,2.01035001611393e-06)
% --(axis cs:22500,2.09621567396448e-06)
% --(axis cs:22400,2.09673882115132e-06)
% --(axis cs:22300,2.04281104820632e-06)
% --(axis cs:22200,2.12249721935926e-06)
% --(axis cs:22100,2.06684353346209e-06)
% --(axis cs:22000,2.1442392219295e-06)
% --(axis cs:21900,2.11560040940924e-06)
% --(axis cs:21800,2.16993613252255e-06)
% --(axis cs:21700,2.1598381462755e-06)
% --(axis cs:21600,2.19304358958815e-06)
% --(axis cs:21500,2.13338637500682e-06)
% --(axis cs:21400,2.08841594185085e-06)
% --(axis cs:21300,2.13623071000913e-06)
% --(axis cs:21200,2.14127767320176e-06)
% --(axis cs:21100,2.21062569667086e-06)
% --(axis cs:21000,2.22807997970633e-06)
% --(axis cs:20900,2.38520369534507e-06)
% --(axis cs:20800,2.53305612553059e-06)
% --(axis cs:20700,2.58283843914794e-06)
% --(axis cs:20600,2.65891900318997e-06)
% --(axis cs:20500,2.65517515462056e-06)
% --(axis cs:20400,2.58385519132302e-06)
% --(axis cs:20300,2.50885898950525e-06)
% --(axis cs:20200,2.58395212915543e-06)
% --(axis cs:20100,2.82704094325341e-06)
% --(axis cs:20000,2.8716104220253e-06)
% --(axis cs:19900,2.89727561508684e-06)
% --(axis cs:19800,2.72751982234008e-06)
% --(axis cs:19700,2.7827360469628e-06)
% --(axis cs:19600,2.81244568537481e-06)
% --(axis cs:19500,2.85428795132212e-06)
% --(axis cs:19400,2.96966832530405e-06)
% --(axis cs:19300,2.85734711764102e-06)
% --(axis cs:19200,2.93816201113485e-06)
% --(axis cs:19100,2.80318492294721e-06)
% --(axis cs:19000,2.73220196392229e-06)
% --(axis cs:18900,2.8649888827397e-06)
% --(axis cs:18800,3.05808712798509e-06)
% --(axis cs:18700,3.1996640162475e-06)
% --(axis cs:18600,3.184418750007e-06)
% --(axis cs:18500,3.22964468673253e-06)
% --(axis cs:18400,3.27600811859994e-06)
% --(axis cs:18300,3.12550503119714e-06)
% --(axis cs:18200,2.89853319170981e-06)
% --(axis cs:18100,3.02834943791e-06)
% --(axis cs:18000,3.21410969121149e-06)
% --(axis cs:17900,3.09678293937792e-06)
% --(axis cs:17800,3.14076151959452e-06)
% --(axis cs:17700,3.09288284768799e-06)
% --(axis cs:17600,3.10493348116036e-06)
% --(axis cs:17500,2.98610126774959e-06)
% --(axis cs:17400,2.96997759754793e-06)
% --(axis cs:17300,3.19373863088529e-06)
% --(axis cs:17200,3.23376753156229e-06)
% --(axis cs:17100,3.38816573324015e-06)
% --(axis cs:17000,3.35382617589325e-06)
% --(axis cs:16900,3.3271816754945e-06)
% --(axis cs:16800,3.12970352413849e-06)
% --(axis cs:16700,3.06363101920293e-06)
% --(axis cs:16600,2.9562614254366e-06)
% --(axis cs:16500,3.06758460918682e-06)
% --(axis cs:16400,3.18988077314243e-06)
% --(axis cs:16300,3.25994320072591e-06)
% --(axis cs:16200,3.39095360406675e-06)
% --(axis cs:16100,3.45569956962933e-06)
% --(axis cs:16000,3.49415489127914e-06)
% --(axis cs:15900,3.47310062048856e-06)
% --(axis cs:15800,3.53595170890547e-06)
% --(axis cs:15700,3.5642276408002e-06)
% --(axis cs:15600,3.41421628449669e-06)
% --(axis cs:15500,3.59454261651172e-06)
% --(axis cs:15400,3.67417341795119e-06)
% --(axis cs:15300,3.56893005805062e-06)
% --(axis cs:15200,3.62188131894067e-06)
% --(axis cs:15100,3.90183871037745e-06)
% --(axis cs:15000,3.80676498299367e-06)
% --(axis cs:14900,4.48428607685714e-06)
% --(axis cs:14800,4.36475660747946e-06)
% --(axis cs:14700,4.43303647887213e-06)
% --(axis cs:14600,4.19121119234583e-06)
% --(axis cs:14500,4.11719101615151e-06)
% --(axis cs:14400,3.77220430352169e-06)
% --(axis cs:14300,3.78187934172664e-06)
% --(axis cs:14200,3.70277860234882e-06)
% --(axis cs:14100,3.92508415388728e-06)
% --(axis cs:14000,4.08968438962327e-06)
% --(axis cs:13900,4.15548686734906e-06)
% --(axis cs:13800,4.12330412474498e-06)
% --(axis cs:13700,4.08292220944887e-06)
% --(axis cs:13600,3.93791301501303e-06)
% --(axis cs:13500,4.00709081348849e-06)
% --(axis cs:13400,4.18803007080367e-06)
% --(axis cs:13300,4.29225774251984e-06)
% --(axis cs:13200,4.37403792559683e-06)
% --(axis cs:13100,4.60318366192658e-06)
% --(axis cs:13000,4.57646527683205e-06)
% --(axis cs:12900,4.39185433042589e-06)
% --(axis cs:12800,4.29517674795483e-06)
% --(axis cs:12700,4.11188489816518e-06)
% --(axis cs:12600,4.49969508195804e-06)
% --(axis cs:12500,4.71177312854078e-06)
% --(axis cs:12400,4.66658688815899e-06)
% --(axis cs:12300,4.89113435428989e-06)
% --(axis cs:12200,4.93344533101016e-06)
% --(axis cs:12100,4.87728651831117e-06)
% --(axis cs:12000,5.29919927421506e-06)
% --(axis cs:11900,5.25149169944558e-06)
% --(axis cs:11800,5.47619594714056e-06)
% --(axis cs:11700,5.50383455870137e-06)
% --(axis cs:11600,5.18487558136322e-06)
% --(axis cs:11500,4.89392626314484e-06)
% --(axis cs:11400,5.04628912405943e-06)
% --(axis cs:11300,4.90384074374016e-06)
% --(axis cs:11200,4.83034356591424e-06)
% --(axis cs:11100,4.96499274200766e-06)
% --(axis cs:11000,5.47808945119551e-06)
% --(axis cs:10900,5.92948015791237e-06)
% --(axis cs:10800,6.03979389673785e-06)
% --(axis cs:10700,6.10816751212398e-06)
% --(axis cs:10600,6.06860614194233e-06)
% --(axis cs:10500,6.12301528888208e-06)
% --(axis cs:10400,5.4220457779598e-06)
% --(axis cs:10300,5.46803436755704e-06)
% --(axis cs:10200,5.41860881199436e-06)
% --(axis cs:10100,5.47834280584481e-06)
% --(axis cs:10000,5.44241411876778e-06)
% --(axis cs:9900,5.58809863965159e-06)
% --(axis cs:9800,5.51217639085474e-06)
% --(axis cs:9700,5.7398264126553e-06)
% --(axis cs:9600,5.69671074922573e-06)
% --(axis cs:9500,5.81993513620733e-06)
% --(axis cs:9400,5.78904962082314e-06)
% --(axis cs:9300,6.08640414312638e-06)
% --(axis cs:9200,5.90053630596007e-06)
% --(axis cs:9100,5.68935674625783e-06)
% --(axis cs:9000,5.63965074082193e-06)
% --(axis cs:8900,5.49478142268964e-06)
% --(axis cs:8800,5.63220273843536e-06)
% --(axis cs:8700,6.39213004268445e-06)
% --(axis cs:8600,6.34290592742583e-06)
% --(axis cs:8500,6.77638080558139e-06)
% --(axis cs:8400,7.00543304835987e-06)
% --(axis cs:8300,7.14166315132138e-06)
% --(axis cs:8200,6.54206899538323e-06)
% --(axis cs:8100,6.81495848075691e-06)
% --(axis cs:8000,6.41446068449766e-06)
% --(axis cs:7900,6.29581932357427e-06)
% --(axis cs:7800,6.12246399495261e-06)
% --(axis cs:7700,6.59542368081332e-06)
% --(axis cs:7600,6.80285116829157e-06)
% --(axis cs:7500,7.21454465599839e-06)
% --(axis cs:7400,7.57504045131015e-06)
% --(axis cs:7300,7.53580641628405e-06)
% --(axis cs:7200,7.73472228738743e-06)
% --(axis cs:7100,8.42293801743308e-06)
% --(axis cs:7000,7.58972319531365e-06)
% --(axis cs:6900,7.82561582384451e-06)
% --(axis cs:6800,7.71033145809192e-06)
% --(axis cs:6700,7.19363444266508e-06)
% --(axis cs:6600,7.40023698028524e-06)
% --(axis cs:6500,7.46868933916837e-06)
% --(axis cs:6400,7.48238284648289e-06)
% --(axis cs:6300,7.55226574182573e-06)
% --(axis cs:6200,7.37884889277419e-06)
% --(axis cs:6100,7.00675213138849e-06)
% --(axis cs:6000,7.72202040853853e-06)
% --(axis cs:5900,7.89403580510686e-06)
% --(axis cs:5800,7.57438433904763e-06)
% --(axis cs:5700,7.8574293385706e-06)
% --(axis cs:5600,8.24278276769624e-06)
% --(axis cs:5500,8.69724298831405e-06)
% --(axis cs:5400,8.49424223255887e-06)
% --(axis cs:5300,8.49103893431738e-06)
% --(axis cs:5200,8.91938796893012e-06)
% --(axis cs:5100,9.02816224771258e-06)
% --(axis cs:5000,8.95915952436791e-06)
% --(axis cs:4900,9.2997319230353e-06)
% --(axis cs:4800,1.14018786304384e-05)
% --(axis cs:4700,1.13490101385131e-05)
% --(axis cs:4600,1.19895632199788e-05)
% --(axis cs:4500,1.19637921542318e-05)
% --(axis cs:4400,1.14816076059094e-05)
% --(axis cs:4300,9.78488427264424e-06)
% --(axis cs:4200,9.97744607032952e-06)
% --(axis cs:4100,1.0523137384184e-05)
% --(axis cs:4000,1.06049582179483e-05)
% --(axis cs:3900,1.00765055728614e-05)
% --(axis cs:3800,9.8729822277093e-06)
% --(axis cs:3700,1.02928236540808e-05)
% --(axis cs:3600,1.01460579299341e-05)
% --(axis cs:3500,1.04580505090684e-05)
% --(axis cs:3400,1.09173191263505e-05)
% --(axis cs:3300,1.13056050349113e-05)
% --(axis cs:3200,1.19568886368071e-05)
% --(axis cs:3100,1.29246778298788e-05)
% --(axis cs:3000,1.27859573729123e-05)
% --(axis cs:2900,1.22597691323586e-05)
% --(axis cs:2800,1.29178441334759e-05)
% --(axis cs:2700,1.24622616785417e-05)
% --(axis cs:2600,1.27660822948176e-05)
% --(axis cs:2500,1.21267144488006e-05)
% --(axis cs:2400,1.23179832291327e-05)
% --(axis cs:2300,1.19127299497441e-05)
% --(axis cs:2200,1.24804245393172e-05)
% --(axis cs:2100,1.21567167030169e-05)
% --(axis cs:2000,1.29481003347014e-05)
% --(axis cs:1900,1.39245509927777e-05)
% --(axis cs:1800,1.48755818318771e-05)
% --(axis cs:1700,1.54607592533695e-05)
% --(axis cs:1600,1.50044395952279e-05)
% --(axis cs:1500,1.54449300429095e-05)
% --(axis cs:1400,1.5691543194435e-05)
% --(axis cs:1300,1.64842018483089e-05)
% --(axis cs:1200,1.89975511539064e-05)
% --(axis cs:1100,2.00631112067248e-05)
% --(axis cs:1000,2.09462149050376e-05)
% --(axis cs:900,2.1736087851699e-05)
% --(axis cs:800,2.40629411009763e-05)
% --(axis cs:700,2.81510157066598e-05)
% --(axis cs:600,6.72703647078764e-05)
% --(axis cs:500,0.000114086218086727)
% --(axis cs:400,0.000242060592606047)
% --(axis cs:300,0.000553222363479052)
% --(axis cs:200,0.000929543821951678)
% --(axis cs:100,0.00120436939387436)
% --(axis cs:0,0.00157419282920996)
% --cycle;

\path [fill=blue, fill opacity=0.2, semithick]
(axis cs:0,0.00720213678466435)
--(axis cs:0,0.00706319136433646)
--(axis cs:100,0.00577221439616148)
--(axis cs:200,0.00437417259646036)
--(axis cs:300,0.00282089913568673)
--(axis cs:400,0.00136047739749201)
--(axis cs:500,0.00077469900148994)
--(axis cs:600,0.000496558219041754)
--(axis cs:700,0.00030810862638953)
--(axis cs:800,0.000285933100774087)
--(axis cs:900,0.000265588027901413)
--(axis cs:1000,0.000242055493928945)
--(axis cs:1100,0.000211403978837982)
--(axis cs:1200,0.000198701190636847)
--(axis cs:1300,0.000188256568195119)
--(axis cs:1400,0.000182206979851282)
--(axis cs:1500,0.00017908389568628)
--(axis cs:1600,0.000169238035150954)
--(axis cs:1700,0.000163385214052475)
--(axis cs:1800,0.000160370126617323)
--(axis cs:1900,0.000155548191553739)
--(axis cs:2000,0.000154881252626218)
--(axis cs:2100,0.000153664180802631)
--(axis cs:2200,0.000144987952941353)
--(axis cs:2300,0.000136861704128159)
--(axis cs:2400,0.000130871424616827)
--(axis cs:2500,0.000132241600212644)
--(axis cs:2600,0.000132929589784729)
--(axis cs:2700,0.00013109479561135)
--(axis cs:2800,0.000133114026358595)
--(axis cs:2900,0.000123390086199334)
--(axis cs:3000,0.000125517524186516)
--(axis cs:3100,0.000126149054528304)
--(axis cs:3200,0.000121162026848257)
--(axis cs:3300,0.000112764267625281)
--(axis cs:3400,0.000116631922919917)
--(axis cs:3500,0.000111669668139284)
--(axis cs:3600,0.000105183232985002)
--(axis cs:3700,9.7802978012536e-05)
--(axis cs:3800,9.77233266676977e-05)
--(axis cs:3900,9.91469780786126e-05)
--(axis cs:4000,0.000100614156694267)
--(axis cs:4100,9.79694216878478e-05)
--(axis cs:4200,9.91715470346761e-05)
--(axis cs:4300,9.6317229487025e-05)
--(axis cs:4400,9.40337711327546e-05)
--(axis cs:4500,9.00317882660934e-05)
--(axis cs:4600,9.4740007765207e-05)
--(axis cs:4700,9.20050667851291e-05)
--(axis cs:4800,8.80454828334114e-05)
--(axis cs:4900,8.29170278520576e-05)
--(axis cs:5000,7.82815912057926e-05)
--(axis cs:5100,7.87812087001077e-05)
--(axis cs:5200,7.82469831003933e-05)
--(axis cs:5300,7.85129213016319e-05)
--(axis cs:5400,7.47607263862246e-05)
--(axis cs:5500,7.41085851649445e-05)
--(axis cs:5600,7.37033814928695e-05)
--(axis cs:5700,7.0544428886813e-05)
--(axis cs:5800,7.08079930139044e-05)
--(axis cs:5900,6.91807208571154e-05)
--(axis cs:6000,6.91162982179064e-05)
--(axis cs:6100,6.60846709223607e-05)
--(axis cs:6200,6.49503448796098e-05)
--(axis cs:6300,6.25422492970282e-05)
--(axis cs:6400,6.56521623567763e-05)
--(axis cs:6500,6.66362198326674e-05)
--(axis cs:6600,6.88057136976539e-05)
--(axis cs:6700,6.92103519582625e-05)
--(axis cs:6800,6.80141312091571e-05)
--(axis cs:6900,6.51011834458477e-05)
--(axis cs:7000,6.65326936615343e-05)
--(axis cs:7100,6.7397650247664e-05)
--(axis cs:7200,6.52705484436963e-05)
--(axis cs:7300,6.36224732986686e-05)
--(axis cs:7400,6.26280954158098e-05)
--(axis cs:7500,6.10055686207734e-05)
--(axis cs:7600,6.10377387396744e-05)
--(axis cs:7700,6.280401568195e-05)
--(axis cs:7800,6.24553621242084e-05)
--(axis cs:7900,6.08046810681856e-05)
--(axis cs:8000,6.20443091752337e-05)
--(axis cs:8100,6.20841647410181e-05)
--(axis cs:8200,6.10104611950603e-05)
--(axis cs:8300,6.10349664206641e-05)
--(axis cs:8400,6.05256270235834e-05)
--(axis cs:8500,5.77774128819773e-05)
--(axis cs:8600,5.95845166465777e-05)
--(axis cs:8700,5.84384282610086e-05)
--(axis cs:8800,5.4735706419128e-05)
--(axis cs:8900,5.40258237078303e-05)
--(axis cs:9000,5.5526856524376e-05)
--(axis cs:9100,5.42293906217722e-05)
--(axis cs:9200,5.4841631987728e-05)
--(axis cs:9300,5.70718487677459e-05)
--(axis cs:9400,5.49419563023293e-05)
--(axis cs:9500,5.54033201597231e-05)
--(axis cs:9600,5.49950598664233e-05)
--(axis cs:9700,5.60037581940378e-05)
--(axis cs:9800,5.63077568048105e-05)
--(axis cs:9900,5.60716843123014e-05)
--(axis cs:10000,5.63102866784549e-05)
--(axis cs:10100,5.75382788069966e-05)
--(axis cs:10200,5.52797739673536e-05)
--(axis cs:10300,5.52897748716874e-05)
--(axis cs:10400,5.40251794142322e-05)
--(axis cs:10500,5.30424289663948e-05)
--(axis cs:10600,5.5465258790601e-05)
--(axis cs:10700,5.41210931723209e-05)
--(axis cs:10800,5.43041570537651e-05)
--(axis cs:10900,5.37592554503919e-05)
--(axis cs:11000,5.16405348140156e-05)
--(axis cs:11100,4.82689686671494e-05)
--(axis cs:11200,4.98641667624403e-05)
--(axis cs:11300,5.0602842958679e-05)
--(axis cs:11400,5.17053538030205e-05)
--(axis cs:11500,5.25023035117707e-05)
--(axis cs:11600,5.20464327593676e-05)
--(axis cs:11700,5.30923157407788e-05)
--(axis cs:11800,5.25839820329661e-05)
--(axis cs:11900,5.15252053025331e-05)
--(axis cs:12000,4.97656534430524e-05)
--(axis cs:12100,5.06811755202665e-05)
--(axis cs:12200,5.00071348003669e-05)
--(axis cs:12300,4.82671777861011e-05)
--(axis cs:12400,4.82424257567556e-05)
--(axis cs:12500,4.87852536057573e-05)
--(axis cs:12600,4.86974927147951e-05)
--(axis cs:12700,4.91464950191291e-05)
--(axis cs:12800,4.91397908869691e-05)
--(axis cs:12900,4.93310022679003e-05)
--(axis cs:13000,4.72517338884877e-05)
--(axis cs:13100,5.00814928860332e-05)
--(axis cs:13200,4.8717069447104e-05)
--(axis cs:13300,4.74390614446605e-05)
--(axis cs:13400,4.8964915507706e-05)
--(axis cs:13500,4.68144138326579e-05)
--(axis cs:13600,4.58292159908577e-05)
--(axis cs:13700,4.51842287095966e-05)
--(axis cs:13800,4.56782587143971e-05)
--(axis cs:13900,4.73403977355977e-05)
--(axis cs:14000,4.73536003036408e-05)
--(axis cs:14100,4.64808062224246e-05)
--(axis cs:14200,4.60850053050127e-05)
--(axis cs:14300,4.60878014381667e-05)
--(axis cs:14400,4.40438263077243e-05)
--(axis cs:14500,4.54394970399111e-05)
--(axis cs:14600,4.74550721312535e-05)
--(axis cs:14700,4.84666334895731e-05)
--(axis cs:14800,4.72641356234924e-05)
--(axis cs:14900,4.80943371609573e-05)
--(axis cs:15000,4.64693051589498e-05)
--(axis cs:15100,4.54545903720093e-05)
--(axis cs:15200,4.45208684711475e-05)
--(axis cs:15300,4.50445274389382e-05)
--(axis cs:15400,4.41609335396579e-05)
--(axis cs:15500,4.37829478946518e-05)
--(axis cs:15600,4.26522150698282e-05)
--(axis cs:15700,4.22515689190656e-05)
--(axis cs:15800,4.15713976657436e-05)
--(axis cs:15900,4.12029642459861e-05)
--(axis cs:16000,4.13976885467813e-05)
--(axis cs:16100,4.20190708337453e-05)
--(axis cs:16200,4.24673091498373e-05)
--(axis cs:16300,4.3292515840797e-05)
--(axis cs:16400,4.23728882992894e-05)
--(axis cs:16500,4.23943805797954e-05)
--(axis cs:16600,4.07719897851463e-05)
--(axis cs:16700,4.0481905602146e-05)
--(axis cs:16800,4.10341376556345e-05)
--(axis cs:16900,4.06161416936638e-05)
--(axis cs:17000,4.12047184201416e-05)
--(axis cs:17100,4.16022295710486e-05)
--(axis cs:17200,4.09656989023333e-05)
--(axis cs:17300,4.05614785059299e-05)
--(axis cs:17400,4.12486373995452e-05)
--(axis cs:17500,3.97352641970383e-05)
--(axis cs:17600,4.03139910517701e-05)
--(axis cs:17700,3.99391260841412e-05)
--(axis cs:17800,3.87285037624204e-05)
--(axis cs:17900,3.81054293074747e-05)
--(axis cs:18000,3.91568350246911e-05)
--(axis cs:18100,3.88519784507477e-05)
--(axis cs:18200,3.90312253710471e-05)
--(axis cs:18300,3.97602238213474e-05)
--(axis cs:18400,3.99829663506013e-05)
--(axis cs:18500,3.99041829071979e-05)
--(axis cs:18600,3.93868875260377e-05)
--(axis cs:18700,3.99190818865908e-05)
--(axis cs:18800,3.96964898896059e-05)
--(axis cs:18900,3.9010189283625e-05)
--(axis cs:19000,3.97541330383624e-05)
--(axis cs:19100,4.06890009303233e-05)
--(axis cs:19200,4.08721090363477e-05)
--(axis cs:19300,4.09115275098928e-05)
--(axis cs:19400,3.96158693614142e-05)
--(axis cs:19500,3.83522701816274e-05)
--(axis cs:19600,3.7608433293249e-05)
--(axis cs:19700,3.67386779706204e-05)
--(axis cs:19800,3.62074605933528e-05)
--(axis cs:19900,3.66512574263734e-05)
--(axis cs:20000,3.71565481036511e-05)
--(axis cs:20100,3.73322432799091e-05)
--(axis cs:20200,3.6917290051917e-05)
--(axis cs:20300,3.65120793586581e-05)
--(axis cs:20400,3.66685380628456e-05)
--(axis cs:20500,3.72314685755394e-05)
--(axis cs:20600,3.76741962450594e-05)
--(axis cs:20700,3.73901974692333e-05)
--(axis cs:20800,3.79194220655756e-05)
--(axis cs:20900,3.73744950129641e-05)
--(axis cs:21000,3.62831093868596e-05)
--(axis cs:21100,3.57933518126519e-05)
--(axis cs:21200,3.6485979004698e-05)
--(axis cs:21300,3.52353525150885e-05)
--(axis cs:21400,3.50850485614013e-05)
--(axis cs:21500,3.66351549544233e-05)
--(axis cs:21600,3.66028227632385e-05)
--(axis cs:21700,3.6605132446809e-05)
--(axis cs:21800,3.69052376857737e-05)
--(axis cs:21900,3.73105573865435e-05)
--(axis cs:22000,3.61963174956502e-05)
--(axis cs:22100,3.693090463107e-05)
--(axis cs:22200,3.52409326390055e-05)
--(axis cs:22300,3.54268641151968e-05)
--(axis cs:22400,3.44003287108338e-05)
--(axis cs:22500,3.4695980468063e-05)
--(axis cs:22600,3.34461610766644e-05)
--(axis cs:22700,3.42714972141682e-05)
--(axis cs:22800,3.32913099413783e-05)
--(axis cs:22900,3.31488524010863e-05)
--(axis cs:23000,3.2931827101704e-05)
--(axis cs:23100,3.34058686720704e-05)
--(axis cs:23200,3.34250374584675e-05)
--(axis cs:23300,3.39521514719616e-05)
--(axis cs:23400,3.37477290105011e-05)
--(axis cs:23500,3.35166731431999e-05)
--(axis cs:23600,3.40363471992204e-05)
--(axis cs:23700,3.3942291150978e-05)
--(axis cs:23800,3.35693091152037e-05)
--(axis cs:23900,3.37868478020123e-05)
--(axis cs:24000,3.41911919908111e-05)
--(axis cs:24100,3.37967035296673e-05)
--(axis cs:24200,3.29314938724174e-05)
--(axis cs:24300,3.28876295980991e-05)
--(axis cs:24400,3.23736112183717e-05)
--(axis cs:24500,3.21912815269417e-05)
--(axis cs:24600,3.20948335801269e-05)
--(axis cs:24700,3.20475478394499e-05)
--(axis cs:24800,3.2165695284819e-05)
--(axis cs:24900,3.21732907499491e-05)
--(axis cs:25000,3.14864657747581e-05)
--(axis cs:25100,3.16565075859894e-05)
--(axis cs:25200,3.21920901055323e-05)
--(axis cs:25300,3.20012925374529e-05)
--(axis cs:25400,3.203463643662e-05)
--(axis cs:25500,3.19545111949365e-05)
--(axis cs:25600,3.19728481944439e-05)
--(axis cs:25700,3.20102585702372e-05)
--(axis cs:25800,3.2071952875533e-05)
--(axis cs:25900,3.21948850331592e-05)
--(axis cs:26000,3.25313008421233e-05)
--(axis cs:26100,3.23180512302583e-05)
--(axis cs:26200,3.27070065634908e-05)
--(axis cs:26300,3.29213744416118e-05)
--(axis cs:26400,3.21702513720013e-05)
--(axis cs:26500,3.19943125588622e-05)
--(axis cs:26600,3.16706324249326e-05)
--(axis cs:26700,3.08080753536871e-05)
--(axis cs:26800,3.03615977898636e-05)
--(axis cs:26900,3.02972637328791e-05)
--(axis cs:27000,3.00350565439973e-05)
--(axis cs:27100,2.98849284695719e-05)
--(axis cs:27200,2.96830704151674e-05)
--(axis cs:27300,2.97293066915623e-05)
--(axis cs:27400,3.01253529303379e-05)
--(axis cs:27500,3.01355754066362e-05)
--(axis cs:27600,2.99782098715779e-05)
--(axis cs:27700,3.01719873345313e-05)
--(axis cs:27800,2.98428551620278e-05)
--(axis cs:27900,2.95494862050136e-05)
--(axis cs:28000,2.97255455095266e-05)
--(axis cs:28100,2.97177266101585e-05)
--(axis cs:28200,2.96837146462982e-05)
--(axis cs:28300,2.99967285577377e-05)
--(axis cs:28400,3.01990492702662e-05)
--(axis cs:28500,3.00986949263421e-05)
--(axis cs:28600,3.00345980058584e-05)
--(axis cs:28700,2.99414323676473e-05)
--(axis cs:28800,2.97716036075847e-05)
--(axis cs:28900,2.97758136596494e-05)
--(axis cs:29000,2.95766487138792e-05)
--(axis cs:29100,2.97845818149107e-05)
--(axis cs:29200,2.99098398131834e-05)
--(axis cs:29300,3.01235356853252e-05)
--(axis cs:29400,2.98650407819179e-05)
--(axis cs:29500,2.96251221720614e-05)
--(axis cs:29500,3.52258680906748e-05)
--(axis cs:29500,3.52258680906748e-05)
--(axis cs:29400,3.52264123614776e-05)
--(axis cs:29300,3.54372669282927e-05)
--(axis cs:29200,3.55091044249584e-05)
--(axis cs:29100,3.51494450715655e-05)
--(axis cs:29000,3.55821812522151e-05)
--(axis cs:28900,3.51811511682694e-05)
--(axis cs:28800,3.46270515267461e-05)
--(axis cs:28700,3.48478347339882e-05)
--(axis cs:28600,3.53014694370791e-05)
--(axis cs:28500,3.50085424369696e-05)
--(axis cs:28400,3.54898463346174e-05)
--(axis cs:28300,3.59386881326466e-05)
--(axis cs:28200,3.58825735542969e-05)
--(axis cs:28100,3.57745665566919e-05)
--(axis cs:28000,3.60997956434319e-05)
--(axis cs:27900,3.60175630607479e-05)
--(axis cs:27800,3.62507342985271e-05)
--(axis cs:27700,3.57993226248915e-05)
--(axis cs:27600,3.53317611367167e-05)
--(axis cs:27500,3.49072694892581e-05)
--(axis cs:27400,3.49251571869029e-05)
--(axis cs:27300,3.51125304164953e-05)
--(axis cs:27200,3.50779477810311e-05)
--(axis cs:27100,3.53049060496399e-05)
--(axis cs:27000,3.46449424089757e-05)
--(axis cs:26900,3.44998502465114e-05)
--(axis cs:26800,3.3914549378266e-05)
--(axis cs:26700,3.42092406322583e-05)
--(axis cs:26600,3.43102973205838e-05)
--(axis cs:26500,3.48555018585993e-05)
--(axis cs:26400,3.50308385180516e-05)
--(axis cs:26300,3.52104258724893e-05)
--(axis cs:26200,3.51779321502933e-05)
--(axis cs:26100,3.58490258367394e-05)
--(axis cs:26000,3.58410290489152e-05)
--(axis cs:25900,3.55667679145547e-05)
--(axis cs:25800,3.53759399221122e-05)
--(axis cs:25700,3.58583616258097e-05)
--(axis cs:25600,3.47759633196729e-05)
--(axis cs:25500,3.44734645428637e-05)
--(axis cs:25400,3.51704809385042e-05)
--(axis cs:25300,3.57895321496555e-05)
--(axis cs:25200,3.54645533115107e-05)
--(axis cs:25100,3.56770260754507e-05)
--(axis cs:25000,3.61978418032617e-05)
--(axis cs:24900,3.61536832466417e-05)
--(axis cs:24800,3.60269553180011e-05)
--(axis cs:24700,3.57855870262488e-05)
--(axis cs:24600,3.6346762214739e-05)
--(axis cs:24500,3.61358159183966e-05)
--(axis cs:24400,3.57921991044054e-05)
--(axis cs:24300,3.58649187973241e-05)
--(axis cs:24200,3.60491737415726e-05)
--(axis cs:24100,3.59796970060106e-05)
--(axis cs:24000,3.65151748809829e-05)
--(axis cs:23900,3.6885624263768e-05)
--(axis cs:23800,3.66397116141282e-05)
--(axis cs:23700,3.75814994848115e-05)
--(axis cs:23600,3.77432069284951e-05)
--(axis cs:23500,3.76120839258427e-05)
--(axis cs:23400,3.70752952299766e-05)
--(axis cs:23300,3.71439166597758e-05)
--(axis cs:23200,3.64862321678022e-05)
--(axis cs:23100,3.61548210631559e-05)
--(axis cs:23000,3.6457365402173e-05)
--(axis cs:22900,3.67605710722048e-05)
--(axis cs:22800,3.71738118843131e-05)
--(axis cs:22700,3.78443439134535e-05)
--(axis cs:22600,3.8746559759364e-05)
--(axis cs:22500,3.8992352745732e-05)
--(axis cs:22400,3.90799281223023e-05)
--(axis cs:22300,3.86903043391013e-05)
--(axis cs:22200,3.80372145837792e-05)
--(axis cs:22100,3.79687207901213e-05)
--(axis cs:22000,3.75923341964099e-05)
--(axis cs:21900,3.86825396902699e-05)
--(axis cs:21800,3.80599150096908e-05)
--(axis cs:21700,3.80512708080639e-05)
--(axis cs:21600,3.85255660413003e-05)
--(axis cs:21500,3.89647556787495e-05)
--(axis cs:21400,3.90787616915868e-05)
--(axis cs:21300,3.91018704863568e-05)
--(axis cs:21200,3.91590318942782e-05)
--(axis cs:21100,3.84042334355812e-05)
--(axis cs:21000,3.93887672580112e-05)
--(axis cs:20900,3.87019297258938e-05)
--(axis cs:20800,4.05295639093497e-05)
--(axis cs:20700,4.14261220167378e-05)
--(axis cs:20600,4.19541899598477e-05)
--(axis cs:20500,4.18539531729199e-05)
--(axis cs:20400,4.21244309348862e-05)
--(axis cs:20300,4.11868625853537e-05)
--(axis cs:20200,4.09879849533094e-05)
--(axis cs:20100,4.08369045145362e-05)
--(axis cs:20000,4.0926346608725e-05)
--(axis cs:19900,4.12468114704318e-05)
--(axis cs:19800,4.03968528177762e-05)
--(axis cs:19700,4.07349484238253e-05)
--(axis cs:19600,4.03560602459353e-05)
--(axis cs:19500,4.03595078602793e-05)
--(axis cs:19400,4.13417232199846e-05)
--(axis cs:19300,4.21217711174253e-05)
--(axis cs:19200,4.22156152091161e-05)
--(axis cs:19100,4.22207655184936e-05)
--(axis cs:19000,4.30120976842165e-05)
--(axis cs:18900,4.30596139396993e-05)
--(axis cs:18800,4.43323028331657e-05)
--(axis cs:18700,4.52526808314522e-05)
--(axis cs:18600,4.5862914202992e-05)
--(axis cs:18500,4.61763454616651e-05)
--(axis cs:18400,4.56244472399739e-05)
--(axis cs:18300,4.33254355073455e-05)
--(axis cs:18200,4.1195973115635e-05)
--(axis cs:18100,4.08775489006987e-05)
--(axis cs:18000,4.01458007370629e-05)
--(axis cs:17900,4.02180774426917e-05)
--(axis cs:17800,4.10999872839834e-05)
--(axis cs:17700,4.1431808798681e-05)
--(axis cs:17600,4.15220589364749e-05)
--(axis cs:17500,4.19084608886548e-05)
--(axis cs:17400,4.29479466668309e-05)
--(axis cs:17300,4.35811446334602e-05)
--(axis cs:17200,4.42497811645026e-05)
--(axis cs:17100,4.58451698964917e-05)
--(axis cs:17000,4.65855843180953e-05)
--(axis cs:16900,4.63951276582694e-05)
--(axis cs:16800,4.60762942674309e-05)
--(axis cs:16700,4.63567600878166e-05)
--(axis cs:16600,4.50573526392575e-05)
--(axis cs:16500,4.43965587087289e-05)
--(axis cs:16400,4.49466871448849e-05)
--(axis cs:16300,4.39344463642256e-05)
--(axis cs:16200,4.45990164032347e-05)
--(axis cs:16100,4.53005385648979e-05)
--(axis cs:16000,4.66941740157969e-05)
--(axis cs:15900,4.73498719469409e-05)
--(axis cs:15800,4.79374576421968e-05)
--(axis cs:15700,4.87939070338825e-05)
--(axis cs:15600,4.8602824954579e-05)
--(axis cs:15500,5.01036711510578e-05)
--(axis cs:15400,4.98913018233934e-05)
--(axis cs:15300,5.00072644292344e-05)
--(axis cs:15200,5.01897673262836e-05)
--(axis cs:15100,5.08280422614135e-05)
--(axis cs:15000,4.94069904650406e-05)
--(axis cs:14900,5.00181634027723e-05)
--(axis cs:14800,5.11542796677424e-05)
--(axis cs:14700,5.01189299506132e-05)
--(axis cs:14600,4.89092079030688e-05)
--(axis cs:14500,4.79702649599779e-05)
--(axis cs:14400,4.82928808586718e-05)
--(axis cs:14300,4.76636448669866e-05)
--(axis cs:14200,4.73194185673066e-05)
--(axis cs:14100,4.81499313143174e-05)
--(axis cs:14000,4.88650577448635e-05)
--(axis cs:13900,4.84382914020623e-05)
--(axis cs:13800,4.82666174687377e-05)
--(axis cs:13700,4.86191456199853e-05)
--(axis cs:13600,4.82314429908555e-05)
--(axis cs:13500,5.08873273946014e-05)
--(axis cs:13400,5.05172302348072e-05)
--(axis cs:13300,5.18381312432657e-05)
--(axis cs:13200,5.32705367778104e-05)
--(axis cs:13100,5.47239830685541e-05)
--(axis cs:13000,5.31102157980942e-05)
--(axis cs:12900,5.11645679549469e-05)
--(axis cs:12800,5.23811121335072e-05)
--(axis cs:12700,5.19918560973556e-05)
--(axis cs:12600,5.12818478302619e-05)
--(axis cs:12500,5.17402280788418e-05)
--(axis cs:12400,5.06805204425535e-05)
--(axis cs:12300,5.05172754106604e-05)
--(axis cs:12200,5.06229048204672e-05)
--(axis cs:12100,5.1787851716148e-05)
--(axis cs:12000,5.48671878054785e-05)
--(axis cs:11900,5.67454052055102e-05)
--(axis cs:11800,5.7493489827408e-05)
--(axis cs:11700,5.63875123566131e-05)
--(axis cs:11600,5.61296839170126e-05)
--(axis cs:11500,5.66999991895349e-05)
--(axis cs:11400,5.55459357886384e-05)
--(axis cs:11300,5.3919011317469e-05)
--(axis cs:11200,5.26194099638834e-05)
--(axis cs:11100,5.24149096445828e-05)
--(axis cs:11000,5.66514068614971e-05)
--(axis cs:10900,5.90040037408294e-05)
--(axis cs:10800,6.08327654385701e-05)
--(axis cs:10700,6.25288588851177e-05)
--(axis cs:10600,6.19282088235158e-05)
--(axis cs:10500,6.00052740864761e-05)
--(axis cs:10400,5.68773006683542e-05)
--(axis cs:10300,5.65235571212989e-05)
--(axis cs:10200,5.98337951263593e-05)
--(axis cs:10100,6.10873581622307e-05)
--(axis cs:10000,6.13929606518518e-05)
--(axis cs:9900,6.01620267022004e-05)
--(axis cs:9800,6.03484724637938e-05)
--(axis cs:9700,6.21695601389547e-05)
--(axis cs:9600,6.1119339995121e-05)
--(axis cs:9500,5.83959301369044e-05)
--(axis cs:9400,6.01851198790986e-05)
--(axis cs:9300,5.85909634487719e-05)
--(axis cs:9200,5.7390902848008e-05)
--(axis cs:9100,5.76553878795385e-05)
--(axis cs:9000,5.85478702586736e-05)
--(axis cs:8900,5.83001111406074e-05)
--(axis cs:8800,5.77998279104292e-05)
--(axis cs:8700,5.89545770872678e-05)
--(axis cs:8600,6.02451908995819e-05)
--(axis cs:8500,6.27622986152811e-05)
--(axis cs:8400,6.49630569652225e-05)
--(axis cs:8300,6.62792975340945e-05)
--(axis cs:8200,6.38595854677274e-05)
--(axis cs:8100,6.73654671419686e-05)
--(axis cs:8000,6.72054618533682e-05)
--(axis cs:7900,6.56651953937871e-05)
--(axis cs:7800,6.56937772214151e-05)
--(axis cs:7700,6.65257118150018e-05)
--(axis cs:7600,6.45381713692657e-05)
--(axis cs:7500,6.93051505329152e-05)
--(axis cs:7400,6.9704034162762e-05)
--(axis cs:7300,6.93117592347751e-05)
--(axis cs:7200,6.92929766666317e-05)
--(axis cs:7100,7.07249648269196e-05)
--(axis cs:7000,6.99428056503934e-05)
--(axis cs:6900,7.56039158835047e-05)
--(axis cs:6800,7.94906386385712e-05)
--(axis cs:6700,7.69414778243005e-05)
--(axis cs:6600,7.73126044793297e-05)
--(axis cs:6500,7.59698830093941e-05)
--(axis cs:6400,7.55309261574014e-05)
--(axis cs:6300,7.24992548117845e-05)
--(axis cs:6200,7.09441294415904e-05)
--(axis cs:6100,6.97511751875759e-05)
--(axis cs:6000,7.39075149254661e-05)
--(axis cs:5900,7.76214020027897e-05)
--(axis cs:5800,7.6667530394598e-05)
--(axis cs:5700,7.71926603472809e-05)
--(axis cs:5600,7.84601995372633e-05)
--(axis cs:5500,7.99338499077284e-05)
--(axis cs:5400,8.20192528141882e-05)
--(axis cs:5300,8.50702800546003e-05)
--(axis cs:5200,8.88243938268036e-05)
--(axis cs:5100,8.94076670350088e-05)
--(axis cs:5000,9.48983188467752e-05)
--(axis cs:4900,9.55010070684113e-05)
--(axis cs:4800,9.92151271792366e-05)
--(axis cs:4700,0.000101165263236401)
--(axis cs:4600,0.00010816631121382)
--(axis cs:4500,0.000111570544260725)
--(axis cs:4400,0.000109140962773298)
--(axis cs:4300,0.000103356775395859)
--(axis cs:4200,0.000104631785953497)
--(axis cs:4100,0.000103370446675145)
--(axis cs:4000,0.000105538947775534)
--(axis cs:3900,0.000107561824258525)
--(axis cs:3800,0.000111813005930569)
--(axis cs:3700,0.000111566569264532)
--(axis cs:3600,0.000112784911973526)
--(axis cs:3500,0.000115898386936931)
--(axis cs:3400,0.000117767426896847)
--(axis cs:3300,0.000130722811459259)
--(axis cs:3200,0.000135836618060633)
--(axis cs:3100,0.000140923699879308)
--(axis cs:3000,0.000149643347686472)
--(axis cs:2900,0.000153332140208977)
--(axis cs:2800,0.000153309726191441)
--(axis cs:2700,0.000152838796339955)
--(axis cs:2600,0.000147734518598429)
--(axis cs:2500,0.00014053650807651)
--(axis cs:2400,0.000154731657151862)
--(axis cs:2300,0.000150816833878571)
--(axis cs:2200,0.000156231594264872)
--(axis cs:2100,0.000156670534762726)
--(axis cs:2000,0.000167734768134591)
--(axis cs:1900,0.000171919730722768)
--(axis cs:1800,0.000177243061112989)
--(axis cs:1700,0.000189536650586251)
--(axis cs:1600,0.00019663661922965)
--(axis cs:1500,0.000197576977806279)
--(axis cs:1400,0.000204715766502191)
--(axis cs:1300,0.000216412745185997)
--(axis cs:1200,0.000222121371469727)
--(axis cs:1100,0.000232344064391201)
--(axis cs:1000,0.000248391880442246)
--(axis cs:900,0.000274278822499551)
--(axis cs:800,0.000289193789163781)
--(axis cs:700,0.000346820978302233)
--(axis cs:600,0.000558749793250035)
--(axis cs:500,0.000872374700310218)
--(axis cs:400,0.00158550812338741)
--(axis cs:300,0.00303829922734546)
--(axis cs:200,0.00456458383344036)
--(axis cs:100,0.00593542234886424)
--(axis cs:0,0.00720213678466435)
--cycle;

% \path [fill=green!50.1960784313725!black, fill opacity=0.4, semithick]
% (axis cs:0,0.00118464536959966)
% --(axis cs:0,0.00097466535638357)
% --(axis cs:100,0.000784483804778959)
% --(axis cs:200,0.000591896450660173)
% --(axis cs:300,0.000315121278128499)
% --(axis cs:400,9.14883226721666e-05)
% --(axis cs:500,4.46406695206031e-05)
% --(axis cs:600,1.02843224743784e-05)
% --(axis cs:700,5.29838703217433e-06)
% --(axis cs:800,5.35557318862625e-06)
% --(axis cs:900,4.71908551842616e-06)
% --(axis cs:1000,4.49350902761194e-06)
% --(axis cs:1100,4.00285680356436e-06)
% --(axis cs:1200,3.68902778221341e-06)
% --(axis cs:1300,3.74756805223592e-06)
% --(axis cs:1400,3.40687299851253e-06)
% --(axis cs:1500,3.54020987264732e-06)
% --(axis cs:1600,3.31735173988412e-06)
% --(axis cs:1700,2.52894749826654e-06)
% --(axis cs:1800,2.04479385129744e-06)
% --(axis cs:1900,1.46819049233621e-06)
% --(axis cs:2000,1.20937839183694e-06)
% --(axis cs:2100,8.83959440466475e-07)
% --(axis cs:2200,1.13156227700457e-06)
% --(axis cs:2300,1.3841504999451e-06)
% --(axis cs:2400,1.43339024241268e-06)
% --(axis cs:2500,1.18004535433364e-06)
% --(axis cs:2600,1.33810817642407e-06)
% --(axis cs:2700,1.37241162055263e-06)
% --(axis cs:2800,1.21200256156368e-06)
% --(axis cs:2900,1.01234042086355e-06)
% --(axis cs:3000,7.68999874265997e-07)
% --(axis cs:3100,9.95689618810181e-07)
% --(axis cs:3200,9.36700210101438e-07)
% --(axis cs:3300,6.98299071599222e-07)
% --(axis cs:3400,6.79344142003069e-07)
% --(axis cs:3500,7.59825713253006e-07)
% --(axis cs:3600,9.18450335488926e-07)
% --(axis cs:3700,7.26726995394247e-07)
% --(axis cs:3800,1.0123530323837e-06)
% --(axis cs:3900,1.56940697711807e-06)
% --(axis cs:4000,1.73876949576774e-06)
% --(axis cs:4100,1.54146916924032e-06)
% --(axis cs:4200,1.31533423897182e-06)
% --(axis cs:4300,9.95238338441506e-07)
% --(axis cs:4400,5.41651739167894e-07)
% --(axis cs:4500,6.32367272627878e-07)
% --(axis cs:4600,5.04291186074788e-07)
% --(axis cs:4700,4.55202218275634e-07)
% --(axis cs:4800,7.46787726061518e-07)
% --(axis cs:4900,1.07691324851694e-06)
% --(axis cs:5000,1.03945674675542e-06)
% --(axis cs:5100,1.07404358989069e-06)
% --(axis cs:5200,8.10099696640482e-07)
% --(axis cs:5300,6.2965401890077e-07)
% --(axis cs:5400,5.73445066416441e-07)
% --(axis cs:5500,5.48310194796345e-07)
% --(axis cs:5600,5.3077689470012e-07)
% --(axis cs:5700,6.26564664872692e-07)
% --(axis cs:5800,8.28362582941074e-07)
% --(axis cs:5900,5.63954254088894e-07)
% --(axis cs:6000,4.88812407194329e-07)
% --(axis cs:6100,3.40299444848859e-07)
% --(axis cs:6200,3.23935931102097e-07)
% --(axis cs:6300,3.47125250016586e-07)
% --(axis cs:6400,4.79411478673294e-07)
% --(axis cs:6500,7.78318424539115e-07)
% --(axis cs:6600,8.7573665970425e-07)
% --(axis cs:6700,7.064255961975e-07)
% --(axis cs:6800,6.03133991937097e-07)
% --(axis cs:6900,5.77965967785852e-07)
% --(axis cs:7000,5.87279443682352e-07)
% --(axis cs:7100,6.1074356908896e-07)
% --(axis cs:7200,5.19969258281661e-07)
% --(axis cs:7300,3.38732196508627e-07)
% --(axis cs:7400,2.51549331892079e-07)
% --(axis cs:7500,1.8487425036272e-07)
% --(axis cs:7600,8.65769065775067e-07)
% --(axis cs:7700,8.79369455834476e-07)
% --(axis cs:7800,7.7165238097928e-07)
% --(axis cs:7900,4.12884339349456e-07)
% --(axis cs:8000,3.59925667551361e-07)
% --(axis cs:8100,2.78561197770499e-07)
% --(axis cs:8200,3.01857639487925e-07)
% --(axis cs:8300,3.19167889529139e-07)
% --(axis cs:8400,3.81851432113196e-07)
% --(axis cs:8500,4.02930722251624e-07)
% --(axis cs:8600,4.55073170792999e-07)
% --(axis cs:8700,3.73132947326872e-07)
% --(axis cs:8800,3.16944519117131e-07)
% --(axis cs:8900,3.46004635615711e-07)
% --(axis cs:9000,3.80488085915583e-07)
% --(axis cs:9100,4.2618779365994e-07)
% --(axis cs:9200,3.18021476813527e-07)
% --(axis cs:9300,1.97785553694165e-07)
% --(axis cs:9400,2.28291634324844e-07)
% --(axis cs:9500,2.06776105554434e-07)
% --(axis cs:9600,1.18431999680602e-07)
% --(axis cs:9700,1.51185544835599e-07)
% --(axis cs:9800,2.03042492160781e-07)
% --(axis cs:9900,1.75055725009698e-07)
% --(axis cs:10000,1.19691803578709e-07)
% --(axis cs:10100,2.3917625277176e-07)
% --(axis cs:10200,1.56405588321065e-07)
% --(axis cs:10300,9.70476644267384e-08)
% --(axis cs:10400,1.23556166534091e-07)
% --(axis cs:10500,8.98920598124252e-07)
% --(axis cs:10600,4.59067657400785e-07)
% --(axis cs:10700,3.84408714894547e-07)
% --(axis cs:10800,4.20438747684732e-07)
% --(axis cs:10900,4.63843797849816e-07)
% --(axis cs:11000,2.87379120192118e-07)
% --(axis cs:11100,1.50064380954449e-07)
% --(axis cs:11200,1.15921360355968e-07)
% --(axis cs:11300,1.22304685479995e-07)
% --(axis cs:11400,1.59657699931405e-07)
% --(axis cs:11500,1.8387101403527e-07)
% --(axis cs:11600,2.18867908867593e-07)
% --(axis cs:11700,2.54487984681877e-07)
% --(axis cs:11800,2.41406594115005e-07)
% --(axis cs:11900,2.0246756910613e-07)
% --(axis cs:12000,1.98657743197251e-07)
% --(axis cs:12100,2.20250979588355e-07)
% --(axis cs:12200,1.87585345032911e-07)
% --(axis cs:12300,1.40267040167681e-07)
% --(axis cs:12400,2.04395235230092e-07)
% --(axis cs:12500,2.95810943672461e-07)
% --(axis cs:12600,4.01024863339297e-07)
% --(axis cs:12700,2.88739734739371e-07)
% --(axis cs:12800,2.41619197233638e-07)
% --(axis cs:12900,1.79975121579748e-07)
% --(axis cs:13000,1.37457440375164e-07)
% --(axis cs:13100,1.79532397242409e-07)
% --(axis cs:13200,1.43345095303038e-07)
% --(axis cs:13300,1.79639838693268e-07)
% --(axis cs:13400,1.85593786333157e-07)
% --(axis cs:13500,1.83219763416472e-07)
% --(axis cs:13600,2.1506923836685e-07)
% --(axis cs:13700,1.86733255327257e-07)
% --(axis cs:13800,1.82760050488427e-07)
% --(axis cs:13900,1.97214641156312e-07)
% --(axis cs:14000,1.90530533868613e-07)
% --(axis cs:14100,1.85232214991068e-07)
% --(axis cs:14200,9.04868913665956e-08)
% --(axis cs:14300,1.00202052461735e-07)
% --(axis cs:14400,1.03065238475555e-07)
% --(axis cs:14500,8.49441046546309e-08)
% --(axis cs:14600,6.37015906135568e-08)
% --(axis cs:14700,7.78574297751062e-08)
% --(axis cs:14800,1.25848667112552e-07)
% --(axis cs:14900,1.62181360672863e-07)
% --(axis cs:15000,1.82365723417208e-07)
% --(axis cs:15100,1.51444658334205e-07)
% --(axis cs:15200,1.47105747773509e-07)
% --(axis cs:15300,1.58538247025757e-07)
% --(axis cs:15400,1.3218640804372e-07)
% --(axis cs:15500,1.54298763647474e-07)
% --(axis cs:15600,1.58119590692589e-07)
% --(axis cs:15700,1.77811016782455e-07)
% --(axis cs:15800,1.09538931297841e-07)
% --(axis cs:15900,1.06247262508113e-07)
% --(axis cs:16000,1.18726528502596e-07)
% --(axis cs:16100,1.15560663777059e-07)
% --(axis cs:16200,1.23678627765331e-07)
% --(axis cs:16300,1.28838918570817e-07)
% --(axis cs:16400,1.51389845446309e-07)
% --(axis cs:16500,9.02434029282274e-08)
% --(axis cs:16600,1.04844999061501e-07)
% --(axis cs:16700,1.15261403248943e-07)
% --(axis cs:16800,1.18071855111216e-07)
% --(axis cs:16900,1.37745028441778e-07)
% --(axis cs:17000,9.98670314511615e-08)
% --(axis cs:17100,9.08813276005738e-08)
% --(axis cs:17200,6.51170741261846e-08)
% --(axis cs:17300,6.20167533026171e-08)
% --(axis cs:17400,5.99842460284918e-08)
% --(axis cs:17500,7.2427020768037e-08)
% --(axis cs:17600,1.34730488419317e-07)
% --(axis cs:17700,1.91083853983198e-07)
% --(axis cs:17800,1.94515463006321e-07)
% --(axis cs:17900,1.70826180127376e-07)
% --(axis cs:18000,1.64133675124854e-07)
% --(axis cs:18100,1.14779206942172e-07)
% --(axis cs:18200,7.91653137284243e-08)
% --(axis cs:18300,7.51629293251699e-08)
% --(axis cs:18400,1.22895241222491e-07)
% --(axis cs:18500,1.45933769665644e-07)
% --(axis cs:18600,1.64797266032573e-07)
% --(axis cs:18700,1.61815452523992e-07)
% --(axis cs:18800,1.31348880838222e-07)
% --(axis cs:18900,9.00868993384896e-08)
% --(axis cs:19000,9.93642096223723e-08)
% --(axis cs:19100,1.11611364914039e-07)
% --(axis cs:19200,1.11929010231541e-07)
% --(axis cs:19300,9.53764275134729e-08)
% --(axis cs:19400,9.78673292858818e-08)
% --(axis cs:19500,1.07521050891307e-07)
% --(axis cs:19600,1.31596411828329e-07)
% --(axis cs:19700,1.60046232811471e-07)
% --(axis cs:19800,1.0023600947716e-07)
% --(axis cs:19900,9.40272100443918e-08)
% --(axis cs:20000,8.99486333663286e-08)
% --(axis cs:20100,7.55255826399129e-08)
% --(axis cs:20200,7.49217924141428e-08)
% --(axis cs:20300,7.5776411450244e-08)
% --(axis cs:20400,7.06546116293956e-08)
% --(axis cs:20500,8.14985556374027e-08)
% --(axis cs:20600,9.30987497218909e-08)
% --(axis cs:20700,9.71810007950387e-08)
% --(axis cs:20800,1.285210169101e-07)
% --(axis cs:20900,1.52903900085207e-07)
% --(axis cs:21000,1.51626420490319e-07)
% --(axis cs:21100,1.3538094613682e-07)
% --(axis cs:21200,8.97272241218025e-08)
% --(axis cs:21300,6.19345540659784e-08)
% --(axis cs:21400,6.17418875261403e-08)
% --(axis cs:21500,6.8650885214555e-08)
% --(axis cs:21600,7.06565961647565e-08)
% --(axis cs:21700,6.91924239377453e-08)
% --(axis cs:21800,7.93055700161606e-08)
% --(axis cs:21900,8.47239546863942e-08)
% --(axis cs:22000,9.66936656234662e-08)
% --(axis cs:22100,8.97755559938677e-08)
% --(axis cs:22200,8.3072202025465e-08)
% --(axis cs:22300,7.58240625881376e-08)
% --(axis cs:22400,8.31646873179629e-08)
% --(axis cs:22500,6.53350024764034e-08)
% --(axis cs:22600,6.39574827365831e-08)
% --(axis cs:22700,6.6878026360919e-08)
% --(axis cs:22800,7.11112040537786e-08)
% --(axis cs:22900,7.43568674976957e-08)
% --(axis cs:23000,7.50888242627201e-08)
% --(axis cs:23100,6.90552909803336e-08)
% --(axis cs:23200,7.06320202698839e-08)
% --(axis cs:23300,6.32707414374113e-08)
% --(axis cs:23400,6.37156469646599e-08)
% --(axis cs:23500,6.693251434724e-08)
% --(axis cs:23600,6.84976308646538e-08)
% --(axis cs:23700,6.46089049438707e-08)
% --(axis cs:23800,5.64810821300323e-08)
% --(axis cs:23900,5.9155493944885e-08)
% --(axis cs:24000,5.91516438516394e-08)
% --(axis cs:24100,5.14710185418025e-08)
% --(axis cs:24200,5.28151672093938e-08)
% --(axis cs:24300,5.51261578227021e-08)
% --(axis cs:24400,5.49525602837249e-08)
% --(axis cs:24500,5.71382162242482e-08)
% --(axis cs:24600,5.75162436810462e-08)
% --(axis cs:24700,5.7571254479616e-08)
% --(axis cs:24800,5.9621675372547e-08)
% --(axis cs:24900,5.70751873275797e-08)
% --(axis cs:25000,5.11720833025534e-08)
% --(axis cs:25100,4.84046104001374e-08)
% --(axis cs:25200,5.09419211198294e-08)
% --(axis cs:25300,5.92823026466326e-08)
% --(axis cs:25400,6.43974100282108e-08)
% --(axis cs:25500,6.06597082024409e-08)
% --(axis cs:25600,5.21233155989196e-08)
% --(axis cs:25700,5.22309142420273e-08)
% --(axis cs:25800,5.54433669058994e-08)
% --(axis cs:25900,5.22084639431098e-08)
% --(axis cs:26000,5.78177968215687e-08)
% --(axis cs:26100,6.04059956189445e-08)
% --(axis cs:26200,6.59539852970111e-08)
% --(axis cs:26300,6.80669157469955e-08)
% --(axis cs:26400,5.0206283536039e-08)
% --(axis cs:26500,4.63090425714954e-08)
% --(axis cs:26600,4.77610960876925e-08)
% --(axis cs:26700,4.73235331028316e-08)
% --(axis cs:26800,4.75759854639227e-08)
% --(axis cs:26900,4.78838093559873e-08)
% --(axis cs:27000,4.79800461879012e-08)
% --(axis cs:27100,4.74734666953783e-08)
% --(axis cs:27200,5.07813887854256e-08)
% --(axis cs:27300,4.69159066868671e-08)
% --(axis cs:27400,4.55229380454569e-08)
% --(axis cs:27500,4.92032748748411e-08)
% --(axis cs:27600,5.06620021980735e-08)
% --(axis cs:27700,4.94613917313396e-08)
% --(axis cs:27800,5.16044203483205e-08)
% --(axis cs:27900,5.03406464332689e-08)
% --(axis cs:28000,4.62699926487458e-08)
% --(axis cs:28100,4.5112300289396e-08)
% --(axis cs:28200,4.49963680341189e-08)
% --(axis cs:28300,4.35720893505885e-08)
% --(axis cs:28400,4.41378713211847e-08)
% --(axis cs:28500,4.46048777727566e-08)
% --(axis cs:28600,4.35246628705318e-08)
% --(axis cs:28700,4.36973416340254e-08)
% --(axis cs:28800,4.41672620814289e-08)
% --(axis cs:28900,4.55690771079946e-08)
% --(axis cs:29000,4.50573677805153e-08)
% --(axis cs:29100,4.52931017665489e-08)
% --(axis cs:29200,4.51177590576931e-08)
% --(axis cs:29300,4.62542791731245e-08)
% --(axis cs:29400,4.52196049149175e-08)
% --(axis cs:29500,4.76437205340858e-08)
% --(axis cs:29500,5.26885583657796e-08)
% --(axis cs:29500,5.26885583657796e-08)
% --(axis cs:29400,5.12635787202071e-08)
% --(axis cs:29300,5.18282850011192e-08)
% --(axis cs:29200,5.27324325361138e-08)
% --(axis cs:29100,5.20447984623732e-08)
% --(axis cs:29000,5.07186472494538e-08)
% --(axis cs:28900,5.38596846492863e-08)
% --(axis cs:28800,5.16915614937463e-08)
% --(axis cs:28700,5.07352123498295e-08)
% --(axis cs:28600,5.22339144933115e-08)
% --(axis cs:28500,5.12124572120776e-08)
% --(axis cs:28400,7.2890112190098e-08)
% --(axis cs:28300,7.61719413996615e-08)
% --(axis cs:28200,7.95299611252612e-08)
% --(axis cs:28100,8.00297885206599e-08)
% --(axis cs:28000,7.84788368103006e-08)
% --(axis cs:27900,5.39765190798732e-08)
% --(axis cs:27800,5.35281531133913e-08)
% --(axis cs:27700,5.52017280396362e-08)
% --(axis cs:27600,5.5444838567508e-08)
% --(axis cs:27500,5.56555989461414e-08)
% --(axis cs:27400,5.59623873423276e-08)
% --(axis cs:27300,5.31437341231162e-08)
% --(axis cs:27200,5.4194401053165e-08)
% --(axis cs:27100,5.97634946599054e-08)
% --(axis cs:27000,6.33629114214938e-08)
% --(axis cs:26900,6.3519808707845e-08)
% --(axis cs:26800,6.83101312388454e-08)
% --(axis cs:26700,6.47798923434137e-08)
% --(axis cs:26600,6.78444519208721e-08)
% --(axis cs:26500,1.02358318516933e-07)
% --(axis cs:26400,1.06909541525244e-07)
% --(axis cs:26300,1.03212895209553e-07)
% --(axis cs:26200,1.09260680590313e-07)
% --(axis cs:26100,1.08628400816619e-07)
% --(axis cs:26000,7.96413101494439e-08)
% --(axis cs:25900,7.57623357620955e-08)
% --(axis cs:25800,7.53056558435181e-08)
% --(axis cs:25700,8.50630128592031e-08)
% --(axis cs:25600,8.62982191392042e-08)
% --(axis cs:25500,8.90531445199943e-08)
% --(axis cs:25400,9.50251962879733e-08)
% --(axis cs:25300,8.60851288677546e-08)
% --(axis cs:25200,8.86590335577843e-08)
% --(axis cs:25100,9.95223452624321e-08)
% --(axis cs:25000,8.17839316062604e-08)
% --(axis cs:24900,7.18449140519316e-08)
% --(axis cs:24800,6.76903484247596e-08)
% --(axis cs:24700,6.7859551055042e-08)
% --(axis cs:24600,6.35156633044897e-08)
% --(axis cs:24500,7.50876174949794e-08)
% --(axis cs:24400,8.38492327681247e-08)
% --(axis cs:24300,8.84615763540364e-08)
% --(axis cs:24200,8.78264393588061e-08)
% --(axis cs:24100,8.78299961518503e-08)
% --(axis cs:24000,7.51358277206155e-08)
% --(axis cs:23900,7.01604128971056e-08)
% --(axis cs:23800,7.49108302127978e-08)
% --(axis cs:23700,7.70409769246179e-08)
% --(axis cs:23600,8.40582383466774e-08)
% --(axis cs:23500,1.4099966971625e-07)
% --(axis cs:23400,1.47876997951776e-07)
% --(axis cs:23300,1.52630989426347e-07)
% --(axis cs:23200,1.50224422671532e-07)
% --(axis cs:23100,1.42769071869832e-07)
% --(axis cs:23000,8.31748622192911e-08)
% --(axis cs:22900,8.3014649209221e-08)
% --(axis cs:22800,1.02191651863952e-07)
% --(axis cs:22700,9.43662334203749e-08)
% --(axis cs:22600,9.5527859766217e-08)
% --(axis cs:22500,9.81370683664446e-08)
% --(axis cs:22400,1.00121420040109e-07)
% --(axis cs:22300,9.28634383573149e-08)
% --(axis cs:22200,1.0592516920925e-07)
% --(axis cs:22100,1.10085313549177e-07)
% --(axis cs:22000,1.10105117511358e-07)
% --(axis cs:21900,1.15648709315315e-07)
% --(axis cs:21800,1.11600815913026e-07)
% --(axis cs:21700,1.02458239641488e-07)
% --(axis cs:21600,9.7771883531802e-08)
% --(axis cs:21500,9.05774653494045e-08)
% --(axis cs:21400,9.29730832641969e-08)
% --(axis cs:21300,1.25525012736794e-07)
% --(axis cs:21200,1.89772569854099e-07)
% --(axis cs:21100,1.95234963031529e-07)
% --(axis cs:21000,1.99211599360303e-07)
% --(axis cs:20900,2.02799838733895e-07)
% --(axis cs:20800,2.13050893756871e-07)
% --(axis cs:20700,1.59427332128216e-07)
% --(axis cs:20600,1.09560000266999e-07)
% --(axis cs:20500,1.01479062960207e-07)
% --(axis cs:20400,9.70433491329297e-08)
% --(axis cs:20300,8.06849923827197e-08)
% --(axis cs:20200,9.61217446086541e-08)
% --(axis cs:20100,1.54200730591606e-07)
% --(axis cs:20000,1.79921543920344e-07)
% --(axis cs:19900,1.90758904882861e-07)
% --(axis cs:19800,1.89203467827002e-07)
% --(axis cs:19700,1.79617281333209e-07)
% --(axis cs:19600,1.67900444523929e-07)
% --(axis cs:19500,1.71251537174291e-07)
% --(axis cs:19400,1.82558358244439e-07)
% --(axis cs:19300,1.77256129609185e-07)
% --(axis cs:19200,1.48050029427663e-07)
% --(axis cs:19100,1.85256597950135e-07)
% --(axis cs:19000,2.44637690883576e-07)
% --(axis cs:18900,2.71489320767048e-07)
% --(axis cs:18800,3.18291400555012e-07)
% --(axis cs:18700,2.61981720712085e-07)
% --(axis cs:18600,2.10506470144984e-07)
% --(axis cs:18500,1.94892220816449e-07)
% --(axis cs:18400,2.03188461631909e-07)
% --(axis cs:18300,1.7402737059541e-07)
% --(axis cs:18200,1.71334279606583e-07)
% --(axis cs:18100,2.25643775068881e-07)
% --(axis cs:18000,2.35466310094987e-07)
% --(axis cs:17900,2.33407500593839e-07)
% --(axis cs:17800,2.44043058403184e-07)
% --(axis cs:17700,2.42967949701375e-07)
% --(axis cs:17600,2.41458336738125e-07)
% --(axis cs:17500,2.59349815754561e-07)
% --(axis cs:17400,2.57605122108814e-07)
% --(axis cs:17300,2.62195262509392e-07)
% --(axis cs:17200,2.49068229662203e-07)
% --(axis cs:17100,2.181129025428e-07)
% --(axis cs:17000,1.99302781027633e-07)
% --(axis cs:16900,6.70705887252184e-07)
% --(axis cs:16800,7.19223437780603e-07)
% --(axis cs:16700,7.24961598562618e-07)
% --(axis cs:16600,7.24144841267586e-07)
% --(axis cs:16500,7.52616486450891e-07)
% --(axis cs:16400,1.97998219107744e-07)
% --(axis cs:16300,1.76586419309358e-07)
% --(axis cs:16200,1.8927125536839e-07)
% --(axis cs:16100,2.12092369343079e-07)
% --(axis cs:16000,2.06525929353044e-07)
% --(axis cs:15900,2.52865802465713e-07)
% --(axis cs:15800,2.34983494815909e-07)
% --(axis cs:15700,2.74979420776329e-07)
% --(axis cs:15600,3.02265953750354e-07)
% --(axis cs:15500,3.00907185731505e-07)
% --(axis cs:15400,3.05392401883474e-07)
% --(axis cs:15300,3.12853655553186e-07)
% --(axis cs:15200,2.63121652720059e-07)
% --(axis cs:15100,2.59541476745633e-07)
% --(axis cs:15000,3.00263573584135e-07)
% --(axis cs:14900,3.18946182466474e-07)
% --(axis cs:14800,3.11898769764082e-07)
% --(axis cs:14700,3.4305685368222e-07)
% --(axis cs:14600,3.19518720929622e-07)
% --(axis cs:14500,1.94811804450375e-07)
% --(axis cs:14400,1.86839151677566e-07)
% --(axis cs:14300,3.25179935187379e-07)
% --(axis cs:14200,3.61273040378174e-07)
% --(axis cs:14100,5.03144865383805e-07)
% --(axis cs:14000,5.57134995974676e-07)
% --(axis cs:13900,5.47623618298801e-07)
% --(axis cs:13800,5.57451796054659e-07)
% --(axis cs:13700,5.73723939487733e-07)
% --(axis cs:13600,4.11507137957463e-07)
% --(axis cs:13500,4.23257646860797e-07)
% --(axis cs:13400,4.26498781705098e-07)
% --(axis cs:13300,3.04361453803067e-07)
% --(axis cs:13200,2.73723978137226e-07)
% --(axis cs:13100,2.1335512959571e-07)
% --(axis cs:13000,4.01625934068623e-07)
% --(axis cs:12900,5.10120777778564e-07)
% --(axis cs:12800,6.119353257094e-07)
% --(axis cs:12700,6.09861945200862e-07)
% --(axis cs:12600,5.36964784924895e-07)
% --(axis cs:12500,5.40402644537975e-07)
% --(axis cs:12400,4.61262739496157e-07)
% --(axis cs:12300,4.28364786376046e-07)
% --(axis cs:12200,4.1320034887207e-07)
% --(axis cs:12100,4.36927232231225e-07)
% --(axis cs:12000,4.46908820919711e-07)
% --(axis cs:11900,4.70892678454465e-07)
% --(axis cs:11800,4.27874182225499e-07)
% --(axis cs:11700,3.72089897045645e-07)
% --(axis cs:11600,3.06199184936361e-07)
% --(axis cs:11500,3.05498010083214e-07)
% --(axis cs:11400,3.20137412627248e-07)
% --(axis cs:11300,3.45095578434901e-07)
% --(axis cs:11200,3.9407320829408e-07)
% --(axis cs:11100,3.84068457508186e-07)
% --(axis cs:11000,3.73043595552247e-07)
% --(axis cs:10900,1.08753983810616e-06)
% --(axis cs:10800,1.17114449440401e-06)
% --(axis cs:10700,1.19348892082752e-06)
% --(axis cs:10600,1.13259698067421e-06)
% --(axis cs:10500,9.7001254641633e-07)
% --(axis cs:10400,8.57609802441407e-07)
% --(axis cs:10300,8.53898488092119e-07)
% --(axis cs:10200,8.30417842235125e-07)
% --(axis cs:10100,7.62368320607697e-07)
% --(axis cs:10000,4.8790232124162e-07)
% --(axis cs:9900,5.31194413657806e-07)
% --(axis cs:9800,6.20447544651995e-07)
% --(axis cs:9700,6.36179142628204e-07)
% --(axis cs:9600,6.10198184063315e-07)
% --(axis cs:9500,6.98871099201214e-07)
% --(axis cs:9400,6.40919128419088e-07)
% --(axis cs:9300,7.36890815792763e-07)
% --(axis cs:9200,8.33371354575348e-07)
% --(axis cs:9100,8.96821104034974e-07)
% --(axis cs:9000,8.72599372592579e-07)
% --(axis cs:8900,8.91266910875367e-07)
% --(axis cs:8800,8.1288085428924e-07)
% --(axis cs:8700,5.82354391818724e-07)
% --(axis cs:8600,5.47265219036069e-07)
% --(axis cs:8500,6.96842733104396e-07)
% --(axis cs:8400,6.64242819819832e-07)
% --(axis cs:8300,5.96586506162554e-07)
% --(axis cs:8200,5.34872527502264e-07)
% --(axis cs:8100,4.16880596810605e-07)
% --(axis cs:8000,1.00303974065862e-06)
% --(axis cs:7900,1.03754549365961e-06)
% --(axis cs:7800,1.02820146815149e-06)
% --(axis cs:7700,1.0355163471549e-06)
% --(axis cs:7600,9.55408312964406e-07)
% --(axis cs:7500,8.30754894392598e-07)
% --(axis cs:7400,8.32478735181856e-07)
% --(axis cs:7300,7.33859825447016e-07)
% --(axis cs:7200,8.06731467885812e-07)
% --(axis cs:7100,9.57861232516074e-07)
% --(axis cs:7000,1.07223899400873e-06)
% --(axis cs:6900,1.31385608980113e-06)
% --(axis cs:6800,1.31568161070834e-06)
% --(axis cs:6700,1.12365014985904e-06)
% --(axis cs:6600,1.09977268360623e-06)
% --(axis cs:6500,1.25936255360431e-06)
% --(axis cs:6400,1.23671331050545e-06)
% --(axis cs:6300,1.04801598321996e-06)
% --(axis cs:6200,1.03121686267101e-06)
% --(axis cs:6100,8.41412400446912e-07)
% --(axis cs:6000,7.27502552904593e-07)
% --(axis cs:5900,8.25606321552357e-07)
% --(axis cs:5800,9.62671295421139e-07)
% --(axis cs:5700,1.21738414577725e-06)
% --(axis cs:5600,1.97296362711227e-06)
% --(axis cs:5500,1.90584687761047e-06)
% --(axis cs:5400,1.88325593088334e-06)
% --(axis cs:5300,1.81215891771843e-06)
% --(axis cs:5200,1.94847277472883e-06)
% --(axis cs:5100,1.60622923204777e-06)
% --(axis cs:5000,1.59200503310077e-06)
% --(axis cs:4900,1.55001410907935e-06)
% --(axis cs:4800,1.74352166600174e-06)
% --(axis cs:4700,1.82446264157065e-06)
% --(axis cs:4600,1.16670724048692e-06)
% --(axis cs:4500,1.28398985783617e-06)
% --(axis cs:4400,1.45039370711839e-06)
% --(axis cs:4300,1.55624965287501e-06)
% --(axis cs:4200,2.13661210508561e-06)
% --(axis cs:4100,2.09136513980902e-06)
% --(axis cs:4000,2.22017556981381e-06)
% --(axis cs:3900,2.31515287391258e-06)
% --(axis cs:3800,2.32350574710517e-06)
% --(axis cs:3700,1.48891899851027e-06)
% --(axis cs:3600,1.32209960908024e-06)
% --(axis cs:3500,1.18442920653415e-06)
% --(axis cs:3400,1.33830124008405e-06)
% --(axis cs:3300,1.28198757263648e-06)
% --(axis cs:3200,1.46805331095182e-06)
% --(axis cs:3100,1.74143164694732e-06)
% --(axis cs:3000,2.05959257814622e-06)
% --(axis cs:2900,2.29075769250468e-06)
% --(axis cs:2800,2.28869677418191e-06)
% --(axis cs:2700,2.14072557062004e-06)
% --(axis cs:2600,2.23885992982068e-06)
% --(axis cs:2500,2.27828032009145e-06)
% --(axis cs:2400,2.07053447228943e-06)
% --(axis cs:2300,2.15492101601898e-06)
% --(axis cs:2200,2.04767882425051e-06)
% --(axis cs:2100,1.96049255318158e-06)
% --(axis cs:2000,1.98253263757662e-06)
% --(axis cs:1900,2.06774312290342e-06)
% --(axis cs:1800,2.71481060350221e-06)
% --(axis cs:1700,4.10527864274104e-06)
% --(axis cs:1600,4.40051281224545e-06)
% --(axis cs:1500,4.89623727261479e-06)
% --(axis cs:1400,5.09826112688284e-06)
% --(axis cs:1300,5.13004441383426e-06)
% --(axis cs:1200,5.88082314146442e-06)
% --(axis cs:1100,6.26057189961895e-06)
% --(axis cs:1000,6.36549779418684e-06)
% --(axis cs:900,7.58061911864185e-06)
% --(axis cs:800,7.05881879096831e-06)
% --(axis cs:700,7.48210324339509e-06)
% --(axis cs:600,2.15491547250679e-05)
% --(axis cs:500,5.9453852182188e-05)
% --(axis cs:400,0.000102723626650517)
% --(axis cs:300,0.000341219213264364)
% --(axis cs:200,0.000655921135991287)
% --(axis cs:100,0.000921005287494679)
% --(axis cs:0,0.00118464536959966)
% --cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.2, semithick]
(axis cs:0,0.00449837547693887)
--(axis cs:0,0.00445945200232925)
--(axis cs:100,0.00352351291189394)
--(axis cs:200,0.00246974431810779)
--(axis cs:300,0.00139723591805478)
--(axis cs:400,0.000421370500234841)
--(axis cs:500,0.000216971571399304)
--(axis cs:600,6.91006405808362e-05)
--(axis cs:700,4.63637142932481e-05)
--(axis cs:800,4.24799811598135e-05)
--(axis cs:900,4.15213910157181e-05)
--(axis cs:1000,4.0478461836091e-05)
--(axis cs:1100,3.75924312312409e-05)
--(axis cs:1200,3.56021672569982e-05)
--(axis cs:1300,3.31457199784438e-05)
--(axis cs:1400,3.06518838320572e-05)
--(axis cs:1500,2.83983358201886e-05)
--(axis cs:1600,2.40241218088796e-05)
--(axis cs:1700,1.9745692758179e-05)
--(axis cs:1800,1.64624814564277e-05)
--(axis cs:1900,1.32978115518751e-05)
--(axis cs:2000,1.03327662406265e-05)
--(axis cs:2100,8.07260090997263e-06)
--(axis cs:2200,8.29290126586312e-06)
--(axis cs:2300,9.27048956268279e-06)
--(axis cs:2400,9.44797900827402e-06)
--(axis cs:2500,8.63404210434559e-06)
--(axis cs:2600,8.29023022485574e-06)
--(axis cs:2700,8.41399354215724e-06)
--(axis cs:2800,7.64645779037612e-06)
--(axis cs:2900,6.62409801876726e-06)
--(axis cs:3000,5.86446345196679e-06)
--(axis cs:3100,6.33813767931426e-06)
--(axis cs:3200,6.09676840364437e-06)
--(axis cs:3300,5.38150144945564e-06)
--(axis cs:3400,5.0792154161001e-06)
--(axis cs:3500,5.4248875683209e-06)
--(axis cs:3600,5.60523339300165e-06)
--(axis cs:3700,4.65859504124485e-06)
--(axis cs:3800,5.54493732410941e-06)
--(axis cs:3900,7.29823998768081e-06)
--(axis cs:4000,7.55405075732103e-06)
--(axis cs:4100,7.57265195803507e-06)
--(axis cs:4200,6.62052326989399e-06)
--(axis cs:4300,4.89903037206679e-06)
--(axis cs:4400,3.32889378724159e-06)
--(axis cs:4500,3.39908289013855e-06)
--(axis cs:4600,2.98309937301594e-06)
--(axis cs:4700,3.11471838510394e-06)
--(axis cs:4800,4.19249322204491e-06)
--(axis cs:4900,5.09647022836376e-06)
--(axis cs:5000,5.01127723360426e-06)
--(axis cs:5100,4.94662450645089e-06)
--(axis cs:5200,3.8242925326116e-06)
--(axis cs:5300,3.36871805104896e-06)
--(axis cs:5400,3.25021855352917e-06)
--(axis cs:5500,2.98221489541751e-06)
--(axis cs:5600,2.94823781695411e-06)
--(axis cs:5700,2.90812043008226e-06)
--(axis cs:5800,3.86406425158883e-06)
--(axis cs:5900,2.86888852941347e-06)
--(axis cs:6000,2.66851615026582e-06)
--(axis cs:6100,2.0374045103609e-06)
--(axis cs:6200,1.95796915001008e-06)
--(axis cs:6300,2.06477645195743e-06)
--(axis cs:6400,2.60072651227414e-06)
--(axis cs:6500,3.61788715636313e-06)
--(axis cs:6600,4.38730125413529e-06)
--(axis cs:6700,3.5657669463309e-06)
--(axis cs:6800,2.88221395862267e-06)
--(axis cs:6900,2.85906968151521e-06)
--(axis cs:7000,2.68281896679848e-06)
--(axis cs:7100,2.45430058717989e-06)
--(axis cs:7200,2.07947565340931e-06)
--(axis cs:7300,1.63675386567432e-06)
--(axis cs:7400,1.64192193274382e-06)
--(axis cs:7500,1.44037692334462e-06)
--(axis cs:7600,3.7303380778439e-06)
--(axis cs:7700,3.76095979882007e-06)
--(axis cs:7800,3.33871441927903e-06)
--(axis cs:7900,2.04856485380417e-06)
--(axis cs:8000,1.79411681769998e-06)
--(axis cs:8100,1.63503915025145e-06)
--(axis cs:8200,1.72032580391565e-06)
--(axis cs:8300,1.7874774206667e-06)
--(axis cs:8400,1.97885601696949e-06)
--(axis cs:8500,2.14917846547462e-06)
--(axis cs:8600,2.39335736076688e-06)
--(axis cs:8700,2.09123897783466e-06)
--(axis cs:8800,1.90677128411918e-06)
--(axis cs:8900,1.94973716737513e-06)
--(axis cs:9000,2.01249387171979e-06)
--(axis cs:9100,2.15883856467456e-06)
--(axis cs:9200,1.7498822738093e-06)
--(axis cs:9300,1.19981254579661e-06)
--(axis cs:9400,1.38425716381686e-06)
--(axis cs:9500,1.26674987447627e-06)
--(axis cs:9600,1.00581652064655e-06)
--(axis cs:9700,1.14706576725308e-06)
--(axis cs:9800,1.33568486205104e-06)
--(axis cs:9900,1.1340092784812e-06)
--(axis cs:10000,9.64580993404274e-07)
--(axis cs:10100,1.4964353281989e-06)
--(axis cs:10200,1.08938301606765e-06)
--(axis cs:10300,7.89977619845803e-07)
--(axis cs:10400,9.63297112332554e-07)
--(axis cs:10500,3.16080095406717e-06)
--(axis cs:10600,2.11524423124246e-06)
--(axis cs:10700,1.84692817842832e-06)
--(axis cs:10800,1.91939513547296e-06)
--(axis cs:10900,2.17579439588671e-06)
--(axis cs:11000,1.73914009933789e-06)
--(axis cs:11100,1.08151008724651e-06)
--(axis cs:11200,1.01987991716817e-06)
--(axis cs:11300,1.05871913284336e-06)
--(axis cs:11400,1.18119814472279e-06)
--(axis cs:11500,1.32081721643084e-06)
--(axis cs:11600,1.44070107052567e-06)
--(axis cs:11700,1.60393920776416e-06)
--(axis cs:11800,1.38865207437599e-06)
--(axis cs:11900,1.28274418224753e-06)
--(axis cs:12000,1.28447879527369e-06)
--(axis cs:12100,1.3611302145807e-06)
--(axis cs:12200,1.29062446651353e-06)
--(axis cs:12300,1.09106861162727e-06)
--(axis cs:12400,1.4898247830599e-06)
--(axis cs:12500,1.84846577030112e-06)
--(axis cs:12600,2.14017433299595e-06)
--(axis cs:12700,1.79835494820691e-06)
--(axis cs:12800,1.52634928469357e-06)
--(axis cs:12900,1.16920145212692e-06)
--(axis cs:13000,1.0363116150529e-06)
--(axis cs:13100,1.2189664101681e-06)
--(axis cs:13200,1.02901454194821e-06)
--(axis cs:13300,1.13029670642714e-06)
--(axis cs:13400,1.18069721664129e-06)
--(axis cs:13500,1.17416440260043e-06)
--(axis cs:13600,1.30959653594775e-06)
--(axis cs:13700,1.08750432740075e-06)
--(axis cs:13800,1.13198490658828e-06)
--(axis cs:13900,1.19216911399216e-06)
--(axis cs:14000,1.17536917526159e-06)
--(axis cs:14100,1.1764806912782e-06)
--(axis cs:14200,9.33928595951547e-07)
--(axis cs:14300,8.95431794781332e-07)
--(axis cs:14400,8.96653418112718e-07)
--(axis cs:14500,8.17962215314668e-07)
--(axis cs:14600,7.48350548697843e-07)
--(axis cs:14700,7.49843657966543e-07)
--(axis cs:14800,9.06537027758013e-07)
--(axis cs:14900,1.05878452241717e-06)
--(axis cs:15000,1.16693563474571e-06)
--(axis cs:15100,1.1202556632813e-06)
--(axis cs:15200,1.06783214657186e-06)
--(axis cs:15300,1.15694915625948e-06)
--(axis cs:15400,1.1336248534076e-06)
--(axis cs:15500,1.14860615727918e-06)
--(axis cs:15600,1.15545360029924e-06)
--(axis cs:15700,1.17784168862599e-06)
--(axis cs:15800,8.91993920469887e-07)
--(axis cs:15900,8.72812258874893e-07)
--(axis cs:16000,9.2726008512246e-07)
--(axis cs:16100,9.22806993191877e-07)
--(axis cs:16200,9.89536219783453e-07)
--(axis cs:16300,1.01789984919965e-06)
--(axis cs:16400,1.13888275730859e-06)
--(axis cs:16500,1.09271618544443e-06)
--(axis cs:16600,1.15272084037823e-06)
--(axis cs:16700,1.16111347291579e-06)
--(axis cs:16800,1.16643964728845e-06)
--(axis cs:16900,1.17694745111674e-06)
--(axis cs:17000,9.2225779297503e-07)
--(axis cs:17100,8.68480498694259e-07)
--(axis cs:17200,7.50128619257662e-07)
--(axis cs:17300,7.21676023189354e-07)
--(axis cs:17400,6.88200420964277e-07)
--(axis cs:17500,7.21302507223292e-07)
--(axis cs:17600,9.67895674190774e-07)
--(axis cs:17700,1.25651267156862e-06)
--(axis cs:17800,1.25932682884233e-06)
--(axis cs:17900,1.12851759439886e-06)
--(axis cs:18000,1.10385384400018e-06)
--(axis cs:18100,9.81499530024514e-07)
--(axis cs:18200,7.86068978843684e-07)
--(axis cs:18300,7.62663657789036e-07)
--(axis cs:18400,8.64752885536999e-07)
--(axis cs:18500,9.17892168856732e-07)
--(axis cs:18600,1.08026046420359e-06)
--(axis cs:18700,1.15645968556931e-06)
--(axis cs:18800,9.66568223626273e-07)
--(axis cs:18900,8.16289166475721e-07)
--(axis cs:19000,8.81218332408752e-07)
--(axis cs:19100,9.13682890642854e-07)
--(axis cs:19200,8.69407958111729e-07)
--(axis cs:19300,8.75135654400552e-07)
--(axis cs:19400,8.8016426792582e-07)
--(axis cs:19500,8.78864402996416e-07)
--(axis cs:19600,9.4109696885563e-07)
--(axis cs:19700,1.13467412881162e-06)
--(axis cs:19800,8.88583413228817e-07)
--(axis cs:19900,8.50456678732006e-07)
--(axis cs:20000,8.30955843575499e-07)
--(axis cs:20100,7.62059729339421e-07)
--(axis cs:20200,7.45455258382823e-07)
--(axis cs:20300,7.43392132456848e-07)
--(axis cs:20400,7.41484944209227e-07)
--(axis cs:20500,7.85318216632383e-07)
--(axis cs:20600,8.26704986907649e-07)
--(axis cs:20700,8.6156122463453e-07)
--(axis cs:20800,9.40350047196766e-07)
--(axis cs:20900,1.04589411351445e-06)
--(axis cs:21000,1.02801791918053e-06)
--(axis cs:21100,9.85953472655906e-07)
--(axis cs:21200,8.51849874204178e-07)
--(axis cs:21300,6.92058664301961e-07)
--(axis cs:21400,6.96528797418244e-07)
--(axis cs:21500,7.50293746110954e-07)
--(axis cs:21600,7.52624525249565e-07)
--(axis cs:21700,7.37993228552054e-07)
--(axis cs:21800,7.86783628401386e-07)
--(axis cs:21900,8.08500205891203e-07)
--(axis cs:22000,8.30197691384983e-07)
--(axis cs:22100,8.09689607603351e-07)
--(axis cs:22200,7.74563721434166e-07)
--(axis cs:22300,7.38805985695783e-07)
--(axis cs:22400,7.5686096417335e-07)
--(axis cs:22500,7.08669161387273e-07)
--(axis cs:22600,7.00556281926737e-07)
--(axis cs:22700,7.20375852049946e-07)
--(axis cs:22800,7.34747689829762e-07)
--(axis cs:22900,7.44516696567714e-07)
--(axis cs:23000,7.48417041480538e-07)
--(axis cs:23100,7.44362294661131e-07)
--(axis cs:23200,7.43339319616696e-07)
--(axis cs:23300,7.04413875259323e-07)
--(axis cs:23400,6.96482909035663e-07)
--(axis cs:23500,7.15576916664534e-07)
--(axis cs:23600,7.01943419844788e-07)
--(axis cs:23700,6.89241940548449e-07)
--(axis cs:23800,6.78289604885683e-07)
--(axis cs:23900,6.76664719078444e-07)
--(axis cs:24000,6.75618145123006e-07)
--(axis cs:24100,6.52205592196682e-07)
--(axis cs:24200,6.51264262979963e-07)
--(axis cs:24300,6.52336179876227e-07)
--(axis cs:24400,6.57396116609503e-07)
--(axis cs:24500,6.71039983455245e-07)
--(axis cs:24600,6.81025202583525e-07)
--(axis cs:24700,6.86328362581838e-07)
--(axis cs:24800,6.92713636219897e-07)
--(axis cs:24900,6.88766045498569e-07)
--(axis cs:25000,6.58902087501817e-07)
--(axis cs:25100,6.52223718092291e-07)
--(axis cs:25200,6.58080766591838e-07)
--(axis cs:25300,6.69998120240141e-07)
--(axis cs:25400,6.78555736302025e-07)
--(axis cs:25500,6.45330933887989e-07)
--(axis cs:25600,6.28560536826791e-07)
--(axis cs:25700,6.23585294005598e-07)
--(axis cs:25800,6.40790121215028e-07)
--(axis cs:25900,6.55680734698577e-07)
--(axis cs:26000,6.656685871104e-07)
--(axis cs:26100,6.75138779025977e-07)
--(axis cs:26200,6.82958176267104e-07)
--(axis cs:26300,6.87832627067779e-07)
--(axis cs:26400,6.27604226880886e-07)
--(axis cs:26500,6.24671495204417e-07)
--(axis cs:26600,6.15967672639773e-07)
--(axis cs:26700,6.20228189855352e-07)
--(axis cs:26800,6.22344903600859e-07)
--(axis cs:26900,6.24896461230576e-07)
--(axis cs:27000,6.22154168692314e-07)
--(axis cs:27100,6.23391673505881e-07)
--(axis cs:27200,6.28321679936884e-07)
--(axis cs:27300,6.23109631903793e-07)
--(axis cs:27400,6.20127382330595e-07)
--(axis cs:27500,6.19483361916895e-07)
--(axis cs:27600,6.20820352091082e-07)
--(axis cs:27700,6.24596320926956e-07)
--(axis cs:27800,6.16587829768518e-07)
--(axis cs:27900,6.20374478223586e-07)
--(axis cs:28000,6.13044793506284e-07)
--(axis cs:28100,6.08137308263284e-07)
--(axis cs:28200,6.01015315178087e-07)
--(axis cs:28300,5.99848913815914e-07)
--(axis cs:28400,5.93979597285368e-07)
--(axis cs:28500,5.95352882744806e-07)
--(axis cs:28600,5.91386179061839e-07)
--(axis cs:28700,5.89659418042565e-07)
--(axis cs:28800,5.92259216720724e-07)
--(axis cs:28900,5.9142527519535e-07)
--(axis cs:29000,5.88848052361848e-07)
--(axis cs:29100,5.9146064865902e-07)
--(axis cs:29200,5.88905003916932e-07)
--(axis cs:29300,5.86003464254472e-07)
--(axis cs:29400,5.83239884529111e-07)
--(axis cs:29500,5.84348976688852e-07)
--(axis cs:29500,6.04817286134616e-07)
--(axis cs:29500,6.04817286134616e-07)
--(axis cs:29400,6.06831916694177e-07)
--(axis cs:29300,6.08622608950576e-07)
--(axis cs:29200,6.08594147892771e-07)
--(axis cs:29100,6.10892734064211e-07)
--(axis cs:29000,6.11591101704316e-07)
--(axis cs:28900,6.13002573993155e-07)
--(axis cs:28800,6.10038717142189e-07)
--(axis cs:28700,6.12776387638014e-07)
--(axis cs:28600,6.16021750782986e-07)
--(axis cs:28500,6.1942385654413e-07)
--(axis cs:28400,7.23076316525929e-07)
--(axis cs:28300,7.27595422798852e-07)
--(axis cs:28200,7.28486616775234e-07)
--(axis cs:28100,7.29521631559196e-07)
--(axis cs:28000,7.30585934002772e-07)
--(axis cs:27900,6.41570278231513e-07)
--(axis cs:27800,6.48708907305577e-07)
--(axis cs:27700,6.49687193928337e-07)
--(axis cs:27600,6.46208434272192e-07)
--(axis cs:27500,6.45249344438773e-07)
--(axis cs:27400,6.31955177376359e-07)
--(axis cs:27300,6.35182176977248e-07)
--(axis cs:27200,6.43874067093123e-07)
--(axis cs:27100,6.65985125719887e-07)
--(axis cs:27000,6.79161923702386e-07)
--(axis cs:26900,6.83013452593732e-07)
--(axis cs:26800,6.75496229332919e-07)
--(axis cs:26700,6.75009143117599e-07)
--(axis cs:26600,6.85815369493063e-07)
--(axis cs:26500,7.85026867696788e-07)
--(axis cs:26400,7.91631794742382e-07)
--(axis cs:26300,8.0508887419934e-07)
--(axis cs:26200,8.17877846423436e-07)
--(axis cs:26100,8.1797780127555e-07)
--(axis cs:26000,7.31848140179464e-07)
--(axis cs:25900,7.31437701770305e-07)
--(axis cs:25800,7.33557493816458e-07)
--(axis cs:25700,7.64702002316635e-07)
--(axis cs:25600,7.70694447053592e-07)
--(axis cs:25500,7.71535050650173e-07)
--(axis cs:25400,8.23948807472776e-07)
--(axis cs:25300,7.93918458119062e-07)
--(axis cs:25200,8.11048557913209e-07)
--(axis cs:25100,8.39118453204322e-07)
--(axis cs:25000,8.08155188278039e-07)
--(axis cs:24900,7.13491339553939e-07)
--(axis cs:24800,7.11837267096807e-07)
--(axis cs:24700,6.9660360156268e-07)
--(axis cs:24600,6.86504355099631e-07)
--(axis cs:24500,7.3037852157996e-07)
--(axis cs:24400,7.70758303951635e-07)
--(axis cs:24300,7.85027041281057e-07)
--(axis cs:24200,7.95592536722837e-07)
--(axis cs:24100,7.89154009313173e-07)
--(axis cs:24000,7.46513919846137e-07)
--(axis cs:23900,7.34411391871742e-07)
--(axis cs:23800,7.54587624604576e-07)
--(axis cs:23700,7.52295239801927e-07)
--(axis cs:23600,7.63116135664379e-07)
--(axis cs:23500,8.58524429434129e-07)
--(axis cs:23400,8.89725562320898e-07)
--(axis cs:23300,8.93245248079397e-07)
--(axis cs:23200,8.95799295326478e-07)
--(axis cs:23100,8.93264489976653e-07)
--(axis cs:23000,7.97213035305597e-07)
--(axis cs:22900,8.08748989933297e-07)
--(axis cs:22800,8.64801909196063e-07)
--(axis cs:22700,8.33509617194712e-07)
--(axis cs:22600,8.38634769428031e-07)
--(axis cs:22500,8.44508220757319e-07)
--(axis cs:22400,8.04007893398175e-07)
--(axis cs:22300,7.85920340656028e-07)
--(axis cs:22200,8.35344870662403e-07)
--(axis cs:22100,8.49547733697117e-07)
--(axis cs:22000,8.4213882925671e-07)
--(axis cs:21900,9.12248293295002e-07)
--(axis cs:21800,8.91068159061328e-07)
--(axis cs:21700,8.52026055921426e-07)
--(axis cs:21600,8.06350491504458e-07)
--(axis cs:21500,7.94084706803968e-07)
--(axis cs:21400,8.06027723978762e-07)
--(axis cs:21300,9.5940837869742e-07)
--(axis cs:21200,1.27884557046823e-06)
--(axis cs:21100,1.32145947558035e-06)
--(axis cs:21000,1.32329029774966e-06)
--(axis cs:20900,1.33757887618691e-06)
--(axis cs:20800,1.36910109382441e-06)
--(axis cs:20700,9.94992780888489e-07)
--(axis cs:20600,8.56827026977621e-07)
--(axis cs:20500,8.51859990060242e-07)
--(axis cs:20400,8.29981383522969e-07)
--(axis cs:20300,8.16271485473255e-07)
--(axis cs:20200,8.95950901171688e-07)
--(axis cs:20100,1.11340082172756e-06)
--(axis cs:20000,1.22762864625989e-06)
--(axis cs:19900,1.26209012506879e-06)
--(axis cs:19800,1.22826896122754e-06)
--(axis cs:19700,1.20833685890377e-06)
--(axis cs:19600,1.18178350616759e-06)
--(axis cs:19500,1.15354191135978e-06)
--(axis cs:19400,1.20144281457149e-06)
--(axis cs:19300,1.18292558797466e-06)
--(axis cs:19200,1.0383925419851e-06)
--(axis cs:19100,1.17335654307516e-06)
--(axis cs:19000,1.2887435683059e-06)
--(axis cs:18900,1.35071629286573e-06)
--(axis cs:18800,1.44844099463697e-06)
--(axis cs:18700,1.26830619774019e-06)
--(axis cs:18600,1.18690206083083e-06)
--(axis cs:18500,1.29423661197885e-06)
--(axis cs:18400,1.30971393949272e-06)
--(axis cs:18300,1.20511607005523e-06)
--(axis cs:18200,1.11533656084008e-06)
--(axis cs:18100,1.29413677230456e-06)
--(axis cs:18000,1.35165925090093e-06)
--(axis cs:17900,1.36617718405916e-06)
--(axis cs:17800,1.34864034575996e-06)
--(axis cs:17700,1.35723996557234e-06)
--(axis cs:17600,1.43770323734603e-06)
--(axis cs:17500,1.55538054013718e-06)
--(axis cs:17400,1.55626909712989e-06)
--(axis cs:17300,1.56394858490739e-06)
--(axis cs:17200,1.51858016803572e-06)
--(axis cs:17100,1.32958915387974e-06)
--(axis cs:17000,1.30602667572953e-06)
--(axis cs:16900,2.24305478442677e-06)
--(axis cs:16800,2.37747090344851e-06)
--(axis cs:16700,2.3776580765374e-06)
--(axis cs:16600,2.3646253406918e-06)
--(axis cs:16500,2.44682835113491e-06)
--(axis cs:16400,1.2424552769507e-06)
--(axis cs:16300,1.15628025004621e-06)
--(axis cs:16200,1.19635500314803e-06)
--(axis cs:16100,1.27878377569916e-06)
--(axis cs:16000,1.26760115057122e-06)
--(axis cs:15900,1.53713716751398e-06)
--(axis cs:15800,1.59668336061367e-06)
--(axis cs:15700,1.63672736350818e-06)
--(axis cs:15600,1.72335823158271e-06)
--(axis cs:15500,1.73973625442441e-06)
--(axis cs:15400,1.61406940952397e-06)
--(axis cs:15300,1.6218061242523e-06)
--(axis cs:15200,1.54932273592862e-06)
--(axis cs:15100,1.48078674750676e-06)
--(axis cs:15000,1.59082414247458e-06)
--(axis cs:14900,1.64440357938753e-06)
--(axis cs:14800,1.62011059604741e-06)
--(axis cs:14700,1.67634083244141e-06)
--(axis cs:14600,1.55026098435656e-06)
--(axis cs:14500,1.14816864411002e-06)
--(axis cs:14400,1.12840435337297e-06)
--(axis cs:14300,1.53728311769639e-06)
--(axis cs:14200,1.72322293041249e-06)
--(axis cs:14100,2.28017649995824e-06)
--(axis cs:14000,2.53679374194422e-06)
--(axis cs:13900,2.52459662705424e-06)
--(axis cs:13800,2.56923831275883e-06)
--(axis cs:13700,2.52727410355221e-06)
--(axis cs:13600,1.88625601612962e-06)
--(axis cs:13500,1.95303587414567e-06)
--(axis cs:13400,1.97262392983867e-06)
--(axis cs:13300,1.6412481683011e-06)
--(axis cs:13200,1.59421542409959e-06)
--(axis cs:13100,1.30874731574762e-06)
--(axis cs:13000,2.09197976732868e-06)
--(axis cs:12900,2.70297615149854e-06)
--(axis cs:12800,3.60540692639174e-06)
--(axis cs:12700,3.5994387404371e-06)
--(axis cs:12600,3.40509531609909e-06)
--(axis cs:12500,3.21752741790502e-06)
--(axis cs:12400,2.76462939019449e-06)
--(axis cs:12300,2.09152528879204e-06)
--(axis cs:12200,1.95107173444089e-06)
--(axis cs:12100,1.96377015419598e-06)
--(axis cs:12000,2.0341909133078e-06)
--(axis cs:11900,2.15171569181938e-06)
--(axis cs:11800,2.05000742179284e-06)
--(axis cs:11700,1.6992992254783e-06)
--(axis cs:11600,1.57668934735529e-06)
--(axis cs:11500,1.6047538071697e-06)
--(axis cs:11400,1.70819407397769e-06)
--(axis cs:11300,1.91465308297647e-06)
--(axis cs:11200,2.050361063513e-06)
--(axis cs:11100,2.05851969608262e-06)
--(axis cs:11000,1.95170602799391e-06)
--(axis cs:10900,4.07745529816812e-06)
--(axis cs:10800,4.47497509132286e-06)
--(axis cs:10700,4.50802397197936e-06)
--(axis cs:10600,4.34127663432216e-06)
--(axis cs:10500,4.67438764152061e-06)
--(axis cs:10400,4.31094545758301e-06)
--(axis cs:10300,4.34380228516305e-06)
--(axis cs:10200,4.22946611561073e-06)
--(axis cs:10100,3.97931162881879e-06)
--(axis cs:10000,2.56323804189403e-06)
--(axis cs:9900,2.6782195578902e-06)
--(axis cs:9800,3.18944271063067e-06)
--(axis cs:9700,3.06477712403172e-06)
--(axis cs:9600,2.88245841160453e-06)
--(axis cs:9500,3.11380442041162e-06)
--(axis cs:9400,2.96116873191853e-06)
--(axis cs:9300,3.195310141332e-06)
--(axis cs:9200,3.75575795506627e-06)
--(axis cs:9100,4.11603298651462e-06)
--(axis cs:9000,4.25423439739111e-06)
--(axis cs:8900,4.31851276216306e-06)
--(axis cs:8800,3.87195141374977e-06)
--(axis cs:8700,2.93184714556664e-06)
--(axis cs:8600,2.71982573311125e-06)
--(axis cs:8500,3.04193584910979e-06)
--(axis cs:8400,2.95234647908808e-06)
--(axis cs:8300,2.61671971953236e-06)
--(axis cs:8200,2.3312325917671e-06)
--(axis cs:8100,1.8842893124167e-06)
--(axis cs:8000,4.71714903507478e-06)
--(axis cs:7900,4.85269075063334e-06)
--(axis cs:7800,4.85133793897995e-06)
--(axis cs:7700,4.87280273737201e-06)
--(axis cs:7600,4.58362294424817e-06)
--(axis cs:7500,3.56574935213063e-06)
--(axis cs:7400,3.57389703189959e-06)
--(axis cs:7300,4.14065567342771e-06)
--(axis cs:7200,4.36689998065598e-06)
--(axis cs:7100,4.75496879790164e-06)
--(axis cs:7000,5.06589034022946e-06)
--(axis cs:6900,5.75781014705978e-06)
--(axis cs:6800,5.37227505333802e-06)
--(axis cs:6700,5.00199217995322e-06)
--(axis cs:6600,4.74586491374977e-06)
--(axis cs:6500,5.5039383098701e-06)
--(axis cs:6400,5.41773075300558e-06)
--(axis cs:6300,4.70672039135151e-06)
--(axis cs:6200,4.62987256414989e-06)
--(axis cs:6100,3.76013592089438e-06)
--(axis cs:6000,3.47458932435501e-06)
--(axis cs:5900,3.74045879329973e-06)
--(axis cs:5800,4.11534884573288e-06)
--(axis cs:5700,5.32758677353281e-06)
--(axis cs:5600,7.80671010835251e-06)
--(axis cs:5500,7.47421113006718e-06)
--(axis cs:5400,7.44840099976627e-06)
--(axis cs:5300,7.13161383116382e-06)
--(axis cs:5200,7.38178674422969e-06)
--(axis cs:5100,6.61684380573406e-06)
--(axis cs:5000,6.49056499088113e-06)
--(axis cs:4900,6.37542078945126e-06)
--(axis cs:4800,7.04862624812106e-06)
--(axis cs:4700,7.60686075560795e-06)
--(axis cs:4600,5.10633767822371e-06)
--(axis cs:4500,5.27298304573519e-06)
--(axis cs:4400,5.59832509676495e-06)
--(axis cs:4300,6.2558092465692e-06)
--(axis cs:4200,8.37733640109034e-06)
--(axis cs:4100,8.66518741444429e-06)
--(axis cs:4000,1.00811280591934e-05)
--(axis cs:3900,1.08441817591591e-05)
--(axis cs:3800,1.09638078085353e-05)
--(axis cs:3700,7.84404918072293e-06)
--(axis cs:3600,6.99824365680163e-06)
--(axis cs:3500,6.76591386999192e-06)
--(axis cs:3400,7.51909318752844e-06)
--(axis cs:3300,7.4413810108097e-06)
--(axis cs:3200,8.20191042445825e-06)
--(axis cs:3100,8.814398482308e-06)
--(axis cs:3000,9.51176756997951e-06)
--(axis cs:2900,1.03466451687419e-05)
--(axis cs:2800,1.07658964057158e-05)
--(axis cs:2700,1.10564136754868e-05)
--(axis cs:2600,1.1758444274314e-05)
--(axis cs:2500,1.20280649251961e-05)
--(axis cs:2400,1.16522659980114e-05)
--(axis cs:2300,1.1812078443946e-05)
--(axis cs:2200,1.17667810902141e-05)
--(axis cs:2100,1.25679719528822e-05)
--(axis cs:2000,1.29472639291694e-05)
--(axis cs:1900,1.47786087606976e-05)
--(axis cs:1800,1.88480951843402e-05)
--(axis cs:1700,2.56473911703232e-05)
--(axis cs:1600,2.92669402588489e-05)
--(axis cs:1500,3.31754268301802e-05)
--(axis cs:1400,3.61268503002799e-05)
--(axis cs:1300,3.89621663447182e-05)
--(axis cs:1200,3.89650742304832e-05)
--(axis cs:1100,4.0758197863592e-05)
--(axis cs:1000,4.3458086296048e-05)
--(axis cs:900,4.91640433909052e-05)
--(axis cs:800,5.05134214415614e-05)
--(axis cs:700,5.43925651324475e-05)
--(axis cs:600,0.000135188613841153)
--(axis cs:500,0.000283869671890263)
--(axis cs:400,0.000497289821387315)
--(axis cs:300,0.00147499705103882)
--(axis cs:200,0.00255209079266337)
--(axis cs:100,0.00356445703881679)
--(axis cs:0,0.00449837547693887)
--cycle;

% \addplot [semithick, red]
% table {%
% 0 0.00167266489006579
% 200 0.00103359902277589
% 300 0.000620833248831332
% 400 0.000280751177342609
% 500 0.000134557572891936
% 600 7.10286840330809e-05
% 700 3.31134397129063e-05
% 800 2.61691402556607e-05
% 900 2.28666413022438e-05
% 1000 2.16378048207844e-05
% 1100 2.1123189071659e-05
% 1200 1.96200580830919e-05
% 1300 1.70789426192641e-05
% 1400 1.63899876497453e-05
% 1500 1.58458096848335e-05
% 1600 1.59347364387941e-05
% 1700 1.69048980751541e-05
% 1900 1.60095478349831e-05
% 2000 1.62439064297359e-05
% 2100 1.55733941937797e-05
% 2200 1.42637099997955e-05
% 2300 1.44519171954016e-05
% 2400 1.47710597957484e-05
% 2500 1.41857444759808e-05
% 2700 1.38702598633245e-05
% 2800 1.42759936352377e-05
% 2900 1.43956021929625e-05
% 3000 1.48336966958595e-05
% 3100 1.37816832648241e-05
% 3200 1.36429025587859e-05
% 3400 1.32130526253604e-05
% 3500 1.27144376165234e-05
% 3600 1.27085759231704e-05
% 3700 1.33168668980943e-05
% 3800 1.25438300528913e-05
% 3900 1.25997748909867e-05
% 4000 1.27476641864632e-05
% 4100 1.30009348140447e-05
% 4200 1.24080152090755e-05
% 4300 1.24132611745154e-05
% 4400 1.21984503493877e-05
% 4500 1.18842990559642e-05
% 4600 1.17907984531485e-05
% 4700 1.13102332761628e-05
% 4800 1.11390536403633e-05
% 4900 1.14044923975598e-05
% 5000 1.11111794467433e-05
% 5100 1.07317755464464e-05
% 5200 1.12429788714508e-05
% 5300 1.13795640572789e-05
% 5400 1.03993434095173e-05
% 5500 1.10280589069589e-05
% 5600 1.06016850622837e-05
% 5700 1.00809493233101e-05
% 5800 9.50836874835659e-06
% 5900 9.57378961174982e-06
% 6000 8.70279291120823e-06
% 6100 8.84444398252526e-06
% 6300 9.29324323806213e-06
% 6400 9.3636581368628e-06
% 6500 9.37237018661108e-06
% 6600 9.63555430644192e-06
% 6700 9.48719934967812e-06
% 6800 9.70679411693709e-06
% 6900 9.60556644713506e-06
% 7000 9.45546162256505e-06
% 7100 9.48284650803544e-06
% 7200 9.09268328541657e-06
% 7300 8.89215516508557e-06
% 7400 8.5351284724311e-06
% 7500 8.37558400235139e-06
% 7600 7.71313352743164e-06
% 7700 8.05525542091345e-06
% 7800 7.71515806263778e-06
% 8000 7.65889762988081e-06
% 8100 8.42317967908457e-06
% 8200 8.50945252750535e-06
% 8300 8.45237173052737e-06
% 8400 8.45172235131031e-06
% 8500 8.36442814033944e-06
% 8600 7.63742536946665e-06
% 8700 7.05024376657093e-06
% 8800 6.87928059051046e-06
% 8900 6.87199553794926e-06
% 9000 7.01882436260348e-06
% 9100 6.94302798365243e-06
% 9200 7.0320452323358e-06
% 9300 7.17322291166056e-06
% 9400 7.15514670446282e-06
% 9500 6.96862025506562e-06
% 9600 6.65860625304049e-06
% 9700 6.4391542764497e-06
% 9800 6.43006887912634e-06
% 9900 6.11530958849471e-06
% 10000 5.98484439251479e-06
% 10100 6.51477648716536e-06
% 10200 6.65296465740539e-06
% 10300 6.66864434606396e-06
% 10400 6.72929490974639e-06
% 10500 6.94568916514982e-06
% 10600 6.96316692483379e-06
% 10700 6.88030786477611e-06
% 10800 6.66434789309278e-06
% 10900 6.56864494885667e-06
% 11000 6.19919819655479e-06
% 11100 5.7707006817509e-06
% 11200 5.59601721761283e-06
% 11300 5.66754624742316e-06
% 11400 5.84624740440631e-06
% 11500 6.1157929849287e-06
% 11600 6.23535697741318e-06
% 11700 6.19278944213875e-06
% 11900 5.93889262745506e-06
% 12000 5.53830932403798e-06
% 12100 5.30904162587831e-06
% 12200 5.40913833901868e-06
% 12300 5.26251460541971e-06
% 12400 5.04682429891545e-06
% 12600 5.08448920299998e-06
% 12700 5.02668353874469e-06
% 12800 5.04296349390643e-06
% 12900 5.20543926540995e-06
% 13000 5.29253020431497e-06
% 13100 5.25379118698766e-06
% 13200 5.24614779351396e-06
% 13300 5.16963609697996e-06
% 13400 5.14075236424105e-06
% 13600 4.9259888328379e-06
% 13700 4.72928650196991e-06
% 13800 4.60425007986487e-06
% 13900 4.40693747805199e-06
% 14000 4.31497983299778e-06
% 14100 4.36827349403757e-06
% 14200 4.29113515565405e-06
% 14300 4.43044336861931e-06
% 14400 4.51247342425631e-06
% 14500 4.67960217065411e-06
% 14600 4.630505827663e-06
% 14700 4.66435676571564e-06
% 14800 4.36932850789162e-06
% 14900 4.3056566028099e-06
% 15000 4.11602150052204e-06
% 15200 4.11602150052204e-06
% 15300 4.28865723733907e-06
% 15400 4.23178880737396e-06
% 15500 4.23276469518896e-06
% 15600 4.00154067392577e-06
% 15700 4.00102226194576e-06
% 15800 3.96946961700451e-06
% 15900 3.91055937143392e-06
% 16000 3.89786237064982e-06
% 16300 3.68603787137545e-06
% 16400 3.7061499824631e-06
% 16600 3.69426675206341e-06
% 16700 3.67267034562246e-06
% 16800 3.70976113117649e-06
% 16900 3.76888488062832e-06
% 17000 3.63257845492626e-06
% 17100 3.76912089450343e-06
% 17200 3.74884803022724e-06
% 17300 3.91098910768051e-06
% 17400 3.87716954719508e-06
% 17500 3.94832295569358e-06
% 17600 4.07165771321161e-06
% 17700 4.13181942349183e-06
% 17800 3.89046999771381e-06
% 17900 3.85542671210715e-06
% 18000 3.88006537832553e-06
% 18100 3.69721669812861e-06
% 18200 3.58913121090154e-06
% 18300 3.66828567166522e-06
% 18400 3.54043027073203e-06
% 18500 3.47760123986518e-06
% 18600 3.44141062669223e-06
% 18800 3.31286014443322e-06
% 18900 3.2910643312789e-06
% 19000 3.29630074702436e-06
% 19100 3.27770362673618e-06
% 19200 3.34922492584155e-06
% 19300 3.31218734572758e-06
% 19600 3.27589032167452e-06
% 19700 3.23679455505044e-06
% 19800 3.22239816341607e-06
% 19900 3.23048561767791e-06
% 20000 3.16665546051809e-06
% 20200 2.98580812341243e-06
% 20300 3.0086496281001e-06
% 20400 3.05374828712957e-06
% 20500 3.15867919198354e-06
% 20700 3.24748089042259e-06
% 20800 3.10872860609379e-06
% 20900 2.98933764497633e-06
% 21000 2.73682348961302e-06
% 21100 2.71917565441981e-06
% 21200 2.61929426415008e-06
% 21300 2.61252444033744e-06
% 21400 2.57193619290774e-06
% 21500 2.56530597653182e-06
% 21600 2.54327392212872e-06
% 21700 2.54895144280454e-06
% 21800 2.52258018917928e-06
% 21900 2.53451253229287e-06
% 22000 2.50111838795419e-06
% 22100 2.44679176830687e-06
% 22200 2.37532162827847e-06
% 22300 2.4218788894359e-06
% 22400 2.35041875384923e-06
% 22500 2.40897679759655e-06
% 22600 2.39960809267359e-06
% 22700 2.41140855905542e-06
% 22800 2.3661539216846e-06
% 22900 2.44768375523563e-06
% 23000 2.43011481870781e-06
% 23100 2.38187658396782e-06
% 23200 2.38505367633479e-06
% 23400 2.19522144107032e-06
% 23500 2.13854855246609e-06
% 23600 2.13003295357339e-06
% 23700 2.11189444598858e-06
% 23800 2.13112070923671e-06
% 23900 2.17888077713724e-06
% 24000 2.24427276407368e-06
% 24100 2.24796963266272e-06
% 24200 2.30861655836634e-06
% 24300 2.30212663154816e-06
% 24500 2.16657599594328e-06
% 24600 2.13294424611377e-06
% 24700 2.04090611077845e-06
% 24800 2.11241399483697e-06
% 25000 2.07304128707619e-06
% 25100 2.11884594136791e-06
% 25200 2.08392680178804e-06
% 25300 2.02102887669753e-06
% 25500 2.03268109544297e-06
% 25600 1.966930085473e-06
% 25700 1.94387644114613e-06
% 25800 1.89981290077412e-06
% 26000 1.84175598860747e-06
% 26100 1.84828502369783e-06
% 26300 1.80794597781642e-06
% 26500 1.78874995526712e-06
% 26600 1.74684453213558e-06
% 26700 1.76437197296764e-06
% 27100 1.69596114574233e-06
% 27200 1.6599869923084e-06
% 27300 1.68688734447642e-06
% 27400 1.67767041148181e-06
% 27600 1.71463943843264e-06
% 27700 1.7089371340262e-06
% 27800 1.68390431554144e-06
% 27900 1.6873800632311e-06
% 28100 1.64004825364827e-06
% 28200 1.66496465681121e-06
% 28300 1.62313199325581e-06
% 28500 1.60938088811236e-06
% 28600 1.58792329330026e-06
% 28700 1.55627969888883e-06
% 28800 1.54388123974059e-06
% 28900 1.50752032368473e-06
% 29000 1.48307651670621e-06
% 29200 1.48841900227126e-06
% 29300 1.48350318340817e-06
% 29400 1.48666163113376e-06
% 29500 1.50280880006903e-06
% };\addlegendentry{nosi}
\addplot [ultra thick, red]
table {%
0 0.00793405342847109
100 0.00659654662013054
200 0.00508389482274652
300 0.00342376297339797
400 0.00182917073834687
500 0.00101173517759889
600 0.000637519755400717
700 0.000427102640969679
800 0.00036658052704297
900 0.000332209019688889
1000 0.000307628040900454
1100 0.000281147571513429
1200 0.000265089067397639
1400 0.000238726614043117
1500 0.000233736995141953
1700 0.000231615340453573
1900 0.000227314420044422
2000 0.000221258102101274
2100 0.000210850135772489
2200 0.000204190248041414
2300 0.000202144496142864
2400 0.000201189948711544
2500 0.000199273665202782
2600 0.00020576428505592
2700 0.000205204531084746
2800 0.00020130374468863
2900 0.00020063306146767
3000 0.00019834291015286
3100 0.00018788491433952
3300 0.00018049510254059
3400 0.000179234571987763
3500 0.000181931027327664
3600 0.000181396273546852
3700 0.00017959535762202
3800 0.000179362235940062
3900 0.000176450164872222
4000 0.000176762463524938
4100 0.000178749149199575
4200 0.000177824331331067
4400 0.000173895081388764
4500 0.000165694698807783
4600 0.000163775039254688
4800 0.000155528119648807
4900 0.00015576378791593
5000 0.000154546869453043
5100 0.000149956016684882
5200 0.000152601554873399
5300 0.0001536166673759
5400 0.000146753765875474
5500 0.000147121274494566
5600 0.000145179888932034
5700 0.000139716037665494
5800 0.000136467526317574
5900 0.000135597219923511
6000 0.000133604582515545
6100 0.00013084830425214
6200 0.000129231149912812
6300 0.00012983416672796
6400 0.000136511953314766
6500 0.00013915533781983
6600 0.000140681659104303
6800 0.000137996335979551
6900 0.000128596482682042
7000 0.000120703109132592
7100 0.000119993594125845
7200 0.000118506948638242
7300 0.000116378352686297
7500 0.000115315262519289
7600 0.000111335757537745
7700 0.000113365967990831
7800 0.000113493122626096
8000 0.000111313333036378
8100 0.000116250383143779
8300 0.000113271344162058
8500 0.000109320419142023
8600 0.000103790160210337
8700 0.000101606339740101
8800 0.000100322220532689
9000 0.000101782818092033
9100 0.000101495286799036
9300 0.000100200028100517
9400 9.98047544271685e-05
9500 9.86917439149693e-05
9600 9.69652537605725e-05
9900 9.59583630901761e-05
10000 9.66098887147382e-05
10100 9.94038346107118e-05
10200 9.90952248685062e-05
10300 9.96846138150431e-05
10400 9.81642515398562e-05
10500 9.9622251582332e-05
10700 9.95557711576112e-05
10800 9.78181342361495e-05
10900 9.77704621618614e-05
11000 9.52391565078869e-05
11100 9.18297955649905e-05
11200 9.20317688724026e-05
11300 9.31809190660715e-05
11400 9.50827525230125e-05
11500 9.57913071033545e-05
11700 9.51602414716035e-05
12000 9.10594098968431e-05
12500 8.87197820702568e-05
12600 8.9238936197944e-05
12800 8.91438467078842e-05
12900 8.77901256899349e-05
13000 8.78737409948371e-05
13200 8.91607778612524e-05
13300 8.88558715814725e-05
13400 8.98008511285298e-05
13500 9.12036921363324e-05
13600 8.97182617336512e-05
13700 8.78601349540986e-05
14000 8.5560699517373e-05
14100 8.57870254549198e-05
14200 8.53119272505865e-05
14400 8.55911421240307e-05
14500 8.38519044918939e-05
14700 8.43777670525014e-05
14800 8.23796872282401e-05
15000 8.08659824542701e-05
15100 8.06691168691032e-05
15200 8.00053603597917e-05
15500 8.30692442832515e-05
15600 8.20611021481454e-05
15800 8.24307135189883e-05
16000 8.1273028627038e-05
16100 8.0574223829899e-05
16200 8.08096228865907e-05
16500 7.89683108450845e-05
16600 7.9091259976849e-05
16700 7.81030976213515e-05
16900 7.74104628362693e-05
17100 7.77891837060452e-05
17200 7.76119049987756e-05
17300 7.8911536547821e-05
17400 7.91970160207711e-05
17700 7.8248413046822e-05
17800 7.60167749831453e-05
17900 7.4651870818343e-05
18100 7.52232881495729e-05
18300 7.55993605707772e-05
18400 7.61885676183738e-05
18500 7.57144880481064e-05
18600 7.45309007470496e-05
18700 7.46340010664426e-05
18800 7.51497354940511e-05
18900 7.46763762435876e-05
19100 7.61223491281271e-05
19300 7.59642935008742e-05
19500 7.54480279283598e-05
19600 7.46482619433664e-05
19700 7.50154431443661e-05
20000 7.40940595278516e-05
20100 7.45435900171287e-05
20200 7.43233395041898e-05
20300 7.4767776823137e-05
20400 7.62084819143638e-05
20500 7.63319985708222e-05
20800 7.4239338573534e-05
20900 7.31123582227156e-05
21000 7.25473364582285e-05
21600 7.15240530553274e-05
21800 7.20129974070005e-05
21900 7.27218284737319e-05
22000 7.2204515163321e-05
22100 7.2547969466541e-05
22200 7.18335068086162e-05
22300 7.22650293027982e-05
22400 7.16924623702653e-05
22500 7.16568174539134e-05
22600 7.02793913660571e-05
22800 6.92642206558958e-05
23000 6.85819395584986e-05
23100 6.90122687956318e-05
23200 7.01872413628735e-05
23300 6.9899542722851e-05
23400 7.02636534697376e-05
23600 7.15884016244672e-05
23700 7.07542349118739e-05
23900 7.05920538166538e-05
24100 6.97711802786216e-05
24200 6.99813244864345e-05
24500 6.96653150953352e-05
24700 6.85198465362191e-05
24800 6.84973565512337e-05
25000 6.7615786974784e-05
25100 6.80000957800075e-05
25200 6.77799762343056e-05
25500 6.83770558680408e-05
25600 6.77743228152394e-05
25700 6.81109086144716e-05
25800 6.78088545100763e-05
25900 6.79001241223887e-05
26000 6.74397670081817e-05
26100 6.7610882979352e-05
26200 6.71639936626889e-05
26300 6.73351460136473e-05
26400 6.71810339554213e-05
26500 6.7537504946813e-05
26600 6.74163020448759e-05
26700 6.78006690577604e-05
26800 6.7653731093742e-05
26900 6.78499709465541e-05
27100 6.69546716380864e-05
27200 6.65581392240711e-05
27400 6.65581392240711e-05
27600 6.70865338179283e-05
27700 6.7146225774195e-05
27900 6.66992564219981e-05
29000 6.72886599204503e-05
29200 6.70099761919118e-05
29400 6.71762390993536e-05
29500 6.69583459966816e-05
}; \addlegendentry{Baseline}

\addplot [ultra thick, blue]
table {%
0 0.00713266292586923
100 0.00585381686687469
200 0.00446937792003155
300 0.00292959995567799
400 0.0014729923568666
500 0.00082353682955727
600 0.000527653901372105
700 0.000327464804286137
800 0.000287563510937616
900 0.000269933487288654
1100 0.00022187405556906
1200 0.000210411322768778
1300 0.000202334675122984
1400 0.000193461324670352
1600 0.000182937350473367
1700 0.000176460918737575
1800 0.000168806567671709
1900 0.000163733959197998
2000 0.000161307994858362
2100 0.000155167377670296
2200 0.000150609761476517
2300 0.000143839264637791
2400 0.000142801553010941
2500 0.000136389033286832
2600 0.000140332078444771
2800 0.000143211844260804
2900 0.000138361123390496
3000 0.000137580442242324
3100 0.000133536392240785
3200 0.000128499304992147
3300 0.000121743527415674
3400 0.000117199655505829
3500 0.000113784022687469
3700 0.00010468480468262
3800 0.000104768165329006
3900 0.000103354395832866
4000 0.000103076519735623
4100 0.000100669960374944
4200 0.000101901678135619
4300 9.98369796434417e-05
4400 0.000101587378594559
4500 0.000100801189546473
4600 0.000101453173556365
4700 9.65851795626804e-05
4800 9.36303113121539e-05
4900 8.92090538400225e-05
5100 8.40944776427932e-05
5200 8.35357059258968e-05
5300 8.17916079540737e-05
5400 7.83899522502907e-05
5500 7.70212427596562e-05
5600 7.60818220442161e-05
5700 7.38685703254305e-05
5900 7.34010318410583e-05
6000 7.15118876541965e-05
6100 6.79179429425858e-05
6200 6.79472577758133e-05
6300 6.75207484164275e-05
6400 7.05915153957903e-05
6500 7.13030240149237e-05
6600 7.30591564206406e-05
6700 7.30759202269837e-05
6800 7.37523587304167e-05
6900 7.03525802236982e-05
7000 6.82377067278139e-05
7100 6.9061316025909e-05
7200 6.72817914164625e-05
7300 6.64671460981481e-05
7400 6.61660669720732e-05
7500 6.51553491479717e-05
7600 6.27879562671296e-05
7700 6.46648768451996e-05
7900 6.3234954723157e-05
8000 6.46249172859825e-05
8100 6.47248307359405e-05
8200 6.24350213911384e-05
8300 6.36571712675504e-05
8400 6.27443369012326e-05
8500 6.02698819420766e-05
8600 5.99148515902925e-05
8700 5.86965252296068e-05
8800 5.62677923880983e-05
8900 5.61629894946236e-05
9000 5.70373449590988e-05
9100 5.59424152015708e-05
9200 5.61162669328041e-05
9300 5.78313920414075e-05
9400 5.75635494897142e-05
9500 5.68996110814624e-05
9700 5.90866839047521e-05
9800 5.83280852879398e-05
9900 5.81168751523364e-05
10000 5.88515940762591e-05
10100 5.93128133914433e-05
10300 5.59066793357488e-05
10400 5.5451240768889e-05
10500 5.65238333365414e-05
10600 5.86967180424836e-05
10700 5.8324949350208e-05
10800 5.75684789509978e-05
10900 5.63816429348662e-05
11000 5.41459885425866e-05
11100 5.03419505548663e-05
11300 5.2260951633798e-05
11400 5.36256411578506e-05
11500 5.46011360711418e-05
11600 5.40880537300836e-05
11700 5.47399176866747e-05
11800 5.50387158000376e-05
11900 5.41352892469149e-05
12000 5.23164126207121e-05
12200 5.03150404256303e-05
12300 4.93922525492962e-05
12400 4.94614978379104e-05
12500 5.0262751756236e-05
12600 4.99896632391028e-05
12700 5.05691932630725e-05
12800 5.07604418089613e-05
12900 5.02477996633388e-05
13000 5.01809772686101e-05
13100 5.24027600476984e-05
13300 4.96385837323032e-05
13400 4.97410983371083e-05
13500 4.88508740090765e-05
13600 4.70303348265588e-05
13800 4.69724327558652e-05
13900 4.78893271065317e-05
14000 4.81093520647846e-05
14200 4.6702192776138e-05
14300 4.6875728003215e-05
14400 4.61683448520489e-05
14500 4.67048594146036e-05
14600 4.81821443827357e-05
14700 4.92927865707316e-05
14900 4.90562488266733e-05
15000 4.79381451441441e-05
15100 4.81413226225413e-05
15200 4.73553227493539e-05
15300 4.75259075756185e-05
15400 4.70261002192274e-05
15500 4.69433034595568e-05
15600 4.56275229225866e-05
15700 4.55227418569848e-05
15800 4.47544261987787e-05
15900 4.42764212493785e-05
16200 4.3533156713238e-05
16400 4.36597656516824e-05
16500 4.33954810432624e-05
16600 4.29146493843291e-05
16700 4.34193098044489e-05
17000 4.38951428805012e-05
17100 4.37237140431534e-05
17200 4.26077385782264e-05
17300 4.20713295170572e-05
17400 4.20982687501237e-05
17500 4.08218584198039e-05
17600 4.09180211136118e-05
17700 4.06854742323048e-05
17900 3.9161754102679e-05
18000 3.96513096347917e-05
18200 4.01135876018088e-05
18300 4.15428185078781e-05
18400 4.2803687392734e-05
18500 4.30402615165804e-05
18600 4.26249098381959e-05
18700 4.25858961534686e-05
18800 4.20144133386202e-05
18900 4.10349057347048e-05
19000 4.13831185142044e-05
19300 4.15166432503611e-05
19500 3.93558948417194e-05
19800 3.83021651941817e-05
19900 3.89490196539555e-05
20100 3.90845634683501e-05
20300 3.88494627259206e-05
20400 3.93964910472278e-05
20600 3.9814203773858e-05
20700 3.94081725971773e-05
20800 3.92244946851861e-05
20900 3.80382225557696e-05
21000 3.78359545720741e-05
21100 3.70987945643719e-05
21200 3.78224976884667e-05
21300 3.71685928257648e-05
21400 3.70818925148342e-05
21500 3.77999567717779e-05
21700 3.73282164218836e-05
21800 3.74825940525625e-05
21900 3.79965640604496e-05
22000 3.68943074136041e-05
22100 3.7449808587553e-05
22200 3.66390631825197e-05
22300 3.70585694327019e-05
22400 3.67401335097384e-05
22500 3.68441542377695e-05
22600 3.60963385901414e-05
22700 3.60579178959597e-05
22800 3.52325550920796e-05
23000 3.46945889759809e-05
23200 3.49556285073049e-05
23300 3.55480333382729e-05
23400 3.5411496355664e-05
23500 3.55643896909896e-05
23600 3.58897741534747e-05
23700 3.57618955604266e-05
23800 3.51045127899852e-05
23900 3.53362265741453e-05
24000 3.53531831933651e-05
24200 3.44903273798991e-05
24300 3.43762658303604e-05
24400 3.40828955813777e-05
24600 3.42208113579545e-05
24700 3.39165526384022e-05
24900 3.41634877258912e-05
25100 3.36667471856344e-05
25300 3.38954087055754e-05
25500 3.32139716192614e-05
25600 3.33744137606118e-05
25700 3.3934320526896e-05
25800 3.37239434884395e-05
26100 3.40835322276689e-05
26200 3.39424805133604e-05
26300 3.40659134963062e-05
26400 3.36005359713454e-05
26500 3.3424912544433e-05
26800 3.21380866807885e-05
26900 3.23985586874187e-05
27000 3.23399908666033e-05
27100 3.25949076795951e-05
27200 3.23804924846627e-05
27600 3.26549779856578e-05
27700 3.29856702592224e-05
27800 3.30467883031815e-05
27900 3.27835150528699e-05
28000 3.29126669385005e-05
28100 3.27461384586059e-05
28200 3.2783154892968e-05
28300 3.29677131958306e-05
28400 3.28444402839523e-05
28500 3.25536348100286e-05
28600 3.26680310536176e-05
28800 3.21993284160271e-05
28900 3.24784814438317e-05
29000 3.25794135278556e-05
29100 3.24669999827165e-05
29200 3.27094858221244e-05
29300 3.27804191329051e-05
29500 3.24254979204852e-05
}; \addlegendentry{K1}

\addplot [ultra thick,  green!50.1960784313725!black]
table {%
0 0.00447891326621175
100 0.00354398507624865
200 0.00251091783866286
300 0.00143611629027873
400 0.000459330069134012
500 0.000250420678639784
600 0.000102144644188229
700 5.03781120642088e-05
800 4.64967160951346e-05
900 4.53427128377371e-05
1000 4.19682619394735e-05
1100 3.91753019357566e-05
1200 3.7283607525751e-05
1300 3.60539597750176e-05
1500 3.0786879506195e-05
1600 2.66455299424706e-05
1700 2.26965530600864e-05
1800 1.76552875927882e-05
1900 1.40382080644486e-05
2000 1.16400196930044e-05
2100 1.03202901300392e-05
2200 1.0029842997028e-05
2300 1.05412818811601e-05
2400 1.05501167126931e-05
2500 1.03310485428665e-05
2700 9.73520582192577e-06
2800 9.20617821975611e-06
2900 8.4853718362865e-06
3000 7.68811605666997e-06
3100 7.5762723099615e-06
3200 7.14933548806584e-06
3300 6.41144333712873e-06
3400 6.29915166427963e-06
3500 6.09540029472555e-06
3600 6.30173917670618e-06
3700 6.25132179266075e-06
3800 8.25437382445671e-06
3900 9.07121466298122e-06
4000 8.81758569448721e-06
4200 7.49893388274359e-06
4300 5.57741896045627e-06
4400 4.46361082140356e-06
4500 4.33603327110177e-06
4600 4.04471848014509e-06
4700 5.36079232915654e-06
4800 5.62056129638222e-06
4900 5.73594525121734e-06
5100 5.78173603571486e-06
5200 5.60303806196316e-06
5300 5.25016412211698e-06
5400 5.3493095037993e-06
5500 5.22821301274234e-06
5600 5.37747519047116e-06
5700 4.11785231335671e-06
5800 3.98970405512955e-06
5900 3.30467537423829e-06
6000 3.07155346490617e-06
6100 2.89877152681584e-06
6200 3.29392014464247e-06
6300 3.3857470498333e-06
6400 4.00922772314516e-06
6500 4.56091402156744e-06
6600 4.56658153780154e-06
6700 4.28388057116535e-06
6800 4.12724421039457e-06
6900 4.30844193033408e-06
7000 3.87435693482985e-06
7100 3.60463582183002e-06
7300 2.88870614895131e-06
7400 2.60791034634167e-06
7500 2.50306334237393e-06
7600 4.15698286815314e-06
7700 4.31688022217713e-06
7800 4.09502490583691e-06
7900 3.450627446e-06
8000 3.25563132719253e-06
8100 1.75966499682545e-06
8200 2.02577871277754e-06
8300 2.20209904000512e-06
8400 2.46560193772893e-06
8500 2.59555577031279e-06
8700 2.51154233410489e-06
8800 2.88936280412599e-06
8900 3.13412397190405e-06
9100 3.13743612423423e-06
9200 2.75282013717515e-06
9300 2.19756066144328e-06
9400 2.17271258406981e-06
9500 2.1902762910031e-06
9600 1.94413678400451e-06
9700 2.10592065741366e-06
9800 2.26256406676839e-06
9900 1.90611444850219e-06
10000 1.76390904016444e-06
10100 2.73787236437784e-06
10200 2.65942367150274e-06
10300 2.5668894068076e-06
10400 2.63712172454689e-06
10500 3.91759431295213e-06
10600 3.2282589472743e-06
10700 3.17747640110611e-06
10800 3.19718583341455e-06
10900 3.12662427859323e-06
11000 1.84542375336605e-06
11100 1.570014887875e-06
11200 1.53512041833892e-06
11400 1.44469674978609e-06
11500 1.46278557622281e-06
11600 1.50869436765788e-06
11700 1.65161873155739e-06
11800 1.71932981629652e-06
11900 1.7172300204038e-06
12000 1.65933465723356e-06
12100 1.66244933552662e-06
12200 1.62084893418069e-06
12300 1.59129695020965e-06
12400 2.1272282992868e-06
12500 2.53299617725133e-06
12600 2.77263393400062e-06
12700 2.69889619630703e-06
12800 2.56587782132556e-06
12900 1.9360888927622e-06
13100 1.26385691601172e-06
13200 1.31161516492284e-06
13300 1.3857717249266e-06
13400 1.57666045197402e-06
13500 1.56359999436972e-06
13600 1.59792557496985e-06
13700 1.80738834387739e-06
13800 1.85061207957915e-06
13900 1.85838200650323e-06
14000 1.85608189440245e-06
14100 1.72832767475484e-06
14200 1.32857599055569e-06
14300 1.21635707728274e-06
14400 1.01252862805268e-06
14500 9.83065206128231e-07
14600 1.14930628569709e-06
14700 1.21309210499021e-06
14800 1.26332417949016e-06
14900 1.35159325509449e-06
15000 1.3788796877634e-06
15100 1.3005217169848e-06
15200 1.30857722524524e-06
15300 1.38937775773229e-06
15400 1.37384745357849e-06
15500 1.44417174396949e-06
15600 1.43940530961117e-06
15700 1.4072838894208e-06
15800 1.24433915971167e-06
15900 1.20497463740321e-06
16000 1.09743075427104e-06
16100 1.10079531623342e-06
16300 1.08708968582505e-06
16400 1.190668513118e-06
16500 1.76977141563839e-06
16600 1.75867216967163e-06
16700 1.76938669937954e-06
16800 1.77195488504367e-06
16900 1.71000135651411e-06
17000 1.11414260572928e-06
17100 1.09903453449078e-06
17200 1.13435385173943e-06
17300 1.14281203877908e-06
17400 1.12223460746463e-06
17500 1.13834130388568e-06
17600 1.20279901238973e-06
17700 1.3068757880319e-06
17800 1.30398336750659e-06
17900 1.24734708606411e-06
18000 1.22775657018792e-06
18100 1.13781777599797e-06
18200 9.50703281432652e-07
18300 9.83890231509577e-07
18400 1.08723293124058e-06
18500 1.10606413272762e-06
18600 1.13358066755609e-06
18700 1.21238235806231e-06
18800 1.20750428322935e-06
18900 1.08350297978177e-06
19000 1.08498034023796e-06
19100 1.04352011476294e-06
19200 9.53900666900154e-07
19300 1.02903061360848e-06
19400 1.04080356777558e-06
19500 1.016202872961e-06
19600 1.06144034361932e-06
19700 1.17150511869113e-06
19800 1.05842616449081e-06
19900 1.05627384527907e-06
20000 1.02929277545627e-06
20100 9.37730078476307e-07
20200 8.20702950932173e-07
20300 7.79832191710739e-07
20400 7.85733220709517e-07
20500 8.18589001028158e-07
20600 8.4176605241737e-07
20700 9.28277017919754e-07
20800 1.15472619199863e-06
20900 1.19173705570574e-06
21000 1.17565423352062e-06
21100 1.15370608000376e-06
21200 1.06534821497917e-06
21300 8.2573382087503e-07
21400 7.51277866584132e-07
21500 7.72189537201484e-07
21600 7.79487209001672e-07
21700 7.95009839293925e-07
21800 8.38926098367665e-07
21900 8.60374655076157e-07
22000 8.36168226214795e-07
22100 8.29618727493653e-07
22200 8.04954368049948e-07
22300 7.62363470130367e-07
22400 7.80434334046731e-07
22600 7.69595317251515e-07
22700 7.76942670199787e-07
22800 7.99775193627283e-07
22900 7.76633044097252e-07
23000 7.72814644278697e-07
23100 8.18813759906334e-07
23200 8.19569265786413e-07
23300 7.98829148607183e-07
23500 7.87050794315292e-07
23600 7.32529713332042e-07
23700 7.2076835522239e-07
23800 7.16438364634087e-07
23900 7.05537786416244e-07
24000 7.11066320491227e-07
24100 7.20679736332386e-07
24200 7.23428343007981e-07
24400 7.14076918484352e-07
24500 7.00708937984018e-07
24600 6.83764540099219e-07
24800 7.02275542607822e-07
24900 7.01128385571792e-07
25000 7.33528509044845e-07
25100 7.45670831747702e-07
25200 7.34564991944353e-07
25300 7.31958095911978e-07
25400 7.51252343889064e-07
25500 7.08433162799338e-07
25600 6.99627321409935e-07
25800 6.87173894675652e-07
26000 6.98758299222391e-07
26100 7.46558043829282e-07
26200 7.50418053030444e-07
26300 7.46460500522517e-07
26400 7.09618007022073e-07
26500 7.04849469457258e-07
26600 6.50891365694406e-07
26700 6.47618662696914e-07
26800 6.48920490675664e-07
26900 6.53955112284166e-07
27100 6.44688611828315e-07
27300 6.29145858965785e-07
27400 6.26041639861796e-07
27500 6.32366209174506e-07
27700 6.37141567949584e-07
27900 6.30972181170364e-07
28000 6.71815485020488e-07
28400 6.5852754005391e-07
28500 6.07388187745528e-07
28700 6.01217720941349e-07
29200 5.98749352320738e-07
29500 5.94582843405078e-07
}; \addlegendentry{K2}

\nextgroupplot[
width=0.45*\columnwidth, 
height=4.0cm,
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
xtick={1,15,25, 50},
% xticklabels={0, 10, 20, 30, 40, 50},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.000654056515131695, ymax=0.19895366507501,
ymode=log,
ytick style={color=black},
% title={Prediction Error},
ticklabel style = {font=\footnotesize}
]

\path [fill=red, fill opacity=0.4, semithick]
(axis cs:1,0.153420041355835)
--(axis cs:1,0.0551744222952196)
--(axis cs:2,0.0337592170868206)
--(axis cs:5,0.0186421544529625)
--(axis cs:10,0.0177508155204799)
--(axis cs:15,0.019864388279888)
--(axis cs:25,0.0172846569838555)
--(axis cs:50,0.0137335955070418)
--(axis cs:50,0.0239631826469885)
--(axis cs:50,0.0239631826469885)
--(axis cs:25,0.0438494659104432)
--(axis cs:15,0.0325312571335964)
--(axis cs:10,0.0317074345670636)
--(axis cs:5,0.132058188186319)
--(axis cs:2,0.0750637849661077)
--(axis cs:1,0.153420041355835)
--cycle;

\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:1,0.127883806376682)
--(axis cs:1,0.0360616549766828)
--(axis cs:2,0.0290319826124201)
--(axis cs:5,0.0183577285272413)
--(axis cs:10,0.0148488903458999)
--(axis cs:15,0.0125792253376032)
--(axis cs:25,0.0118666359265668)
--(axis cs:50,0.00370739564957992)
--(axis cs:50,0.00826312978681827)
--(axis cs:50,0.00826312978681827)
--(axis cs:25,0.0387768652289213)
--(axis cs:15,0.0251543993950072)
--(axis cs:10,0.0309647276295103)
--(axis cs:5,0.0511233462446315)
--(axis cs:2,0.0921795615225441)
--(axis cs:1,0.127883806376682)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:1,0.0420248553691527)
--(axis cs:1,0.012585675981599)
--(axis cs:2,0.00927201616923214)
--(axis cs:5,0.00176115450442206)
--(axis cs:10,0.00181710367155487)
--(axis cs:15,0.00137527789964371)
--(axis cs:25,0.000848174330430725)
--(axis cs:50,0.000955019352119394)
--(axis cs:50,0.00152363136878054)
--(axis cs:50,0.00152363136878054)
--(axis cs:25,0.00220286870424449)
--(axis cs:15,0.00349250098354536)
--(axis cs:10,0.00302897919344646)
--(axis cs:5,0.00490487475377408)
--(axis cs:2,0.0183659045478744)
--(axis cs:1,0.0420248553691527)
--cycle;

\addplot [semithick, red, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.10429722815752
2 0.0544115006923676
5 0.0740853771567345
10 0.0247291252017021
15 0.026197824627161
25 0.0305670611560345
50 0.0188483912497759
};
\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.0819727182388306
2 0.0606057718396187
5 0.0347405411303043
10 0.0229068100452423
15 0.0188668128103018
25 0.025321751832962
50 0.00598526187241077
};
\addplot [semithick, green!50.1960784313725!black, mark=*, mark size=1.5, mark options={solid}]
table {%
1 0.0273052658885717
2 0.0138189606368542
5 0.00333301420323551
10 0.00242304126732051
15 0.00243388907983899
25 0.00152552127838135
50 0.00123932561837137
};



\end{groupplot}

\end{tikzpicture}


==> supp_mat/ant_plots/ant_all_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.5cm, horizontal sep=2.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^4)\)},
xmajorgrids,
xmin=-0, xmax=30000 ,
xtick style={color=black},
scaled x ticks=false,
xticklabels={-10, 0, 0.5, 1.0, 1.5, 2.0, 2.5, 3.0},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=0.00512182982436264, ymax=0.0718282045075842,
ymode=log,
ytick style={color=black},
]
\input{supp_mat/ant_plots/train_test_loss_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=-0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.100004961961089, ymax=0.659923392230301,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/ant_plots/traj_err_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=0.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=0.0263478572825481, ymax=0.465021971504571,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/ant_plots/relerr_data}

%%%%%%%% CONSTRAINT LOSS PLOT
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^{4})\)},
xmin=0, xmax=30000,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={\ensuremath{-}1.0,0,1.0,2.0,3.0,4.0,5.0},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Constraint Loss},
ymin=6.28126474329451e-08, ymax=26.7046814964445,
xmajorgrids,
ymajorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\input{supp_mat/ant_plots/constraint_loss_data}
\end{groupplot}

\end{tikzpicture}


==> supp_mat/double_pend/double_pend_state_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.5cm, horizontal sep=2.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.45\textwidth, 
height=5cm,
legend cell align={left},
legend style={
            fill opacity=0.0, 
            anchor=north west,
            at={(0.3, 1.0)},
            draw opacity=1, 
            text opacity=1, 
            draw=white!80!black
            },
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=1.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\theta_1\)},
ymajorgrids,
ymin=-0.218618423491716, ymax=0.24760492220521,
ytick style={color=black}
]
\input{supp_mat/double_pend/phi_1_dynamics_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=1.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\theta_2\)},
ymajorgrids,
ymin=-0.464159694314003, ymax=0.202306953072548,
ytick style={color=black}
]
\input{supp_mat/double_pend/phi_2_dynamics_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=1.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\dot{\theta}_1\)},
ymajorgrids,
ymin=-0.946083036065102, ymax=0.448412683606148,
ytick style={color=black}
]
\input{supp_mat/double_pend/phi_1_dot_dynamics_data}

%%%%%%%% CONSTRAINT LOSS PLOT
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.0, xmax=1.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\dot{\theta}_2\)},
ymajorgrids,
ymin=-1.1285467505455, ymax=1.24518374204636,
ytick style={color=black}
]
\input{supp_mat/double_pend/phi_2_dot_dynamics_data}
\end{groupplot}

\end{tikzpicture}


==> supp_mat/double_pend/double_pendulum_relative_err_plot.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep=0pt, horizontal sep=2cm}]

\nextgroupplot[
    width=0.45\textwidth, 
    height=5cm,
    legend cell align={left},
    legend style={
                fill opacity=0.0, 
                anchor=north west,
                at={(0.3, 1.0)},
                draw opacity=1, 
                text opacity=1, 
                draw=white!80!black
                },
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    log basis y={10},
    tick align=inside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \mathrm{Number \ of \ training \ trajectories }\)},
    xmajorgrids,
    xmin=0.0, xmax=10,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Avg. Rollout Error},
    ymajorgrids,
    ymin=0.0101485065654793, ymax=0.424396541788506,
    ymode=log,
    ytick style={color=black}
]
\input{supp_mat/double_pend/error_vs_trajectory_count_data}

\nextgroupplot[
    width=0.45\textwidth, 
    height=5cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=white!80!black
    },
    log basis y={10},
    tick align=inside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={Time \([s]\)},
    xmajorgrids,
    xmin=-0.0, xmax=1.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Prediction Error},
    ymajorgrids,
    ymin=0.000146882736422259, ymax=0.519234817976574,
    ymode=log,
    ytick style={color=black}
]
\input{supp_mat/double_pend/error_vs_time_data}

\end{groupplot}

\end{tikzpicture}


==> supp_mat/fetch_plots/fetch_all_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.5cm, horizontal sep=2.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^4)\)},
xmajorgrids,
xmin=0, xmax=35000,
xtick={0, 10000, 20000, 30000},
xticklabels={0, 1.0, 2.0, 3.0},
xtick style={color=black},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=0.0317490094894555, ymax=0.229388645238984,
ytick={0.04, 0.1},
yticklabels={\(4 \cdot 10^{-2}\), \(1 \cdot 10^{-1}\)},
ymode=log,
ytick style={color=black},
]
\input{supp_mat/fetch_plots/train_test_loss_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=-0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.06299942014023, ymax=0.517269287287668,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/fetch_plots/traj_err_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=0.000499999988824129, xmax=0.0994999977760017,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=0.0403423932359269, ymax=0.186214482340161,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/fetch_plots/relerr_data}

%%%%%%%% CONSTRAINT LOSS PLOT
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^{4})\)},
xmin=0, xmax=30000,
xtick style={color=black},
xtick={-10000,0,10000,20000,30000,40000,50000},
xticklabels={\ensuremath{-}1.0,0,1.0,2.0,3.0,4.0,5.0},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Constraint Loss},
ymin=1e-4, ymax=2225.0296872671,
xmajorgrids,
ymajorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\input{supp_mat/fetch_plots/constraint_loss_data}
\end{groupplot}

\end{tikzpicture}


==> supp_mat/fetch_plots/loss_500.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time \ steps}\)},
xmin=-1735, xmax=36435,
xtick style={color=black},
xtick={-5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
xticklabels={\ensuremath{-}5000,0,5000,10000,15000,20000,25000,30000,35000,40000},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Total \ loss}\) (\(\displaystyle N_{\mathrm{train}}=500\))},
ymin=0.0257244580085749, ymax=0.219116813234597,
ytick style={color=black},
ytick={0.0257244580085749,0.219116813234597},
yticklabels={
  \(\displaystyle {2.57245\times10^{-2}}\),
  \(\displaystyle {2.19117\times10^{-1}}\)
}
]
\path [fill=blue, fill opacity=0.2, semithick]
(axis cs:0,0.210326251633414)
--(axis cs:0,0.21032622729992)
--(axis cs:100,0.210312842934939)
--(axis cs:200,0.210205892468401)
--(axis cs:300,0.209690811168831)
--(axis cs:400,0.207626836002255)
--(axis cs:500,0.200964382335513)
--(axis cs:600,0.187924058629495)
--(axis cs:700,0.177017960059363)
--(axis cs:800,0.17044486579228)
--(axis cs:900,0.168739611457825)
--(axis cs:1000,0.167283662177342)
--(axis cs:1100,0.166466185906706)
--(axis cs:1200,0.165605677411738)
--(axis cs:1300,0.164502464847502)
--(axis cs:1400,0.163876957736315)
--(axis cs:1500,0.162608372808214)
--(axis cs:1600,0.161696406431156)
--(axis cs:1700,0.160824005850196)
--(axis cs:1800,0.159420005567086)
--(axis cs:1900,0.15777096799746)
--(axis cs:2000,0.156062948797338)
--(axis cs:2100,0.15430680210084)
--(axis cs:2200,0.151709931731724)
--(axis cs:2300,0.149767427144937)
--(axis cs:2400,0.146918968341419)
--(axis cs:2500,0.14468879278338)
--(axis cs:2600,0.141660671975812)
--(axis cs:2700,0.140042792106672)
--(axis cs:2800,0.13760689826652)
--(axis cs:2900,0.135249582928809)
--(axis cs:3000,0.133775557216052)
--(axis cs:3100,0.131614080869327)
--(axis cs:3200,0.12847592304504)
--(axis cs:3300,0.126688694619341)
--(axis cs:3400,0.125831610743153)
--(axis cs:3500,0.123722176282084)
--(axis cs:3600,0.122626685614889)
--(axis cs:3700,0.120644612936475)
--(axis cs:3800,0.118348047613189)
--(axis cs:3900,0.11720837332398)
--(axis cs:4000,0.115317510946619)
--(axis cs:4100,0.114482262115975)
--(axis cs:4200,0.112902184848409)
--(axis cs:4300,0.111392036143075)
--(axis cs:4400,0.110294560776868)
--(axis cs:4500,0.109262144233817)
--(axis cs:4600,0.108361495448411)
--(axis cs:4700,0.107822550914865)
--(axis cs:4800,0.106671844932897)
--(axis cs:4900,0.106375418687861)
--(axis cs:5000,0.104987751556174)
--(axis cs:5100,0.104414337851411)
--(axis cs:5200,0.104103253599054)
--(axis cs:5300,0.103304940482063)
--(axis cs:5400,0.102870151460176)
--(axis cs:5500,0.102122240991078)
--(axis cs:5600,0.102325311040508)
--(axis cs:5700,0.102027279017361)
--(axis cs:5800,0.101779039839511)
--(axis cs:5900,0.100804078356726)
--(axis cs:6000,0.100412439363084)
--(axis cs:6100,0.100438835875517)
--(axis cs:6200,0.100644307409304)
--(axis cs:6300,0.100477560023582)
--(axis cs:6400,0.0991598714717003)
--(axis cs:6500,0.0991431145926027)
--(axis cs:6600,0.0988137210793829)
--(axis cs:6700,0.0979455193799)
--(axis cs:6800,0.0981949001834945)
--(axis cs:6900,0.097740220528371)
--(axis cs:7000,0.0980307687091645)
--(axis cs:7100,0.0969089214200942)
--(axis cs:7200,0.096725518968183)
--(axis cs:7300,0.096742209609191)
--(axis cs:7400,0.0965806731333506)
--(axis cs:7500,0.0963273294403304)
--(axis cs:7600,0.0955006094746978)
--(axis cs:7700,0.0958937919752416)
--(axis cs:7800,0.0957590505507913)
--(axis cs:7900,0.0956136209727558)
--(axis cs:8000,0.0948606557663581)
--(axis cs:8100,0.0947403772707958)
--(axis cs:8200,0.0947295130052165)
--(axis cs:8300,0.0946176773422019)
--(axis cs:8400,0.095252614001177)
--(axis cs:8500,0.0944828956632016)
--(axis cs:8600,0.0948578806815924)
--(axis cs:8700,0.0944140994216874)
--(axis cs:8800,0.0940961100692461)
--(axis cs:8900,0.0939777597038319)
--(axis cs:9000,0.0941485725566271)
--(axis cs:9100,0.0927941508158023)
--(axis cs:9200,0.0933930913612363)
--(axis cs:9300,0.0928379257143736)
--(axis cs:9400,0.0929352922221911)
--(axis cs:9500,0.0923899246093996)
--(axis cs:9600,0.0927258311993291)
--(axis cs:9700,0.0928108941540156)
--(axis cs:9800,0.0922391545720378)
--(axis cs:9900,0.0920176559724299)
--(axis cs:10000,0.092103757464424)
--(axis cs:10100,0.0919166642160241)
--(axis cs:10200,0.0922796785879979)
--(axis cs:10300,0.0914050831573615)
--(axis cs:10400,0.0911718511376098)
--(axis cs:10500,0.0910112248786025)
--(axis cs:10600,0.0913644698311466)
--(axis cs:10700,0.091155483136912)
--(axis cs:10800,0.0912933706409682)
--(axis cs:10900,0.0905739340227974)
--(axis cs:11000,0.0911345251498297)
--(axis cs:11100,0.0909691372153299)
--(axis cs:11200,0.0904917272373025)
--(axis cs:11300,0.0903207441788318)
--(axis cs:11400,0.0901906769239429)
--(axis cs:11500,0.0909557633301437)
--(axis cs:11600,0.0898284511850677)
--(axis cs:11700,0.0897511702390319)
--(axis cs:11800,0.0897986482051804)
--(axis cs:11900,0.0900793550374992)
--(axis cs:12000,0.0900037687444877)
--(axis cs:12100,0.0897511214391997)
--(axis cs:12200,0.0897194679115135)
--(axis cs:12300,0.0893254006458375)
--(axis cs:12400,0.0886733817533271)
--(axis cs:12500,0.0892937517638322)
--(axis cs:12600,0.0888828363581721)
--(axis cs:12700,0.0893822602629949)
--(axis cs:12800,0.0889201284539944)
--(axis cs:12900,0.0890541072467324)
--(axis cs:13000,0.0892391950560061)
--(axis cs:13100,0.0887177248904329)
--(axis cs:13200,0.0884594005883802)
--(axis cs:13300,0.0885153417848077)
--(axis cs:13400,0.0886286238868048)
--(axis cs:13500,0.0887123129182742)
--(axis cs:13600,0.0884958727300052)
--(axis cs:13700,0.0879478490058873)
--(axis cs:13800,0.0876559516834919)
--(axis cs:13900,0.0879573212227062)
--(axis cs:14000,0.0878970228246688)
--(axis cs:14100,0.0881834904376211)
--(axis cs:14200,0.0876163212494609)
--(axis cs:14300,0.0873067243998195)
--(axis cs:14400,0.0883411515998436)
--(axis cs:14500,0.0867931449813547)
--(axis cs:14600,0.0866385425760112)
--(axis cs:14700,0.0871523849117815)
--(axis cs:14800,0.0870106549429612)
--(axis cs:14900,0.0866207266289189)
--(axis cs:15000,0.0870227686695)
--(axis cs:15100,0.0864410491254615)
--(axis cs:15200,0.0868096037104481)
--(axis cs:15300,0.0871877538851111)
--(axis cs:15400,0.0867617359734943)
--(axis cs:15500,0.0863715741774079)
--(axis cs:15600,0.086346580193759)
--(axis cs:15700,0.0860659252965145)
--(axis cs:15800,0.0867082734314266)
--(axis cs:15900,0.0866154830865382)
--(axis cs:16000,0.0865017386679715)
--(axis cs:16100,0.0862017674207034)
--(axis cs:16200,0.086255419580535)
--(axis cs:16300,0.0861499210921555)
--(axis cs:16400,0.0862656377024214)
--(axis cs:16500,0.0857656011727097)
--(axis cs:16600,0.0859198609651474)
--(axis cs:16700,0.0852870870706681)
--(axis cs:16800,0.0856333564388131)
--(axis cs:16900,0.0854078625929691)
--(axis cs:17000,0.0854327515979202)
--(axis cs:17100,0.0856295832501391)
--(axis cs:17200,0.085593653226412)
--(axis cs:17300,0.0851063461363428)
--(axis cs:17400,0.0848206368359804)
--(axis cs:17500,0.085221273173934)
--(axis cs:17600,0.0848957157056101)
--(axis cs:17700,0.0848381054697936)
--(axis cs:17800,0.0847941020440798)
--(axis cs:17900,0.0848416848463016)
--(axis cs:18000,0.0848074301230892)
--(axis cs:18100,0.0849255958042447)
--(axis cs:18200,0.084862641085592)
--(axis cs:18300,0.084350146480038)
--(axis cs:18400,0.0843016747389078)
--(axis cs:18500,0.0843645666759874)
--(axis cs:18600,0.0843545097379816)
--(axis cs:18700,0.0843034404554366)
--(axis cs:18800,0.0844805359792931)
--(axis cs:18900,0.0843098216092592)
--(axis cs:19000,0.0839051977584159)
--(axis cs:19100,0.0840093523667123)
--(axis cs:19200,0.0839725247570375)
--(axis cs:19300,0.0842599457918919)
--(axis cs:19400,0.0837885685677434)
--(axis cs:19500,0.083738689302228)
--(axis cs:19600,0.0838695103044111)
--(axis cs:19700,0.0838709836266008)
--(axis cs:19800,0.0839919994504035)
--(axis cs:19900,0.0830356411315339)
--(axis cs:20000,0.0833722888786284)
--(axis cs:20100,0.0826323605544109)
--(axis cs:20200,0.0830845750936695)
--(axis cs:20300,0.0825770924628836)
--(axis cs:20400,0.0830495464559408)
--(axis cs:20500,0.083143795819528)
--(axis cs:20600,0.0831529337285608)
--(axis cs:20700,0.0827982116041183)
--(axis cs:20800,0.08310909485097)
--(axis cs:20900,0.0825901876286101)
--(axis cs:21000,0.083032406796927)
--(axis cs:21100,0.0830302306127414)
--(axis cs:21200,0.0827150076155144)
--(axis cs:21300,0.0829968507870148)
--(axis cs:21400,0.0825113128840294)
--(axis cs:21500,0.0828536605477355)
--(axis cs:21600,0.0824663030988679)
--(axis cs:21700,0.0823193801380353)
--(axis cs:21800,0.0822851222082691)
--(axis cs:21900,0.0826078917451141)
--(axis cs:22000,0.0823864536177697)
--(axis cs:22100,0.0828082727260378)
--(axis cs:22200,0.0827394231459989)
--(axis cs:22300,0.0824132752082909)
--(axis cs:22400,0.0819107185285686)
--(axis cs:22500,0.0819105185225005)
--(axis cs:22600,0.082547680401779)
--(axis cs:22700,0.081385275982767)
--(axis cs:22800,0.0816727329890167)
--(axis cs:22900,0.0816444086161208)
--(axis cs:23000,0.0816396734256194)
--(axis cs:23100,0.0822180448076971)
--(axis cs:23200,0.0817276148983846)
--(axis cs:23300,0.0824601250932929)
--(axis cs:23400,0.0822682750609394)
--(axis cs:23500,0.0817993007999628)
--(axis cs:23600,0.082034776823797)
--(axis cs:23700,0.0819873378905669)
--(axis cs:23800,0.0817253095576833)
--(axis cs:23800,0.0839727369278997)
--(axis cs:23800,0.0839727369278997)
--(axis cs:23700,0.083956125752825)
--(axis cs:23600,0.083954269471687)
--(axis cs:23500,0.0839671171802313)
--(axis cs:23400,0.083952797215494)
--(axis cs:23300,0.0839661510739409)
--(axis cs:23200,0.0839725525191417)
--(axis cs:23100,0.0839518221118204)
--(axis cs:23000,0.0839799730838691)
--(axis cs:22900,0.0839795542630601)
--(axis cs:22800,0.083977093338943)
--(axis cs:22700,0.0840051509311302)
--(axis cs:22600,0.0839794468244148)
--(axis cs:22500,0.0839599741345251)
--(axis cs:22400,0.0839599628764988)
--(axis cs:22300,0.0839611846544181)
--(axis cs:22200,0.0840374376076963)
--(axis cs:22100,0.0840751511984083)
--(axis cs:22000,0.083958899310074)
--(axis cs:21900,0.0839924647542399)
--(axis cs:21800,0.0839533198550625)
--(axis cs:21700,0.0839547154369794)
--(axis cs:21600,0.0839669070753748)
--(axis cs:21500,0.0841086948275544)
--(axis cs:21400,0.0839732119223111)
--(axis cs:21300,0.0840758476869155)
--(axis cs:21200,0.0837147107199551)
--(axis cs:21100,0.0833314539877708)
--(axis cs:21000,0.0833596563042057)
--(axis cs:20900,0.0833882887765337)
--(axis cs:20800,0.083457252231486)
--(axis cs:20700,0.08346099274381)
--(axis cs:20600,0.0838590971510957)
--(axis cs:20500,0.0837296393598645)
--(axis cs:20400,0.0840379836404311)
--(axis cs:20300,0.0842223783193963)
--(axis cs:20200,0.0842403950722189)
--(axis cs:20100,0.08389884958995)
--(axis cs:20000,0.0845930239201896)
--(axis cs:19900,0.0841087368947926)
--(axis cs:19800,0.0842790603408435)
--(axis cs:19700,0.084511318300012)
--(axis cs:19600,0.0845982696498634)
--(axis cs:19500,0.0844339433522799)
--(axis cs:19400,0.0840666544521744)
--(axis cs:19300,0.0845727039953752)
--(axis cs:19200,0.0849040586204828)
--(axis cs:19100,0.0844131876621777)
--(axis cs:19000,0.0851033155332609)
--(axis cs:18900,0.0853410608732695)
--(axis cs:18800,0.0846962064552086)
--(axis cs:18700,0.0847052715183894)
--(axis cs:18600,0.0846732955903876)
--(axis cs:18500,0.0848187918740843)
--(axis cs:18400,0.0848524427658478)
--(axis cs:18300,0.0854341113292831)
--(axis cs:18200,0.0850492352352469)
--(axis cs:18100,0.0856077930488284)
--(axis cs:18000,0.0851050223759826)
--(axis cs:17900,0.0851902600643836)
--(axis cs:17800,0.0856497805007557)
--(axis cs:17700,0.0853064475160335)
--(axis cs:17600,0.0851311975796453)
--(axis cs:17500,0.0860051935215337)
--(axis cs:17400,0.0856734874573469)
--(axis cs:17300,0.0860184201339768)
--(axis cs:17200,0.0861228878254526)
--(axis cs:17100,0.0868885508669874)
--(axis cs:17000,0.0860352877557683)
--(axis cs:16900,0.0862049514758251)
--(axis cs:16800,0.086272399557891)
--(axis cs:16700,0.0856175642135497)
--(axis cs:16600,0.0863362312653315)
--(axis cs:16500,0.0867078244937814)
--(axis cs:16400,0.086607839438641)
--(axis cs:16300,0.0870752333871892)
--(axis cs:16200,0.0867742068286778)
--(axis cs:16100,0.086721136872039)
--(axis cs:16000,0.0868866331969831)
--(axis cs:15900,0.086959848680862)
--(axis cs:15800,0.086962778428429)
--(axis cs:15700,0.0867159693078506)
--(axis cs:15600,0.0875939591662874)
--(axis cs:15500,0.0873130923767251)
--(axis cs:15400,0.0877398569407691)
--(axis cs:15300,0.0872324637878727)
--(axis cs:15200,0.0869330432618903)
--(axis cs:15100,0.0872300275696628)
--(axis cs:15000,0.0873860645163317)
--(axis cs:14900,0.0871157959661688)
--(axis cs:14800,0.0880526372425043)
--(axis cs:14700,0.0874246923180362)
--(axis cs:14600,0.0885366672641276)
--(axis cs:14500,0.0883424079017935)
--(axis cs:14400,0.0886702389272459)
--(axis cs:14300,0.0877542481715535)
--(axis cs:14200,0.0880997461044235)
--(axis cs:14100,0.0886150568700291)
--(axis cs:14000,0.089039757588323)
--(axis cs:13900,0.0885512246528431)
--(axis cs:13800,0.0884152053745881)
--(axis cs:13700,0.0882227882043228)
--(axis cs:13600,0.0890058653414365)
--(axis cs:13500,0.089302169142794)
--(axis cs:13400,0.0892409990192443)
--(axis cs:13300,0.0892511849539949)
--(axis cs:13200,0.0888139026819598)
--(axis cs:13100,0.0892089644959349)
--(axis cs:13000,0.0897601295836322)
--(axis cs:12900,0.0901008252521995)
--(axis cs:12800,0.0894894280938063)
--(axis cs:12700,0.090049049039653)
--(axis cs:12600,0.090026380959727)
--(axis cs:12500,0.0897091590886)
--(axis cs:12400,0.0899255288168176)
--(axis cs:12300,0.0900691574262527)
--(axis cs:12200,0.0904202127919675)
--(axis cs:12100,0.0901487052066514)
--(axis cs:12000,0.0909660059785653)
--(axis cs:11900,0.090663797859064)
--(axis cs:11800,0.090157107465685)
--(axis cs:11700,0.0907032428570781)
--(axis cs:11600,0.091007650187969)
--(axis cs:11500,0.0912250188290258)
--(axis cs:11400,0.0909616717931108)
--(axis cs:11300,0.0908661106604931)
--(axis cs:11200,0.0910020269509172)
--(axis cs:11100,0.0912471891803406)
--(axis cs:11000,0.091570966631405)
--(axis cs:10900,0.0920288241861132)
--(axis cs:10800,0.092084238015915)
--(axis cs:10700,0.0924785645700099)
--(axis cs:10600,0.0915795498043718)
--(axis cs:10500,0.0922877503506608)
--(axis cs:10400,0.091695357979008)
--(axis cs:10300,0.0925828373255919)
--(axis cs:10200,0.0928360760163417)
--(axis cs:10100,0.0927439493208106)
--(axis cs:10000,0.0932015001738715)
--(axis cs:9900,0.0932473983329646)
--(axis cs:9800,0.0926180201821049)
--(axis cs:9700,0.09355314065764)
--(axis cs:9600,0.0936436077667862)
--(axis cs:9500,0.0933526771428816)
--(axis cs:9400,0.0940817015388715)
--(axis cs:9300,0.0937593222040733)
--(axis cs:9200,0.0941011418893817)
--(axis cs:9100,0.0936113191580798)
--(axis cs:9000,0.0945512739097552)
--(axis cs:8900,0.0946905857077867)
--(axis cs:8800,0.0944025508528044)
--(axis cs:8700,0.0947406397595132)
--(axis cs:8600,0.0951627898118514)
--(axis cs:8500,0.0949483991356495)
--(axis cs:8400,0.0956372412247039)
--(axis cs:8300,0.0951383435613854)
--(axis cs:8200,0.0952179480832819)
--(axis cs:8100,0.0956548686786315)
--(axis cs:8000,0.0963534437600473)
--(axis cs:7900,0.0961488462526369)
--(axis cs:7800,0.0967595611982219)
--(axis cs:7700,0.0969625893616063)
--(axis cs:7600,0.0966376650360037)
--(axis cs:7500,0.096677417791471)
--(axis cs:7400,0.0969062806417374)
--(axis cs:7300,0.0971445820571578)
--(axis cs:7200,0.0977188691829858)
--(axis cs:7100,0.0979035701160463)
--(axis cs:7000,0.098490503552773)
--(axis cs:6900,0.0986104185367357)
--(axis cs:6800,0.0991084942930781)
--(axis cs:6700,0.0992801407057781)
--(axis cs:6600,0.0992108498625422)
--(axis cs:6500,0.0996528298596831)
--(axis cs:6400,0.100316241450332)
--(axis cs:6300,0.101077259917939)
--(axis cs:6200,0.100799811805708)
--(axis cs:6100,0.100994956834788)
--(axis cs:6000,0.101669509155669)
--(axis cs:5900,0.101508252048191)
--(axis cs:5800,0.102377100646888)
--(axis cs:5700,0.102877247454731)
--(axis cs:5600,0.103579038644208)
--(axis cs:5500,0.103026599952894)
--(axis cs:5400,0.103956282079214)
--(axis cs:5300,0.10402794875693)
--(axis cs:5200,0.104436063452516)
--(axis cs:5100,0.105358397982711)
--(axis cs:5000,0.10684065410223)
--(axis cs:4900,0.107098701015114)
--(axis cs:4800,0.107365906225181)
--(axis cs:4700,0.108882364052354)
--(axis cs:4600,0.109423599726696)
--(axis cs:4500,0.11050287319617)
--(axis cs:4400,0.111258476787092)
--(axis cs:4300,0.112492263254394)
--(axis cs:4200,0.113261391198217)
--(axis cs:4100,0.115390694756012)
--(axis cs:4000,0.116037157789838)
--(axis cs:3900,0.117838698848185)
--(axis cs:3800,0.120034728965078)
--(axis cs:3700,0.121833136848312)
--(axis cs:3600,0.123227875912681)
--(axis cs:3500,0.124633391173207)
--(axis cs:3400,0.126303854799322)
--(axis cs:3300,0.127672775921024)
--(axis cs:3200,0.130379737711389)
--(axis cs:3100,0.132169135607113)
--(axis cs:3000,0.134235774342176)
--(axis cs:2900,0.136758418875543)
--(axis cs:2800,0.138053715906098)
--(axis cs:2700,0.141172100757556)
--(axis cs:2600,0.142264642768501)
--(axis cs:2500,0.145851753395438)
--(axis cs:2400,0.147512330629757)
--(axis cs:2300,0.149891099831967)
--(axis cs:2200,0.152242374777294)
--(axis cs:2100,0.154566225462255)
--(axis cs:2000,0.156511855031856)
--(axis cs:1900,0.158242368184181)
--(axis cs:1800,0.159845836870658)
--(axis cs:1700,0.161044751556674)
--(axis cs:1600,0.162217406206173)
--(axis cs:1500,0.163064472237511)
--(axis cs:1400,0.164229117788969)
--(axis cs:1300,0.164940840883318)
--(axis cs:1200,0.166203902914342)
--(axis cs:1100,0.166484187583946)
--(axis cs:1000,0.167917114479127)
--(axis cs:900,0.16912323777771)
--(axis cs:800,0.171226799717262)
--(axis cs:700,0.178395903996907)
--(axis cs:600,0.188938626256166)
--(axis cs:500,0.201140800073773)
--(axis cs:400,0.207761787871138)
--(axis cs:300,0.209729868241467)
--(axis cs:200,0.210212221001677)
--(axis cs:100,0.210313479493446)
--(axis cs:0,0.210326251633414)
--cycle;

\path [fill=red, fill opacity=0.2, semithick]
(axis cs:0,0.18019677570292)
--(axis cs:0,0.180196738532894)
--(axis cs:100,0.18017080018095)
--(axis cs:200,0.179973680806952)
--(axis cs:300,0.179174702358678)
--(axis cs:400,0.177617800348262)
--(axis cs:500,0.175399138786588)
--(axis cs:600,0.170854439001169)
--(axis cs:700,0.163598030376314)
--(axis cs:800,0.154355186121385)
--(axis cs:900,0.143888175158486)
--(axis cs:1000,0.135011718731952)
--(axis cs:1100,0.128390262483087)
--(axis cs:1200,0.122700652730163)
--(axis cs:1300,0.118667335696127)
--(axis cs:1400,0.116139727497989)
--(axis cs:1500,0.113137826591606)
--(axis cs:1600,0.109844736283066)
--(axis cs:1700,0.106524877375463)
--(axis cs:1800,0.102583742975697)
--(axis cs:1900,0.0983030616453753)
--(axis cs:2000,0.0941159888937613)
--(axis cs:2100,0.0921236088908342)
--(axis cs:2200,0.0889926147350032)
--(axis cs:2300,0.087026262478364)
--(axis cs:2400,0.0847406904845197)
--(axis cs:2500,0.0834512667060059)
--(axis cs:2600,0.0802256019525845)
--(axis cs:2700,0.0791228198255754)
--(axis cs:2800,0.0764306871625105)
--(axis cs:2900,0.0748688572596748)
--(axis cs:3000,0.073192686113262)
--(axis cs:3100,0.0718243067273)
--(axis cs:3200,0.0705159469268309)
--(axis cs:3300,0.069480987228873)
--(axis cs:3400,0.0682522503235673)
--(axis cs:3500,0.0665928760503045)
--(axis cs:3600,0.0665822481933677)
--(axis cs:3700,0.0653956193392908)
--(axis cs:3800,0.0642979984475507)
--(axis cs:3900,0.0640037652949649)
--(axis cs:4000,0.0633446391328709)
--(axis cs:4100,0.0630465379659761)
--(axis cs:4200,0.0617970340193754)
--(axis cs:4300,0.0612644110885444)
--(axis cs:4400,0.0609153887261851)
--(axis cs:4500,0.0605403445603999)
--(axis cs:4600,0.0602974678069569)
--(axis cs:4700,0.0596558432672455)
--(axis cs:4800,0.0593794305331236)
--(axis cs:4900,0.0588774047824396)
--(axis cs:5000,0.0584043296944902)
--(axis cs:5100,0.0582846716389197)
--(axis cs:5200,0.0578635641310101)
--(axis cs:5300,0.057755138413506)
--(axis cs:5400,0.0572738123702798)
--(axis cs:5500,0.0569830778972171)
--(axis cs:5600,0.0573024223744828)
--(axis cs:5700,0.0565615102214404)
--(axis cs:5800,0.0567289313008246)
--(axis cs:5900,0.0560699387095413)
--(axis cs:6000,0.0559488795752719)
--(axis cs:6100,0.0552957299313748)
--(axis cs:6200,0.0549127353144518)
--(axis cs:6300,0.0558297482688836)
--(axis cs:6400,0.0550888971224316)
--(axis cs:6500,0.0547750965021588)
--(axis cs:6600,0.0550817107931076)
--(axis cs:6700,0.0541757788895573)
--(axis cs:6800,0.0540933324880365)
--(axis cs:6900,0.0537556964833267)
--(axis cs:7000,0.0537155722773816)
--(axis cs:7100,0.0535052671015596)
--(axis cs:7200,0.05321188299158)
--(axis cs:7300,0.053016832108247)
--(axis cs:7400,0.0533901234681038)
--(axis cs:7500,0.0528589318799336)
--(axis cs:7600,0.052812210183029)
--(axis cs:7700,0.0524492216783022)
--(axis cs:7800,0.0530983361619468)
--(axis cs:7900,0.0524215930060086)
--(axis cs:8000,0.0519405071492662)
--(axis cs:8100,0.0520685563221528)
--(axis cs:8200,0.0519280915887557)
--(axis cs:8300,0.0515157181479925)
--(axis cs:8400,0.0524930232740962)
--(axis cs:8500,0.051827021606589)
--(axis cs:8600,0.052012789918275)
--(axis cs:8700,0.051862637082854)
--(axis cs:8800,0.051532700708414)
--(axis cs:8900,0.0511488982158495)
--(axis cs:9000,0.0515218484071259)
--(axis cs:9100,0.0509262406790281)
--(axis cs:9200,0.0510890109725828)
--(axis cs:9300,0.0518110165922844)
--(axis cs:9400,0.0505828451296654)
--(axis cs:9500,0.0513825741425074)
--(axis cs:9600,0.0507902166860781)
--(axis cs:9700,0.0511347559048054)
--(axis cs:9800,0.0507077395421693)
--(axis cs:9900,0.0509271298131991)
--(axis cs:10000,0.0509570795759545)
--(axis cs:10100,0.05112983165089)
--(axis cs:10200,0.0503756969084922)
--(axis cs:10300,0.0501403210693364)
--(axis cs:10400,0.0502831599976076)
--(axis cs:10500,0.0506432726837026)
--(axis cs:10600,0.0505997181433372)
--(axis cs:10700,0.050619780029218)
--(axis cs:10800,0.0505217132126432)
--(axis cs:10900,0.049710364702336)
--(axis cs:11000,0.0500278558425038)
--(axis cs:11100,0.0501141217377067)
--(axis cs:11200,0.0505406651750666)
--(axis cs:11300,0.0494739050282644)
--(axis cs:11400,0.0495127774124828)
--(axis cs:11500,0.0504385176273711)
--(axis cs:11600,0.0495771907040925)
--(axis cs:11700,0.0498339979579239)
--(axis cs:11800,0.0495494979706846)
--(axis cs:11900,0.0498199524505463)
--(axis cs:12000,0.0502345917975216)
--(axis cs:12100,0.0499253424590822)
--(axis cs:12200,0.0498664192594043)
--(axis cs:12300,0.0488538912426237)
--(axis cs:12400,0.0485943097651653)
--(axis cs:12500,0.049415068976177)
--(axis cs:12600,0.0493716006592863)
--(axis cs:12700,0.0495670231517675)
--(axis cs:12800,0.0488143758975143)
--(axis cs:12900,0.0492352753785559)
--(axis cs:13000,0.0495424868265853)
--(axis cs:13100,0.0495176148944997)
--(axis cs:13200,0.0494101756493019)
--(axis cs:13300,0.0492545446196852)
--(axis cs:13400,0.0490817118436801)
--(axis cs:13500,0.0499244670416906)
--(axis cs:13500,0.0521945565595235)
--(axis cs:13500,0.0521945565595235)
--(axis cs:13400,0.0523292458305053)
--(axis cs:13300,0.052301093395585)
--(axis cs:13200,0.0522759269992742)
--(axis cs:13100,0.0522586745486753)
--(axis cs:13000,0.0522546965281103)
--(axis cs:12900,0.0523042221956145)
--(axis cs:12800,0.0523731314139888)
--(axis cs:12700,0.0522507784429667)
--(axis cs:12600,0.0522821466012843)
--(axis cs:12500,0.052275138942308)
--(axis cs:12400,0.0524095034817207)
--(axis cs:12300,0.0523666221409238)
--(axis cs:12200,0.0522035596532671)
--(axis cs:12100,0.0521944212331379)
--(axis cs:12000,0.0521476459150206)
--(axis cs:11900,0.0522108066058629)
--(axis cs:11800,0.0522535763097364)
--(axis cs:11700,0.0522086124886882)
--(axis cs:11600,0.0522491567065863)
--(axis cs:11500,0.0521183467932018)
--(axis cs:11400,0.05225944898074)
--(axis cs:11300,0.0522656803713633)
--(axis cs:11200,0.052104356998656)
--(axis cs:11100,0.0521655959858218)
--(axis cs:11000,0.0521786748278212)
--(axis cs:10900,0.0522280245393594)
--(axis cs:10800,0.0521069102331855)
--(axis cs:10700,0.0520939389811351)
--(axis cs:10600,0.0520965416731505)
--(axis cs:10500,0.0520909279727115)
--(axis cs:10400,0.0521405302618491)
--(axis cs:10300,0.0521616589890157)
--(axis cs:10200,0.0521272004732903)
--(axis cs:10100,0.0520446213294693)
--(axis cs:10000,0.0520561329061801)
--(axis cs:9900,0.052058863214488)
--(axis cs:9800,0.0520828893281589)
--(axis cs:9700,0.0520444331612868)
--(axis cs:9600,0.0520731646202522)
--(axis cs:9500,0.0520560813928727)
--(axis cs:9400,0.0520987519442075)
--(axis cs:9300,0.0521694079112009)
--(axis cs:9200,0.052024436653849)
--(axis cs:9100,0.0523136681354022)
--(axis cs:9000,0.0529071084988749)
--(axis cs:8900,0.0520139343423056)
--(axis cs:8800,0.052064607490197)
--(axis cs:8700,0.0526992779174257)
--(axis cs:8600,0.0522712929315454)
--(axis cs:8500,0.0524369719944153)
--(axis cs:8400,0.0529022987705942)
--(axis cs:8300,0.0534173127553468)
--(axis cs:8200,0.0525587439108489)
--(axis cs:8100,0.0523149917786366)
--(axis cs:8000,0.0530840144002766)
--(axis cs:7900,0.0532833677177094)
--(axis cs:7800,0.0533966990294302)
--(axis cs:7700,0.0542643738113587)
--(axis cs:7600,0.0539903576565935)
--(axis cs:7500,0.0532572661233585)
--(axis cs:7400,0.0534920637593043)
--(axis cs:7300,0.0533926058461788)
--(axis cs:7200,0.0546959362596395)
--(axis cs:7100,0.0540375109533136)
--(axis cs:7000,0.054934573153978)
--(axis cs:6900,0.0541850593011849)
--(axis cs:6800,0.0547712456199563)
--(axis cs:6700,0.0548705362638825)
--(axis cs:6600,0.055778639438222)
--(axis cs:6500,0.056282145255552)
--(axis cs:6400,0.0553113027677051)
--(axis cs:6300,0.056847406172791)
--(axis cs:6200,0.0561964071876971)
--(axis cs:6100,0.0571727163630919)
--(axis cs:6000,0.0565793476943776)
--(axis cs:5900,0.056612746546463)
--(axis cs:5800,0.0576447973321024)
--(axis cs:5700,0.0576977774935178)
--(axis cs:5600,0.0574921349187733)
--(axis cs:5500,0.0571957932178317)
--(axis cs:5400,0.05768363448304)
--(axis cs:5300,0.0580252970890232)
--(axis cs:5200,0.0582175892220452)
--(axis cs:5100,0.059056327706065)
--(axis cs:5000,0.0588935531405801)
--(axis cs:4900,0.0594487798678226)
--(axis cs:4800,0.0600864719145769)
--(axis cs:4700,0.0604484050577845)
--(axis cs:4600,0.0606696272899492)
--(axis cs:4500,0.060691114520773)
--(axis cs:4400,0.0616032525271273)
--(axis cs:4300,0.0620005771749036)
--(axis cs:4200,0.0625207883376434)
--(axis cs:4100,0.0634515602087548)
--(axis cs:4000,0.0639501446580354)
--(axis cs:3900,0.0643104764719647)
--(axis cs:3800,0.0654153381791379)
--(axis cs:3700,0.0659188023541932)
--(axis cs:3600,0.0671285136716124)
--(axis cs:3500,0.0682459633216946)
--(axis cs:3400,0.068715254694349)
--(axis cs:3300,0.0697576137007051)
--(axis cs:3200,0.0712463096954835)
--(axis cs:3100,0.0726470306705933)
--(axis cs:3000,0.0736396260335606)
--(axis cs:2900,0.0755235757478834)
--(axis cs:2800,0.0773940942155998)
--(axis cs:2700,0.0795953141405526)
--(axis cs:2600,0.0808657207475981)
--(axis cs:2500,0.0840659930109817)
--(axis cs:2400,0.0860686182033262)
--(axis cs:2300,0.0874532419479565)
--(axis cs:2200,0.0895403581968586)
--(axis cs:2100,0.0930444587234033)
--(axis cs:2000,0.0957519347633381)
--(axis cs:1900,0.0991930892853473)
--(axis cs:1800,0.1038778853024)
--(axis cs:1700,0.107026609156431)
--(axis cs:1600,0.110627679005224)
--(axis cs:1500,0.113600045174484)
--(axis cs:1400,0.11648304992428)
--(axis cs:1300,0.119832703086628)
--(axis cs:1200,0.124209422616465)
--(axis cs:1100,0.129600485207114)
--(axis cs:1000,0.137524310686357)
--(axis cs:900,0.145322511922533)
--(axis cs:800,0.155803046726465)
--(axis cs:700,0.16492617173207)
--(axis cs:600,0.171802183329179)
--(axis cs:500,0.175580765547163)
--(axis cs:400,0.177700239307423)
--(axis cs:300,0.179202803976898)
--(axis cs:200,0.179976891445321)
--(axis cs:100,0.180171662676614)
--(axis cs:0,0.18019677570292)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.2, semithick]
(axis cs:0,0.180196710560648)
--(axis cs:0,0.180196406310868)
--(axis cs:100,0.179893920560749)
--(axis cs:200,0.177789148716058)
--(axis cs:300,0.171680430716173)
--(axis cs:400,0.160189121882963)
--(axis cs:500,0.147711308646723)
--(axis cs:600,0.135129404721064)
--(axis cs:700,0.123234327413385)
--(axis cs:800,0.115446002206376)
--(axis cs:900,0.11101062949199)
--(axis cs:1000,0.105843993088834)
--(axis cs:1100,0.102392825747214)
--(axis cs:1200,0.0987790595133324)
--(axis cs:1300,0.0953783308806865)
--(axis cs:1400,0.0915745752394906)
--(axis cs:1500,0.0876960217927249)
--(axis cs:1600,0.0836684921122986)
--(axis cs:1700,0.079914669256367)
--(axis cs:1800,0.0774676656618414)
--(axis cs:1900,0.0749061655770685)
--(axis cs:2000,0.0722047420971377)
--(axis cs:2100,0.0701638013573586)
--(axis cs:2200,0.067044446242823)
--(axis cs:2300,0.0649473962373331)
--(axis cs:2400,0.0633943590979087)
--(axis cs:2500,0.0612991215950167)
--(axis cs:2600,0.0590969120068445)
--(axis cs:2700,0.0581962699095446)
--(axis cs:2800,0.0562038960919275)
--(axis cs:2900,0.055146026435939)
--(axis cs:3000,0.0538488711335457)
--(axis cs:3100,0.052724472264144)
--(axis cs:3200,0.0525538431910365)
--(axis cs:3300,0.0517664014549281)
--(axis cs:3400,0.0514282988121254)
--(axis cs:3500,0.0509826720595773)
--(axis cs:3600,0.0503869194554167)
--(axis cs:3700,0.0497274617550704)
--(axis cs:3800,0.0494578722406162)
--(axis cs:3900,0.0490577219166736)
--(axis cs:4000,0.049048050738417)
--(axis cs:4100,0.0489484707774495)
--(axis cs:4200,0.0485371533032157)
--(axis cs:4300,0.0479006104000563)
--(axis cs:4400,0.0477728054184345)
--(axis cs:4500,0.0475590722938766)
--(axis cs:4600,0.0473167365742456)
--(axis cs:4700,0.0470844771313245)
--(axis cs:4800,0.0474328927696817)
--(axis cs:4900,0.0473573618076775)
--(axis cs:5000,0.0466283677699698)
--(axis cs:5100,0.0465717993952629)
--(axis cs:5200,0.0463778754067141)
--(axis cs:5300,0.0463020017323282)
--(axis cs:5400,0.0459237321715813)
--(axis cs:5500,0.0461541679492502)
--(axis cs:5600,0.0460361271939171)
--(axis cs:5700,0.0458594243433928)
--(axis cs:5800,0.0457114547333351)
--(axis cs:5900,0.0454193383413258)
--(axis cs:6000,0.0453144391979254)
--(axis cs:6100,0.0451606810713325)
--(axis cs:6200,0.0452511197889874)
--(axis cs:6300,0.0449469902957652)
--(axis cs:6400,0.045260469863467)
--(axis cs:6500,0.044877959570379)
--(axis cs:6600,0.04457208183769)
--(axis cs:6700,0.0446322978511292)
--(axis cs:6800,0.0449984913552829)
--(axis cs:6900,0.044367975031661)
--(axis cs:7000,0.0445288312083039)
--(axis cs:7100,0.0443477224005517)
--(axis cs:7200,0.0439841863450432)
--(axis cs:7300,0.0441058231844591)
--(axis cs:7400,0.0441223349091941)
--(axis cs:7500,0.0437537216039643)
--(axis cs:7600,0.0437358790792595)
--(axis cs:7700,0.0439465094711195)
--(axis cs:7800,0.0436528456924917)
--(axis cs:7900,0.0434271090967249)
--(axis cs:8000,0.0433920125494024)
--(axis cs:8100,0.0435539513629489)
--(axis cs:8200,0.0432761135418903)
--(axis cs:8300,0.0435771027526979)
--(axis cs:8400,0.0434153915082229)
--(axis cs:8500,0.0432630894635153)
--(axis cs:8600,0.0430353639463529)
--(axis cs:8700,0.0433465069903671)
--(axis cs:8800,0.043243683550789)
--(axis cs:8900,0.042837373642813)
--(axis cs:9000,0.043271450501537)
--(axis cs:9100,0.0432501291983373)
--(axis cs:9200,0.0430122952091753)
--(axis cs:9300,0.0427135980642781)
--(axis cs:9400,0.0424059845764123)
--(axis cs:9500,0.0422361093731385)
--(axis cs:9600,0.0422749651793087)
--(axis cs:9700,0.0422489432474607)
--(axis cs:9800,0.0422816326185116)
--(axis cs:9900,0.0422305212534219)
--(axis cs:10000,0.0424785376396342)
--(axis cs:10100,0.0422720708198912)
--(axis cs:10200,0.0422721183818507)
--(axis cs:10300,0.0417252311151845)
--(axis cs:10400,0.0422883965784078)
--(axis cs:10500,0.0420278939390907)
--(axis cs:10600,0.0415946963240957)
--(axis cs:10700,0.0414745920147671)
--(axis cs:10800,0.0419286251862304)
--(axis cs:10900,0.0415023845019031)
--(axis cs:11000,0.0416387802959822)
--(axis cs:11100,0.0415704446804738)
--(axis cs:11200,0.0417378736100093)
--(axis cs:11300,0.0414958594577051)
--(axis cs:11400,0.0411444316778207)
--(axis cs:11500,0.041685188048708)
--(axis cs:11600,0.0413224143598917)
--(axis cs:11700,0.0410004324485586)
--(axis cs:11800,0.0410810972587854)
--(axis cs:11900,0.041271348091896)
--(axis cs:12000,0.0410324067627995)
--(axis cs:12100,0.0411491530466247)
--(axis cs:12200,0.0411109780226864)
--(axis cs:12300,0.040931788171928)
--(axis cs:12400,0.0408845752381622)
--(axis cs:12500,0.0408974281051143)
--(axis cs:12600,0.0405317727588782)
--(axis cs:12700,0.0406679861302221)
--(axis cs:12800,0.0406033566563651)
--(axis cs:12900,0.0406729358227695)
--(axis cs:13000,0.0409935660177379)
--(axis cs:13100,0.0407012741222622)
--(axis cs:13200,0.0406313208941993)
--(axis cs:13300,0.0406588376269485)
--(axis cs:13400,0.0404590381919804)
--(axis cs:13500,0.0402001657636158)
--(axis cs:13600,0.0405648402643928)
--(axis cs:13700,0.040316376328931)
--(axis cs:13800,0.0401026681072913)
--(axis cs:13900,0.040256576097738)
--(axis cs:14000,0.040623190137973)
--(axis cs:14100,0.0406447906163659)
--(axis cs:14200,0.0398552261501021)
--(axis cs:14300,0.040026316474211)
--(axis cs:14400,0.0400801616677039)
--(axis cs:14500,0.0394400582921651)
--(axis cs:14600,0.0400113655236277)
--(axis cs:14700,0.039726162741662)
--(axis cs:14800,0.0396135356005806)
--(axis cs:14900,0.0399598600720062)
--(axis cs:15000,0.0399091408509157)
--(axis cs:15100,0.0392867309405639)
--(axis cs:15200,0.0395681156215519)
--(axis cs:15300,0.0393784102758261)
--(axis cs:15400,0.0394483758948947)
--(axis cs:15500,0.0394405053723544)
--(axis cs:15600,0.0395678393282994)
--(axis cs:15700,0.0393027612719279)
--(axis cs:15800,0.0390171224727255)
--(axis cs:15900,0.0391869348100109)
--(axis cs:16000,0.0394172130271919)
--(axis cs:16100,0.0391142036830337)
--(axis cs:16200,0.0391922651392635)
--(axis cs:16300,0.0390124430053409)
--(axis cs:16400,0.0392779521211959)
--(axis cs:16500,0.0391500852616152)
--(axis cs:16600,0.0387820944317566)
--(axis cs:16700,0.0387024228094689)
--(axis cs:16800,0.038926684461534)
--(axis cs:16900,0.038817690712234)
--(axis cs:17000,0.038824406677574)
--(axis cs:17100,0.0390134814362444)
--(axis cs:17200,0.038645412347335)
--(axis cs:17300,0.038728657784041)
--(axis cs:17400,0.0387336406245582)
--(axis cs:17500,0.0388520276653687)
--(axis cs:17600,0.0384458582317599)
--(axis cs:17700,0.0385531753754259)
--(axis cs:17800,0.0384147372047299)
--(axis cs:17900,0.03830082342968)
--(axis cs:18000,0.0383253753856216)
--(axis cs:18100,0.0384844454913548)
--(axis cs:18200,0.0385539285532624)
--(axis cs:18300,0.0383575574286772)
--(axis cs:18400,0.0381386667235106)
--(axis cs:18500,0.0380011720991212)
--(axis cs:18600,0.0382939645236161)
--(axis cs:18700,0.0380324961324843)
--(axis cs:18800,0.03801012239132)
--(axis cs:18900,0.0377340012928126)
--(axis cs:19000,0.0381943172624702)
--(axis cs:19100,0.0379997490095848)
--(axis cs:19200,0.0379496867615488)
--(axis cs:19300,0.0378385330909999)
--(axis cs:19400,0.0378284815361809)
--(axis cs:19500,0.0380012151537407)
--(axis cs:19600,0.0378039566759596)
--(axis cs:19700,0.0381295706950511)
--(axis cs:19800,0.0381976998880793)
--(axis cs:19900,0.0378658617599716)
--(axis cs:20000,0.0377026195865507)
--(axis cs:20100,0.0375634881639859)
--(axis cs:20200,0.0377171781132985)
--(axis cs:20300,0.0374549097877669)
--(axis cs:20400,0.0377617541801208)
--(axis cs:20500,0.0375004389831968)
--(axis cs:20600,0.0376913071651925)
--(axis cs:20700,0.0375730887532648)
--(axis cs:20800,0.0376149762420936)
--(axis cs:20900,0.0372332738349583)
--(axis cs:21000,0.0373950233214048)
--(axis cs:21100,0.0375784204952895)
--(axis cs:21200,0.0371461682426705)
--(axis cs:21300,0.0376218965707074)
--(axis cs:21400,0.0371780730637701)
--(axis cs:21500,0.03752863136645)
--(axis cs:21600,0.0371831576275057)
--(axis cs:21700,0.037085618683717)
--(axis cs:21800,0.0370525010824572)
--(axis cs:21900,0.0374849469563038)
--(axis cs:22000,0.0366706608537889)
--(axis cs:22100,0.0374534693415186)
--(axis cs:22200,0.0370237254044887)
--(axis cs:22300,0.0370353006226311)
--(axis cs:22400,0.0371139828048425)
--(axis cs:22500,0.0370952628089627)
--(axis cs:22600,0.037392577912976)
--(axis cs:22700,0.0369290967237767)
--(axis cs:22800,0.0370696369808103)
--(axis cs:22900,0.0369603740071141)
--(axis cs:23000,0.0370497572370576)
--(axis cs:23100,0.0367964090327)
--(axis cs:23200,0.0367111065775641)
--(axis cs:23300,0.0368701821500174)
--(axis cs:23400,0.0370101468748164)
--(axis cs:23500,0.0367550847922726)
--(axis cs:23600,0.0366876339617988)
--(axis cs:23700,0.0368352990044707)
--(axis cs:23800,0.0364389078090104)
--(axis cs:23900,0.0364467332467697)
--(axis cs:24000,0.0369662009303903)
--(axis cs:24100,0.0366227454616224)
--(axis cs:24200,0.0366088556787427)
--(axis cs:24300,0.0368648122500112)
--(axis cs:24400,0.0365983083069468)
--(axis cs:24500,0.0365187326192473)
--(axis cs:24600,0.0365461491038971)
--(axis cs:24700,0.0365421233687359)
--(axis cs:24800,0.0364643888314141)
--(axis cs:24900,0.0363108709706567)
--(axis cs:25000,0.0366970232962816)
--(axis cs:25100,0.0362353335392742)
--(axis cs:25200,0.036591939966926)
--(axis cs:25300,0.0364190329287692)
--(axis cs:25400,0.0362942313435552)
--(axis cs:25500,0.0361044334453932)
--(axis cs:25600,0.0362032963148151)
--(axis cs:25700,0.0365368575528762)
--(axis cs:25800,0.0364092997636711)
--(axis cs:25900,0.0362584674329879)
--(axis cs:26000,0.0362770166390479)
--(axis cs:26100,0.0358332526676236)
--(axis cs:26200,0.0362185752413961)
--(axis cs:26300,0.036110920558827)
--(axis cs:26400,0.0359992060909733)
--(axis cs:26500,0.0365483757318147)
--(axis cs:26600,0.0360742912954527)
--(axis cs:26700,0.0361254317038782)
--(axis cs:26800,0.036445662543129)
--(axis cs:26900,0.0361964843333497)
--(axis cs:27000,0.0358542852903998)
--(axis cs:27100,0.0363118774588018)
--(axis cs:27200,0.0357946041907257)
--(axis cs:27300,0.0362868747424143)
--(axis cs:27400,0.0357009075790665)
--(axis cs:27500,0.0362742525054534)
--(axis cs:27600,0.0357208344958904)
--(axis cs:27700,0.0359474040716183)
--(axis cs:27800,0.0365344044622407)
--(axis cs:27900,0.0361303764261904)
--(axis cs:28000,0.0357401961139586)
--(axis cs:28100,0.0358831064791046)
--(axis cs:28200,0.0357967554975131)
--(axis cs:28300,0.036185696148002)
--(axis cs:28400,0.0361145412106681)
--(axis cs:28500,0.0356732929484958)
--(axis cs:28600,0.0356914374719923)
--(axis cs:28700,0.0357112882282603)
--(axis cs:28800,0.0358918071030851)
--(axis cs:28900,0.0357951700238672)
--(axis cs:29000,0.0358855766153872)
--(axis cs:29100,0.035490189398319)
--(axis cs:29200,0.0356891162027328)
--(axis cs:29300,0.0356555976795437)
--(axis cs:29400,0.0356262937689459)
--(axis cs:29500,0.0354379336831266)
--(axis cs:29600,0.0356772750297075)
--(axis cs:29700,0.0354150254771743)
--(axis cs:29800,0.0359643953949386)
--(axis cs:29900,0.0356028292960467)
--(axis cs:30000,0.035456710387667)
--(axis cs:30100,0.0351769659846368)
--(axis cs:30200,0.0358662758772371)
--(axis cs:30300,0.0358457970116478)
--(axis cs:30400,0.0354190252919605)
--(axis cs:30500,0.0353561313500405)
--(axis cs:30600,0.0353499449443214)
--(axis cs:30700,0.0354534414436008)
--(axis cs:30800,0.035679159625498)
--(axis cs:30900,0.0355148264691777)
--(axis cs:31000,0.0354563843882316)
--(axis cs:31100,0.0349259691177866)
--(axis cs:31200,0.0355760453503845)
--(axis cs:31300,0.0358718947417589)
--(axis cs:31400,0.0352828132452502)
--(axis cs:31500,0.0350377956089641)
--(axis cs:31600,0.0352015441263532)
--(axis cs:31700,0.0352026524172024)
--(axis cs:31800,0.0349368349013549)
--(axis cs:31900,0.035058603898267)
--(axis cs:32000,0.0352842681256538)
--(axis cs:32100,0.0353622906535637)
--(axis cs:32200,0.0348883742324017)
--(axis cs:32300,0.0350373731659455)
--(axis cs:32400,0.0353389567922678)
--(axis cs:32500,0.0352750515688022)
--(axis cs:32600,0.035625927158327)
--(axis cs:32700,0.0352546381407222)
--(axis cs:32800,0.0349294373126351)
--(axis cs:32900,0.0348103760744079)
--(axis cs:33000,0.0352571803748994)
--(axis cs:33100,0.0349387549473362)
--(axis cs:33200,0.0355222799720531)
--(axis cs:33300,0.0349681363497744)
--(axis cs:33400,0.0350611649431006)
--(axis cs:33500,0.0347931573845837)
--(axis cs:33600,0.0345150196097577)
--(axis cs:33700,0.0348378364811578)
--(axis cs:33800,0.0348808495395231)
--(axis cs:33900,0.0347585577193468)
--(axis cs:34000,0.0347113461147565)
--(axis cs:34100,0.0353553005849639)
--(axis cs:34200,0.0349118336443562)
--(axis cs:34300,0.0347726598746098)
--(axis cs:34400,0.0347170503126813)
--(axis cs:34500,0.0345471587407378)
--(axis cs:34600,0.0347265331412179)
--(axis cs:34700,0.0349224085635974)
--(axis cs:34700,0.0377588495585289)
--(axis cs:34700,0.0377588495585289)
--(axis cs:34600,0.0377914082542238)
--(axis cs:34500,0.037821353810252)
--(axis cs:34400,0.0377929885002739)
--(axis cs:34300,0.037783726516712)
--(axis cs:34200,0.0377606029903433)
--(axis cs:34100,0.0376876335546057)
--(axis cs:34000,0.0377939392277778)
--(axis cs:33900,0.03778607413932)
--(axis cs:33800,0.0377657435146125)
--(axis cs:33700,0.0377728869944574)
--(axis cs:33600,0.0378267304557279)
--(axis cs:33500,0.0377803156715737)
--(axis cs:33400,0.0377358950697167)
--(axis cs:33300,0.0377512737120618)
--(axis cs:33200,0.0376605562029119)
--(axis cs:33100,0.0377561402208093)
--(axis cs:33000,0.0377036632676533)
--(axis cs:32900,0.037777451767033)
--(axis cs:32800,0.037757684416421)
--(axis cs:32700,0.0377040796028335)
--(axis cs:32600,0.0376439044792145)
--(axis cs:32500,0.037700737938428)
--(axis cs:32400,0.0376902980813258)
--(axis cs:32300,0.0377398235990004)
--(axis cs:32200,0.0377644946941234)
--(axis cs:32100,0.0376864946753014)
--(axis cs:32000,0.0376992302489673)
--(axis cs:31900,0.0377363177979191)
--(axis cs:31800,0.0377564583919623)
--(axis cs:31700,0.0377126036062046)
--(axis cs:31600,0.0377127855415329)
--(axis cs:31500,0.0377397538167968)
--(axis cs:31400,0.0376994682012067)
--(axis cs:31300,0.0376050357175815)
--(axis cs:31200,0.0376519016065679)
--(axis cs:31100,0.0377582593024709)
--(axis cs:31000,0.037671208215134)
--(axis cs:30900,0.0376617586686664)
--(axis cs:30800,0.0376354077814742)
--(axis cs:30700,0.0376716850175872)
--(axis cs:30600,0.0376885064292557)
--(axis cs:30500,0.0376874981770515)
--(axis cs:30400,0.0376772674223174)
--(axis cs:30300,0.0376091070479213)
--(axis cs:30200,0.0376059110457899)
--(axis cs:30100,0.0377168224325436)
--(axis cs:30000,0.0376711554036538)
--(axis cs:29900,0.0376476035131472)
--(axis cs:29800,0.0375907313912934)
--(axis cs:29700,0.0376779169593619)
--(axis cs:29600,0.0376357078871245)
--(axis cs:29500,0.0376741989655004)
--(axis cs:29400,0.0376438458259269)
--(axis cs:29300,0.037639163600675)
--(axis cs:29200,0.0376338231733035)
--(axis cs:29100,0.0376657377630567)
--(axis cs:29000,0.0376029072109321)
--(axis cs:28900,0.0376170446924083)
--(axis cs:28800,0.0376019393166626)
--(axis cs:28700,0.0376302999510102)
--(axis cs:28600,0.0376334539561604)
--(axis cs:28500,0.0376363421741213)
--(axis cs:28400,0.0375680252731474)
--(axis cs:28300,0.0375575478641949)
--(axis cs:28200,0.0376167953562161)
--(axis cs:28100,0.0376032911846477)
--(axis cs:28000,0.0376257182109608)
--(axis cs:27900,0.0375656756085056)
--(axis cs:27800,0.0375107693615927)
--(axis cs:27700,0.0375933430940616)
--(axis cs:27600,0.0376287854092636)
--(axis cs:27500,0.0375448384172202)
--(axis cs:27400,0.0376319485197443)
--(axis cs:27300,0.0375430617420816)
--(axis cs:27200,0.0376171336883917)
--(axis cs:27100,0.0375395713354042)
--(axis cs:27000,0.0376077812606498)
--(axis cs:26900,0.0375559785305724)
--(axis cs:26800,0.0375216775487352)
--(axis cs:26700,0.0375664082692536)
--(axis cs:26600,0.0375740397705199)
--(axis cs:26500,0.0375091437040679)
--(axis cs:26400,0.0375854051262076)
--(axis cs:26300,0.0375685638681482)
--(axis cs:26200,0.0375527822949198)
--(axis cs:26100,0.037611069083971)
--(axis cs:26000,0.0375444485353092)
--(axis cs:25900,0.0375470733671067)
--(axis cs:25800,0.0375263927453443)
--(axis cs:25700,0.0375104819063841)
--(axis cs:25600,0.037554990419607)
--(axis cs:25500,0.0375695301013597)
--(axis cs:25400,0.0375420306838674)
--(axis cs:25300,0.0375251184727506)
--(axis cs:25200,0.0375042678504695)
--(axis cs:25100,0.0375503738152714)
--(axis cs:25000,0.0374940353791665)
--(axis cs:24900,0.0375397110726732)
--(axis cs:24800,0.0375193003178067)
--(axis cs:24700,0.0375098677363438)
--(axis cs:24600,0.037509400895181)
--(axis cs:24500,0.0375126253446326)
--(axis cs:24400,0.0375035818199173)
--(axis cs:24300,0.0374854827174812)
--(axis cs:24200,0.0375024619161034)
--(axis cs:24100,0.0375010195698743)
--(axis cs:24000,0.0374904038881128)
--(axis cs:23900,0.0375215406511961)
--(axis cs:23800,0.0375225438406554)
--(axis cs:23700,0.0374859213140056)
--(axis cs:23600,0.0374948416448017)
--(axis cs:23500,0.037489662766957)
--(axis cs:23400,0.0374976955864517)
--(axis cs:23300,0.0374854722684511)
--(axis cs:23200,0.0374928738881659)
--(axis cs:23100,0.0374873348653738)
--(axis cs:23000,0.0375138304682367)
--(axis cs:22900,0.0374890434846398)
--(axis cs:22800,0.0375074983635361)
--(axis cs:22700,0.0374919663417522)
--(axis cs:22600,0.0375863622759087)
--(axis cs:22500,0.0375361897514621)
--(axis cs:22400,0.0375150607345226)
--(axis cs:22300,0.0375021057424456)
--(axis cs:22200,0.0373803627549135)
--(axis cs:22100,0.0375845837538222)
--(axis cs:22000,0.0375291323856456)
--(axis cs:21900,0.0379622373878289)
--(axis cs:21800,0.0375129020809759)
--(axis cs:21700,0.0375267206539499)
--(axis cs:21600,0.0377653196208451)
--(axis cs:21500,0.037798308057429)
--(axis cs:21400,0.0377475681550511)
--(axis cs:21300,0.0379544882915565)
--(axis cs:21200,0.0372962382527417)
--(axis cs:21100,0.0379466348337154)
--(axis cs:21000,0.0378676200754496)
--(axis cs:20900,0.0376121569166832)
--(axis cs:20800,0.0376283527663267)
--(axis cs:20700,0.0380305130799198)
--(axis cs:20600,0.0379977577944925)
--(axis cs:20500,0.0382418405066383)
--(axis cs:20400,0.0379805004744457)
--(axis cs:20300,0.0376926569082411)
--(axis cs:20200,0.0381799244413406)
--(axis cs:20100,0.038154894830348)
--(axis cs:20000,0.0381740956960484)
--(axis cs:19900,0.0380332872208048)
--(axis cs:19800,0.0383953365648499)
--(axis cs:19700,0.0382121651249244)
--(axis cs:19600,0.038319347989129)
--(axis cs:19500,0.0383921656074058)
--(axis cs:19400,0.0382142351656445)
--(axis cs:19300,0.0383906790937472)
--(axis cs:19200,0.038244539980242)
--(axis cs:19100,0.0386648800723002)
--(axis cs:19000,0.0389996780543531)
--(axis cs:18900,0.0385234014053863)
--(axis cs:18800,0.0386395409576726)
--(axis cs:18700,0.0384011997202722)
--(axis cs:18600,0.0386053752317601)
--(axis cs:18500,0.038592122640602)
--(axis cs:18400,0.0385028109209329)
--(axis cs:18300,0.038640599377156)
--(axis cs:18200,0.0387016433286677)
--(axis cs:18100,0.0389649557283311)
--(axis cs:18000,0.0387930089557773)
--(axis cs:17900,0.0392491010234195)
--(axis cs:17800,0.0392779205043918)
--(axis cs:17700,0.0389648258233427)
--(axis cs:17600,0.0387104247296087)
--(axis cs:17500,0.0392746338141044)
--(axis cs:17400,0.0392518373196569)
--(axis cs:17300,0.0394547721525269)
--(axis cs:17200,0.0387347009563264)
--(axis cs:17100,0.0391514536757551)
--(axis cs:17000,0.0389808740078508)
--(axis cs:16900,0.0394072066724095)
--(axis cs:16800,0.0398984590147933)
--(axis cs:16700,0.0393390636326202)
--(axis cs:16600,0.0392531682920072)
--(axis cs:16500,0.0395448096482435)
--(axis cs:16400,0.0400626846089982)
--(axis cs:16300,0.0395079170869812)
--(axis cs:16200,0.0397083303667688)
--(axis cs:16100,0.0396733416800746)
--(axis cs:16000,0.0395934623236331)
--(axis cs:15900,0.0398830893823223)
--(axis cs:15800,0.0398683210358995)
--(axis cs:15700,0.0397320539600311)
--(axis cs:15600,0.0398099037767943)
--(axis cs:15500,0.0402578287652443)
--(axis cs:15400,0.0401367466705337)
--(axis cs:15300,0.0401195057272422)
--(axis cs:15200,0.0403034246467103)
--(axis cs:15100,0.0399060043142006)
--(axis cs:15000,0.0400135054331877)
--(axis cs:14900,0.0401700489466693)
--(axis cs:14800,0.0399817719085238)
--(axis cs:14700,0.0399460546274176)
--(axis cs:14600,0.0403399573657003)
--(axis cs:14500,0.040243444222992)
--(axis cs:14400,0.040415580792388)
--(axis cs:14300,0.0405450170930904)
--(axis cs:14200,0.0404603016665114)
--(axis cs:14100,0.0409143210582608)
--(axis cs:14000,0.0407806415029063)
--(axis cs:13900,0.0405802911949841)
--(axis cs:13800,0.0405178293578423)
--(axis cs:13700,0.0404220414753102)
--(axis cs:13600,0.0408207622892927)
--(axis cs:13500,0.0406931173253861)
--(axis cs:13400,0.0408296372751929)
--(axis cs:13300,0.0409882753386353)
--(axis cs:13200,0.040782715558571)
--(axis cs:13100,0.0409735177502392)
--(axis cs:13000,0.0411062094555389)
--(axis cs:12900,0.0409927514402424)
--(axis cs:12800,0.0412067476938838)
--(axis cs:12700,0.0408068495437459)
--(axis cs:12600,0.041162986669623)
--(axis cs:12500,0.041099102189304)
--(axis cs:12400,0.0412387838062307)
--(axis cs:12300,0.0415392696007084)
--(axis cs:12200,0.0414532244250459)
--(axis cs:12100,0.0415417390735777)
--(axis cs:12000,0.0413435989861082)
--(axis cs:11900,0.0418102922112389)
--(axis cs:11800,0.0412220740977336)
--(axis cs:11700,0.0413626713782821)
--(axis cs:11600,0.0415251883055327)
--(axis cs:11500,0.041916063195837)
--(axis cs:11400,0.0421665747489905)
--(axis cs:11300,0.0416942588153941)
--(axis cs:11200,0.0422204169073208)
--(axis cs:11100,0.0418712449300075)
--(axis cs:11000,0.0419575784006375)
--(axis cs:10900,0.0420835707006764)
--(axis cs:10800,0.04253230384991)
--(axis cs:10700,0.042310964242004)
--(axis cs:10600,0.0422787171790744)
--(axis cs:10500,0.0423243336096675)
--(axis cs:10400,0.0425285236821805)
--(axis cs:10300,0.0423445573407786)
--(axis cs:10200,0.042331985978094)
--(axis cs:10100,0.0427368434520993)
--(axis cs:10000,0.0432287294858134)
--(axis cs:9900,0.0439907390756657)
--(axis cs:9800,0.0429555997288179)
--(axis cs:9700,0.0428131358841425)
--(axis cs:9600,0.0436194878495291)
--(axis cs:9500,0.043078904552096)
--(axis cs:9400,0.0428878398976045)
--(axis cs:9300,0.0430488877975002)
--(axis cs:9200,0.0434476295681736)
--(axis cs:9100,0.0434382775671237)
--(axis cs:9000,0.0436892923694296)
--(axis cs:8900,0.043010662268906)
--(axis cs:8800,0.0435078718522846)
--(axis cs:8700,0.0438289566463491)
--(axis cs:8600,0.043313375816748)
--(axis cs:8500,0.0434852199699449)
--(axis cs:8400,0.0441225751603829)
--(axis cs:8300,0.0439644203263795)
--(axis cs:8200,0.0435699375748941)
--(axis cs:8100,0.0436837469734934)
--(axis cs:8000,0.0439817756086965)
--(axis cs:7900,0.043831391260744)
--(axis cs:7800,0.0442400716028053)
--(axis cs:7700,0.0442893108620434)
--(axis cs:7600,0.0445085640591809)
--(axis cs:7500,0.0438376980133707)
--(axis cs:7400,0.0441742846451666)
--(axis cs:7300,0.0442603922432574)
--(axis cs:7200,0.0444399374785995)
--(axis cs:7100,0.0449364914801462)
--(axis cs:7000,0.0449098207905339)
--(axis cs:6900,0.0444895714170466)
--(axis cs:6800,0.045120860588051)
--(axis cs:6700,0.0450875713452858)
--(axis cs:6600,0.04546222172813)
--(axis cs:6500,0.0452912839441588)
--(axis cs:6400,0.0453589451813175)
--(axis cs:6300,0.0455886330360995)
--(axis cs:6200,0.0455948400929541)
--(axis cs:6100,0.0458979432161139)
--(axis cs:6000,0.0459132809832218)
--(axis cs:5900,0.045784860356877)
--(axis cs:5800,0.045814698453622)
--(axis cs:5700,0.0464308653566385)
--(axis cs:5600,0.0463269919314491)
--(axis cs:5500,0.0467122950165562)
--(axis cs:5400,0.0463357021906712)
--(axis cs:5300,0.0467584321322653)
--(axis cs:5200,0.0467104484645805)
--(axis cs:5100,0.0468727541190588)
--(axis cs:5000,0.0472922927456564)
--(axis cs:4900,0.0479691115078793)
--(axis cs:4800,0.0487403191625006)
--(axis cs:4700,0.0474890703114297)
--(axis cs:4600,0.0480134123610724)
--(axis cs:4500,0.0481879564940542)
--(axis cs:4400,0.048276428852615)
--(axis cs:4300,0.0488359200628445)
--(axis cs:4200,0.0488989841942094)
--(axis cs:4100,0.0491895089286789)
--(axis cs:4000,0.0493299469381145)
--(axis cs:3900,0.0495437410237014)
--(axis cs:3800,0.0497696729214258)
--(axis cs:3700,0.0502264653446344)
--(axis cs:3600,0.0507327379021171)
--(axis cs:3500,0.0516848955710316)
--(axis cs:3400,0.0521381614992874)
--(axis cs:3300,0.0524076561876907)
--(axis cs:3200,0.0532103670331152)
--(axis cs:3100,0.0540016749702959)
--(axis cs:3000,0.0549379850011869)
--(axis cs:2900,0.0559356432920223)
--(axis cs:2800,0.0575618204608069)
--(axis cs:2700,0.0585874806443812)
--(axis cs:2600,0.0601174737410651)
--(axis cs:2500,0.0623189521664464)
--(axis cs:2400,0.0642916497130883)
--(axis cs:2300,0.0656814975354279)
--(axis cs:2200,0.0685089733471733)
--(axis cs:2100,0.0710494617171983)
--(axis cs:2000,0.0732935237255908)
--(axis cs:1900,0.0751884279876007)
--(axis cs:1800,0.078374156763683)
--(axis cs:1700,0.0809889286150955)
--(axis cs:1600,0.0846880010031266)
--(axis cs:1500,0.0883874883279848)
--(axis cs:1400,0.0923983894446779)
--(axis cs:1300,0.0957978849269104)
--(axis cs:1200,0.0992592602333208)
--(axis cs:1100,0.102598718539196)
--(axis cs:1000,0.106161632079648)
--(axis cs:900,0.111179373108362)
--(axis cs:800,0.117056671856671)
--(axis cs:700,0.125257307511821)
--(axis cs:600,0.136422621550756)
--(axis cs:500,0.148198950441158)
--(axis cs:400,0.160337219714276)
--(axis cs:300,0.17179601376663)
--(axis cs:200,0.17782806651997)
--(axis cs:100,0.179900417983461)
--(axis cs:0,0.180196710560648)
--cycle;

\path [fill=color0, fill opacity=0.2, semithick]
(axis cs:0,0.180196527781224)
--(axis cs:0,0.180196499683325)
--(axis cs:100,0.179911017133442)
--(axis cs:200,0.178023466499457)
--(axis cs:300,0.172674555628035)
--(axis cs:400,0.160430016396082)
--(axis cs:500,0.148088276409114)
--(axis cs:600,0.135875845647853)
--(axis cs:700,0.123891486746954)
--(axis cs:800,0.115938395210993)
--(axis cs:900,0.111203118569269)
--(axis cs:1000,0.1060957059999)
--(axis cs:1100,0.102499183500378)
--(axis cs:1200,0.0989977141536102)
--(axis cs:1300,0.0955269827698615)
--(axis cs:1400,0.092020574842574)
--(axis cs:1500,0.0881635200234903)
--(axis cs:1600,0.0841238375564204)
--(axis cs:1700,0.0802605678965041)
--(axis cs:1800,0.0776869108889649)
--(axis cs:1900,0.0749984662971124)
--(axis cs:2000,0.0724855518561707)
--(axis cs:2100,0.0705917896532683)
--(axis cs:2200,0.0674854954411913)
--(axis cs:2300,0.0653307142472095)
--(axis cs:2400,0.064018187218631)
--(axis cs:2500,0.0616934706098131)
--(axis cs:2600,0.0592155389892164)
--(axis cs:2700,0.0582861314515145)
--(axis cs:2800,0.0568970091298821)
--(axis cs:2900,0.055371674948516)
--(axis cs:3000,0.0542730825743097)
--(axis cs:3100,0.0531954609686202)
--(axis cs:3200,0.0522303472702607)
--(axis cs:3300,0.052337196228418)
--(axis cs:3400,0.0515199358922606)
--(axis cs:3500,0.0510957920499066)
--(axis cs:3600,0.0505885772210234)
--(axis cs:3700,0.0501092527056624)
--(axis cs:3800,0.0498142090818327)
--(axis cs:3900,0.0494803263636365)
--(axis cs:4000,0.0488191312525589)
--(axis cs:4100,0.0490587426866266)
--(axis cs:4200,0.0486850303851517)
--(axis cs:4300,0.0477061471143022)
--(axis cs:4400,0.047954571704661)
--(axis cs:4500,0.0477397848133594)
--(axis cs:4600,0.0474698261825695)
--(axis cs:4700,0.0473817592824231)
--(axis cs:4800,0.0474003919704512)
--(axis cs:4900,0.0476045500790579)
--(axis cs:5000,0.0467643012888484)
--(axis cs:5100,0.0467874301695722)
--(axis cs:5200,0.0467618315111677)
--(axis cs:5300,0.046316764625597)
--(axis cs:5400,0.0458819473874679)
--(axis cs:5500,0.0463561242747825)
--(axis cs:5600,0.0462642556399047)
--(axis cs:5700,0.0459189633062525)
--(axis cs:5800,0.0458949091163751)
--(axis cs:5900,0.0456147998214617)
--(axis cs:6000,0.0454766064687798)
--(axis cs:6100,0.04515574066994)
--(axis cs:6200,0.0450614957711506)
--(axis cs:6300,0.0451956371159917)
--(axis cs:6400,0.045116311410246)
--(axis cs:6500,0.0447108315250884)
--(axis cs:6600,0.0446300914517852)
--(axis cs:6700,0.0446689000190648)
--(axis cs:6800,0.0448796678709781)
--(axis cs:6900,0.0444692770039909)
--(axis cs:7000,0.0445195863816433)
--(axis cs:7100,0.0445538953427477)
--(axis cs:7200,0.0440907134184829)
--(axis cs:7300,0.0440133497271239)
--(axis cs:7400,0.0439450752496254)
--(axis cs:7500,0.0436876629752635)
--(axis cs:7600,0.0437948518827848)
--(axis cs:7700,0.0438183747845615)
--(axis cs:7800,0.0436552655890088)
--(axis cs:7900,0.0435722337408835)
--(axis cs:8000,0.0436237049913394)
--(axis cs:8100,0.0435161287422469)
--(axis cs:8200,0.0433867006970345)
--(axis cs:8300,0.0434212041787586)
--(axis cs:8400,0.0432873781335186)
--(axis cs:8500,0.043233867763735)
--(axis cs:8600,0.0432775756058231)
--(axis cs:8700,0.0433278506276513)
--(axis cs:8800,0.0433194197600626)
--(axis cs:8900,0.0427706642098479)
--(axis cs:9000,0.0429655087165741)
--(axis cs:9100,0.0430012975079754)
--(axis cs:9200,0.042802841288605)
--(axis cs:9300,0.0426301850843112)
--(axis cs:9400,0.0423169954341321)
--(axis cs:9500,0.0423051816143218)
--(axis cs:9600,0.0419599599487855)
--(axis cs:9700,0.0423650337826354)
--(axis cs:9800,0.042422237502578)
--(axis cs:9900,0.0422227328935022)
--(axis cs:10000,0.0422712787027496)
--(axis cs:10100,0.0420627546100863)
--(axis cs:10200,0.042186911149641)
--(axis cs:10300,0.0417660932205802)
--(axis cs:10400,0.0422297676275054)
--(axis cs:10500,0.0417264533936984)
--(axis cs:10600,0.04160780607539)
--(axis cs:10700,0.0415733843663215)
--(axis cs:10800,0.0420476262820832)
--(axis cs:10900,0.0414878861779025)
--(axis cs:11000,0.0416293684404049)
--(axis cs:11100,0.0416097732023387)
--(axis cs:11200,0.0418374400449293)
--(axis cs:11300,0.0416176366416836)
--(axis cs:11400,0.0413945910144249)
--(axis cs:11500,0.0416728834315237)
--(axis cs:11600,0.0412680979155553)
--(axis cs:11700,0.0410282024567426)
--(axis cs:11800,0.0411223649852422)
--(axis cs:11900,0.0411356013131492)
--(axis cs:12000,0.0412786103025322)
--(axis cs:12100,0.0411197755765147)
--(axis cs:12200,0.0411419075944665)
--(axis cs:12300,0.0410550083551648)
--(axis cs:12400,0.0408294293853286)
--(axis cs:12500,0.0408251563235896)
--(axis cs:12600,0.0406124200554192)
--(axis cs:12700,0.0407683159573411)
--(axis cs:12800,0.0405922790401434)
--(axis cs:12900,0.0406621190477026)
--(axis cs:13000,0.0409570291495248)
--(axis cs:13100,0.0406713178323004)
--(axis cs:13200,0.0407785211017549)
--(axis cs:13300,0.0403342163919066)
--(axis cs:13400,0.0405263601089103)
--(axis cs:13500,0.0402524028329403)
--(axis cs:13600,0.0403093001090893)
--(axis cs:13700,0.0402980386001431)
--(axis cs:13800,0.0400575230305213)
--(axis cs:13900,0.0402643187157284)
--(axis cs:14000,0.0401828917732253)
--(axis cs:14100,0.0402671642998862)
--(axis cs:14200,0.0399446840808304)
--(axis cs:14300,0.0397177139137175)
--(axis cs:14400,0.0401989608415708)
--(axis cs:14500,0.0397551418107081)
--(axis cs:14600,0.0398323748239494)
--(axis cs:14700,0.0396908305322182)
--(axis cs:14800,0.0397475195913306)
--(axis cs:14900,0.0396308473581156)
--(axis cs:15000,0.0397360450909394)
--(axis cs:15100,0.0392799816080472)
--(axis cs:15200,0.0396925351440233)
--(axis cs:15300,0.0394771595046179)
--(axis cs:15400,0.0393771979475917)
--(axis cs:15500,0.0395465602067824)
--(axis cs:15600,0.0394019925322674)
--(axis cs:15700,0.0393906547663328)
--(axis cs:15800,0.0391203865515733)
--(axis cs:15900,0.039372265390688)
--(axis cs:16000,0.0392947372271763)
--(axis cs:16100,0.0391341219724037)
--(axis cs:16200,0.0391634461361437)
--(axis cs:16300,0.0390391825332841)
--(axis cs:16400,0.0389876091851661)
--(axis cs:16500,0.0390716902710505)
--(axis cs:16600,0.0388712419186174)
--(axis cs:16700,0.0386298857403471)
--(axis cs:16800,0.0388641009532573)
--(axis cs:16900,0.0389881561292433)
--(axis cs:17000,0.0389552105842921)
--(axis cs:17100,0.0389276427422875)
--(axis cs:17200,0.0387281972716457)
--(axis cs:17300,0.038662088578918)
--(axis cs:17400,0.0384710804563631)
--(axis cs:17500,0.0385327172396134)
--(axis cs:17600,0.0381354462783602)
--(axis cs:17700,0.0383873791057945)
--(axis cs:17800,0.0381460359657433)
--(axis cs:17900,0.0380584710289332)
--(axis cs:18000,0.0381098557128684)
--(axis cs:18100,0.0386302847092773)
--(axis cs:18200,0.0382738014639618)
--(axis cs:18300,0.0383086179804739)
--(axis cs:18400,0.0381649986701712)
--(axis cs:18500,0.0381077978576255)
--(axis cs:18600,0.0379741112397661)
--(axis cs:18700,0.0378978275712335)
--(axis cs:18800,0.0382204971289948)
--(axis cs:18900,0.0379685087216675)
--(axis cs:19000,0.0383383314874191)
--(axis cs:19100,0.038151240848316)
--(axis cs:19200,0.0382942926680582)
--(axis cs:19300,0.0377675012879524)
--(axis cs:19400,0.0379037115124335)
--(axis cs:19500,0.0380052620223287)
--(axis cs:19600,0.0377865807833977)
--(axis cs:19700,0.0380382980181788)
--(axis cs:19800,0.0377144180585599)
--(axis cs:19900,0.0378845388918257)
--(axis cs:20000,0.0377267554005074)
--(axis cs:20100,0.0381001625485167)
--(axis cs:20200,0.0379404496115445)
--(axis cs:20300,0.0378613254060464)
--(axis cs:20400,0.0377310696346532)
--(axis cs:20500,0.0375875268640834)
--(axis cs:20600,0.0380758820822767)
--(axis cs:20700,0.0377533024106975)
--(axis cs:20800,0.037733640976756)
--(axis cs:20900,0.0374267517560768)
--(axis cs:21000,0.0378714469453693)
--(axis cs:21100,0.0380972446759297)
--(axis cs:21200,0.0375416978574714)
--(axis cs:21300,0.0379273615402651)
--(axis cs:21400,0.0374696644282996)
--(axis cs:21500,0.0375272262261939)
--(axis cs:21600,0.0375354851407458)
--(axis cs:21700,0.0371261500236798)
--(axis cs:21800,0.0370103764622442)
--(axis cs:21900,0.0375530206928941)
--(axis cs:22000,0.0370833792078419)
--(axis cs:22100,0.0374270177201498)
--(axis cs:22200,0.0374129593170441)
--(axis cs:22300,0.037271913984976)
--(axis cs:22400,0.0374632889474837)
--(axis cs:22500,0.0369943383068455)
--(axis cs:22600,0.0374204210106971)
--(axis cs:22700,0.0369542515336512)
--(axis cs:22800,0.0371964725723283)
--(axis cs:22900,0.0369568665955897)
--(axis cs:23000,0.0373360964076476)
--(axis cs:23100,0.03691079181154)
--(axis cs:23200,0.0372802222594537)
--(axis cs:23300,0.0370563539112442)
--(axis cs:23400,0.0374377869327369)
--(axis cs:23500,0.0368932628181323)
--(axis cs:23600,0.0372623809107462)
--(axis cs:23700,0.0370079236644862)
--(axis cs:23800,0.0365420703906805)
--(axis cs:23900,0.0366631053485749)
--(axis cs:24000,0.0372187324509144)
--(axis cs:24100,0.0366763333565808)
--(axis cs:24200,0.0367299506044745)
--(axis cs:24300,0.0369842688355405)
--(axis cs:24400,0.0368066591846502)
--(axis cs:24500,0.0366548538622682)
--(axis cs:24600,0.0365293581346501)
--(axis cs:24700,0.0368645390100975)
--(axis cs:24800,0.0365277081587871)
--(axis cs:24900,0.0365657955471136)
--(axis cs:25000,0.0367632824227996)
--(axis cs:25100,0.036483253878201)
--(axis cs:25200,0.0369554860174099)
--(axis cs:25300,0.0365585658455064)
--(axis cs:25400,0.0363179264344768)
--(axis cs:25500,0.0363155067307326)
--(axis cs:25600,0.0366351530152949)
--(axis cs:25700,0.0365920855614955)
--(axis cs:25800,0.0366350394779717)
--(axis cs:25900,0.0364421507921246)
--(axis cs:26000,0.0364904675814398)
--(axis cs:26100,0.0363303806477509)
--(axis cs:26200,0.0364604487269086)
--(axis cs:26300,0.0363021128557047)
--(axis cs:26400,0.0364068197410388)
--(axis cs:26500,0.0367182702109468)
--(axis cs:26600,0.0361010344494227)
--(axis cs:26700,0.0363907018769124)
--(axis cs:26800,0.0367492480899348)
--(axis cs:26900,0.0361121269593798)
--(axis cs:27000,0.0363673879977784)
--(axis cs:27100,0.0364550013139517)
--(axis cs:27200,0.0360714184440695)
--(axis cs:27300,0.0362635260403684)
--(axis cs:27400,0.0357985567716838)
--(axis cs:27500,0.0360330443839169)
--(axis cs:27600,0.0358091273418199)
--(axis cs:27700,0.0361293592538736)
--(axis cs:27800,0.036251431803162)
--(axis cs:27900,0.0368845183224549)
--(axis cs:28000,0.0361479912922127)
--(axis cs:28100,0.0363981389128895)
--(axis cs:28200,0.0358486392926967)
--(axis cs:28300,0.036217812726012)
--(axis cs:28400,0.0361413368544853)
--(axis cs:28500,0.0360978176699908)
--(axis cs:28500,0.0385271404676803)
--(axis cs:28500,0.0385271404676803)
--(axis cs:28400,0.0385197416979197)
--(axis cs:28300,0.0385067472566057)
--(axis cs:28200,0.0385695528157755)
--(axis cs:28100,0.0384761504209308)
--(axis cs:28000,0.0385186106239415)
--(axis cs:27900,0.0383941040862531)
--(axis cs:27800,0.0385010380543718)
--(axis cs:27700,0.0385217777404883)
--(axis cs:27600,0.0385762846955527)
--(axis cs:27500,0.0385381578147475)
--(axis cs:27400,0.0385780859323262)
--(axis cs:27300,0.0384989847162832)
--(axis cs:27200,0.038531630019593)
--(axis cs:27100,0.0384665172502726)
--(axis cs:27000,0.0384813632292825)
--(axis cs:26900,0.0385247074037628)
--(axis cs:26800,0.038416825848276)
--(axis cs:26700,0.0384774109255931)
--(axis cs:26600,0.038526593479629)
--(axis cs:26500,0.0384220421030867)
--(axis cs:26400,0.0384746792712725)
--(axis cs:26300,0.0384924353975136)
--(axis cs:26200,0.0384655948232648)
--(axis cs:26100,0.0384876394178746)
--(axis cs:26000,0.0384605130619915)
--(axis cs:25900,0.0384686935736311)
--(axis cs:25800,0.0384360768105313)
--(axis cs:25700,0.038443330028314)
--(axis cs:25600,0.038436057647229)
--(axis cs:25500,0.0384901627557901)
--(axis cs:25400,0.0384897522252802)
--(axis cs:25300,0.038448994506978)
--(axis cs:25200,0.0383822269460123)
--(axis cs:25100,0.0384617340149036)
--(axis cs:25000,0.0384144640916797)
--(axis cs:24900,0.0384477724568587)
--(axis cs:24800,0.0384542122623364)
--(axis cs:24700,0.038397453702718)
--(axis cs:24600,0.0384539331933032)
--(axis cs:24500,0.0384327331764077)
--(axis cs:24400,0.03840717049166)
--(axis cs:24300,0.0383774200962426)
--(axis cs:24200,0.0384200747831306)
--(axis cs:24100,0.0384291102402591)
--(axis cs:24000,0.0383385615403334)
--(axis cs:23900,0.0384313411913039)
--(axis cs:23800,0.0384517833770324)
--(axis cs:23700,0.0383734745365025)
--(axis cs:23600,0.0383314060242654)
--(axis cs:23500,0.0383926388078188)
--(axis cs:23400,0.038303054595043)
--(axis cs:23300,0.0383654115354187)
--(axis cs:23200,0.0383284906720203)
--(axis cs:23100,0.0383897030182736)
--(axis cs:23000,0.0383194012029214)
--(axis cs:22900,0.0383819962407712)
--(axis cs:22800,0.0383422222862227)
--(axis cs:22700,0.0383824332496486)
--(axis cs:22600,0.0383058248296934)
--(axis cs:22500,0.0383757399786897)
--(axis cs:22400,0.0382990052853616)
--(axis cs:22300,0.0383298475548012)
--(axis cs:22200,0.0383070181015375)
--(axis cs:22100,0.0383047713522048)
--(axis cs:22000,0.0383609217615998)
--(axis cs:21900,0.0382849739223428)
--(axis cs:21800,0.038373065681355)
--(axis cs:21700,0.0383538317762406)
--(axis cs:21600,0.0382876853026301)
--(axis cs:21500,0.0382889679902165)
--(axis cs:21400,0.0382979967061024)
--(axis cs:21300,0.0382377781348752)
--(axis cs:21200,0.0382867227616984)
--(axis cs:21100,0.0383215549826867)
--(axis cs:21000,0.0382420006015896)
--(axis cs:20900,0.0383048137988599)
--(axis cs:20800,0.0382584614475477)
--(axis cs:20700,0.0382558146561627)
--(axis cs:20600,0.038268622870154)
--(axis cs:20500,0.0382796914117816)
--(axis cs:20400,0.0382588125166326)
--(axis cs:20300,0.038242982762047)
--(axis cs:20200,0.0382371946213644)
--(axis cs:20100,0.0383966670406913)
--(axis cs:20000,0.0382594039440068)
--(axis cs:19900,0.038288709498531)
--(axis cs:19800,0.0383099404126747)
--(axis cs:19700,0.0385043849275495)
--(axis cs:19600,0.0382392305510533)
--(axis cs:19500,0.0383068254539248)
--(axis cs:19400,0.0382235841803282)
--(axis cs:19300,0.03826028196683)
--(axis cs:19200,0.0384405879382752)
--(axis cs:19100,0.0382939462832479)
--(axis cs:19000,0.0386154695285938)
--(axis cs:18900,0.0383246120599131)
--(axis cs:18800,0.0382953537924771)
--(axis cs:18700,0.0382201623463626)
--(axis cs:18600,0.0383000825835714)
--(axis cs:18500,0.0385142536396749)
--(axis cs:18400,0.0386138825816408)
--(axis cs:18300,0.0385530888923072)
--(axis cs:18200,0.0387354815422294)
--(axis cs:18100,0.0388426901474172)
--(axis cs:18000,0.0383509602532609)
--(axis cs:17900,0.0389576218079237)
--(axis cs:17800,0.0386816838418815)
--(axis cs:17700,0.0384751572649597)
--(axis cs:17600,0.0386394811986817)
--(axis cs:17500,0.0390429241341799)
--(axis cs:17400,0.0387313166318467)
--(axis cs:17300,0.039397994512341)
--(axis cs:17200,0.0390337682217155)
--(axis cs:17100,0.039478807906815)
--(axis cs:17000,0.0390972381453819)
--(axis cs:16900,0.039082457115926)
--(axis cs:16800,0.039521373827938)
--(axis cs:16700,0.0393081195878313)
--(axis cs:16600,0.039044138479815)
--(axis cs:16500,0.0392014670076462)
--(axis cs:16400,0.039647852443271)
--(axis cs:16300,0.0393719023769498)
--(axis cs:16200,0.0392920094650717)
--(axis cs:16100,0.039372548919835)
--(axis cs:16000,0.0395909322823935)
--(axis cs:15900,0.0395875274617137)
--(axis cs:15800,0.0398532693477925)
--(axis cs:15700,0.0397310516200744)
--(axis cs:15600,0.0398756023519693)
--(axis cs:15500,0.0400553162308816)
--(axis cs:15400,0.0399252396558819)
--(axis cs:15300,0.0397201057031495)
--(axis cs:15200,0.0402308388134517)
--(axis cs:15100,0.0398970801086683)
--(axis cs:15000,0.0399819635464889)
--(axis cs:14900,0.0400672458773771)
--(axis cs:14800,0.0401190064361899)
--(axis cs:14700,0.039761838094885)
--(axis cs:14600,0.0403822969666505)
--(axis cs:14500,0.0402739832042328)
--(axis cs:14400,0.0403715556453918)
--(axis cs:14300,0.0406126256571227)
--(axis cs:14200,0.0402223337962715)
--(axis cs:14100,0.0404410712023568)
--(axis cs:14000,0.040677556607086)
--(axis cs:13900,0.0406226735997229)
--(axis cs:13800,0.0407341763590954)
--(axis cs:13700,0.0405788979150292)
--(axis cs:13600,0.0408165677544068)
--(axis cs:13500,0.0407581896475602)
--(axis cs:13400,0.0407984854435342)
--(axis cs:13300,0.0409011973581061)
--(axis cs:13200,0.0409851065267305)
--(axis cs:13100,0.0408729075822936)
--(axis cs:13000,0.0413229882860259)
--(axis cs:12900,0.0409781046143559)
--(axis cs:12800,0.0409524505304044)
--(axis cs:12700,0.0411164581116502)
--(axis cs:12600,0.0409710301824908)
--(axis cs:12500,0.0409732108786924)
--(axis cs:12400,0.041297982774909)
--(axis cs:12300,0.0411903241441803)
--(axis cs:12200,0.0413636165640113)
--(axis cs:12100,0.0412880292503807)
--(axis cs:12000,0.041306647485967)
--(axis cs:11900,0.0415708252675978)
--(axis cs:11800,0.0413414210207316)
--(axis cs:11700,0.0412899644349912)
--(axis cs:11600,0.0412944803056069)
--(axis cs:11500,0.0420418252543513)
--(axis cs:11400,0.0422137929192782)
--(axis cs:11300,0.0417510273448403)
--(axis cs:11200,0.0424061555551989)
--(axis cs:11100,0.04207739813765)
--(axis cs:11000,0.0419896524388637)
--(axis cs:10900,0.0420439331060597)
--(axis cs:10800,0.0424614260541328)
--(axis cs:10700,0.0422036633274079)
--(axis cs:10600,0.0422245249263686)
--(axis cs:10500,0.0422208822866274)
--(axis cs:10400,0.0425898745785277)
--(axis cs:10300,0.0423311853942587)
--(axis cs:10200,0.0425717977247435)
--(axis cs:10100,0.0423827393065841)
--(axis cs:10000,0.0429611008330844)
--(axis cs:9900,0.0427629827540363)
--(axis cs:9800,0.0429890726933449)
--(axis cs:9700,0.0427338462500629)
--(axis cs:9600,0.0430297889463828)
--(axis cs:9500,0.0426985296688852)
--(axis cs:9400,0.0427835684297811)
--(axis cs:9300,0.043357956512006)
--(axis cs:9200,0.0433031684927556)
--(axis cs:9100,0.0433014175352515)
--(axis cs:9000,0.0435624721474739)
--(axis cs:8900,0.043047631467655)
--(axis cs:8800,0.0436326407009817)
--(axis cs:8700,0.0439016247513389)
--(axis cs:8600,0.0432923197411363)
--(axis cs:8500,0.0437390468724001)
--(axis cs:8400,0.043798909504033)
--(axis cs:8300,0.0436552462088782)
--(axis cs:8200,0.0437149227189125)
--(axis cs:8100,0.0437399774953235)
--(axis cs:8000,0.0438741775536549)
--(axis cs:7900,0.0436668007330125)
--(axis cs:7800,0.0444387602612872)
--(axis cs:7700,0.0443857805810645)
--(axis cs:7600,0.0444727203413554)
--(axis cs:7500,0.0440408845779578)
--(axis cs:7400,0.0441875272234746)
--(axis cs:7300,0.0444221337484023)
--(axis cs:7200,0.0445462958445557)
--(axis cs:7100,0.0452039420123891)
--(axis cs:7000,0.0451409215556291)
--(axis cs:6900,0.0447127471967664)
--(axis cs:6800,0.0451369182141825)
--(axis cs:6700,0.0448145125844724)
--(axis cs:6600,0.0449429690210211)
--(axis cs:6500,0.0456184281089296)
--(axis cs:6400,0.045294407904965)
--(axis cs:6300,0.0455149531670843)
--(axis cs:6200,0.04569645785278)
--(axis cs:6100,0.046152040966775)
--(axis cs:6000,0.046045391777731)
--(axis cs:5900,0.0459614088494723)
--(axis cs:5800,0.0462165070446853)
--(axis cs:5700,0.0462427070209341)
--(axis cs:5600,0.0465240557024936)
--(axis cs:5500,0.0467924698264875)
--(axis cs:5400,0.0463910569655785)
--(axis cs:5300,0.046924845007372)
--(axis cs:5200,0.0469551748344223)
--(axis cs:5100,0.0470256961162986)
--(axis cs:5000,0.0472256272745875)
--(axis cs:4900,0.0481899662260708)
--(axis cs:4800,0.04817522627674)
--(axis cs:4700,0.0477008167937666)
--(axis cs:4600,0.0479501866888548)
--(axis cs:4500,0.048710171484515)
--(axis cs:4400,0.0486908729269155)
--(axis cs:4300,0.0487001040777907)
--(axis cs:4200,0.0493864677903104)
--(axis cs:4100,0.0491187996024715)
--(axis cs:4000,0.0497876638199966)
--(axis cs:3900,0.0495640537250107)
--(axis cs:3800,0.0499820562818606)
--(axis cs:3700,0.0510104568059355)
--(axis cs:3600,0.0512031423745679)
--(axis cs:3500,0.051562797631083)
--(axis cs:3400,0.0523062342740729)
--(axis cs:3300,0.0525103988672165)
--(axis cs:3200,0.0531377553199823)
--(axis cs:3100,0.0540586294398639)
--(axis cs:3000,0.0546300274530036)
--(axis cs:2900,0.0558894221449072)
--(axis cs:2800,0.0575222028140622)
--(axis cs:2700,0.058652134209884)
--(axis cs:2600,0.0603325905494786)
--(axis cs:2500,0.0620535528335679)
--(axis cs:2400,0.0644898491166784)
--(axis cs:2300,0.0654377139989707)
--(axis cs:2200,0.0683006256490619)
--(axis cs:2100,0.071412134001288)
--(axis cs:2000,0.0733713153777414)
--(axis cs:1900,0.0754791765172059)
--(axis cs:1800,0.0785086203998178)
--(axis cs:1700,0.0812326440881303)
--(axis cs:1600,0.0850578669647588)
--(axis cs:1500,0.0886714159197953)
--(axis cs:1400,0.092491344973761)
--(axis cs:1300,0.096053749893611)
--(axis cs:1200,0.099382214713412)
--(axis cs:1100,0.102869439637096)
--(axis cs:1000,0.106283997919192)
--(axis cs:900,0.111546914372231)
--(axis cs:800,0.117424979856718)
--(axis cs:700,0.125882959343109)
--(axis cs:600,0.1373677703768)
--(axis cs:500,0.149097690956787)
--(axis cs:400,0.160689997397228)
--(axis cs:300,0.172870766074922)
--(axis cs:200,0.178076745041401)
--(axis cs:100,0.179914226419084)
--(axis cs:0,0.180196527781224)
--cycle;

\addplot [semithick, blue!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.210326194763184
100 0.210313200950623
200 0.210209012031555
300 0.209710359573364
400 0.207694292068481
500 0.20105254650116
600 0.18843138217926
700 0.177706956863403
800 0.170835852622986
900 0.168931484222412
1000 0.167600393295288
1100 0.166475176811218
1200 0.165904760360718
1300 0.164721608161926
1400 0.164053082466125
1500 0.16283643245697
1600 0.161956906318665
1700 0.160934329032898
1800 0.159632921218872
1900 0.15800666809082
2000 0.156287431716919
2100 0.154436469078064
2200 0.151976108551025
2300 0.149829268455505
2400 0.147215604782104
2500 0.145270228385925
2600 0.141962647438049
2700 0.140607476234436
2800 0.137830257415771
2900 0.136003971099854
3000 0.134005665779114
3100 0.13189160823822
3200 0.129427790641785
3300 0.127180695533752
3400 0.126067757606506
3500 0.124177813529968
3600 0.122927308082581
3700 0.121238827705383
3800 0.119191408157349
3900 0.117523550987244
4000 0.115677356719971
4100 0.114936470985413
4200 0.113081812858582
4400 0.110776543617249
4500 0.109882473945618
4600 0.108892560005188
4700 0.108352422714233
4800 0.107018828392029
4900 0.106737017631531
5000 0.105914235115051
5100 0.104886412620544
5300 0.103666424751282
5400 0.103413224220276
5500 0.102574467658997
5600 0.102952122688293
5700 0.102452278137207
5800 0.102078080177307
5900 0.101156115531921
6000 0.101040959358215
6100 0.100716948509216
6300 0.100777387619019
6400 0.0997380018234253
6700 0.0986127853393555
6800 0.098651647567749
6900 0.0981752872467041
7000 0.0982606410980225
7100 0.097406268119812
7200 0.0972222089767456
7300 0.0969433784484863
7500 0.096502423286438
7600 0.0960690975189209
7700 0.0964281558990479
7800 0.0962593555450439
7900 0.0958812236785889
8000 0.0956070423126221
8100 0.0951976776123047
8200 0.0949736833572388
8300 0.0948779582977295
8400 0.095444917678833
8500 0.0947155952453613
8600 0.0950102806091309
8700 0.0945773124694824
8800 0.0942493677139282
8900 0.0943341255187988
9000 0.0943498611450195
9100 0.0932027101516724
9200 0.0937471389770508
9300 0.0932986736297607
9400 0.0935084819793701
9500 0.0928713083267212
9600 0.0931847095489502
9700 0.0931819677352905
9800 0.0924285650253296
9900 0.092632532119751
10000 0.0926526784896851
10100 0.0923303365707397
10200 0.0925579071044922
10400 0.0914336442947388
10500 0.0916495323181152
10600 0.0914720296859741
10700 0.0918170213699341
10800 0.0916887521743774
10900 0.091301441192627
11000 0.0913527011871338
11100 0.0911082029342651
11200 0.0907468795776367
11300 0.0905934572219849
11400 0.090576171875
11500 0.0910904407501221
11600 0.0904181003570557
11800 0.0899778604507446
11900 0.0903716087341309
12000 0.0904848575592041
12100 0.0899499654769897
12200 0.0900698900222778
12400 0.0892994403839111
12500 0.0895015001296997
12600 0.0894546508789062
12700 0.0897156000137329
12800 0.0892047882080078
12900 0.0895774364471436
13000 0.0894997119903564
13100 0.0889633893966675
13200 0.0886366367340088
13300 0.0888832807540894
13500 0.0890072584152222
13600 0.0887508392333984
13700 0.0880852937698364
13800 0.0880355834960938
14000 0.0884684324264526
14100 0.0883992910385132
14200 0.0878580808639526
14300 0.0875304937362671
14400 0.088505744934082
14500 0.0875678062438965
14600 0.0875875949859619
14700 0.087288498878479
14800 0.0875316858291626
14900 0.0868682861328125
15000 0.0872044563293457
15100 0.086835503578186
15200 0.0868713855743408
15300 0.0872100591659546
15400 0.087250828742981
15500 0.0868422985076904
15600 0.086970329284668
15700 0.0863909721374512
15800 0.086835503578186
16000 0.0866942405700684
16100 0.0864614248275757
16300 0.0866125822067261
16600 0.0861279964447021
16700 0.0854523181915283
16800 0.0859528779983521
16900 0.0858063697814941
17000 0.0857340097427368
17100 0.086259126663208
17200 0.0858582258224487
17400 0.0852470397949219
17500 0.0856132507324219
17600 0.0850135087966919
17700 0.0850722789764404
17800 0.0852218866348267
17900 0.0850160121917725
18000 0.084956169128418
18100 0.0852667093276978
18200 0.0849559307098389
18300 0.0848921537399292
18400 0.0845770835876465
18500 0.0845916271209717
18600 0.0845139026641846
18700 0.0845043659210205
18800 0.0845884084701538
18900 0.0848253965377808
19100 0.0842112302780151
19200 0.0844383239746094
19300 0.0844162702560425
19400 0.0839276313781738
19600 0.0842338800430298
19800 0.0841355323791504
19900 0.0835721492767334
20000 0.0839827060699463
20100 0.0832655429840088
20200 0.0836625099182129
20300 0.083399772644043
20400 0.0835437774658203
20500 0.0834367275238037
20600 0.0835059881210327
20700 0.0831296443939209
20800 0.0832831859588623
20900 0.0829892158508301
21000 0.0831960439682007
21200 0.0832148790359497
21300 0.0835363864898682
21400 0.0832422971725464
21500 0.0834811925888062
21600 0.083216667175293
21800 0.08311927318573
21900 0.0833002328872681
22000 0.0831726789474487
22100 0.0834417343139648
22200 0.0833884477615356
22400 0.0829353332519531
22500 0.0829352140426636
22600 0.0832635164260864
22700 0.0826952457427979
22800 0.0828249454498291
23000 0.0828098058700562
23100 0.0830849409103394
23200 0.0828500986099243
23300 0.0832130908966064
23400 0.0831105709075928
23500 0.0828832387924194
23600 0.0829944610595703
23700 0.0829716920852661
23800 0.0828490257263184
};
\addlegendentry{No si.}
\addplot [semithick, red!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.180196762084961
100 0.180171251296997
200 0.179975271224976
300 0.17918872833252
400 0.177659034729004
500 0.175489902496338
600 0.17132830619812
700 0.164262056350708
800 0.155079126358032
900 0.144605398178101
1000 0.136268019676208
1100 0.128995418548584
1200 0.123455047607422
1300 0.119250059127808
1500 0.113368988037109
1600 0.110236167907715
1700 0.106775760650635
1800 0.103230834007263
1900 0.0987480878829956
2000 0.0949339866638184
2100 0.0925840139389038
2200 0.0892665386199951
2300 0.0872397422790527
2400 0.085404634475708
2500 0.0837585926055908
2600 0.0805456638336182
2700 0.0793590545654297
2800 0.0769124031066895
3000 0.0734161138534546
3100 0.0722357034683228
3200 0.0708811283111572
3300 0.0696192979812622
3400 0.0684837102890015
3500 0.0674194097518921
3600 0.0668554306030273
3700 0.0656572580337524
3800 0.0648566484451294
3900 0.0641571283340454
4000 0.0636473894119263
4100 0.0632491111755371
4200 0.0621589422225952
4300 0.061632513999939
4400 0.0612592697143555
4500 0.0606157779693604
4600 0.0604835748672485
4700 0.0600521564483643
4800 0.0597329139709473
5000 0.058648943901062
5100 0.0586705207824707
5200 0.0580406188964844
5300 0.0578901767730713
5500 0.0570894479751587
5600 0.0573972463607788
5700 0.0571296215057373
5800 0.0571868419647217
5900 0.056341290473938
6100 0.0562342405319214
6200 0.0555546283721924
6300 0.0563385486602783
6400 0.0552000999450684
6500 0.0555286407470703
6600 0.0554301738739014
6700 0.0545231103897095
6800 0.0544322729110718
6900 0.0539703369140625
7000 0.0543251037597656
7100 0.0537713766098022
7200 0.0539538860321045
7300 0.0532047748565674
7400 0.053441047668457
7500 0.0530581474304199
7600 0.0534012317657471
7700 0.0533567667007446
7800 0.0532475709915161
8100 0.0521917343139648
8200 0.0522434711456299
8400 0.0526976585388184
8500 0.0521320104598999
8600 0.0521420240402222
8700 0.0522809028625488
8800 0.0517987012863159
8900 0.0515813827514648
9000 0.052214503288269
9100 0.0516200065612793
9200 0.0515567064285278
9300 0.051990270614624
9400 0.0513408184051514
9500 0.0517193078994751
9600 0.0514316558837891
9700 0.0515896081924438
9800 0.0513952970504761
9900 0.0514930486679077
10000 0.0515066385269165
10100 0.0515872240066528
10200 0.0512514114379883
10300 0.0511510372161865
10400 0.0512118339538574
10500 0.0513670444488525
10800 0.0513143539428711
10900 0.0509692430496216
11000 0.0511032342910767
11100 0.0511398315429688
11200 0.0513224601745605
11300 0.0508698225021362
11400 0.0508861541748047
11500 0.0512784719467163
11600 0.0509132146835327
11700 0.0510213375091553
11800 0.0509015321731567
12000 0.0511910915374756
12100 0.0510598421096802
12200 0.0510350465774536
12300 0.0506103038787842
12400 0.0505019426345825
12500 0.0508451461791992
12600 0.0508269071578979
12700 0.0509089231491089
12800 0.0505937337875366
13000 0.050898551940918
13200 0.0508430004119873
13400 0.0507054328918457
13500 0.0510594844818115
};
\addlegendentry{Si 2}
\addplot [semithick, green!39.2156862745098!black, dash pattern=on 10pt off 5pt]
table {%
0 0.180196523666382
100 0.17989718914032
200 0.17780864238739
300 0.171738266944885
400 0.160263180732727
500 0.147955179214478
600 0.135776042938232
700 0.124245762825012
800 0.116251349449158
1000 0.106002807617188
1400 0.0919865369796753
1500 0.0880417823791504
1600 0.0841782093048096
1700 0.0804518461227417
1800 0.0779209136962891
1900 0.0750472545623779
2000 0.072749137878418
2100 0.0706065893173218
2200 0.0677766799926758
2300 0.0653144121170044
2400 0.0638430118560791
2500 0.0618090629577637
2600 0.0596071481704712
2700 0.0583919286727905
2800 0.0568828582763672
2900 0.0555408000946045
3000 0.0543934106826782
3100 0.0533630847930908
3200 0.0528820753097534
3300 0.0520870685577393
3400 0.0517832040786743
3500 0.0513337850570679
3600 0.0505598783493042
3700 0.0499769449234009
3900 0.0493006706237793
4100 0.0490690469741821
4400 0.0480246543884277
4600 0.0476651191711426
4700 0.0472867488861084
4800 0.0480866432189941
4900 0.0476632118225098
5000 0.0469603538513184
5200 0.0465441942214966
5300 0.0465302467346191
5400 0.0461297035217285
5500 0.0464332103729248
5600 0.0461815595626831
5700 0.0461452007293701
5800 0.0457630157470703
5900 0.0456020832061768
6000 0.0456138849258423
6300 0.0452678203582764
6400 0.0453096628189087
6500 0.0450845956802368
6600 0.0450171232223511
6700 0.0448598861694336
6800 0.0450596809387207
6900 0.044428825378418
7000 0.0447193384170532
7100 0.0446420907974243
7200 0.0442121028900146
7400 0.044148325920105
7500 0.0437957048416138
7600 0.0441222190856934
7700 0.0441179275512695
7800 0.0439465045928955
7900 0.0436292886734009
8000 0.0436868667602539
8100 0.0436187982559204
8200 0.043423056602478
8300 0.0437707901000977
8400 0.0437690019607544
8500 0.0433741807937622
8600 0.0431743860244751
8700 0.0435876846313477
8800 0.0433757305145264
8900 0.0429240465164185
9000 0.043480396270752
9200 0.0432299375534058
9300 0.0428812503814697
9400 0.0426468849182129
9500 0.0426574945449829
9600 0.0429471731185913
9700 0.0425310134887695
9800 0.0426186323165894
9900 0.0431106090545654
10000 0.0428535938262939
10100 0.0425044298171997
10200 0.0423020124435425
10300 0.0420348644256592
10400 0.0424084663391113
10600 0.0419367551803589
10700 0.0418927669525146
10800 0.042230486869812
10900 0.0417929887771606
11000 0.0417982339859009
11100 0.0417208671569824
11200 0.041979193687439
11300 0.0415951013565063
11400 0.0416555404663086
11500 0.0418006181716919
11600 0.0414237976074219
11700 0.0411815643310547
11800 0.0411516427993774
11900 0.0415408611297607
12000 0.0411880016326904
12100 0.041345477104187
12300 0.0412355661392212
12400 0.0410616397857666
12500 0.0409982204437256
12700 0.0407373905181885
12800 0.0409049987792969
12900 0.0408328771591187
13000 0.0410498380661011
13100 0.0408374071121216
13200 0.040706992149353
13300 0.0408235788345337
13500 0.0404466390609741
13600 0.0406928062438965
13700 0.0403691530227661
13800 0.040310263633728
13900 0.0404183864593506
14000 0.0407018661499023
14100 0.0407795906066895
14200 0.0401577949523926
14300 0.0402857065200806
14400 0.040247917175293
14500 0.0398417711257935
14600 0.0401756763458252
14700 0.0398361682891846
14800 0.0397976636886597
14900 0.0400649309158325
15000 0.0399613380432129
15100 0.0395963191986084
15200 0.039935827255249
15300 0.0397489070892334
15500 0.0398491621017456
15700 0.0395174026489258
15800 0.039442777633667
15900 0.0395350456237793
16000 0.0395053625106812
16100 0.0393937826156616
16200 0.0394502878189087
16300 0.0392601490020752
16400 0.0396703481674194
16600 0.0390176773071289
16700 0.0390207767486572
16800 0.0394126176834106
16900 0.0391124486923218
17000 0.0389026403427124
17100 0.0390825271606445
17200 0.0386900901794434
17300 0.0390917062759399
17400 0.0389927625656128
17500 0.0390633344650269
17600 0.0385781526565552
17700 0.0387589931488037
17800 0.0388463735580444
17900 0.0387749671936035
18000 0.0385591983795166
18100 0.0387246608734131
18300 0.038499116897583
18400 0.038320779800415
18500 0.0382966995239258
18600 0.0384496450424194
18700 0.0382168292999268
18800 0.0383248329162598
18900 0.0381287336349487
19000 0.0385969877243042
19200 0.0380971431732178
19300 0.0381145477294922
19400 0.0380213260650635
19500 0.0381966829299927
19600 0.0380616188049316
19800 0.0382964611053467
19900 0.0379495620727539
20000 0.0379383563995361
20100 0.0378592014312744
20200 0.0379486083984375
20300 0.0375738143920898
20400 0.0378711223602295
20700 0.0378017425537109
20900 0.0374226570129395
21000 0.0376312732696533
21100 0.0377625226974487
21200 0.0372211933135986
21300 0.0377881526947021
21400 0.0374628305435181
21500 0.037663459777832
21700 0.0373061895370483
21800 0.0372827053070068
21900 0.0377235412597656
22000 0.0370998382568359
22100 0.0375189781188965
22200 0.037202000617981
22600 0.0374894142150879
22700 0.0372105836868286
22800 0.0372885465621948
22900 0.0372247695922852
23000 0.0372817516326904
23100 0.0371419191360474
23200 0.0371019840240479
23400 0.0372539758682251
23500 0.037122368812561
23600 0.0370912551879883
23700 0.0371606349945068
23800 0.0369807481765747
23900 0.0369840860366821
24000 0.0372283458709717
24100 0.0370619297027588
24200 0.0370556116104126
24300 0.037175178527832
24400 0.0370509624481201
24800 0.0369918346405029
24900 0.0369253158569336
25000 0.0370955467224121
25100 0.0368928909301758
25200 0.0370481014251709
25500 0.0368369817733765
25600 0.0368791818618774
25700 0.037023663520813
26000 0.0369107723236084
26100 0.0367221832275391
26200 0.0368857383728027
26400 0.0367922782897949
26500 0.0370287895202637
26600 0.0368242263793945
26700 0.0368459224700928
26800 0.0369837284088135
27000 0.0367310047149658
27100 0.0369256734848022
27200 0.0367058515548706
27300 0.0369149446487427
27400 0.0366663932800293
27500 0.0369095802307129
27600 0.0366748571395874
27700 0.0367703437805176
27800 0.037022590637207
28000 0.0366829633712769
28100 0.0367431640625
28200 0.036706805229187
28300 0.0368716716766357
28400 0.0368412733078003
28500 0.0366548299789429
28700 0.0366708040237427
28800 0.0367468595504761
28900 0.0367060899734497
29000 0.036744236946106
29100 0.0365779399871826
29200 0.0366615056991577
29700 0.0365464687347412
29800 0.0367776155471802
29900 0.0366252660751343
30100 0.0364469289779663
30200 0.0367361307144165
30300 0.0367274284362793
30400 0.0365481376647949
30600 0.0365191698074341
31000 0.0365637540817261
31100 0.0363421440124512
31200 0.036613941192627
31300 0.0367385149002075
31400 0.0364911556243896
31500 0.0363887548446655
31600 0.0364571809768677
31700 0.0364576578140259
31800 0.0363466739654541
32100 0.0365244150161743
32200 0.0363264083862305
32600 0.0366349220275879
32800 0.0363435745239258
32900 0.0362938642501831
33000 0.0364804267883301
33100 0.0363473892211914
33200 0.0365914106369019
33300 0.0363596677780151
33400 0.0363985300064087
33600 0.0361708402633667
33700 0.03630530834198
33800 0.0363233089447021
34000 0.0362526178359985
34100 0.0365214347839355
34200 0.0363361835479736
34500 0.0361843109130859
34700 0.036340594291687
};
\addlegendentry{si 3}
\addplot [semithick, color0!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.180196523666382
100 0.179912567138672
200 0.17805004119873
300 0.172772645950317
400 0.160560011863708
600 0.136621832847595
700 0.124887228012085
800 0.116681694984436
900 0.111374974250793
1000 0.106189846992493
1200 0.0991899967193604
1300 0.0957903861999512
1400 0.0922559499740601
1700 0.0807466506958008
1800 0.0780978202819824
1900 0.075238823890686
2000 0.0729284286499023
2100 0.0710020065307617
2200 0.0678930282592773
2300 0.0653842687606812
2400 0.0642540454864502
2500 0.0618735551834106
2600 0.0597740411758423
2800 0.0572096109390259
2900 0.0556305646896362
3000 0.054451584815979
3100 0.0536270141601562
3200 0.0526840686798096
3300 0.0524238348007202
3400 0.0519131422042847
3500 0.0513292551040649
3600 0.0508958101272583
3700 0.0505598783493042
3800 0.0498981475830078
3900 0.0495221614837646
4100 0.049088716506958
4200 0.0490357875823975
4300 0.0482031106948853
4400 0.0483226776123047
4500 0.048224925994873
4600 0.0477100610733032
4700 0.0475412607192993
4800 0.0477877855300903
4900 0.0478972196578979
5000 0.0469949245452881
5200 0.046858549118042
5300 0.0466208457946777
5400 0.0461364984512329
5500 0.0465743541717529
5600 0.0463941097259521
5700 0.0460808277130127
5800 0.0460556745529175
5900 0.045788049697876
6000 0.0457609891891479
6100 0.0456539392471313
6200 0.0453789234161377
6300 0.0453553199768066
6400 0.0452053546905518
6500 0.0451645851135254
6600 0.0447865724563599
6700 0.0447417497634888
6800 0.0450083017349243
6900 0.0445910692214966
7000 0.0448302030563354
7100 0.0448789596557617
7200 0.0443185567855835
7400 0.044066309928894
7500 0.0438642501831055
7600 0.0441337823867798
7800 0.0440469980239868
7900 0.0436195135116577
8000 0.0437489748001099
8200 0.0435508489608765
8500 0.043486475944519
8600 0.0432848930358887
8700 0.0436147451400757
8800 0.0434759855270386
8900 0.0429091453552246
9000 0.0432640314102173
9300 0.0429940223693848
9400 0.0425503253936768
9600 0.0424948930740356
9700 0.0425494909286499
9800 0.0427056550979614
9900 0.0424928665161133
10000 0.0426161289215088
10100 0.0422227382659912
10200 0.0423793792724609
10300 0.0420486927032471
10400 0.0424097776412964
10500 0.0419737100601196
10700 0.0418884754180908
10800 0.0422545671463013
10900 0.0417659282684326
11100 0.0418435335159302
11200 0.0421217679977417
11300 0.0416843891143799
11400 0.0418041944503784
11500 0.0418573617935181
11600 0.0412813425064087
11700 0.0411590337753296
11900 0.0413532257080078
12100 0.0412038564682007
12200 0.0412527322769165
12300 0.0411226749420166
12400 0.041063666343689
12600 0.0407917499542236
12700 0.0409424304962158
12800 0.0407723188400269
12900 0.0408201217651367
13000 0.0411399602890015
13100 0.0407720804214478
13200 0.040881872177124
13300 0.0406177043914795
13400 0.040662407875061
13500 0.0405052900314331
13600 0.0405629873275757
13700 0.0404384136199951
13800 0.0403958559036255
14000 0.0404301881790161
14100 0.0403541326522827
14200 0.0400835275650024
14400 0.0402852296829224
14500 0.0400145053863525
14600 0.0401073694229126
14700 0.0397263765335083
14800 0.0399332046508789
14900 0.0398490428924561
15000 0.0398590564727783
15100 0.0395885705947876
15200 0.0399616956710815
15300 0.0395985841751099
15400 0.0396512746810913
15500 0.0398008823394775
15600 0.0396387577056885
15800 0.0394868850708008
16000 0.039442777633667
16100 0.0392533540725708
16300 0.0392055511474609
16400 0.0393177270889282
16600 0.0389577150344849
16700 0.0389690399169922
16800 0.0391926765441895
16900 0.0390353202819824
17000 0.0390262603759766
17100 0.0392031669616699
17200 0.0388809442520142
17300 0.0390300750732422
17400 0.0386011600494385
17500 0.038787841796875
17600 0.0383874177932739
17900 0.0385080575942993
18000 0.0382304191589355
18100 0.0387364625930786
18200 0.0385046005249023
18500 0.0383110046386719
18600 0.0381370782852173
18700 0.0380589962005615
18800 0.0382579565048218
18900 0.0381466150283813
19000 0.0384769439697266
19100 0.0382225513458252
19200 0.0383673906326294
19300 0.0380139350891113
19500 0.0381560325622559
19600 0.0380128622055054
19700 0.0382713079452515
19800 0.0380121469497681
19900 0.0380866527557373
20000 0.0379930734634399
20100 0.0382484197616577
20200 0.0380887985229492
20500 0.0379335880279541
20600 0.0381722450256348
20700 0.0380045175552368
20800 0.0379960536956787
20900 0.0378657579421997
21100 0.0382094383239746
21200 0.0379141569137573
21300 0.0380825996398926
21400 0.0378838777542114
21600 0.0379115343093872
21700 0.0377399921417236
21800 0.0376917123794556
21900 0.0379190444946289
22000 0.037722110748291
22100 0.0378658771514893
22400 0.0378811359405518
22500 0.0376850366592407
22600 0.0378631353378296
22700 0.0376683473587036
22800 0.0377693176269531
22900 0.0376694202423096
23000 0.037827730178833
23100 0.0376502275466919
23200 0.0378043651580811
23300 0.0377109050750732
23400 0.0378704071044922
23500 0.0376429557800293
23600 0.0377968549728394
23700 0.0376906394958496
23800 0.0374969244003296
23900 0.03754723072052
24000 0.0377786159515381
24100 0.0375527143478394
24200 0.0375750064849854
24300 0.0376808643341064
24600 0.0374916791915894
24700 0.0376310348510742
24800 0.0374909639358521
24900 0.0375068187713623
25000 0.0375888347625732
25100 0.0374724864959717
25200 0.0376688241958618
25300 0.037503719329834
25400 0.0374038219451904
25500 0.037402868270874
25600 0.037535548210144
26400 0.0374407768249512
26500 0.0375701189041138
26600 0.0373138189315796
26800 0.0375829935073853
26900 0.0373184680938721
27000 0.0374243259429932
27100 0.0374608039855957
27200 0.0373015403747559
27300 0.0373812913894653
27400 0.0371882915496826
27500 0.0372855663299561
27600 0.037192702293396
27700 0.0373256206512451
27800 0.0373762845993042
27900 0.0376392602920532
28000 0.0373332500457764
28100 0.0374372005462646
28200 0.037209153175354
28300 0.0373623371124268
28500 0.0373125076293945
};
\addlegendentry{si 4}
\end{axis}

\end{tikzpicture}


==> supp_mat/fetch_plots/train_test_loss_data.tex <==
\path [fill=red, fill opacity=0.2, ultra thick]
(axis cs:0,0.210326251633414)
--(axis cs:0,0.21032622729992)
--(axis cs:100,0.210312842934939)
--(axis cs:200,0.210205892468401)
--(axis cs:300,0.209690811168831)
--(axis cs:400,0.207626836002255)
--(axis cs:500,0.200964382335513)
--(axis cs:600,0.187924058629495)
--(axis cs:700,0.177017960059363)
--(axis cs:800,0.17044486579228)
--(axis cs:900,0.168739611457825)
--(axis cs:1000,0.167283662177342)
--(axis cs:1100,0.166466185906706)
--(axis cs:1200,0.165605677411738)
--(axis cs:1300,0.164502464847502)
--(axis cs:1400,0.163876957736315)
--(axis cs:1500,0.162608372808214)
--(axis cs:1600,0.161696406431156)
--(axis cs:1700,0.160824005850196)
--(axis cs:1800,0.159420005567086)
--(axis cs:1900,0.15777096799746)
--(axis cs:2000,0.156062948797338)
--(axis cs:2100,0.15430680210084)
--(axis cs:2200,0.151709931731724)
--(axis cs:2300,0.149767427144937)
--(axis cs:2400,0.146918968341419)
--(axis cs:2500,0.14468879278338)
--(axis cs:2600,0.141660671975812)
--(axis cs:2700,0.140042792106672)
--(axis cs:2800,0.13760689826652)
--(axis cs:2900,0.135249582928809)
--(axis cs:3000,0.133775557216052)
--(axis cs:3100,0.131614080869327)
--(axis cs:3200,0.12847592304504)
--(axis cs:3300,0.126688694619341)
--(axis cs:3400,0.125831610743153)
--(axis cs:3500,0.123722176282084)
--(axis cs:3600,0.122626685614889)
--(axis cs:3700,0.120644612936475)
--(axis cs:3800,0.118348047613189)
--(axis cs:3900,0.11720837332398)
--(axis cs:4000,0.115317510946619)
--(axis cs:4100,0.114482262115975)
--(axis cs:4200,0.112902184848409)
--(axis cs:4300,0.111392036143075)
--(axis cs:4400,0.110294560776868)
--(axis cs:4500,0.109262144233817)
--(axis cs:4600,0.108361495448411)
--(axis cs:4700,0.107822550914865)
--(axis cs:4800,0.106671844932897)
--(axis cs:4900,0.106375418687861)
--(axis cs:5000,0.104987751556174)
--(axis cs:5100,0.104414337851411)
--(axis cs:5200,0.104103253599054)
--(axis cs:5300,0.103304940482063)
--(axis cs:5400,0.102870151460176)
--(axis cs:5500,0.102122240991078)
--(axis cs:5600,0.102325311040508)
--(axis cs:5700,0.102027279017361)
--(axis cs:5800,0.101779039839511)
--(axis cs:5900,0.100804078356726)
--(axis cs:6000,0.100412439363084)
--(axis cs:6100,0.100438835875517)
--(axis cs:6200,0.100644307409304)
--(axis cs:6300,0.100477560023582)
--(axis cs:6400,0.0991598714717003)
--(axis cs:6500,0.0991431145926027)
--(axis cs:6600,0.0988137210793829)
--(axis cs:6700,0.0979455193799)
--(axis cs:6800,0.0981949001834945)
--(axis cs:6900,0.097740220528371)
--(axis cs:7000,0.0980307687091645)
--(axis cs:7100,0.0969089214200942)
--(axis cs:7200,0.096725518968183)
--(axis cs:7300,0.096742209609191)
--(axis cs:7400,0.0965806731333506)
--(axis cs:7500,0.0963273294403304)
--(axis cs:7600,0.0955006094746978)
--(axis cs:7700,0.0958937919752416)
--(axis cs:7800,0.0957590505507913)
--(axis cs:7900,0.0956136209727558)
--(axis cs:8000,0.0948606557663581)
--(axis cs:8100,0.0947403772707958)
--(axis cs:8200,0.0947295130052165)
--(axis cs:8300,0.0946176773422019)
--(axis cs:8400,0.095252614001177)
--(axis cs:8500,0.0944828956632016)
--(axis cs:8600,0.0948578806815924)
--(axis cs:8700,0.0944140994216874)
--(axis cs:8800,0.0940961100692461)
--(axis cs:8900,0.0939777597038319)
--(axis cs:9000,0.0941485725566271)
--(axis cs:9100,0.0927941508158023)
--(axis cs:9200,0.0933930913612363)
--(axis cs:9300,0.0928379257143736)
--(axis cs:9400,0.0929352922221911)
--(axis cs:9500,0.0923899246093996)
--(axis cs:9600,0.0927258311993291)
--(axis cs:9700,0.0928108941540156)
--(axis cs:9800,0.0922391545720378)
--(axis cs:9900,0.0920176559724299)
--(axis cs:10000,0.092103757464424)
--(axis cs:10100,0.0919166642160241)
--(axis cs:10200,0.0922796785879979)
--(axis cs:10300,0.0914050831573615)
--(axis cs:10400,0.0911718511376098)
--(axis cs:10500,0.0910112248786025)
--(axis cs:10600,0.0913644698311466)
--(axis cs:10700,0.091155483136912)
--(axis cs:10800,0.0912933706409682)
--(axis cs:10900,0.0905739340227974)
--(axis cs:11000,0.0911345251498297)
--(axis cs:11100,0.0909691372153299)
--(axis cs:11200,0.0904917272373025)
--(axis cs:11300,0.0903207441788318)
--(axis cs:11400,0.0901906769239429)
--(axis cs:11500,0.0909557633301437)
--(axis cs:11600,0.0898284511850677)
--(axis cs:11700,0.0897511702390319)
--(axis cs:11800,0.0897986482051804)
--(axis cs:11900,0.0900793550374992)
--(axis cs:12000,0.0900037687444877)
--(axis cs:12100,0.0897511214391997)
--(axis cs:12200,0.0897194679115135)
--(axis cs:12300,0.0893254006458375)
--(axis cs:12400,0.0886733817533271)
--(axis cs:12500,0.0892937517638322)
--(axis cs:12600,0.0888828363581721)
--(axis cs:12700,0.0893822602629949)
--(axis cs:12800,0.0889201284539944)
--(axis cs:12900,0.0890541072467324)
--(axis cs:13000,0.0892391950560061)
--(axis cs:13100,0.0887177248904329)
--(axis cs:13200,0.0884594005883802)
--(axis cs:13300,0.0885153417848077)
--(axis cs:13400,0.0886286238868048)
--(axis cs:13500,0.0887123129182742)
--(axis cs:13600,0.0884958727300052)
--(axis cs:13700,0.0879478490058873)
--(axis cs:13800,0.0876559516834919)
--(axis cs:13900,0.0879573212227062)
--(axis cs:14000,0.0878970228246688)
--(axis cs:14100,0.0881834904376211)
--(axis cs:14200,0.0876163212494609)
--(axis cs:14300,0.0873067243998195)
--(axis cs:14400,0.0883411515998436)
--(axis cs:14500,0.0867931449813547)
--(axis cs:14600,0.0866385425760112)
--(axis cs:14700,0.0871523849117815)
--(axis cs:14800,0.0870106549429612)
--(axis cs:14900,0.0866207266289189)
--(axis cs:15000,0.0870227686695)
--(axis cs:15100,0.0864410491254615)
--(axis cs:15200,0.0868096037104481)
--(axis cs:15300,0.0871877538851111)
--(axis cs:15400,0.0867617359734943)
--(axis cs:15500,0.0863715741774079)
--(axis cs:15600,0.086346580193759)
--(axis cs:15700,0.0860659252965145)
--(axis cs:15800,0.0867082734314266)
--(axis cs:15900,0.0866154830865382)
--(axis cs:16000,0.0865017386679715)
--(axis cs:16100,0.0862017674207034)
--(axis cs:16200,0.086255419580535)
--(axis cs:16300,0.0861499210921555)
--(axis cs:16400,0.0862656377024214)
--(axis cs:16500,0.0857656011727097)
--(axis cs:16600,0.0859198609651474)
--(axis cs:16700,0.0852870870706681)
--(axis cs:16800,0.0856333564388131)
--(axis cs:16900,0.0854078625929691)
--(axis cs:17000,0.0854327515979202)
--(axis cs:17100,0.0856295832501391)
--(axis cs:17200,0.085593653226412)
--(axis cs:17300,0.0851063461363428)
--(axis cs:17400,0.0848206368359804)
--(axis cs:17500,0.085221273173934)
--(axis cs:17600,0.0848957157056101)
--(axis cs:17700,0.0848381054697936)
--(axis cs:17800,0.0847941020440798)
--(axis cs:17900,0.0848416848463016)
--(axis cs:18000,0.0848074301230892)
--(axis cs:18100,0.0849255958042447)
--(axis cs:18200,0.084862641085592)
--(axis cs:18300,0.084350146480038)
--(axis cs:18400,0.0843016747389078)
--(axis cs:18500,0.0843645666759874)
--(axis cs:18600,0.0843545097379816)
--(axis cs:18700,0.0843034404554366)
--(axis cs:18800,0.0844805359792931)
--(axis cs:18900,0.0843098216092592)
--(axis cs:19000,0.0839051977584159)
--(axis cs:19100,0.0840093523667123)
--(axis cs:19200,0.0839725247570375)
--(axis cs:19300,0.0842599457918919)
--(axis cs:19400,0.0837885685677434)
--(axis cs:19500,0.083738689302228)
--(axis cs:19600,0.0838695103044111)
--(axis cs:19700,0.0838709836266008)
--(axis cs:19800,0.0839919994504035)
--(axis cs:19900,0.0830356411315339)
--(axis cs:20000,0.0833722888786284)
--(axis cs:20100,0.0826323605544109)
--(axis cs:20200,0.0830845750936695)
--(axis cs:20300,0.0825770924628836)
--(axis cs:20400,0.0830495464559408)
--(axis cs:20500,0.083143795819528)
--(axis cs:20600,0.0831529337285608)
--(axis cs:20700,0.0827982116041183)
--(axis cs:20800,0.08310909485097)
--(axis cs:20900,0.0825901876286101)
--(axis cs:21000,0.083032406796927)
--(axis cs:21100,0.0830302306127414)
--(axis cs:21200,0.0827150076155144)
--(axis cs:21300,0.0829968507870148)
--(axis cs:21400,0.0825113128840294)
--(axis cs:21500,0.0828536605477355)
--(axis cs:21600,0.0824663030988679)
--(axis cs:21700,0.0823193801380353)
--(axis cs:21800,0.0822851222082691)
--(axis cs:21900,0.0826078917451141)
--(axis cs:22000,0.0823864536177697)
--(axis cs:22100,0.0828082727260378)
--(axis cs:22200,0.0827394231459989)
--(axis cs:22300,0.0824132752082909)
--(axis cs:22400,0.0819107185285686)
--(axis cs:22500,0.0819105185225005)
--(axis cs:22600,0.082547680401779)
--(axis cs:22700,0.081385275982767)
--(axis cs:22800,0.0816727329890167)
--(axis cs:22900,0.0816444086161208)
--(axis cs:23000,0.0816396734256194)
--(axis cs:23100,0.0822180448076971)
--(axis cs:23200,0.0817276148983846)
--(axis cs:23300,0.0824601250932929)
--(axis cs:23400,0.0822682750609394)
--(axis cs:23500,0.0817993007999628)
--(axis cs:23600,0.082034776823797)
--(axis cs:23700,0.0819873378905669)
--(axis cs:23800,0.0817253095576833)
--(axis cs:23800,0.0839727369278997)
--(axis cs:23800,0.0839727369278997)
--(axis cs:23700,0.083956125752825)
--(axis cs:23600,0.083954269471687)
--(axis cs:23500,0.0839671171802313)
--(axis cs:23400,0.083952797215494)
--(axis cs:23300,0.0839661510739409)
--(axis cs:23200,0.0839725525191417)
--(axis cs:23100,0.0839518221118204)
--(axis cs:23000,0.0839799730838691)
--(axis cs:22900,0.0839795542630601)
--(axis cs:22800,0.083977093338943)
--(axis cs:22700,0.0840051509311302)
--(axis cs:22600,0.0839794468244148)
--(axis cs:22500,0.0839599741345251)
--(axis cs:22400,0.0839599628764988)
--(axis cs:22300,0.0839611846544181)
--(axis cs:22200,0.0840374376076963)
--(axis cs:22100,0.0840751511984083)
--(axis cs:22000,0.083958899310074)
--(axis cs:21900,0.0839924647542399)
--(axis cs:21800,0.0839533198550625)
--(axis cs:21700,0.0839547154369794)
--(axis cs:21600,0.0839669070753748)
--(axis cs:21500,0.0841086948275544)
--(axis cs:21400,0.0839732119223111)
--(axis cs:21300,0.0840758476869155)
--(axis cs:21200,0.0837147107199551)
--(axis cs:21100,0.0833314539877708)
--(axis cs:21000,0.0833596563042057)
--(axis cs:20900,0.0833882887765337)
--(axis cs:20800,0.083457252231486)
--(axis cs:20700,0.08346099274381)
--(axis cs:20600,0.0838590971510957)
--(axis cs:20500,0.0837296393598645)
--(axis cs:20400,0.0840379836404311)
--(axis cs:20300,0.0842223783193963)
--(axis cs:20200,0.0842403950722189)
--(axis cs:20100,0.08389884958995)
--(axis cs:20000,0.0845930239201896)
--(axis cs:19900,0.0841087368947926)
--(axis cs:19800,0.0842790603408435)
--(axis cs:19700,0.084511318300012)
--(axis cs:19600,0.0845982696498634)
--(axis cs:19500,0.0844339433522799)
--(axis cs:19400,0.0840666544521744)
--(axis cs:19300,0.0845727039953752)
--(axis cs:19200,0.0849040586204828)
--(axis cs:19100,0.0844131876621777)
--(axis cs:19000,0.0851033155332609)
--(axis cs:18900,0.0853410608732695)
--(axis cs:18800,0.0846962064552086)
--(axis cs:18700,0.0847052715183894)
--(axis cs:18600,0.0846732955903876)
--(axis cs:18500,0.0848187918740843)
--(axis cs:18400,0.0848524427658478)
--(axis cs:18300,0.0854341113292831)
--(axis cs:18200,0.0850492352352469)
--(axis cs:18100,0.0856077930488284)
--(axis cs:18000,0.0851050223759826)
--(axis cs:17900,0.0851902600643836)
--(axis cs:17800,0.0856497805007557)
--(axis cs:17700,0.0853064475160335)
--(axis cs:17600,0.0851311975796453)
--(axis cs:17500,0.0860051935215337)
--(axis cs:17400,0.0856734874573469)
--(axis cs:17300,0.0860184201339768)
--(axis cs:17200,0.0861228878254526)
--(axis cs:17100,0.0868885508669874)
--(axis cs:17000,0.0860352877557683)
--(axis cs:16900,0.0862049514758251)
--(axis cs:16800,0.086272399557891)
--(axis cs:16700,0.0856175642135497)
--(axis cs:16600,0.0863362312653315)
--(axis cs:16500,0.0867078244937814)
--(axis cs:16400,0.086607839438641)
--(axis cs:16300,0.0870752333871892)
--(axis cs:16200,0.0867742068286778)
--(axis cs:16100,0.086721136872039)
--(axis cs:16000,0.0868866331969831)
--(axis cs:15900,0.086959848680862)
--(axis cs:15800,0.086962778428429)
--(axis cs:15700,0.0867159693078506)
--(axis cs:15600,0.0875939591662874)
--(axis cs:15500,0.0873130923767251)
--(axis cs:15400,0.0877398569407691)
--(axis cs:15300,0.0872324637878727)
--(axis cs:15200,0.0869330432618903)
--(axis cs:15100,0.0872300275696628)
--(axis cs:15000,0.0873860645163317)
--(axis cs:14900,0.0871157959661688)
--(axis cs:14800,0.0880526372425043)
--(axis cs:14700,0.0874246923180362)
--(axis cs:14600,0.0885366672641276)
--(axis cs:14500,0.0883424079017935)
--(axis cs:14400,0.0886702389272459)
--(axis cs:14300,0.0877542481715535)
--(axis cs:14200,0.0880997461044235)
--(axis cs:14100,0.0886150568700291)
--(axis cs:14000,0.089039757588323)
--(axis cs:13900,0.0885512246528431)
--(axis cs:13800,0.0884152053745881)
--(axis cs:13700,0.0882227882043228)
--(axis cs:13600,0.0890058653414365)
--(axis cs:13500,0.089302169142794)
--(axis cs:13400,0.0892409990192443)
--(axis cs:13300,0.0892511849539949)
--(axis cs:13200,0.0888139026819598)
--(axis cs:13100,0.0892089644959349)
--(axis cs:13000,0.0897601295836322)
--(axis cs:12900,0.0901008252521995)
--(axis cs:12800,0.0894894280938063)
--(axis cs:12700,0.090049049039653)
--(axis cs:12600,0.090026380959727)
--(axis cs:12500,0.0897091590886)
--(axis cs:12400,0.0899255288168176)
--(axis cs:12300,0.0900691574262527)
--(axis cs:12200,0.0904202127919675)
--(axis cs:12100,0.0901487052066514)
--(axis cs:12000,0.0909660059785653)
--(axis cs:11900,0.090663797859064)
--(axis cs:11800,0.090157107465685)
--(axis cs:11700,0.0907032428570781)
--(axis cs:11600,0.091007650187969)
--(axis cs:11500,0.0912250188290258)
--(axis cs:11400,0.0909616717931108)
--(axis cs:11300,0.0908661106604931)
--(axis cs:11200,0.0910020269509172)
--(axis cs:11100,0.0912471891803406)
--(axis cs:11000,0.091570966631405)
--(axis cs:10900,0.0920288241861132)
--(axis cs:10800,0.092084238015915)
--(axis cs:10700,0.0924785645700099)
--(axis cs:10600,0.0915795498043718)
--(axis cs:10500,0.0922877503506608)
--(axis cs:10400,0.091695357979008)
--(axis cs:10300,0.0925828373255919)
--(axis cs:10200,0.0928360760163417)
--(axis cs:10100,0.0927439493208106)
--(axis cs:10000,0.0932015001738715)
--(axis cs:9900,0.0932473983329646)
--(axis cs:9800,0.0926180201821049)
--(axis cs:9700,0.09355314065764)
--(axis cs:9600,0.0936436077667862)
--(axis cs:9500,0.0933526771428816)
--(axis cs:9400,0.0940817015388715)
--(axis cs:9300,0.0937593222040733)
--(axis cs:9200,0.0941011418893817)
--(axis cs:9100,0.0936113191580798)
--(axis cs:9000,0.0945512739097552)
--(axis cs:8900,0.0946905857077867)
--(axis cs:8800,0.0944025508528044)
--(axis cs:8700,0.0947406397595132)
--(axis cs:8600,0.0951627898118514)
--(axis cs:8500,0.0949483991356495)
--(axis cs:8400,0.0956372412247039)
--(axis cs:8300,0.0951383435613854)
--(axis cs:8200,0.0952179480832819)
--(axis cs:8100,0.0956548686786315)
--(axis cs:8000,0.0963534437600473)
--(axis cs:7900,0.0961488462526369)
--(axis cs:7800,0.0967595611982219)
--(axis cs:7700,0.0969625893616063)
--(axis cs:7600,0.0966376650360037)
--(axis cs:7500,0.096677417791471)
--(axis cs:7400,0.0969062806417374)
--(axis cs:7300,0.0971445820571578)
--(axis cs:7200,0.0977188691829858)
--(axis cs:7100,0.0979035701160463)
--(axis cs:7000,0.098490503552773)
--(axis cs:6900,0.0986104185367357)
--(axis cs:6800,0.0991084942930781)
--(axis cs:6700,0.0992801407057781)
--(axis cs:6600,0.0992108498625422)
--(axis cs:6500,0.0996528298596831)
--(axis cs:6400,0.100316241450332)
--(axis cs:6300,0.101077259917939)
--(axis cs:6200,0.100799811805708)
--(axis cs:6100,0.100994956834788)
--(axis cs:6000,0.101669509155669)
--(axis cs:5900,0.101508252048191)
--(axis cs:5800,0.102377100646888)
--(axis cs:5700,0.102877247454731)
--(axis cs:5600,0.103579038644208)
--(axis cs:5500,0.103026599952894)
--(axis cs:5400,0.103956282079214)
--(axis cs:5300,0.10402794875693)
--(axis cs:5200,0.104436063452516)
--(axis cs:5100,0.105358397982711)
--(axis cs:5000,0.10684065410223)
--(axis cs:4900,0.107098701015114)
--(axis cs:4800,0.107365906225181)
--(axis cs:4700,0.108882364052354)
--(axis cs:4600,0.109423599726696)
--(axis cs:4500,0.11050287319617)
--(axis cs:4400,0.111258476787092)
--(axis cs:4300,0.112492263254394)
--(axis cs:4200,0.113261391198217)
--(axis cs:4100,0.115390694756012)
--(axis cs:4000,0.116037157789838)
--(axis cs:3900,0.117838698848185)
--(axis cs:3800,0.120034728965078)
--(axis cs:3700,0.121833136848312)
--(axis cs:3600,0.123227875912681)
--(axis cs:3500,0.124633391173207)
--(axis cs:3400,0.126303854799322)
--(axis cs:3300,0.127672775921024)
--(axis cs:3200,0.130379737711389)
--(axis cs:3100,0.132169135607113)
--(axis cs:3000,0.134235774342176)
--(axis cs:2900,0.136758418875543)
--(axis cs:2800,0.138053715906098)
--(axis cs:2700,0.141172100757556)
--(axis cs:2600,0.142264642768501)
--(axis cs:2500,0.145851753395438)
--(axis cs:2400,0.147512330629757)
--(axis cs:2300,0.149891099831967)
--(axis cs:2200,0.152242374777294)
--(axis cs:2100,0.154566225462255)
--(axis cs:2000,0.156511855031856)
--(axis cs:1900,0.158242368184181)
--(axis cs:1800,0.159845836870658)
--(axis cs:1700,0.161044751556674)
--(axis cs:1600,0.162217406206173)
--(axis cs:1500,0.163064472237511)
--(axis cs:1400,0.164229117788969)
--(axis cs:1300,0.164940840883318)
--(axis cs:1200,0.166203902914342)
--(axis cs:1100,0.166484187583946)
--(axis cs:1000,0.167917114479127)
--(axis cs:900,0.16912323777771)
--(axis cs:800,0.171226799717262)
--(axis cs:700,0.178395903996907)
--(axis cs:600,0.188938626256166)
--(axis cs:500,0.201140800073773)
--(axis cs:400,0.207761787871138)
--(axis cs:300,0.209729868241467)
--(axis cs:200,0.210212221001677)
--(axis cs:100,0.210313479493446)
--(axis cs:0,0.210326251633414)
--cycle;

\path [fill=green!50!black, fill opacity=0.2, ultra thick]
(axis cs:0,0.18019677570292)
--(axis cs:0,0.180196738532894)
--(axis cs:100,0.18017080018095)
--(axis cs:200,0.179973680806952)
--(axis cs:300,0.179174702358678)
--(axis cs:400,0.177617800348262)
--(axis cs:500,0.175399138786588)
--(axis cs:600,0.170854439001169)
--(axis cs:700,0.163598030376314)
--(axis cs:800,0.154355186121385)
--(axis cs:900,0.143888175158486)
--(axis cs:1000,0.135011718731952)
--(axis cs:1100,0.128390262483087)
--(axis cs:1200,0.122700652730163)
--(axis cs:1300,0.118667335696127)
--(axis cs:1400,0.116139727497989)
--(axis cs:1500,0.113137826591606)
--(axis cs:1600,0.109844736283066)
--(axis cs:1700,0.106524877375463)
--(axis cs:1800,0.102583742975697)
--(axis cs:1900,0.0983030616453753)
--(axis cs:2000,0.0941159888937613)
--(axis cs:2100,0.0921236088908342)
--(axis cs:2200,0.0889926147350032)
--(axis cs:2300,0.087026262478364)
--(axis cs:2400,0.0847406904845197)
--(axis cs:2500,0.0834512667060059)
--(axis cs:2600,0.0802256019525845)
--(axis cs:2700,0.0791228198255754)
--(axis cs:2800,0.0764306871625105)
--(axis cs:2900,0.0748688572596748)
--(axis cs:3000,0.073192686113262)
--(axis cs:3100,0.0718243067273)
--(axis cs:3200,0.0705159469268309)
--(axis cs:3300,0.069480987228873)
--(axis cs:3400,0.0682522503235673)
--(axis cs:3500,0.0665928760503045)
--(axis cs:3600,0.0665822481933677)
--(axis cs:3700,0.0653956193392908)
--(axis cs:3800,0.0642979984475507)
--(axis cs:3900,0.0640037652949649)
--(axis cs:4000,0.0633446391328709)
--(axis cs:4100,0.0630465379659761)
--(axis cs:4200,0.0617970340193754)
--(axis cs:4300,0.0612644110885444)
--(axis cs:4400,0.0609153887261851)
--(axis cs:4500,0.0605403445603999)
--(axis cs:4600,0.0602974678069569)
--(axis cs:4700,0.0596558432672455)
--(axis cs:4800,0.0593794305331236)
--(axis cs:4900,0.0588774047824396)
--(axis cs:5000,0.0584043296944902)
--(axis cs:5100,0.0582846716389197)
--(axis cs:5200,0.0578635641310101)
--(axis cs:5300,0.057755138413506)
--(axis cs:5400,0.0572738123702798)
--(axis cs:5500,0.0569830778972171)
--(axis cs:5600,0.0573024223744828)
--(axis cs:5700,0.0565615102214404)
--(axis cs:5800,0.0567289313008246)
--(axis cs:5900,0.0560699387095413)
--(axis cs:6000,0.0559488795752719)
--(axis cs:6100,0.0552957299313748)
--(axis cs:6200,0.0549127353144518)
--(axis cs:6300,0.0558297482688836)
--(axis cs:6400,0.0550888971224316)
--(axis cs:6500,0.0547750965021588)
--(axis cs:6600,0.0550817107931076)
--(axis cs:6700,0.0541757788895573)
--(axis cs:6800,0.0540933324880365)
--(axis cs:6900,0.0537556964833267)
--(axis cs:7000,0.0537155722773816)
--(axis cs:7100,0.0535052671015596)
--(axis cs:7200,0.05321188299158)
--(axis cs:7300,0.053016832108247)
--(axis cs:7400,0.0533901234681038)
--(axis cs:7500,0.0528589318799336)
--(axis cs:7600,0.052812210183029)
--(axis cs:7700,0.0524492216783022)
--(axis cs:7800,0.0530983361619468)
--(axis cs:7900,0.0524215930060086)
--(axis cs:8000,0.0519405071492662)
--(axis cs:8100,0.0520685563221528)
--(axis cs:8200,0.0519280915887557)
--(axis cs:8300,0.0515157181479925)
--(axis cs:8400,0.0524930232740962)
--(axis cs:8500,0.051827021606589)
--(axis cs:8600,0.052012789918275)
--(axis cs:8700,0.051862637082854)
--(axis cs:8800,0.051532700708414)
--(axis cs:8900,0.0511488982158495)
--(axis cs:9000,0.0515218484071259)
--(axis cs:9100,0.0509262406790281)
--(axis cs:9200,0.0510890109725828)
--(axis cs:9300,0.0518110165922844)
--(axis cs:9400,0.0505828451296654)
--(axis cs:9500,0.0513825741425074)
--(axis cs:9600,0.0507902166860781)
--(axis cs:9700,0.0511347559048054)
--(axis cs:9800,0.0507077395421693)
--(axis cs:9900,0.0509271298131991)
--(axis cs:10000,0.0509570795759545)
--(axis cs:10100,0.05112983165089)
--(axis cs:10200,0.0503756969084922)
--(axis cs:10300,0.0501403210693364)
--(axis cs:10400,0.0502831599976076)
--(axis cs:10500,0.0506432726837026)
--(axis cs:10600,0.0505997181433372)
--(axis cs:10700,0.050619780029218)
--(axis cs:10800,0.0505217132126432)
--(axis cs:10900,0.049710364702336)
--(axis cs:11000,0.0500278558425038)
--(axis cs:11100,0.0501141217377067)
--(axis cs:11200,0.0505406651750666)
--(axis cs:11300,0.0494739050282644)
--(axis cs:11400,0.0495127774124828)
--(axis cs:11500,0.0504385176273711)
--(axis cs:11600,0.0495771907040925)
--(axis cs:11700,0.0498339979579239)
--(axis cs:11800,0.0495494979706846)
--(axis cs:11900,0.0498199524505463)
--(axis cs:12000,0.0502345917975216)
--(axis cs:12100,0.0499253424590822)
--(axis cs:12200,0.0498664192594043)
--(axis cs:12300,0.0488538912426237)
--(axis cs:12400,0.0485943097651653)
--(axis cs:12500,0.049415068976177)
--(axis cs:12600,0.0493716006592863)
--(axis cs:12700,0.0495670231517675)
--(axis cs:12800,0.0488143758975143)
--(axis cs:12900,0.0492352753785559)
--(axis cs:13000,0.0495424868265853)
--(axis cs:13100,0.0495176148944997)
--(axis cs:13200,0.0494101756493019)
--(axis cs:13300,0.0492545446196852)
--(axis cs:13400,0.0490817118436801)
--(axis cs:13500,0.0499244670416906)
--(axis cs:13500,0.0521945565595235)
--(axis cs:13500,0.0521945565595235)
--(axis cs:13400,0.0523292458305053)
--(axis cs:13300,0.052301093395585)
--(axis cs:13200,0.0522759269992742)
--(axis cs:13100,0.0522586745486753)
--(axis cs:13000,0.0522546965281103)
--(axis cs:12900,0.0523042221956145)
--(axis cs:12800,0.0523731314139888)
--(axis cs:12700,0.0522507784429667)
--(axis cs:12600,0.0522821466012843)
--(axis cs:12500,0.052275138942308)
--(axis cs:12400,0.0524095034817207)
--(axis cs:12300,0.0523666221409238)
--(axis cs:12200,0.0522035596532671)
--(axis cs:12100,0.0521944212331379)
--(axis cs:12000,0.0521476459150206)
--(axis cs:11900,0.0522108066058629)
--(axis cs:11800,0.0522535763097364)
--(axis cs:11700,0.0522086124886882)
--(axis cs:11600,0.0522491567065863)
--(axis cs:11500,0.0521183467932018)
--(axis cs:11400,0.05225944898074)
--(axis cs:11300,0.0522656803713633)
--(axis cs:11200,0.052104356998656)
--(axis cs:11100,0.0521655959858218)
--(axis cs:11000,0.0521786748278212)
--(axis cs:10900,0.0522280245393594)
--(axis cs:10800,0.0521069102331855)
--(axis cs:10700,0.0520939389811351)
--(axis cs:10600,0.0520965416731505)
--(axis cs:10500,0.0520909279727115)
--(axis cs:10400,0.0521405302618491)
--(axis cs:10300,0.0521616589890157)
--(axis cs:10200,0.0521272004732903)
--(axis cs:10100,0.0520446213294693)
--(axis cs:10000,0.0520561329061801)
--(axis cs:9900,0.052058863214488)
--(axis cs:9800,0.0520828893281589)
--(axis cs:9700,0.0520444331612868)
--(axis cs:9600,0.0520731646202522)
--(axis cs:9500,0.0520560813928727)
--(axis cs:9400,0.0520987519442075)
--(axis cs:9300,0.0521694079112009)
--(axis cs:9200,0.052024436653849)
--(axis cs:9100,0.0523136681354022)
--(axis cs:9000,0.0529071084988749)
--(axis cs:8900,0.0520139343423056)
--(axis cs:8800,0.052064607490197)
--(axis cs:8700,0.0526992779174257)
--(axis cs:8600,0.0522712929315454)
--(axis cs:8500,0.0524369719944153)
--(axis cs:8400,0.0529022987705942)
--(axis cs:8300,0.0534173127553468)
--(axis cs:8200,0.0525587439108489)
--(axis cs:8100,0.0523149917786366)
--(axis cs:8000,0.0530840144002766)
--(axis cs:7900,0.0532833677177094)
--(axis cs:7800,0.0533966990294302)
--(axis cs:7700,0.0542643738113587)
--(axis cs:7600,0.0539903576565935)
--(axis cs:7500,0.0532572661233585)
--(axis cs:7400,0.0534920637593043)
--(axis cs:7300,0.0533926058461788)
--(axis cs:7200,0.0546959362596395)
--(axis cs:7100,0.0540375109533136)
--(axis cs:7000,0.054934573153978)
--(axis cs:6900,0.0541850593011849)
--(axis cs:6800,0.0547712456199563)
--(axis cs:6700,0.0548705362638825)
--(axis cs:6600,0.055778639438222)
--(axis cs:6500,0.056282145255552)
--(axis cs:6400,0.0553113027677051)
--(axis cs:6300,0.056847406172791)
--(axis cs:6200,0.0561964071876971)
--(axis cs:6100,0.0571727163630919)
--(axis cs:6000,0.0565793476943776)
--(axis cs:5900,0.056612746546463)
--(axis cs:5800,0.0576447973321024)
--(axis cs:5700,0.0576977774935178)
--(axis cs:5600,0.0574921349187733)
--(axis cs:5500,0.0571957932178317)
--(axis cs:5400,0.05768363448304)
--(axis cs:5300,0.0580252970890232)
--(axis cs:5200,0.0582175892220452)
--(axis cs:5100,0.059056327706065)
--(axis cs:5000,0.0588935531405801)
--(axis cs:4900,0.0594487798678226)
--(axis cs:4800,0.0600864719145769)
--(axis cs:4700,0.0604484050577845)
--(axis cs:4600,0.0606696272899492)
--(axis cs:4500,0.060691114520773)
--(axis cs:4400,0.0616032525271273)
--(axis cs:4300,0.0620005771749036)
--(axis cs:4200,0.0625207883376434)
--(axis cs:4100,0.0634515602087548)
--(axis cs:4000,0.0639501446580354)
--(axis cs:3900,0.0643104764719647)
--(axis cs:3800,0.0654153381791379)
--(axis cs:3700,0.0659188023541932)
--(axis cs:3600,0.0671285136716124)
--(axis cs:3500,0.0682459633216946)
--(axis cs:3400,0.068715254694349)
--(axis cs:3300,0.0697576137007051)
--(axis cs:3200,0.0712463096954835)
--(axis cs:3100,0.0726470306705933)
--(axis cs:3000,0.0736396260335606)
--(axis cs:2900,0.0755235757478834)
--(axis cs:2800,0.0773940942155998)
--(axis cs:2700,0.0795953141405526)
--(axis cs:2600,0.0808657207475981)
--(axis cs:2500,0.0840659930109817)
--(axis cs:2400,0.0860686182033262)
--(axis cs:2300,0.0874532419479565)
--(axis cs:2200,0.0895403581968586)
--(axis cs:2100,0.0930444587234033)
--(axis cs:2000,0.0957519347633381)
--(axis cs:1900,0.0991930892853473)
--(axis cs:1800,0.1038778853024)
--(axis cs:1700,0.107026609156431)
--(axis cs:1600,0.110627679005224)
--(axis cs:1500,0.113600045174484)
--(axis cs:1400,0.11648304992428)
--(axis cs:1300,0.119832703086628)
--(axis cs:1200,0.124209422616465)
--(axis cs:1100,0.129600485207114)
--(axis cs:1000,0.137524310686357)
--(axis cs:900,0.145322511922533)
--(axis cs:800,0.155803046726465)
--(axis cs:700,0.16492617173207)
--(axis cs:600,0.171802183329179)
--(axis cs:500,0.175580765547163)
--(axis cs:400,0.177700239307423)
--(axis cs:300,0.179202803976898)
--(axis cs:200,0.179976891445321)
--(axis cs:100,0.180171662676614)
--(axis cs:0,0.18019677570292)
--cycle;

\path [fill=color0, fill opacity=0.2, ultra thick]
(axis cs:0,0.180196710560648)
--(axis cs:0,0.180196406310868)
--(axis cs:100,0.179893920560749)
--(axis cs:200,0.177789148716058)
--(axis cs:300,0.171680430716173)
--(axis cs:400,0.160189121882963)
--(axis cs:500,0.147711308646723)
--(axis cs:600,0.135129404721064)
--(axis cs:700,0.123234327413385)
--(axis cs:800,0.115446002206376)
--(axis cs:900,0.11101062949199)
--(axis cs:1000,0.105843993088834)
--(axis cs:1100,0.102392825747214)
--(axis cs:1200,0.0987790595133324)
--(axis cs:1300,0.0953783308806865)
--(axis cs:1400,0.0915745752394906)
--(axis cs:1500,0.0876960217927249)
--(axis cs:1600,0.0836684921122986)
--(axis cs:1700,0.079914669256367)
--(axis cs:1800,0.0774676656618414)
--(axis cs:1900,0.0749061655770685)
--(axis cs:2000,0.0722047420971377)
--(axis cs:2100,0.0701638013573586)
--(axis cs:2200,0.067044446242823)
--(axis cs:2300,0.0649473962373331)
--(axis cs:2400,0.0633943590979087)
--(axis cs:2500,0.0612991215950167)
--(axis cs:2600,0.0590969120068445)
--(axis cs:2700,0.0581962699095446)
--(axis cs:2800,0.0562038960919275)
--(axis cs:2900,0.055146026435939)
--(axis cs:3000,0.0538488711335457)
--(axis cs:3100,0.052724472264144)
--(axis cs:3200,0.0525538431910365)
--(axis cs:3300,0.0517664014549281)
--(axis cs:3400,0.0514282988121254)
--(axis cs:3500,0.0509826720595773)
--(axis cs:3600,0.0503869194554167)
--(axis cs:3700,0.0497274617550704)
--(axis cs:3800,0.0494578722406162)
--(axis cs:3900,0.0490577219166736)
--(axis cs:4000,0.049048050738417)
--(axis cs:4100,0.0489484707774495)
--(axis cs:4200,0.0485371533032157)
--(axis cs:4300,0.0479006104000563)
--(axis cs:4400,0.0477728054184345)
--(axis cs:4500,0.0475590722938766)
--(axis cs:4600,0.0473167365742456)
--(axis cs:4700,0.0470844771313245)
--(axis cs:4800,0.0474328927696817)
--(axis cs:4900,0.0473573618076775)
--(axis cs:5000,0.0466283677699698)
--(axis cs:5100,0.0465717993952629)
--(axis cs:5200,0.0463778754067141)
--(axis cs:5300,0.0463020017323282)
--(axis cs:5400,0.0459237321715813)
--(axis cs:5500,0.0461541679492502)
--(axis cs:5600,0.0460361271939171)
--(axis cs:5700,0.0458594243433928)
--(axis cs:5800,0.0457114547333351)
--(axis cs:5900,0.0454193383413258)
--(axis cs:6000,0.0453144391979254)
--(axis cs:6100,0.0451606810713325)
--(axis cs:6200,0.0452511197889874)
--(axis cs:6300,0.0449469902957652)
--(axis cs:6400,0.045260469863467)
--(axis cs:6500,0.044877959570379)
--(axis cs:6600,0.04457208183769)
--(axis cs:6700,0.0446322978511292)
--(axis cs:6800,0.0449984913552829)
--(axis cs:6900,0.044367975031661)
--(axis cs:7000,0.0445288312083039)
--(axis cs:7100,0.0443477224005517)
--(axis cs:7200,0.0439841863450432)
--(axis cs:7300,0.0441058231844591)
--(axis cs:7400,0.0441223349091941)
--(axis cs:7500,0.0437537216039643)
--(axis cs:7600,0.0437358790792595)
--(axis cs:7700,0.0439465094711195)
--(axis cs:7800,0.0436528456924917)
--(axis cs:7900,0.0434271090967249)
--(axis cs:8000,0.0433920125494024)
--(axis cs:8100,0.0435539513629489)
--(axis cs:8200,0.0432761135418903)
--(axis cs:8300,0.0435771027526979)
--(axis cs:8400,0.0434153915082229)
--(axis cs:8500,0.0432630894635153)
--(axis cs:8600,0.0430353639463529)
--(axis cs:8700,0.0433465069903671)
--(axis cs:8800,0.043243683550789)
--(axis cs:8900,0.042837373642813)
--(axis cs:9000,0.043271450501537)
--(axis cs:9100,0.0432501291983373)
--(axis cs:9200,0.0430122952091753)
--(axis cs:9300,0.0427135980642781)
--(axis cs:9400,0.0424059845764123)
--(axis cs:9500,0.0422361093731385)
--(axis cs:9600,0.0422749651793087)
--(axis cs:9700,0.0422489432474607)
--(axis cs:9800,0.0422816326185116)
--(axis cs:9900,0.0422305212534219)
--(axis cs:10000,0.0424785376396342)
--(axis cs:10100,0.0422720708198912)
--(axis cs:10200,0.0422721183818507)
--(axis cs:10300,0.0417252311151845)
--(axis cs:10400,0.0422883965784078)
--(axis cs:10500,0.0420278939390907)
--(axis cs:10600,0.0415946963240957)
--(axis cs:10700,0.0414745920147671)
--(axis cs:10800,0.0419286251862304)
--(axis cs:10900,0.0415023845019031)
--(axis cs:11000,0.0416387802959822)
--(axis cs:11100,0.0415704446804738)
--(axis cs:11200,0.0417378736100093)
--(axis cs:11300,0.0414958594577051)
--(axis cs:11400,0.0411444316778207)
--(axis cs:11500,0.041685188048708)
--(axis cs:11600,0.0413224143598917)
--(axis cs:11700,0.0410004324485586)
--(axis cs:11800,0.0410810972587854)
--(axis cs:11900,0.041271348091896)
--(axis cs:12000,0.0410324067627995)
--(axis cs:12100,0.0411491530466247)
--(axis cs:12200,0.0411109780226864)
--(axis cs:12300,0.040931788171928)
--(axis cs:12400,0.0408845752381622)
--(axis cs:12500,0.0408974281051143)
--(axis cs:12600,0.0405317727588782)
--(axis cs:12700,0.0406679861302221)
--(axis cs:12800,0.0406033566563651)
--(axis cs:12900,0.0406729358227695)
--(axis cs:13000,0.0409935660177379)
--(axis cs:13100,0.0407012741222622)
--(axis cs:13200,0.0406313208941993)
--(axis cs:13300,0.0406588376269485)
--(axis cs:13400,0.0404590381919804)
--(axis cs:13500,0.0402001657636158)
--(axis cs:13600,0.0405648402643928)
--(axis cs:13700,0.040316376328931)
--(axis cs:13800,0.0401026681072913)
--(axis cs:13900,0.040256576097738)
--(axis cs:14000,0.040623190137973)
--(axis cs:14100,0.0406447906163659)
--(axis cs:14200,0.0398552261501021)
--(axis cs:14300,0.040026316474211)
--(axis cs:14400,0.0400801616677039)
--(axis cs:14500,0.0394400582921651)
--(axis cs:14600,0.0400113655236277)
--(axis cs:14700,0.039726162741662)
--(axis cs:14800,0.0396135356005806)
--(axis cs:14900,0.0399598600720062)
--(axis cs:15000,0.0399091408509157)
--(axis cs:15100,0.0392867309405639)
--(axis cs:15200,0.0395681156215519)
--(axis cs:15300,0.0393784102758261)
--(axis cs:15400,0.0394483758948947)
--(axis cs:15500,0.0394405053723544)
--(axis cs:15600,0.0395678393282994)
--(axis cs:15700,0.0393027612719279)
--(axis cs:15800,0.0390171224727255)
--(axis cs:15900,0.0391869348100109)
--(axis cs:16000,0.0394172130271919)
--(axis cs:16100,0.0391142036830337)
--(axis cs:16200,0.0391922651392635)
--(axis cs:16300,0.0390124430053409)
--(axis cs:16400,0.0392779521211959)
--(axis cs:16500,0.0391500852616152)
--(axis cs:16600,0.0387820944317566)
--(axis cs:16700,0.0387024228094689)
--(axis cs:16800,0.038926684461534)
--(axis cs:16900,0.038817690712234)
--(axis cs:17000,0.038824406677574)
--(axis cs:17100,0.0390134814362444)
--(axis cs:17200,0.038645412347335)
--(axis cs:17300,0.038728657784041)
--(axis cs:17400,0.0387336406245582)
--(axis cs:17500,0.0388520276653687)
--(axis cs:17600,0.0384458582317599)
--(axis cs:17700,0.0385531753754259)
--(axis cs:17800,0.0384147372047299)
--(axis cs:17900,0.03830082342968)
--(axis cs:18000,0.0383253753856216)
--(axis cs:18100,0.0384844454913548)
--(axis cs:18200,0.0385539285532624)
--(axis cs:18300,0.0383575574286772)
--(axis cs:18400,0.0381386667235106)
--(axis cs:18500,0.0380011720991212)
--(axis cs:18600,0.0382939645236161)
--(axis cs:18700,0.0380324961324843)
--(axis cs:18800,0.03801012239132)
--(axis cs:18900,0.0377340012928126)
--(axis cs:19000,0.0381943172624702)
--(axis cs:19100,0.0379997490095848)
--(axis cs:19200,0.0379496867615488)
--(axis cs:19300,0.0378385330909999)
--(axis cs:19400,0.0378284815361809)
--(axis cs:19500,0.0380012151537407)
--(axis cs:19600,0.0378039566759596)
--(axis cs:19700,0.0381295706950511)
--(axis cs:19800,0.0381976998880793)
--(axis cs:19900,0.0378658617599716)
--(axis cs:20000,0.0377026195865507)
--(axis cs:20100,0.0375634881639859)
--(axis cs:20200,0.0377171781132985)
--(axis cs:20300,0.0374549097877669)
--(axis cs:20400,0.0377617541801208)
--(axis cs:20500,0.0375004389831968)
--(axis cs:20600,0.0376913071651925)
--(axis cs:20700,0.0375730887532648)
--(axis cs:20800,0.0376149762420936)
--(axis cs:20900,0.0372332738349583)
--(axis cs:21000,0.0373950233214048)
--(axis cs:21100,0.0375784204952895)
--(axis cs:21200,0.0371461682426705)
--(axis cs:21300,0.0376218965707074)
--(axis cs:21400,0.0371780730637701)
--(axis cs:21500,0.03752863136645)
--(axis cs:21600,0.0371831576275057)
--(axis cs:21700,0.037085618683717)
--(axis cs:21800,0.0370525010824572)
--(axis cs:21900,0.0374849469563038)
--(axis cs:22000,0.0366706608537889)
--(axis cs:22100,0.0374534693415186)
--(axis cs:22200,0.0370237254044887)
--(axis cs:22300,0.0370353006226311)
--(axis cs:22400,0.0371139828048425)
--(axis cs:22500,0.0370952628089627)
--(axis cs:22600,0.037392577912976)
--(axis cs:22700,0.0369290967237767)
--(axis cs:22800,0.0370696369808103)
--(axis cs:22900,0.0369603740071141)
--(axis cs:23000,0.0370497572370576)
--(axis cs:23100,0.0367964090327)
--(axis cs:23200,0.0367111065775641)
--(axis cs:23300,0.0368701821500174)
--(axis cs:23400,0.0370101468748164)
--(axis cs:23500,0.0367550847922726)
--(axis cs:23600,0.0366876339617988)
--(axis cs:23700,0.0368352990044707)
--(axis cs:23800,0.0364389078090104)
--(axis cs:23900,0.0364467332467697)
--(axis cs:24000,0.0369662009303903)
--(axis cs:24100,0.0366227454616224)
--(axis cs:24200,0.0366088556787427)
--(axis cs:24300,0.0368648122500112)
--(axis cs:24400,0.0365983083069468)
--(axis cs:24500,0.0365187326192473)
--(axis cs:24600,0.0365461491038971)
--(axis cs:24700,0.0365421233687359)
--(axis cs:24800,0.0364643888314141)
--(axis cs:24900,0.0363108709706567)
--(axis cs:25000,0.0366970232962816)
--(axis cs:25100,0.0362353335392742)
--(axis cs:25200,0.036591939966926)
--(axis cs:25300,0.0364190329287692)
--(axis cs:25400,0.0362942313435552)
--(axis cs:25500,0.0361044334453932)
--(axis cs:25600,0.0362032963148151)
--(axis cs:25700,0.0365368575528762)
--(axis cs:25800,0.0364092997636711)
--(axis cs:25900,0.0362584674329879)
--(axis cs:26000,0.0362770166390479)
--(axis cs:26100,0.0358332526676236)
--(axis cs:26200,0.0362185752413961)
--(axis cs:26300,0.036110920558827)
--(axis cs:26400,0.0359992060909733)
--(axis cs:26500,0.0365483757318147)
--(axis cs:26600,0.0360742912954527)
--(axis cs:26700,0.0361254317038782)
--(axis cs:26800,0.036445662543129)
--(axis cs:26900,0.0361964843333497)
--(axis cs:27000,0.0358542852903998)
--(axis cs:27100,0.0363118774588018)
--(axis cs:27200,0.0357946041907257)
--(axis cs:27300,0.0362868747424143)
--(axis cs:27400,0.0357009075790665)
--(axis cs:27500,0.0362742525054534)
--(axis cs:27600,0.0357208344958904)
--(axis cs:27700,0.0359474040716183)
--(axis cs:27800,0.0365344044622407)
--(axis cs:27900,0.0361303764261904)
--(axis cs:28000,0.0357401961139586)
--(axis cs:28100,0.0358831064791046)
--(axis cs:28200,0.0357967554975131)
--(axis cs:28300,0.036185696148002)
--(axis cs:28400,0.0361145412106681)
--(axis cs:28500,0.0356732929484958)
--(axis cs:28600,0.0356914374719923)
--(axis cs:28700,0.0357112882282603)
--(axis cs:28800,0.0358918071030851)
--(axis cs:28900,0.0357951700238672)
--(axis cs:29000,0.0358855766153872)
--(axis cs:29100,0.035490189398319)
--(axis cs:29200,0.0356891162027328)
--(axis cs:29300,0.0356555976795437)
--(axis cs:29400,0.0356262937689459)
--(axis cs:29500,0.0354379336831266)
--(axis cs:29600,0.0356772750297075)
--(axis cs:29700,0.0354150254771743)
--(axis cs:29800,0.0359643953949386)
--(axis cs:29900,0.0356028292960467)
--(axis cs:30000,0.035456710387667)
--(axis cs:30100,0.0351769659846368)
--(axis cs:30200,0.0358662758772371)
--(axis cs:30300,0.0358457970116478)
--(axis cs:30400,0.0354190252919605)
--(axis cs:30500,0.0353561313500405)
--(axis cs:30600,0.0353499449443214)
--(axis cs:30700,0.0354534414436008)
--(axis cs:30800,0.035679159625498)
--(axis cs:30900,0.0355148264691777)
--(axis cs:31000,0.0354563843882316)
--(axis cs:31100,0.0349259691177866)
--(axis cs:31200,0.0355760453503845)
--(axis cs:31300,0.0358718947417589)
--(axis cs:31400,0.0352828132452502)
--(axis cs:31500,0.0350377956089641)
--(axis cs:31600,0.0352015441263532)
--(axis cs:31700,0.0352026524172024)
--(axis cs:31800,0.0349368349013549)
--(axis cs:31900,0.035058603898267)
--(axis cs:32000,0.0352842681256538)
--(axis cs:32100,0.0353622906535637)
--(axis cs:32200,0.0348883742324017)
--(axis cs:32300,0.0350373731659455)
--(axis cs:32400,0.0353389567922678)
--(axis cs:32500,0.0352750515688022)
--(axis cs:32600,0.035625927158327)
--(axis cs:32700,0.0352546381407222)
--(axis cs:32800,0.0349294373126351)
--(axis cs:32900,0.0348103760744079)
--(axis cs:33000,0.0352571803748994)
--(axis cs:33100,0.0349387549473362)
--(axis cs:33200,0.0355222799720531)
--(axis cs:33300,0.0349681363497744)
--(axis cs:33400,0.0350611649431006)
--(axis cs:33500,0.0347931573845837)
--(axis cs:33600,0.0345150196097577)
--(axis cs:33700,0.0348378364811578)
--(axis cs:33800,0.0348808495395231)
--(axis cs:33900,0.0347585577193468)
--(axis cs:34000,0.0347113461147565)
--(axis cs:34100,0.0353553005849639)
--(axis cs:34200,0.0349118336443562)
--(axis cs:34300,0.0347726598746098)
--(axis cs:34400,0.0347170503126813)
--(axis cs:34500,0.0345471587407378)
--(axis cs:34600,0.0347265331412179)
--(axis cs:34700,0.0349224085635974)
--(axis cs:34700,0.0377588495585289)
--(axis cs:34700,0.0377588495585289)
--(axis cs:34600,0.0377914082542238)
--(axis cs:34500,0.037821353810252)
--(axis cs:34400,0.0377929885002739)
--(axis cs:34300,0.037783726516712)
--(axis cs:34200,0.0377606029903433)
--(axis cs:34100,0.0376876335546057)
--(axis cs:34000,0.0377939392277778)
--(axis cs:33900,0.03778607413932)
--(axis cs:33800,0.0377657435146125)
--(axis cs:33700,0.0377728869944574)
--(axis cs:33600,0.0378267304557279)
--(axis cs:33500,0.0377803156715737)
--(axis cs:33400,0.0377358950697167)
--(axis cs:33300,0.0377512737120618)
--(axis cs:33200,0.0376605562029119)
--(axis cs:33100,0.0377561402208093)
--(axis cs:33000,0.0377036632676533)
--(axis cs:32900,0.037777451767033)
--(axis cs:32800,0.037757684416421)
--(axis cs:32700,0.0377040796028335)
--(axis cs:32600,0.0376439044792145)
--(axis cs:32500,0.037700737938428)
--(axis cs:32400,0.0376902980813258)
--(axis cs:32300,0.0377398235990004)
--(axis cs:32200,0.0377644946941234)
--(axis cs:32100,0.0376864946753014)
--(axis cs:32000,0.0376992302489673)
--(axis cs:31900,0.0377363177979191)
--(axis cs:31800,0.0377564583919623)
--(axis cs:31700,0.0377126036062046)
--(axis cs:31600,0.0377127855415329)
--(axis cs:31500,0.0377397538167968)
--(axis cs:31400,0.0376994682012067)
--(axis cs:31300,0.0376050357175815)
--(axis cs:31200,0.0376519016065679)
--(axis cs:31100,0.0377582593024709)
--(axis cs:31000,0.037671208215134)
--(axis cs:30900,0.0376617586686664)
--(axis cs:30800,0.0376354077814742)
--(axis cs:30700,0.0376716850175872)
--(axis cs:30600,0.0376885064292557)
--(axis cs:30500,0.0376874981770515)
--(axis cs:30400,0.0376772674223174)
--(axis cs:30300,0.0376091070479213)
--(axis cs:30200,0.0376059110457899)
--(axis cs:30100,0.0377168224325436)
--(axis cs:30000,0.0376711554036538)
--(axis cs:29900,0.0376476035131472)
--(axis cs:29800,0.0375907313912934)
--(axis cs:29700,0.0376779169593619)
--(axis cs:29600,0.0376357078871245)
--(axis cs:29500,0.0376741989655004)
--(axis cs:29400,0.0376438458259269)
--(axis cs:29300,0.037639163600675)
--(axis cs:29200,0.0376338231733035)
--(axis cs:29100,0.0376657377630567)
--(axis cs:29000,0.0376029072109321)
--(axis cs:28900,0.0376170446924083)
--(axis cs:28800,0.0376019393166626)
--(axis cs:28700,0.0376302999510102)
--(axis cs:28600,0.0376334539561604)
--(axis cs:28500,0.0376363421741213)
--(axis cs:28400,0.0375680252731474)
--(axis cs:28300,0.0375575478641949)
--(axis cs:28200,0.0376167953562161)
--(axis cs:28100,0.0376032911846477)
--(axis cs:28000,0.0376257182109608)
--(axis cs:27900,0.0375656756085056)
--(axis cs:27800,0.0375107693615927)
--(axis cs:27700,0.0375933430940616)
--(axis cs:27600,0.0376287854092636)
--(axis cs:27500,0.0375448384172202)
--(axis cs:27400,0.0376319485197443)
--(axis cs:27300,0.0375430617420816)
--(axis cs:27200,0.0376171336883917)
--(axis cs:27100,0.0375395713354042)
--(axis cs:27000,0.0376077812606498)
--(axis cs:26900,0.0375559785305724)
--(axis cs:26800,0.0375216775487352)
--(axis cs:26700,0.0375664082692536)
--(axis cs:26600,0.0375740397705199)
--(axis cs:26500,0.0375091437040679)
--(axis cs:26400,0.0375854051262076)
--(axis cs:26300,0.0375685638681482)
--(axis cs:26200,0.0375527822949198)
--(axis cs:26100,0.037611069083971)
--(axis cs:26000,0.0375444485353092)
--(axis cs:25900,0.0375470733671067)
--(axis cs:25800,0.0375263927453443)
--(axis cs:25700,0.0375104819063841)
--(axis cs:25600,0.037554990419607)
--(axis cs:25500,0.0375695301013597)
--(axis cs:25400,0.0375420306838674)
--(axis cs:25300,0.0375251184727506)
--(axis cs:25200,0.0375042678504695)
--(axis cs:25100,0.0375503738152714)
--(axis cs:25000,0.0374940353791665)
--(axis cs:24900,0.0375397110726732)
--(axis cs:24800,0.0375193003178067)
--(axis cs:24700,0.0375098677363438)
--(axis cs:24600,0.037509400895181)
--(axis cs:24500,0.0375126253446326)
--(axis cs:24400,0.0375035818199173)
--(axis cs:24300,0.0374854827174812)
--(axis cs:24200,0.0375024619161034)
--(axis cs:24100,0.0375010195698743)
--(axis cs:24000,0.0374904038881128)
--(axis cs:23900,0.0375215406511961)
--(axis cs:23800,0.0375225438406554)
--(axis cs:23700,0.0374859213140056)
--(axis cs:23600,0.0374948416448017)
--(axis cs:23500,0.037489662766957)
--(axis cs:23400,0.0374976955864517)
--(axis cs:23300,0.0374854722684511)
--(axis cs:23200,0.0374928738881659)
--(axis cs:23100,0.0374873348653738)
--(axis cs:23000,0.0375138304682367)
--(axis cs:22900,0.0374890434846398)
--(axis cs:22800,0.0375074983635361)
--(axis cs:22700,0.0374919663417522)
--(axis cs:22600,0.0375863622759087)
--(axis cs:22500,0.0375361897514621)
--(axis cs:22400,0.0375150607345226)
--(axis cs:22300,0.0375021057424456)
--(axis cs:22200,0.0373803627549135)
--(axis cs:22100,0.0375845837538222)
--(axis cs:22000,0.0375291323856456)
--(axis cs:21900,0.0379622373878289)
--(axis cs:21800,0.0375129020809759)
--(axis cs:21700,0.0375267206539499)
--(axis cs:21600,0.0377653196208451)
--(axis cs:21500,0.037798308057429)
--(axis cs:21400,0.0377475681550511)
--(axis cs:21300,0.0379544882915565)
--(axis cs:21200,0.0372962382527417)
--(axis cs:21100,0.0379466348337154)
--(axis cs:21000,0.0378676200754496)
--(axis cs:20900,0.0376121569166832)
--(axis cs:20800,0.0376283527663267)
--(axis cs:20700,0.0380305130799198)
--(axis cs:20600,0.0379977577944925)
--(axis cs:20500,0.0382418405066383)
--(axis cs:20400,0.0379805004744457)
--(axis cs:20300,0.0376926569082411)
--(axis cs:20200,0.0381799244413406)
--(axis cs:20100,0.038154894830348)
--(axis cs:20000,0.0381740956960484)
--(axis cs:19900,0.0380332872208048)
--(axis cs:19800,0.0383953365648499)
--(axis cs:19700,0.0382121651249244)
--(axis cs:19600,0.038319347989129)
--(axis cs:19500,0.0383921656074058)
--(axis cs:19400,0.0382142351656445)
--(axis cs:19300,0.0383906790937472)
--(axis cs:19200,0.038244539980242)
--(axis cs:19100,0.0386648800723002)
--(axis cs:19000,0.0389996780543531)
--(axis cs:18900,0.0385234014053863)
--(axis cs:18800,0.0386395409576726)
--(axis cs:18700,0.0384011997202722)
--(axis cs:18600,0.0386053752317601)
--(axis cs:18500,0.038592122640602)
--(axis cs:18400,0.0385028109209329)
--(axis cs:18300,0.038640599377156)
--(axis cs:18200,0.0387016433286677)
--(axis cs:18100,0.0389649557283311)
--(axis cs:18000,0.0387930089557773)
--(axis cs:17900,0.0392491010234195)
--(axis cs:17800,0.0392779205043918)
--(axis cs:17700,0.0389648258233427)
--(axis cs:17600,0.0387104247296087)
--(axis cs:17500,0.0392746338141044)
--(axis cs:17400,0.0392518373196569)
--(axis cs:17300,0.0394547721525269)
--(axis cs:17200,0.0387347009563264)
--(axis cs:17100,0.0391514536757551)
--(axis cs:17000,0.0389808740078508)
--(axis cs:16900,0.0394072066724095)
--(axis cs:16800,0.0398984590147933)
--(axis cs:16700,0.0393390636326202)
--(axis cs:16600,0.0392531682920072)
--(axis cs:16500,0.0395448096482435)
--(axis cs:16400,0.0400626846089982)
--(axis cs:16300,0.0395079170869812)
--(axis cs:16200,0.0397083303667688)
--(axis cs:16100,0.0396733416800746)
--(axis cs:16000,0.0395934623236331)
--(axis cs:15900,0.0398830893823223)
--(axis cs:15800,0.0398683210358995)
--(axis cs:15700,0.0397320539600311)
--(axis cs:15600,0.0398099037767943)
--(axis cs:15500,0.0402578287652443)
--(axis cs:15400,0.0401367466705337)
--(axis cs:15300,0.0401195057272422)
--(axis cs:15200,0.0403034246467103)
--(axis cs:15100,0.0399060043142006)
--(axis cs:15000,0.0400135054331877)
--(axis cs:14900,0.0401700489466693)
--(axis cs:14800,0.0399817719085238)
--(axis cs:14700,0.0399460546274176)
--(axis cs:14600,0.0403399573657003)
--(axis cs:14500,0.040243444222992)
--(axis cs:14400,0.040415580792388)
--(axis cs:14300,0.0405450170930904)
--(axis cs:14200,0.0404603016665114)
--(axis cs:14100,0.0409143210582608)
--(axis cs:14000,0.0407806415029063)
--(axis cs:13900,0.0405802911949841)
--(axis cs:13800,0.0405178293578423)
--(axis cs:13700,0.0404220414753102)
--(axis cs:13600,0.0408207622892927)
--(axis cs:13500,0.0406931173253861)
--(axis cs:13400,0.0408296372751929)
--(axis cs:13300,0.0409882753386353)
--(axis cs:13200,0.040782715558571)
--(axis cs:13100,0.0409735177502392)
--(axis cs:13000,0.0411062094555389)
--(axis cs:12900,0.0409927514402424)
--(axis cs:12800,0.0412067476938838)
--(axis cs:12700,0.0408068495437459)
--(axis cs:12600,0.041162986669623)
--(axis cs:12500,0.041099102189304)
--(axis cs:12400,0.0412387838062307)
--(axis cs:12300,0.0415392696007084)
--(axis cs:12200,0.0414532244250459)
--(axis cs:12100,0.0415417390735777)
--(axis cs:12000,0.0413435989861082)
--(axis cs:11900,0.0418102922112389)
--(axis cs:11800,0.0412220740977336)
--(axis cs:11700,0.0413626713782821)
--(axis cs:11600,0.0415251883055327)
--(axis cs:11500,0.041916063195837)
--(axis cs:11400,0.0421665747489905)
--(axis cs:11300,0.0416942588153941)
--(axis cs:11200,0.0422204169073208)
--(axis cs:11100,0.0418712449300075)
--(axis cs:11000,0.0419575784006375)
--(axis cs:10900,0.0420835707006764)
--(axis cs:10800,0.04253230384991)
--(axis cs:10700,0.042310964242004)
--(axis cs:10600,0.0422787171790744)
--(axis cs:10500,0.0423243336096675)
--(axis cs:10400,0.0425285236821805)
--(axis cs:10300,0.0423445573407786)
--(axis cs:10200,0.042331985978094)
--(axis cs:10100,0.0427368434520993)
--(axis cs:10000,0.0432287294858134)
--(axis cs:9900,0.0439907390756657)
--(axis cs:9800,0.0429555997288179)
--(axis cs:9700,0.0428131358841425)
--(axis cs:9600,0.0436194878495291)
--(axis cs:9500,0.043078904552096)
--(axis cs:9400,0.0428878398976045)
--(axis cs:9300,0.0430488877975002)
--(axis cs:9200,0.0434476295681736)
--(axis cs:9100,0.0434382775671237)
--(axis cs:9000,0.0436892923694296)
--(axis cs:8900,0.043010662268906)
--(axis cs:8800,0.0435078718522846)
--(axis cs:8700,0.0438289566463491)
--(axis cs:8600,0.043313375816748)
--(axis cs:8500,0.0434852199699449)
--(axis cs:8400,0.0441225751603829)
--(axis cs:8300,0.0439644203263795)
--(axis cs:8200,0.0435699375748941)
--(axis cs:8100,0.0436837469734934)
--(axis cs:8000,0.0439817756086965)
--(axis cs:7900,0.043831391260744)
--(axis cs:7800,0.0442400716028053)
--(axis cs:7700,0.0442893108620434)
--(axis cs:7600,0.0445085640591809)
--(axis cs:7500,0.0438376980133707)
--(axis cs:7400,0.0441742846451666)
--(axis cs:7300,0.0442603922432574)
--(axis cs:7200,0.0444399374785995)
--(axis cs:7100,0.0449364914801462)
--(axis cs:7000,0.0449098207905339)
--(axis cs:6900,0.0444895714170466)
--(axis cs:6800,0.045120860588051)
--(axis cs:6700,0.0450875713452858)
--(axis cs:6600,0.04546222172813)
--(axis cs:6500,0.0452912839441588)
--(axis cs:6400,0.0453589451813175)
--(axis cs:6300,0.0455886330360995)
--(axis cs:6200,0.0455948400929541)
--(axis cs:6100,0.0458979432161139)
--(axis cs:6000,0.0459132809832218)
--(axis cs:5900,0.045784860356877)
--(axis cs:5800,0.045814698453622)
--(axis cs:5700,0.0464308653566385)
--(axis cs:5600,0.0463269919314491)
--(axis cs:5500,0.0467122950165562)
--(axis cs:5400,0.0463357021906712)
--(axis cs:5300,0.0467584321322653)
--(axis cs:5200,0.0467104484645805)
--(axis cs:5100,0.0468727541190588)
--(axis cs:5000,0.0472922927456564)
--(axis cs:4900,0.0479691115078793)
--(axis cs:4800,0.0487403191625006)
--(axis cs:4700,0.0474890703114297)
--(axis cs:4600,0.0480134123610724)
--(axis cs:4500,0.0481879564940542)
--(axis cs:4400,0.048276428852615)
--(axis cs:4300,0.0488359200628445)
--(axis cs:4200,0.0488989841942094)
--(axis cs:4100,0.0491895089286789)
--(axis cs:4000,0.0493299469381145)
--(axis cs:3900,0.0495437410237014)
--(axis cs:3800,0.0497696729214258)
--(axis cs:3700,0.0502264653446344)
--(axis cs:3600,0.0507327379021171)
--(axis cs:3500,0.0516848955710316)
--(axis cs:3400,0.0521381614992874)
--(axis cs:3300,0.0524076561876907)
--(axis cs:3200,0.0532103670331152)
--(axis cs:3100,0.0540016749702959)
--(axis cs:3000,0.0549379850011869)
--(axis cs:2900,0.0559356432920223)
--(axis cs:2800,0.0575618204608069)
--(axis cs:2700,0.0585874806443812)
--(axis cs:2600,0.0601174737410651)
--(axis cs:2500,0.0623189521664464)
--(axis cs:2400,0.0642916497130883)
--(axis cs:2300,0.0656814975354279)
--(axis cs:2200,0.0685089733471733)
--(axis cs:2100,0.0710494617171983)
--(axis cs:2000,0.0732935237255908)
--(axis cs:1900,0.0751884279876007)
--(axis cs:1800,0.078374156763683)
--(axis cs:1700,0.0809889286150955)
--(axis cs:1600,0.0846880010031266)
--(axis cs:1500,0.0883874883279848)
--(axis cs:1400,0.0923983894446779)
--(axis cs:1300,0.0957978849269104)
--(axis cs:1200,0.0992592602333208)
--(axis cs:1100,0.102598718539196)
--(axis cs:1000,0.106161632079648)
--(axis cs:900,0.111179373108362)
--(axis cs:800,0.117056671856671)
--(axis cs:700,0.125257307511821)
--(axis cs:600,0.136422621550756)
--(axis cs:500,0.148198950441158)
--(axis cs:400,0.160337219714276)
--(axis cs:300,0.17179601376663)
--(axis cs:200,0.17782806651997)
--(axis cs:100,0.179900417983461)
--(axis cs:0,0.180196710560648)
--cycle;

\path [fill=white!40!black, fill opacity=0.2, ultra thick]
(axis cs:0,0.180196527781224)
--(axis cs:0,0.180196499683325)
--(axis cs:100,0.179911017133442)
--(axis cs:200,0.178023466499457)
--(axis cs:300,0.172674555628035)
--(axis cs:400,0.160430016396082)
--(axis cs:500,0.148088276409114)
--(axis cs:600,0.135875845647853)
--(axis cs:700,0.123891486746954)
--(axis cs:800,0.115938395210993)
--(axis cs:900,0.111203118569269)
--(axis cs:1000,0.1060957059999)
--(axis cs:1100,0.102499183500378)
--(axis cs:1200,0.0989977141536102)
--(axis cs:1300,0.0955269827698615)
--(axis cs:1400,0.092020574842574)
--(axis cs:1500,0.0881635200234903)
--(axis cs:1600,0.0841238375564204)
--(axis cs:1700,0.0802605678965041)
--(axis cs:1800,0.0776869108889649)
--(axis cs:1900,0.0749984662971124)
--(axis cs:2000,0.0724855518561707)
--(axis cs:2100,0.0705917896532683)
--(axis cs:2200,0.0674854954411913)
--(axis cs:2300,0.0653307142472095)
--(axis cs:2400,0.064018187218631)
--(axis cs:2500,0.0616934706098131)
--(axis cs:2600,0.0592155389892164)
--(axis cs:2700,0.0582861314515145)
--(axis cs:2800,0.0568970091298821)
--(axis cs:2900,0.055371674948516)
--(axis cs:3000,0.0542730825743097)
--(axis cs:3100,0.0531954609686202)
--(axis cs:3200,0.0522303472702607)
--(axis cs:3300,0.052337196228418)
--(axis cs:3400,0.0515199358922606)
--(axis cs:3500,0.0510957920499066)
--(axis cs:3600,0.0505885772210234)
--(axis cs:3700,0.0501092527056624)
--(axis cs:3800,0.0498142090818327)
--(axis cs:3900,0.0494803263636365)
--(axis cs:4000,0.0488191312525589)
--(axis cs:4100,0.0490587426866266)
--(axis cs:4200,0.0486850303851517)
--(axis cs:4300,0.0477061471143022)
--(axis cs:4400,0.047954571704661)
--(axis cs:4500,0.0477397848133594)
--(axis cs:4600,0.0474698261825695)
--(axis cs:4700,0.0473817592824231)
--(axis cs:4800,0.0474003919704512)
--(axis cs:4900,0.0476045500790579)
--(axis cs:5000,0.0467643012888484)
--(axis cs:5100,0.0467874301695722)
--(axis cs:5200,0.0467618315111677)
--(axis cs:5300,0.046316764625597)
--(axis cs:5400,0.0458819473874679)
--(axis cs:5500,0.0463561242747825)
--(axis cs:5600,0.0462642556399047)
--(axis cs:5700,0.0459189633062525)
--(axis cs:5800,0.0458949091163751)
--(axis cs:5900,0.0456147998214617)
--(axis cs:6000,0.0454766064687798)
--(axis cs:6100,0.04515574066994)
--(axis cs:6200,0.0450614957711506)
--(axis cs:6300,0.0451956371159917)
--(axis cs:6400,0.045116311410246)
--(axis cs:6500,0.0447108315250884)
--(axis cs:6600,0.0446300914517852)
--(axis cs:6700,0.0446689000190648)
--(axis cs:6800,0.0448796678709781)
--(axis cs:6900,0.0444692770039909)
--(axis cs:7000,0.0445195863816433)
--(axis cs:7100,0.0445538953427477)
--(axis cs:7200,0.0440907134184829)
--(axis cs:7300,0.0440133497271239)
--(axis cs:7400,0.0439450752496254)
--(axis cs:7500,0.0436876629752635)
--(axis cs:7600,0.0437948518827848)
--(axis cs:7700,0.0438183747845615)
--(axis cs:7800,0.0436552655890088)
--(axis cs:7900,0.0435722337408835)
--(axis cs:8000,0.0436237049913394)
--(axis cs:8100,0.0435161287422469)
--(axis cs:8200,0.0433867006970345)
--(axis cs:8300,0.0434212041787586)
--(axis cs:8400,0.0432873781335186)
--(axis cs:8500,0.043233867763735)
--(axis cs:8600,0.0432775756058231)
--(axis cs:8700,0.0433278506276513)
--(axis cs:8800,0.0433194197600626)
--(axis cs:8900,0.0427706642098479)
--(axis cs:9000,0.0429655087165741)
--(axis cs:9100,0.0430012975079754)
--(axis cs:9200,0.042802841288605)
--(axis cs:9300,0.0426301850843112)
--(axis cs:9400,0.0423169954341321)
--(axis cs:9500,0.0423051816143218)
--(axis cs:9600,0.0419599599487855)
--(axis cs:9700,0.0423650337826354)
--(axis cs:9800,0.042422237502578)
--(axis cs:9900,0.0422227328935022)
--(axis cs:10000,0.0422712787027496)
--(axis cs:10100,0.0420627546100863)
--(axis cs:10200,0.042186911149641)
--(axis cs:10300,0.0417660932205802)
--(axis cs:10400,0.0422297676275054)
--(axis cs:10500,0.0417264533936984)
--(axis cs:10600,0.04160780607539)
--(axis cs:10700,0.0415733843663215)
--(axis cs:10800,0.0420476262820832)
--(axis cs:10900,0.0414878861779025)
--(axis cs:11000,0.0416293684404049)
--(axis cs:11100,0.0416097732023387)
--(axis cs:11200,0.0418374400449293)
--(axis cs:11300,0.0416176366416836)
--(axis cs:11400,0.0413945910144249)
--(axis cs:11500,0.0416728834315237)
--(axis cs:11600,0.0412680979155553)
--(axis cs:11700,0.0410282024567426)
--(axis cs:11800,0.0411223649852422)
--(axis cs:11900,0.0411356013131492)
--(axis cs:12000,0.0412786103025322)
--(axis cs:12100,0.0411197755765147)
--(axis cs:12200,0.0411419075944665)
--(axis cs:12300,0.0410550083551648)
--(axis cs:12400,0.0408294293853286)
--(axis cs:12500,0.0408251563235896)
--(axis cs:12600,0.0406124200554192)
--(axis cs:12700,0.0407683159573411)
--(axis cs:12800,0.0405922790401434)
--(axis cs:12900,0.0406621190477026)
--(axis cs:13000,0.0409570291495248)
--(axis cs:13100,0.0406713178323004)
--(axis cs:13200,0.0407785211017549)
--(axis cs:13300,0.0403342163919066)
--(axis cs:13400,0.0405263601089103)
--(axis cs:13500,0.0402524028329403)
--(axis cs:13600,0.0403093001090893)
--(axis cs:13700,0.0402980386001431)
--(axis cs:13800,0.0400575230305213)
--(axis cs:13900,0.0402643187157284)
--(axis cs:14000,0.0401828917732253)
--(axis cs:14100,0.0402671642998862)
--(axis cs:14200,0.0399446840808304)
--(axis cs:14300,0.0397177139137175)
--(axis cs:14400,0.0401989608415708)
--(axis cs:14500,0.0397551418107081)
--(axis cs:14600,0.0398323748239494)
--(axis cs:14700,0.0396908305322182)
--(axis cs:14800,0.0397475195913306)
--(axis cs:14900,0.0396308473581156)
--(axis cs:15000,0.0397360450909394)
--(axis cs:15100,0.0392799816080472)
--(axis cs:15200,0.0396925351440233)
--(axis cs:15300,0.0394771595046179)
--(axis cs:15400,0.0393771979475917)
--(axis cs:15500,0.0395465602067824)
--(axis cs:15600,0.0394019925322674)
--(axis cs:15700,0.0393906547663328)
--(axis cs:15800,0.0391203865515733)
--(axis cs:15900,0.039372265390688)
--(axis cs:16000,0.0392947372271763)
--(axis cs:16100,0.0391341219724037)
--(axis cs:16200,0.0391634461361437)
--(axis cs:16300,0.0390391825332841)
--(axis cs:16400,0.0389876091851661)
--(axis cs:16500,0.0390716902710505)
--(axis cs:16600,0.0388712419186174)
--(axis cs:16700,0.0386298857403471)
--(axis cs:16800,0.0388641009532573)
--(axis cs:16900,0.0389881561292433)
--(axis cs:17000,0.0389552105842921)
--(axis cs:17100,0.0389276427422875)
--(axis cs:17200,0.0387281972716457)
--(axis cs:17300,0.038662088578918)
--(axis cs:17400,0.0384710804563631)
--(axis cs:17500,0.0385327172396134)
--(axis cs:17600,0.0381354462783602)
--(axis cs:17700,0.0383873791057945)
--(axis cs:17800,0.0381460359657433)
--(axis cs:17900,0.0380584710289332)
--(axis cs:18000,0.0381098557128684)
--(axis cs:18100,0.0386302847092773)
--(axis cs:18200,0.0382738014639618)
--(axis cs:18300,0.0383086179804739)
--(axis cs:18400,0.0381649986701712)
--(axis cs:18500,0.0381077978576255)
--(axis cs:18600,0.0379741112397661)
--(axis cs:18700,0.0378978275712335)
--(axis cs:18800,0.0382204971289948)
--(axis cs:18900,0.0379685087216675)
--(axis cs:19000,0.0383383314874191)
--(axis cs:19100,0.038151240848316)
--(axis cs:19200,0.0382942926680582)
--(axis cs:19300,0.0377675012879524)
--(axis cs:19400,0.0379037115124335)
--(axis cs:19500,0.0380052620223287)
--(axis cs:19600,0.0377865807833977)
--(axis cs:19700,0.0380382980181788)
--(axis cs:19800,0.0377144180585599)
--(axis cs:19900,0.0378845388918257)
--(axis cs:20000,0.0377267554005074)
--(axis cs:20100,0.0381001625485167)
--(axis cs:20200,0.0379404496115445)
--(axis cs:20300,0.0378613254060464)
--(axis cs:20400,0.0377310696346532)
--(axis cs:20500,0.0375875268640834)
--(axis cs:20600,0.0380758820822767)
--(axis cs:20700,0.0377533024106975)
--(axis cs:20800,0.037733640976756)
--(axis cs:20900,0.0374267517560768)
--(axis cs:21000,0.0378714469453693)
--(axis cs:21100,0.0380972446759297)
--(axis cs:21200,0.0375416978574714)
--(axis cs:21300,0.0379273615402651)
--(axis cs:21400,0.0374696644282996)
--(axis cs:21500,0.0375272262261939)
--(axis cs:21600,0.0375354851407458)
--(axis cs:21700,0.0371261500236798)
--(axis cs:21800,0.0370103764622442)
--(axis cs:21900,0.0375530206928941)
--(axis cs:22000,0.0370833792078419)
--(axis cs:22100,0.0374270177201498)
--(axis cs:22200,0.0374129593170441)
--(axis cs:22300,0.037271913984976)
--(axis cs:22400,0.0374632889474837)
--(axis cs:22500,0.0369943383068455)
--(axis cs:22600,0.0374204210106971)
--(axis cs:22700,0.0369542515336512)
--(axis cs:22800,0.0371964725723283)
--(axis cs:22900,0.0369568665955897)
--(axis cs:23000,0.0373360964076476)
--(axis cs:23100,0.03691079181154)
--(axis cs:23200,0.0372802222594537)
--(axis cs:23300,0.0370563539112442)
--(axis cs:23400,0.0374377869327369)
--(axis cs:23500,0.0368932628181323)
--(axis cs:23600,0.0372623809107462)
--(axis cs:23700,0.0370079236644862)
--(axis cs:23800,0.0365420703906805)
--(axis cs:23900,0.0366631053485749)
--(axis cs:24000,0.0372187324509144)
--(axis cs:24100,0.0366763333565808)
--(axis cs:24200,0.0367299506044745)
--(axis cs:24300,0.0369842688355405)
--(axis cs:24400,0.0368066591846502)
--(axis cs:24500,0.0366548538622682)
--(axis cs:24600,0.0365293581346501)
--(axis cs:24700,0.0368645390100975)
--(axis cs:24800,0.0365277081587871)
--(axis cs:24900,0.0365657955471136)
--(axis cs:25000,0.0367632824227996)
--(axis cs:25100,0.036483253878201)
--(axis cs:25200,0.0369554860174099)
--(axis cs:25300,0.0365585658455064)
--(axis cs:25400,0.0363179264344768)
--(axis cs:25500,0.0363155067307326)
--(axis cs:25600,0.0366351530152949)
--(axis cs:25700,0.0365920855614955)
--(axis cs:25800,0.0366350394779717)
--(axis cs:25900,0.0364421507921246)
--(axis cs:26000,0.0364904675814398)
--(axis cs:26100,0.0363303806477509)
--(axis cs:26200,0.0364604487269086)
--(axis cs:26300,0.0363021128557047)
--(axis cs:26400,0.0364068197410388)
--(axis cs:26500,0.0367182702109468)
--(axis cs:26600,0.0361010344494227)
--(axis cs:26700,0.0363907018769124)
--(axis cs:26800,0.0367492480899348)
--(axis cs:26900,0.0361121269593798)
--(axis cs:27000,0.0363673879977784)
--(axis cs:27100,0.0364550013139517)
--(axis cs:27200,0.0360714184440695)
--(axis cs:27300,0.0362635260403684)
--(axis cs:27400,0.0357985567716838)
--(axis cs:27500,0.0360330443839169)
--(axis cs:27600,0.0358091273418199)
--(axis cs:27700,0.0361293592538736)
--(axis cs:27800,0.036251431803162)
--(axis cs:27900,0.0368845183224549)
--(axis cs:28000,0.0361479912922127)
--(axis cs:28100,0.0363981389128895)
--(axis cs:28200,0.0358486392926967)
--(axis cs:28300,0.036217812726012)
--(axis cs:28400,0.0361413368544853)
--(axis cs:28500,0.0360978176699908)
--(axis cs:28500,0.0385271404676803)
--(axis cs:28500,0.0385271404676803)
--(axis cs:28400,0.0385197416979197)
--(axis cs:28300,0.0385067472566057)
--(axis cs:28200,0.0385695528157755)
--(axis cs:28100,0.0384761504209308)
--(axis cs:28000,0.0385186106239415)
--(axis cs:27900,0.0383941040862531)
--(axis cs:27800,0.0385010380543718)
--(axis cs:27700,0.0385217777404883)
--(axis cs:27600,0.0385762846955527)
--(axis cs:27500,0.0385381578147475)
--(axis cs:27400,0.0385780859323262)
--(axis cs:27300,0.0384989847162832)
--(axis cs:27200,0.038531630019593)
--(axis cs:27100,0.0384665172502726)
--(axis cs:27000,0.0384813632292825)
--(axis cs:26900,0.0385247074037628)
--(axis cs:26800,0.038416825848276)
--(axis cs:26700,0.0384774109255931)
--(axis cs:26600,0.038526593479629)
--(axis cs:26500,0.0384220421030867)
--(axis cs:26400,0.0384746792712725)
--(axis cs:26300,0.0384924353975136)
--(axis cs:26200,0.0384655948232648)
--(axis cs:26100,0.0384876394178746)
--(axis cs:26000,0.0384605130619915)
--(axis cs:25900,0.0384686935736311)
--(axis cs:25800,0.0384360768105313)
--(axis cs:25700,0.038443330028314)
--(axis cs:25600,0.038436057647229)
--(axis cs:25500,0.0384901627557901)
--(axis cs:25400,0.0384897522252802)
--(axis cs:25300,0.038448994506978)
--(axis cs:25200,0.0383822269460123)
--(axis cs:25100,0.0384617340149036)
--(axis cs:25000,0.0384144640916797)
--(axis cs:24900,0.0384477724568587)
--(axis cs:24800,0.0384542122623364)
--(axis cs:24700,0.038397453702718)
--(axis cs:24600,0.0384539331933032)
--(axis cs:24500,0.0384327331764077)
--(axis cs:24400,0.03840717049166)
--(axis cs:24300,0.0383774200962426)
--(axis cs:24200,0.0384200747831306)
--(axis cs:24100,0.0384291102402591)
--(axis cs:24000,0.0383385615403334)
--(axis cs:23900,0.0384313411913039)
--(axis cs:23800,0.0384517833770324)
--(axis cs:23700,0.0383734745365025)
--(axis cs:23600,0.0383314060242654)
--(axis cs:23500,0.0383926388078188)
--(axis cs:23400,0.038303054595043)
--(axis cs:23300,0.0383654115354187)
--(axis cs:23200,0.0383284906720203)
--(axis cs:23100,0.0383897030182736)
--(axis cs:23000,0.0383194012029214)
--(axis cs:22900,0.0383819962407712)
--(axis cs:22800,0.0383422222862227)
--(axis cs:22700,0.0383824332496486)
--(axis cs:22600,0.0383058248296934)
--(axis cs:22500,0.0383757399786897)
--(axis cs:22400,0.0382990052853616)
--(axis cs:22300,0.0383298475548012)
--(axis cs:22200,0.0383070181015375)
--(axis cs:22100,0.0383047713522048)
--(axis cs:22000,0.0383609217615998)
--(axis cs:21900,0.0382849739223428)
--(axis cs:21800,0.038373065681355)
--(axis cs:21700,0.0383538317762406)
--(axis cs:21600,0.0382876853026301)
--(axis cs:21500,0.0382889679902165)
--(axis cs:21400,0.0382979967061024)
--(axis cs:21300,0.0382377781348752)
--(axis cs:21200,0.0382867227616984)
--(axis cs:21100,0.0383215549826867)
--(axis cs:21000,0.0382420006015896)
--(axis cs:20900,0.0383048137988599)
--(axis cs:20800,0.0382584614475477)
--(axis cs:20700,0.0382558146561627)
--(axis cs:20600,0.038268622870154)
--(axis cs:20500,0.0382796914117816)
--(axis cs:20400,0.0382588125166326)
--(axis cs:20300,0.038242982762047)
--(axis cs:20200,0.0382371946213644)
--(axis cs:20100,0.0383966670406913)
--(axis cs:20000,0.0382594039440068)
--(axis cs:19900,0.038288709498531)
--(axis cs:19800,0.0383099404126747)
--(axis cs:19700,0.0385043849275495)
--(axis cs:19600,0.0382392305510533)
--(axis cs:19500,0.0383068254539248)
--(axis cs:19400,0.0382235841803282)
--(axis cs:19300,0.03826028196683)
--(axis cs:19200,0.0384405879382752)
--(axis cs:19100,0.0382939462832479)
--(axis cs:19000,0.0386154695285938)
--(axis cs:18900,0.0383246120599131)
--(axis cs:18800,0.0382953537924771)
--(axis cs:18700,0.0382201623463626)
--(axis cs:18600,0.0383000825835714)
--(axis cs:18500,0.0385142536396749)
--(axis cs:18400,0.0386138825816408)
--(axis cs:18300,0.0385530888923072)
--(axis cs:18200,0.0387354815422294)
--(axis cs:18100,0.0388426901474172)
--(axis cs:18000,0.0383509602532609)
--(axis cs:17900,0.0389576218079237)
--(axis cs:17800,0.0386816838418815)
--(axis cs:17700,0.0384751572649597)
--(axis cs:17600,0.0386394811986817)
--(axis cs:17500,0.0390429241341799)
--(axis cs:17400,0.0387313166318467)
--(axis cs:17300,0.039397994512341)
--(axis cs:17200,0.0390337682217155)
--(axis cs:17100,0.039478807906815)
--(axis cs:17000,0.0390972381453819)
--(axis cs:16900,0.039082457115926)
--(axis cs:16800,0.039521373827938)
--(axis cs:16700,0.0393081195878313)
--(axis cs:16600,0.039044138479815)
--(axis cs:16500,0.0392014670076462)
--(axis cs:16400,0.039647852443271)
--(axis cs:16300,0.0393719023769498)
--(axis cs:16200,0.0392920094650717)
--(axis cs:16100,0.039372548919835)
--(axis cs:16000,0.0395909322823935)
--(axis cs:15900,0.0395875274617137)
--(axis cs:15800,0.0398532693477925)
--(axis cs:15700,0.0397310516200744)
--(axis cs:15600,0.0398756023519693)
--(axis cs:15500,0.0400553162308816)
--(axis cs:15400,0.0399252396558819)
--(axis cs:15300,0.0397201057031495)
--(axis cs:15200,0.0402308388134517)
--(axis cs:15100,0.0398970801086683)
--(axis cs:15000,0.0399819635464889)
--(axis cs:14900,0.0400672458773771)
--(axis cs:14800,0.0401190064361899)
--(axis cs:14700,0.039761838094885)
--(axis cs:14600,0.0403822969666505)
--(axis cs:14500,0.0402739832042328)
--(axis cs:14400,0.0403715556453918)
--(axis cs:14300,0.0406126256571227)
--(axis cs:14200,0.0402223337962715)
--(axis cs:14100,0.0404410712023568)
--(axis cs:14000,0.040677556607086)
--(axis cs:13900,0.0406226735997229)
--(axis cs:13800,0.0407341763590954)
--(axis cs:13700,0.0405788979150292)
--(axis cs:13600,0.0408165677544068)
--(axis cs:13500,0.0407581896475602)
--(axis cs:13400,0.0407984854435342)
--(axis cs:13300,0.0409011973581061)
--(axis cs:13200,0.0409851065267305)
--(axis cs:13100,0.0408729075822936)
--(axis cs:13000,0.0413229882860259)
--(axis cs:12900,0.0409781046143559)
--(axis cs:12800,0.0409524505304044)
--(axis cs:12700,0.0411164581116502)
--(axis cs:12600,0.0409710301824908)
--(axis cs:12500,0.0409732108786924)
--(axis cs:12400,0.041297982774909)
--(axis cs:12300,0.0411903241441803)
--(axis cs:12200,0.0413636165640113)
--(axis cs:12100,0.0412880292503807)
--(axis cs:12000,0.041306647485967)
--(axis cs:11900,0.0415708252675978)
--(axis cs:11800,0.0413414210207316)
--(axis cs:11700,0.0412899644349912)
--(axis cs:11600,0.0412944803056069)
--(axis cs:11500,0.0420418252543513)
--(axis cs:11400,0.0422137929192782)
--(axis cs:11300,0.0417510273448403)
--(axis cs:11200,0.0424061555551989)
--(axis cs:11100,0.04207739813765)
--(axis cs:11000,0.0419896524388637)
--(axis cs:10900,0.0420439331060597)
--(axis cs:10800,0.0424614260541328)
--(axis cs:10700,0.0422036633274079)
--(axis cs:10600,0.0422245249263686)
--(axis cs:10500,0.0422208822866274)
--(axis cs:10400,0.0425898745785277)
--(axis cs:10300,0.0423311853942587)
--(axis cs:10200,0.0425717977247435)
--(axis cs:10100,0.0423827393065841)
--(axis cs:10000,0.0429611008330844)
--(axis cs:9900,0.0427629827540363)
--(axis cs:9800,0.0429890726933449)
--(axis cs:9700,0.0427338462500629)
--(axis cs:9600,0.0430297889463828)
--(axis cs:9500,0.0426985296688852)
--(axis cs:9400,0.0427835684297811)
--(axis cs:9300,0.043357956512006)
--(axis cs:9200,0.0433031684927556)
--(axis cs:9100,0.0433014175352515)
--(axis cs:9000,0.0435624721474739)
--(axis cs:8900,0.043047631467655)
--(axis cs:8800,0.0436326407009817)
--(axis cs:8700,0.0439016247513389)
--(axis cs:8600,0.0432923197411363)
--(axis cs:8500,0.0437390468724001)
--(axis cs:8400,0.043798909504033)
--(axis cs:8300,0.0436552462088782)
--(axis cs:8200,0.0437149227189125)
--(axis cs:8100,0.0437399774953235)
--(axis cs:8000,0.0438741775536549)
--(axis cs:7900,0.0436668007330125)
--(axis cs:7800,0.0444387602612872)
--(axis cs:7700,0.0443857805810645)
--(axis cs:7600,0.0444727203413554)
--(axis cs:7500,0.0440408845779578)
--(axis cs:7400,0.0441875272234746)
--(axis cs:7300,0.0444221337484023)
--(axis cs:7200,0.0445462958445557)
--(axis cs:7100,0.0452039420123891)
--(axis cs:7000,0.0451409215556291)
--(axis cs:6900,0.0447127471967664)
--(axis cs:6800,0.0451369182141825)
--(axis cs:6700,0.0448145125844724)
--(axis cs:6600,0.0449429690210211)
--(axis cs:6500,0.0456184281089296)
--(axis cs:6400,0.045294407904965)
--(axis cs:6300,0.0455149531670843)
--(axis cs:6200,0.04569645785278)
--(axis cs:6100,0.046152040966775)
--(axis cs:6000,0.046045391777731)
--(axis cs:5900,0.0459614088494723)
--(axis cs:5800,0.0462165070446853)
--(axis cs:5700,0.0462427070209341)
--(axis cs:5600,0.0465240557024936)
--(axis cs:5500,0.0467924698264875)
--(axis cs:5400,0.0463910569655785)
--(axis cs:5300,0.046924845007372)
--(axis cs:5200,0.0469551748344223)
--(axis cs:5100,0.0470256961162986)
--(axis cs:5000,0.0472256272745875)
--(axis cs:4900,0.0481899662260708)
--(axis cs:4800,0.04817522627674)
--(axis cs:4700,0.0477008167937666)
--(axis cs:4600,0.0479501866888548)
--(axis cs:4500,0.048710171484515)
--(axis cs:4400,0.0486908729269155)
--(axis cs:4300,0.0487001040777907)
--(axis cs:4200,0.0493864677903104)
--(axis cs:4100,0.0491187996024715)
--(axis cs:4000,0.0497876638199966)
--(axis cs:3900,0.0495640537250107)
--(axis cs:3800,0.0499820562818606)
--(axis cs:3700,0.0510104568059355)
--(axis cs:3600,0.0512031423745679)
--(axis cs:3500,0.051562797631083)
--(axis cs:3400,0.0523062342740729)
--(axis cs:3300,0.0525103988672165)
--(axis cs:3200,0.0531377553199823)
--(axis cs:3100,0.0540586294398639)
--(axis cs:3000,0.0546300274530036)
--(axis cs:2900,0.0558894221449072)
--(axis cs:2800,0.0575222028140622)
--(axis cs:2700,0.058652134209884)
--(axis cs:2600,0.0603325905494786)
--(axis cs:2500,0.0620535528335679)
--(axis cs:2400,0.0644898491166784)
--(axis cs:2300,0.0654377139989707)
--(axis cs:2200,0.0683006256490619)
--(axis cs:2100,0.071412134001288)
--(axis cs:2000,0.0733713153777414)
--(axis cs:1900,0.0754791765172059)
--(axis cs:1800,0.0785086203998178)
--(axis cs:1700,0.0812326440881303)
--(axis cs:1600,0.0850578669647588)
--(axis cs:1500,0.0886714159197953)
--(axis cs:1400,0.092491344973761)
--(axis cs:1300,0.096053749893611)
--(axis cs:1200,0.099382214713412)
--(axis cs:1100,0.102869439637096)
--(axis cs:1000,0.106283997919192)
--(axis cs:900,0.111546914372231)
--(axis cs:800,0.117424979856718)
--(axis cs:700,0.125882959343109)
--(axis cs:600,0.1373677703768)
--(axis cs:500,0.149097690956787)
--(axis cs:400,0.160689997397228)
--(axis cs:300,0.172870766074922)
--(axis cs:200,0.178076745041401)
--(axis cs:100,0.179914226419084)
--(axis cs:0,0.180196527781224)
--cycle;

\addplot [ultra thick, red]
table {%
0 0.210326194763184
100 0.210313200950623
200 0.210209012031555
300 0.209710359573364
400 0.207694292068481
500 0.20105254650116
600 0.18843138217926
700 0.177706956863403
800 0.170835852622986
900 0.168931484222412
1000 0.167600393295288
1100 0.166475176811218
1200 0.165904760360718
1300 0.164721608161926
1400 0.164053082466125
1500 0.16283643245697
1600 0.161956906318665
1700 0.160934329032898
1800 0.159632921218872
1900 0.15800666809082
2000 0.156287431716919
2100 0.154436469078064
2200 0.151976108551025
2300 0.149829268455505
2400 0.147215604782104
2500 0.145270228385925
2600 0.141962647438049
2700 0.140607476234436
2800 0.137830257415771
2900 0.136003971099854
3000 0.134005665779114
3100 0.13189160823822
3200 0.129427790641785
3300 0.127180695533752
3400 0.126067757606506
3500 0.124177813529968
3600 0.122927308082581
3700 0.121238827705383
3800 0.119191408157349
3900 0.117523550987244
4000 0.115677356719971
4100 0.114936470985413
4200 0.113081812858582
4400 0.110776543617249
4500 0.109882473945618
4600 0.108892560005188
4700 0.108352422714233
4800 0.107018828392029
4900 0.106737017631531
5000 0.105914235115051
5100 0.104886412620544
5300 0.103666424751282
5400 0.103413224220276
5500 0.102574467658997
5600 0.102952122688293
5700 0.102452278137207
5800 0.102078080177307
5900 0.101156115531921
6000 0.101040959358215
6100 0.100716948509216
6300 0.100777387619019
6400 0.0997380018234253
6700 0.0986127853393555
6800 0.098651647567749
6900 0.0981752872467041
7000 0.0982606410980225
7100 0.097406268119812
7200 0.0972222089767456
7300 0.0969433784484863
7500 0.096502423286438
7600 0.0960690975189209
7700 0.0964281558990479
7800 0.0962593555450439
7900 0.0958812236785889
8000 0.0956070423126221
8100 0.0951976776123047
8200 0.0949736833572388
8300 0.0948779582977295
8400 0.095444917678833
8500 0.0947155952453613
8600 0.0950102806091309
8700 0.0945773124694824
8800 0.0942493677139282
8900 0.0943341255187988
9000 0.0943498611450195
9100 0.0932027101516724
9200 0.0937471389770508
9300 0.0932986736297607
9400 0.0935084819793701
9500 0.0928713083267212
9600 0.0931847095489502
9700 0.0931819677352905
9800 0.0924285650253296
9900 0.092632532119751
10000 0.0926526784896851
10100 0.0923303365707397
10200 0.0925579071044922
10400 0.0914336442947388
10500 0.0916495323181152
10600 0.0914720296859741
10700 0.0918170213699341
10800 0.0916887521743774
10900 0.091301441192627
11000 0.0913527011871338
11100 0.0911082029342651
11200 0.0907468795776367
11300 0.0905934572219849
11400 0.090576171875
11500 0.0910904407501221
11600 0.0904181003570557
11800 0.0899778604507446
11900 0.0903716087341309
12000 0.0904848575592041
12100 0.0899499654769897
12200 0.0900698900222778
12400 0.0892994403839111
12500 0.0895015001296997
12600 0.0894546508789062
12700 0.0897156000137329
12800 0.0892047882080078
12900 0.0895774364471436
13000 0.0894997119903564
13100 0.0889633893966675
13200 0.0886366367340088
13300 0.0888832807540894
13500 0.0890072584152222
13600 0.0887508392333984
13700 0.0880852937698364
13800 0.0880355834960938
14000 0.0884684324264526
14100 0.0883992910385132
14200 0.0878580808639526
14300 0.0875304937362671
14400 0.088505744934082
14500 0.0875678062438965
14600 0.0875875949859619
14700 0.087288498878479
14800 0.0875316858291626
14900 0.0868682861328125
15000 0.0872044563293457
15100 0.086835503578186
15200 0.0868713855743408
15300 0.0872100591659546
15400 0.087250828742981
15500 0.0868422985076904
15600 0.086970329284668
15700 0.0863909721374512
15800 0.086835503578186
16000 0.0866942405700684
16100 0.0864614248275757
16300 0.0866125822067261
16600 0.0861279964447021
16700 0.0854523181915283
16800 0.0859528779983521
16900 0.0858063697814941
17000 0.0857340097427368
17100 0.086259126663208
17200 0.0858582258224487
17400 0.0852470397949219
17500 0.0856132507324219
17600 0.0850135087966919
17700 0.0850722789764404
17800 0.0852218866348267
17900 0.0850160121917725
18000 0.084956169128418
18100 0.0852667093276978
18200 0.0849559307098389
18300 0.0848921537399292
18400 0.0845770835876465
18500 0.0845916271209717
18600 0.0845139026641846
18700 0.0845043659210205
18800 0.0845884084701538
18900 0.0848253965377808
19100 0.0842112302780151
19200 0.0844383239746094
19300 0.0844162702560425
19400 0.0839276313781738
19600 0.0842338800430298
19800 0.0841355323791504
19900 0.0835721492767334
20000 0.0839827060699463
20100 0.0832655429840088
20200 0.0836625099182129
20300 0.083399772644043
20400 0.0835437774658203
20500 0.0834367275238037
20600 0.0835059881210327
20700 0.0831296443939209
20800 0.0832831859588623
20900 0.0829892158508301
21000 0.0831960439682007
21200 0.0832148790359497
21300 0.0835363864898682
21400 0.0832422971725464
21500 0.0834811925888062
21600 0.083216667175293
21800 0.08311927318573
21900 0.0833002328872681
22000 0.0831726789474487
22100 0.0834417343139648
22200 0.0833884477615356
22400 0.0829353332519531
22500 0.0829352140426636
22600 0.0832635164260864
22700 0.0826952457427979
22800 0.0828249454498291
23000 0.0828098058700562
23100 0.0830849409103394
23200 0.0828500986099243
23300 0.0832130908966064
23400 0.0831105709075928
23500 0.0828832387924194
23600 0.0829944610595703
23700 0.0829716920852661
23800 0.0828490257263184
};
\addlegendentry{Baseline}
\addplot [ultra thick, green!50!black]
table {%
0 0.180196762084961
100 0.180171251296997
200 0.179975271224976
300 0.17918872833252
400 0.177659034729004
500 0.175489902496338
600 0.17132830619812
700 0.164262056350708
800 0.155079126358032
900 0.144605398178101
1000 0.136268019676208
1100 0.128995418548584
1200 0.123455047607422
1300 0.119250059127808
1500 0.113368988037109
1600 0.110236167907715
1700 0.106775760650635
1800 0.103230834007263
1900 0.0987480878829956
2000 0.0949339866638184
2100 0.0925840139389038
2200 0.0892665386199951
2300 0.0872397422790527
2400 0.085404634475708
2500 0.0837585926055908
2600 0.0805456638336182
2700 0.0793590545654297
2800 0.0769124031066895
3000 0.0734161138534546
3100 0.0722357034683228
3200 0.0708811283111572
3300 0.0696192979812622
3400 0.0684837102890015
3500 0.0674194097518921
3600 0.0668554306030273
3700 0.0656572580337524
3800 0.0648566484451294
3900 0.0641571283340454
4000 0.0636473894119263
4100 0.0632491111755371
4200 0.0621589422225952
4300 0.061632513999939
4400 0.0612592697143555
4500 0.0606157779693604
4600 0.0604835748672485
4700 0.0600521564483643
4800 0.0597329139709473
5000 0.058648943901062
5100 0.0586705207824707
5200 0.0580406188964844
5300 0.0578901767730713
5500 0.0570894479751587
5600 0.0573972463607788
5700 0.0571296215057373
5800 0.0571868419647217
5900 0.056341290473938
6100 0.0562342405319214
6200 0.0555546283721924
6300 0.0563385486602783
6400 0.0552000999450684
6500 0.0555286407470703
6600 0.0554301738739014
6700 0.0545231103897095
6800 0.0544322729110718
6900 0.0539703369140625
7000 0.0543251037597656
7100 0.0537713766098022
7200 0.0539538860321045
7300 0.0532047748565674
7400 0.053441047668457
7500 0.0530581474304199
7600 0.0534012317657471
7700 0.0533567667007446
7800 0.0532475709915161
8100 0.0521917343139648
8200 0.0522434711456299
8400 0.0526976585388184
8500 0.0521320104598999
8600 0.0521420240402222
8700 0.0522809028625488
8800 0.0517987012863159
8900 0.0515813827514648
9000 0.052214503288269
9100 0.0516200065612793
9200 0.0515567064285278
9300 0.051990270614624
9400 0.0513408184051514
9500 0.0517193078994751
9600 0.0514316558837891
9700 0.0515896081924438
9800 0.0513952970504761
9900 0.0514930486679077
10000 0.0515066385269165
10100 0.0515872240066528
10200 0.0512514114379883
10300 0.0511510372161865
10400 0.0512118339538574
10500 0.0513670444488525
10800 0.0513143539428711
10900 0.0509692430496216
11000 0.0511032342910767
11100 0.0511398315429688
11200 0.0513224601745605
11300 0.0508698225021362
11400 0.0508861541748047
11500 0.0512784719467163
11600 0.0509132146835327
11700 0.0510213375091553
11800 0.0509015321731567
12000 0.0511910915374756
12100 0.0510598421096802
12200 0.0510350465774536
12300 0.0506103038787842
12400 0.0505019426345825
12500 0.0508451461791992
12600 0.0508269071578979
12700 0.0509089231491089
12800 0.0505937337875366
13000 0.050898551940918
13200 0.0508430004119873
13400 0.0507054328918457
13500 0.0510594844818115
};
\addlegendentry{K2}
\addplot [ultra thick, color0]
table {%
0 0.180196523666382
100 0.17989718914032
200 0.17780864238739
300 0.171738266944885
400 0.160263180732727
500 0.147955179214478
600 0.135776042938232
700 0.124245762825012
800 0.116251349449158
1000 0.106002807617188
1400 0.0919865369796753
1500 0.0880417823791504
1600 0.0841782093048096
1700 0.0804518461227417
1800 0.0779209136962891
1900 0.0750472545623779
2000 0.072749137878418
2100 0.0706065893173218
2200 0.0677766799926758
2300 0.0653144121170044
2400 0.0638430118560791
2500 0.0618090629577637
2600 0.0596071481704712
2700 0.0583919286727905
2800 0.0568828582763672
2900 0.0555408000946045
3000 0.0543934106826782
3100 0.0533630847930908
3200 0.0528820753097534
3300 0.0520870685577393
3400 0.0517832040786743
3500 0.0513337850570679
3600 0.0505598783493042
3700 0.0499769449234009
3900 0.0493006706237793
4100 0.0490690469741821
4400 0.0480246543884277
4600 0.0476651191711426
4700 0.0472867488861084
4800 0.0480866432189941
4900 0.0476632118225098
5000 0.0469603538513184
5200 0.0465441942214966
5300 0.0465302467346191
5400 0.0461297035217285
5500 0.0464332103729248
5600 0.0461815595626831
5700 0.0461452007293701
5800 0.0457630157470703
5900 0.0456020832061768
6000 0.0456138849258423
6300 0.0452678203582764
6400 0.0453096628189087
6500 0.0450845956802368
6600 0.0450171232223511
6700 0.0448598861694336
6800 0.0450596809387207
6900 0.044428825378418
7000 0.0447193384170532
7100 0.0446420907974243
7200 0.0442121028900146
7400 0.044148325920105
7500 0.0437957048416138
7600 0.0441222190856934
7700 0.0441179275512695
7800 0.0439465045928955
7900 0.0436292886734009
8000 0.0436868667602539
8100 0.0436187982559204
8200 0.043423056602478
8300 0.0437707901000977
8400 0.0437690019607544
8500 0.0433741807937622
8600 0.0431743860244751
8700 0.0435876846313477
8800 0.0433757305145264
8900 0.0429240465164185
9000 0.043480396270752
9200 0.0432299375534058
9300 0.0428812503814697
9400 0.0426468849182129
9500 0.0426574945449829
9600 0.0429471731185913
9700 0.0425310134887695
9800 0.0426186323165894
9900 0.0431106090545654
10000 0.0428535938262939
10100 0.0425044298171997
10200 0.0423020124435425
10300 0.0420348644256592
10400 0.0424084663391113
10600 0.0419367551803589
10700 0.0418927669525146
10800 0.042230486869812
10900 0.0417929887771606
11000 0.0417982339859009
11100 0.0417208671569824
11200 0.041979193687439
11300 0.0415951013565063
11400 0.0416555404663086
11500 0.0418006181716919
11600 0.0414237976074219
11700 0.0411815643310547
11800 0.0411516427993774
11900 0.0415408611297607
12000 0.0411880016326904
12100 0.041345477104187
12300 0.0412355661392212
12400 0.0410616397857666
12500 0.0409982204437256
12700 0.0407373905181885
12800 0.0409049987792969
12900 0.0408328771591187
13000 0.0410498380661011
13100 0.0408374071121216
13200 0.040706992149353
13300 0.0408235788345337
13500 0.0404466390609741
13600 0.0406928062438965
13700 0.0403691530227661
13800 0.040310263633728
13900 0.0404183864593506
14000 0.0407018661499023
14100 0.0407795906066895
14200 0.0401577949523926
14300 0.0402857065200806
14400 0.040247917175293
14500 0.0398417711257935
14600 0.0401756763458252
14700 0.0398361682891846
14800 0.0397976636886597
14900 0.0400649309158325
15000 0.0399613380432129
15100 0.0395963191986084
15200 0.039935827255249
15300 0.0397489070892334
15500 0.0398491621017456
15700 0.0395174026489258
15800 0.039442777633667
15900 0.0395350456237793
16000 0.0395053625106812
16100 0.0393937826156616
16200 0.0394502878189087
16300 0.0392601490020752
16400 0.0396703481674194
16600 0.0390176773071289
16700 0.0390207767486572
16800 0.0394126176834106
16900 0.0391124486923218
17000 0.0389026403427124
17100 0.0390825271606445
17200 0.0386900901794434
17300 0.0390917062759399
17400 0.0389927625656128
17500 0.0390633344650269
17600 0.0385781526565552
17700 0.0387589931488037
17800 0.0388463735580444
17900 0.0387749671936035
18000 0.0385591983795166
18100 0.0387246608734131
18300 0.038499116897583
18400 0.038320779800415
18500 0.0382966995239258
18600 0.0384496450424194
18700 0.0382168292999268
18800 0.0383248329162598
18900 0.0381287336349487
19000 0.0385969877243042
19200 0.0380971431732178
19300 0.0381145477294922
19400 0.0380213260650635
19500 0.0381966829299927
19600 0.0380616188049316
19800 0.0382964611053467
19900 0.0379495620727539
20000 0.0379383563995361
20100 0.0378592014312744
20200 0.0379486083984375
20300 0.0375738143920898
20400 0.0378711223602295
20700 0.0378017425537109
20900 0.0374226570129395
21000 0.0376312732696533
21100 0.0377625226974487
21200 0.0372211933135986
21300 0.0377881526947021
21400 0.0374628305435181
21500 0.037663459777832
21700 0.0373061895370483
21800 0.0372827053070068
21900 0.0377235412597656
22000 0.0370998382568359
22100 0.0375189781188965
22200 0.037202000617981
22600 0.0374894142150879
22700 0.0372105836868286
22800 0.0372885465621948
22900 0.0372247695922852
23000 0.0372817516326904
23100 0.0371419191360474
23200 0.0371019840240479
23400 0.0372539758682251
23500 0.037122368812561
23600 0.0370912551879883
23700 0.0371606349945068
23800 0.0369807481765747
23900 0.0369840860366821
24000 0.0372283458709717
24100 0.0370619297027588
24200 0.0370556116104126
24300 0.037175178527832
24400 0.0370509624481201
24800 0.0369918346405029
24900 0.0369253158569336
25000 0.0370955467224121
25100 0.0368928909301758
25200 0.0370481014251709
25500 0.0368369817733765
25600 0.0368791818618774
25700 0.037023663520813
26000 0.0369107723236084
26100 0.0367221832275391
26200 0.0368857383728027
26400 0.0367922782897949
26500 0.0370287895202637
26600 0.0368242263793945
26700 0.0368459224700928
26800 0.0369837284088135
27000 0.0367310047149658
27100 0.0369256734848022
27200 0.0367058515548706
27300 0.0369149446487427
27400 0.0366663932800293
27500 0.0369095802307129
27600 0.0366748571395874
27700 0.0367703437805176
27800 0.037022590637207
28000 0.0366829633712769
28100 0.0367431640625
28200 0.036706805229187
28300 0.0368716716766357
28400 0.0368412733078003
28500 0.0366548299789429
28700 0.0366708040237427
28800 0.0367468595504761
28900 0.0367060899734497
29000 0.036744236946106
29100 0.0365779399871826
29200 0.0366615056991577
29700 0.0365464687347412
29800 0.0367776155471802
29900 0.0366252660751343
30100 0.0364469289779663
30200 0.0367361307144165
30300 0.0367274284362793
30400 0.0365481376647949
30600 0.0365191698074341
31000 0.0365637540817261
31100 0.0363421440124512
31200 0.036613941192627
31300 0.0367385149002075
31400 0.0364911556243896
31500 0.0363887548446655
31600 0.0364571809768677
31700 0.0364576578140259
31800 0.0363466739654541
32100 0.0365244150161743
32200 0.0363264083862305
32600 0.0366349220275879
32800 0.0363435745239258
32900 0.0362938642501831
33000 0.0364804267883301
33100 0.0363473892211914
33200 0.0365914106369019
33300 0.0363596677780151
33400 0.0363985300064087
33600 0.0361708402633667
33700 0.03630530834198
33800 0.0363233089447021
34000 0.0362526178359985
34100 0.0365214347839355
34200 0.0363361835479736
34500 0.0361843109130859
34700 0.036340594291687
};
\addlegendentry{K3}
\addplot [ultra thick, white!40!black]
table {%
0 0.180196523666382
100 0.179912567138672
200 0.17805004119873
300 0.172772645950317
400 0.160560011863708
600 0.136621832847595
700 0.124887228012085
800 0.116681694984436
900 0.111374974250793
1000 0.106189846992493
1200 0.0991899967193604
1300 0.0957903861999512
1400 0.0922559499740601
1700 0.0807466506958008
1800 0.0780978202819824
1900 0.075238823890686
2000 0.0729284286499023
2100 0.0710020065307617
2200 0.0678930282592773
2300 0.0653842687606812
2400 0.0642540454864502
2500 0.0618735551834106
2600 0.0597740411758423
2800 0.0572096109390259
2900 0.0556305646896362
3000 0.054451584815979
3100 0.0536270141601562
3200 0.0526840686798096
3300 0.0524238348007202
3400 0.0519131422042847
3500 0.0513292551040649
3600 0.0508958101272583
3700 0.0505598783493042
3800 0.0498981475830078
3900 0.0495221614837646
4100 0.049088716506958
4200 0.0490357875823975
4300 0.0482031106948853
4400 0.0483226776123047
4500 0.048224925994873
4600 0.0477100610733032
4700 0.0475412607192993
4800 0.0477877855300903
4900 0.0478972196578979
5000 0.0469949245452881
5200 0.046858549118042
5300 0.0466208457946777
5400 0.0461364984512329
5500 0.0465743541717529
5600 0.0463941097259521
5700 0.0460808277130127
5800 0.0460556745529175
5900 0.045788049697876
6000 0.0457609891891479
6100 0.0456539392471313
6200 0.0453789234161377
6300 0.0453553199768066
6400 0.0452053546905518
6500 0.0451645851135254
6600 0.0447865724563599
6700 0.0447417497634888
6800 0.0450083017349243
6900 0.0445910692214966
7000 0.0448302030563354
7100 0.0448789596557617
7200 0.0443185567855835
7400 0.044066309928894
7500 0.0438642501831055
7600 0.0441337823867798
7800 0.0440469980239868
7900 0.0436195135116577
8000 0.0437489748001099
8200 0.0435508489608765
8500 0.043486475944519
8600 0.0432848930358887
8700 0.0436147451400757
8800 0.0434759855270386
8900 0.0429091453552246
9000 0.0432640314102173
9300 0.0429940223693848
9400 0.0425503253936768
9600 0.0424948930740356
9700 0.0425494909286499
9800 0.0427056550979614
9900 0.0424928665161133
10000 0.0426161289215088
10100 0.0422227382659912
10200 0.0423793792724609
10300 0.0420486927032471
10400 0.0424097776412964
10500 0.0419737100601196
10700 0.0418884754180908
10800 0.0422545671463013
10900 0.0417659282684326
11100 0.0418435335159302
11200 0.0421217679977417
11300 0.0416843891143799
11400 0.0418041944503784
11500 0.0418573617935181
11600 0.0412813425064087
11700 0.0411590337753296
11900 0.0413532257080078
12100 0.0412038564682007
12200 0.0412527322769165
12300 0.0411226749420166
12400 0.041063666343689
12600 0.0407917499542236
12700 0.0409424304962158
12800 0.0407723188400269
12900 0.0408201217651367
13000 0.0411399602890015
13100 0.0407720804214478
13200 0.040881872177124
13300 0.0406177043914795
13400 0.040662407875061
13500 0.0405052900314331
13600 0.0405629873275757
13700 0.0404384136199951
13800 0.0403958559036255
14000 0.0404301881790161
14100 0.0403541326522827
14200 0.0400835275650024
14400 0.0402852296829224
14500 0.0400145053863525
14600 0.0401073694229126
14700 0.0397263765335083
14800 0.0399332046508789
14900 0.0398490428924561
15000 0.0398590564727783
15100 0.0395885705947876
15200 0.0399616956710815
15300 0.0395985841751099
15400 0.0396512746810913
15500 0.0398008823394775
15600 0.0396387577056885
15800 0.0394868850708008
16000 0.039442777633667
16100 0.0392533540725708
16300 0.0392055511474609
16400 0.0393177270889282
16600 0.0389577150344849
16700 0.0389690399169922
16800 0.0391926765441895
16900 0.0390353202819824
17000 0.0390262603759766
17100 0.0392031669616699
17200 0.0388809442520142
17300 0.0390300750732422
17400 0.0386011600494385
17500 0.038787841796875
17600 0.0383874177932739
17900 0.0385080575942993
18000 0.0382304191589355
18100 0.0387364625930786
18200 0.0385046005249023
18500 0.0383110046386719
18600 0.0381370782852173
18700 0.0380589962005615
18800 0.0382579565048218
18900 0.0381466150283813
19000 0.0384769439697266
19100 0.0382225513458252
19200 0.0383673906326294
19300 0.0380139350891113
19500 0.0381560325622559
19600 0.0380128622055054
19700 0.0382713079452515
19800 0.0380121469497681
19900 0.0380866527557373
20000 0.0379930734634399
20100 0.0382484197616577
20200 0.0380887985229492
20500 0.0379335880279541
20600 0.0381722450256348
20700 0.0380045175552368
20800 0.0379960536956787
20900 0.0378657579421997
21100 0.0382094383239746
21200 0.0379141569137573
21300 0.0380825996398926
21400 0.0378838777542114
21600 0.0379115343093872
21700 0.0377399921417236
21800 0.0376917123794556
21900 0.0379190444946289
22000 0.037722110748291
22100 0.0378658771514893
22400 0.0378811359405518
22500 0.0376850366592407
22600 0.0378631353378296
22700 0.0376683473587036
22800 0.0377693176269531
22900 0.0376694202423096
23000 0.037827730178833
23100 0.0376502275466919
23200 0.0378043651580811
23300 0.0377109050750732
23400 0.0378704071044922
23500 0.0376429557800293
23600 0.0377968549728394
23700 0.0376906394958496
23800 0.0374969244003296
23900 0.03754723072052
24000 0.0377786159515381
24100 0.0375527143478394
24200 0.0375750064849854
24300 0.0376808643341064
24600 0.0374916791915894
24700 0.0376310348510742
24800 0.0374909639358521
24900 0.0375068187713623
25000 0.0375888347625732
25100 0.0374724864959717
25200 0.0376688241958618
25300 0.037503719329834
25400 0.0374038219451904
25500 0.037402868270874
25600 0.037535548210144
26400 0.0374407768249512
26500 0.0375701189041138
26600 0.0373138189315796
26800 0.0375829935073853
26900 0.0373184680938721
27000 0.0374243259429932
27100 0.0374608039855957
27200 0.0373015403747559
27300 0.0373812913894653
27400 0.0371882915496826
27500 0.0372855663299561
27600 0.037192702293396
27700 0.0373256206512451
27800 0.0373762845993042
27900 0.0376392602920532
28000 0.0373332500457764
28100 0.0374372005462646
28200 0.037209153175354
28300 0.0373623371124268
28500 0.0373125076293945
};
\addlegendentry{K4}


% \path [fill=blue, fill opacity=0.4, ultra thick]
% (axis cs:0,0.209668725728989)
% --(axis cs:0,0.209632515907288)
% --(axis cs:100,0.207769200205803)
% --(axis cs:200,0.203308835625648)
% --(axis cs:300,0.196676030755043)
% --(axis cs:400,0.188825652003288)
% --(axis cs:500,0.181047797203064)
% --(axis cs:600,0.174320876598358)
% --(axis cs:700,0.170029908418655)
% --(axis cs:800,0.16781958937645)
% --(axis cs:900,0.166630461812019)
% --(axis cs:1000,0.16557677090168)
% --(axis cs:1100,0.164673671126366)
% --(axis cs:1200,0.163747146725655)
% --(axis cs:1300,0.162832692265511)
% --(axis cs:1400,0.161826893687248)
% --(axis cs:1500,0.160630345344543)
% --(axis cs:1600,0.159295991063118)
% --(axis cs:1700,0.157788306474686)
% --(axis cs:1800,0.155931740999222)
% --(axis cs:1900,0.154000818729401)
% --(axis cs:2000,0.15179930627346)
% --(axis cs:2100,0.149643898010254)
% --(axis cs:2200,0.147077411413193)
% --(axis cs:2300,0.144749820232391)
% --(axis cs:2400,0.142327874898911)
% --(axis cs:2500,0.14006732404232)
% --(axis cs:2600,0.137707233428955)
% --(axis cs:2700,0.135748699307442)
% --(axis cs:2800,0.133413702249527)
% --(axis cs:2900,0.13123083114624)
% --(axis cs:3000,0.129351958632469)
% --(axis cs:3100,0.127345159649849)
% --(axis cs:3200,0.125506654381752)
% --(axis cs:3300,0.124071598052979)
% --(axis cs:3400,0.12240906059742)
% --(axis cs:3500,0.120748043060303)
% --(axis cs:3600,0.119173243641853)
% --(axis cs:3700,0.117571473121643)
% --(axis cs:3800,0.116023987531662)
% --(axis cs:3900,0.114476680755615)
% --(axis cs:4000,0.113085553050041)
% --(axis cs:4100,0.111778371036053)
% --(axis cs:4200,0.110726602375507)
% --(axis cs:4300,0.109693616628647)
% --(axis cs:4400,0.108750015497208)
% --(axis cs:4500,0.107821084558964)
% --(axis cs:4600,0.106955222785473)
% --(axis cs:4700,0.106119856238365)
% --(axis cs:4800,0.105417430400848)
% --(axis cs:4900,0.104856044054031)
% --(axis cs:5000,0.10417827963829)
% --(axis cs:5100,0.103557303547859)
% --(axis cs:5200,0.103049516677856)
% --(axis cs:5300,0.102727010846138)
% --(axis cs:5400,0.102540880441666)
% --(axis cs:5500,0.102138914167881)
% --(axis cs:5600,0.101742833852768)
% --(axis cs:5700,0.101365335285664)
% --(axis cs:5800,0.100985012948513)
% --(axis cs:5900,0.100734859704971)
% --(axis cs:6000,0.100596234202385)
% --(axis cs:6100,0.10013198107481)
% --(axis cs:6200,0.0997721776366234)
% --(axis cs:6300,0.0993311926722527)
% --(axis cs:6400,0.0988588407635689)
% --(axis cs:6500,0.0985103994607925)
% --(axis cs:6600,0.0983778461813927)
% --(axis cs:6700,0.0979984253644943)
% --(axis cs:6800,0.0976863875985146)
% --(axis cs:6900,0.0973491668701172)
% --(axis cs:7000,0.0970844700932503)
% --(axis cs:7100,0.0967855751514435)
% --(axis cs:7200,0.096468485891819)
% --(axis cs:7300,0.0964198783040047)
% --(axis cs:7400,0.0963657945394516)
% --(axis cs:7500,0.0961230769753456)
% --(axis cs:7600,0.0958499908447266)
% --(axis cs:7700,0.0955894440412521)
% --(axis cs:7800,0.095382884144783)
% --(axis cs:7900,0.0950250625610352)
% --(axis cs:8000,0.09503173828125)
% --(axis cs:8100,0.0949914902448654)
% --(axis cs:8200,0.0949417129158974)
% --(axis cs:8300,0.0948455408215523)
% --(axis cs:8400,0.0947079509496689)
% --(axis cs:8500,0.0945233032107353)
% --(axis cs:8600,0.0944331660866737)
% --(axis cs:8700,0.094070740044117)
% --(axis cs:8800,0.0938450023531914)
% --(axis cs:8900,0.0936740040779114)
% --(axis cs:9000,0.093508705496788)
% --(axis cs:9100,0.0932539999485016)
% --(axis cs:9200,0.0932343974709511)
% --(axis cs:9300,0.0930969268083572)
% --(axis cs:9400,0.0928265079855919)
% --(axis cs:9500,0.0928360000252724)
% --(axis cs:9600,0.0926622450351715)
% --(axis cs:9700,0.0925371199846268)
% --(axis cs:9800,0.0923894643783569)
% --(axis cs:9900,0.0923018380999565)
% --(axis cs:10000,0.0920408219099045)
% --(axis cs:10100,0.0918197631835938)
% --(axis cs:10200,0.0916006118059158)
% --(axis cs:10300,0.0915664657950401)
% --(axis cs:10400,0.0915982276201248)
% --(axis cs:10500,0.0915075317025185)
% --(axis cs:10600,0.0914572849869728)
% --(axis cs:10700,0.0913446545600891)
% --(axis cs:10800,0.0910627394914627)
% --(axis cs:10900,0.0908646583557129)
% --(axis cs:11000,0.0908581167459488)
% --(axis cs:11100,0.0907427370548248)
% --(axis cs:11200,0.0906286090612411)
% --(axis cs:11300,0.090431772172451)
% --(axis cs:11400,0.0902207344770432)
% --(axis cs:11500,0.0901821106672287)
% --(axis cs:11600,0.0901300460100174)
% --(axis cs:11700,0.0900359228253365)
% --(axis cs:11800,0.0900211036205292)
% --(axis cs:11900,0.0900303795933723)
% --(axis cs:12000,0.0898443311452866)
% --(axis cs:12100,0.0895268172025681)
% --(axis cs:12200,0.0893602669239044)
% --(axis cs:12300,0.0893209427595139)
% --(axis cs:12400,0.0891714543104172)
% --(axis cs:12500,0.0892477035522461)
% --(axis cs:12600,0.0892797484993935)
% --(axis cs:12700,0.0892096906900406)
% --(axis cs:12800,0.0890062302350998)
% --(axis cs:12900,0.0889686569571495)
% --(axis cs:13000,0.0889417007565498)
% --(axis cs:13100,0.0888229236006737)
% --(axis cs:13200,0.0886864811182022)
% --(axis cs:13300,0.0885725021362305)
% --(axis cs:13400,0.088408850133419)
% --(axis cs:13500,0.0882284119725227)
% --(axis cs:13600,0.0880617797374725)
% --(axis cs:13700,0.0880120843648911)
% --(axis cs:13800,0.0879411101341248)
% --(axis cs:13900,0.0878663286566734)
% --(axis cs:14000,0.0879864320158958)
% --(axis cs:14100,0.0877244397997856)
% --(axis cs:14200,0.0874438658356667)
% --(axis cs:14300,0.0873528048396111)
% --(axis cs:14400,0.0873691588640213)
% --(axis cs:14500,0.0870044156908989)
% --(axis cs:14600,0.0870208740234375)
% --(axis cs:14700,0.0870079025626183)
% --(axis cs:14800,0.0869358032941818)
% --(axis cs:14900,0.0868469923734665)
% --(axis cs:15000,0.0869888663291931)
% --(axis cs:15100,0.0868671387434006)
% --(axis cs:15200,0.0869369506835938)
% --(axis cs:15300,0.0868286713957787)
% --(axis cs:15400,0.0867467597126961)
% --(axis cs:15500,0.0865481421351433)
% --(axis cs:15600,0.0865612104535103)
% --(axis cs:15700,0.0865327343344688)
% --(axis cs:15800,0.0866027846932411)
% --(axis cs:15900,0.0864654555916786)
% --(axis cs:16000,0.0864180698990822)
% --(axis cs:16100,0.0862448662519455)
% --(axis cs:16200,0.0862028375267982)
% --(axis cs:16300,0.0859261155128479)
% --(axis cs:16400,0.0859281793236732)
% --(axis cs:16500,0.0857481807470322)
% --(axis cs:16600,0.0858005434274673)
% --(axis cs:16700,0.0857032760977745)
% --(axis cs:16800,0.0858091413974762)
% --(axis cs:16900,0.0856138840317726)
% --(axis cs:17000,0.0855518355965614)
% --(axis cs:17100,0.0853865519165993)
% --(axis cs:17200,0.0852692276239395)
% --(axis cs:17300,0.0851814299821854)
% --(axis cs:17400,0.0851599499583244)
% --(axis cs:17500,0.0850885137915611)
% --(axis cs:17600,0.0849765762686729)
% --(axis cs:17700,0.0850739553570747)
% --(axis cs:17800,0.0850020498037338)
% --(axis cs:17900,0.084878496825695)
% --(axis cs:18000,0.084786668419838)
% --(axis cs:18100,0.0847409442067146)
% --(axis cs:18200,0.0845945477485657)
% --(axis cs:18300,0.0844724923372269)
% --(axis cs:18400,0.0844974294304848)
% --(axis cs:18500,0.0845245718955994)
% --(axis cs:18600,0.0845056548714638)
% --(axis cs:18700,0.0844908729195595)
% --(axis cs:18800,0.0844080895185471)
% --(axis cs:18900,0.0843842625617981)
% --(axis cs:19000,0.0841244980692863)
% --(axis cs:19100,0.0840822383761406)
% --(axis cs:19200,0.0841560363769531)
% --(axis cs:19300,0.0840580016374588)
% --(axis cs:19400,0.0840014591813087)
% --(axis cs:19500,0.0838547497987747)
% --(axis cs:19600,0.0837520360946655)
% --(axis cs:19700,0.0835795477032661)
% --(axis cs:19800,0.083617590367794)
% --(axis cs:19900,0.083424374461174)
% --(axis cs:20000,0.0832950621843338)
% --(axis cs:20100,0.0832172408699989)
% --(axis cs:20200,0.083433635532856)
% --(axis cs:20300,0.0832340121269226)
% --(axis cs:20400,0.0833209156990051)
% --(axis cs:20500,0.0832286849617958)
% --(axis cs:20600,0.0831810012459755)
% --(axis cs:20700,0.0831027999520302)
% --(axis cs:20800,0.0829621255397797)
% --(axis cs:20900,0.0829677581787109)
% --(axis cs:21000,0.0829887390136719)
% --(axis cs:21100,0.0830017104744911)
% --(axis cs:21200,0.0828998535871506)
% --(axis cs:21300,0.0827934294939041)
% --(axis cs:21400,0.0826999694108963)
% --(axis cs:21500,0.0827350616455078)
% --(axis cs:21600,0.082550048828125)
% --(axis cs:21700,0.0826850906014442)
% --(axis cs:21800,0.0827407836914062)
% --(axis cs:21900,0.0827407836914062)
% --(axis cs:22000,0.0826576203107834)
% --(axis cs:22100,0.0825153365731239)
% --(axis cs:22200,0.0824085250496864)
% --(axis cs:22300,0.0820527151226997)
% --(axis cs:22400,0.0819009616971016)
% --(axis cs:22500,0.0818484053015709)
% --(axis cs:22600,0.081794336438179)
% --(axis cs:22700,0.08171696215868)
% --(axis cs:22800,0.0817841961979866)
% --(axis cs:22900,0.0819498747587204)
% --(axis cs:23000,0.0820739194750786)
% --(axis cs:23100,0.0821041017770767)
% --(axis cs:23200,0.0820671245455742)
% --(axis cs:23300,0.0821167901158333)
% --(axis cs:23400,0.0819661766290665)
% --(axis cs:23400,0.0839571356773376)
% --(axis cs:23400,0.0839571356773376)
% --(axis cs:23300,0.0839522406458855)
% --(axis cs:23200,0.0839533284306526)
% --(axis cs:23100,0.083952471613884)
% --(axis cs:23000,0.0839531496167183)
% --(axis cs:22900,0.0839579254388809)
% --(axis cs:22800,0.0839682146906853)
% --(axis cs:22700,0.0839734002947807)
% --(axis cs:22600,0.0839674770832062)
% --(axis cs:22500,0.0839637741446495)
% --(axis cs:22400,0.0839605405926704)
% --(axis cs:22300,0.083953745663166)
% --(axis cs:22200,0.0839553400874138)
% --(axis cs:22100,0.0839598104357719)
% --(axis cs:22000,0.0839690491557121)
% --(axis cs:21900,0.0839918702840805)
% --(axis cs:21800,0.0839867368340492)
% --(axis cs:21700,0.0839712992310524)
% --(axis cs:21600,0.0839617028832436)
% --(axis cs:21500,0.0839758366346359)
% --(axis cs:21400,0.0839725956320763)
% --(axis cs:21300,0.0839982256293297)
% --(axis cs:21200,0.0839336514472961)
% --(axis cs:21100,0.0837924927473068)
% --(axis cs:21000,0.0835954174399376)
% --(axis cs:20900,0.0834794342517853)
% --(axis cs:20800,0.0833833515644073)
% --(axis cs:20700,0.0832105949521065)
% --(axis cs:20600,0.0832735672593117)
% --(axis cs:20500,0.0833124294877052)
% --(axis cs:20400,0.0834383368492126)
% --(axis cs:20300,0.0835720300674438)
% --(axis cs:20200,0.0835852548480034)
% --(axis cs:20100,0.0837059020996094)
% --(axis cs:20000,0.0838804543018341)
% --(axis cs:19900,0.0837626531720161)
% --(axis cs:19800,0.0838134735822678)
% --(axis cs:19700,0.0840796902775764)
% --(axis cs:19600,0.0842947959899902)
% --(axis cs:19500,0.0842332690954208)
% --(axis cs:19400,0.0842287316918373)
% --(axis cs:19300,0.0842999592423439)
% --(axis cs:19200,0.084285244345665)
% --(axis cs:19100,0.0843498632311821)
% --(axis cs:19000,0.0844749435782433)
% --(axis cs:18900,0.0845745205879211)
% --(axis cs:18800,0.0846196115016937)
% --(axis cs:18700,0.0845607742667198)
% --(axis cs:18600,0.0846511870622635)
% --(axis cs:18500,0.0846852213144302)
% --(axis cs:18400,0.084612675011158)
% --(axis cs:18300,0.0847591608762741)
% --(axis cs:18200,0.0848174244165421)
% --(axis cs:18100,0.0849430114030838)
% --(axis cs:18000,0.0850726664066315)
% --(axis cs:17900,0.0851402282714844)
% --(axis cs:17800,0.0851459503173828)
% --(axis cs:17700,0.0851390808820724)
% --(axis cs:17600,0.0851402282714844)
% --(axis cs:17500,0.0852860435843468)
% --(axis cs:17400,0.0853031128644943)
% --(axis cs:17300,0.085466705262661)
% --(axis cs:17200,0.0856485366821289)
% --(axis cs:17100,0.0860296562314034)
% --(axis cs:17000,0.0859735533595085)
% --(axis cs:16900,0.0860747173428535)
% --(axis cs:16800,0.0860355943441391)
% --(axis cs:16700,0.0859859585762024)
% --(axis cs:16600,0.0858290493488312)
% --(axis cs:16500,0.0860721617937088)
% --(axis cs:16400,0.0861543491482735)
% --(axis cs:16300,0.086405947804451)
% --(axis cs:16200,0.0865165740251541)
% --(axis cs:16100,0.0866085067391396)
% --(axis cs:16000,0.0866697505116463)
% --(axis cs:15900,0.0867732688784599)
% --(axis cs:15800,0.0867291465401649)
% --(axis cs:15700,0.0867351517081261)
% --(axis cs:15600,0.0869101211428642)
% --(axis cs:15500,0.086982436478138)
% --(axis cs:15400,0.0869464874267578)
% --(axis cs:15300,0.0870368927717209)
% --(axis cs:15200,0.087141364812851)
% --(axis cs:15100,0.0871135741472244)
% --(axis cs:15000,0.0871602147817612)
% --(axis cs:14900,0.087148979306221)
% --(axis cs:14800,0.0872390940785408)
% --(axis cs:14700,0.0873369127511978)
% --(axis cs:14600,0.0876299440860748)
% --(axis cs:14500,0.0877333953976631)
% --(axis cs:14400,0.0880383625626564)
% --(axis cs:14300,0.0880395844578743)
% --(axis cs:14200,0.0881764069199562)
% --(axis cs:14100,0.0881738662719727)
% --(axis cs:14000,0.0883094817399979)
% --(axis cs:13900,0.0883380994200706)
% --(axis cs:13800,0.0884010344743729)
% --(axis cs:13700,0.08842983096838)
% --(axis cs:13600,0.0885276794433594)
% --(axis cs:13500,0.088625006377697)
% --(axis cs:13400,0.0887783169746399)
% --(axis cs:13300,0.0889207497239113)
% --(axis cs:13200,0.0889988243579865)
% --(axis cs:13100,0.0889474526047707)
% --(axis cs:13000,0.0890257433056831)
% --(axis cs:12900,0.0892976000905037)
% --(axis cs:12800,0.0893739610910416)
% --(axis cs:12700,0.0895746201276779)
% --(axis cs:12600,0.0897305086255074)
% --(axis cs:12500,0.0897867679595947)
% --(axis cs:12400,0.0896989405155182)
% --(axis cs:12300,0.0897754356265068)
% --(axis cs:12200,0.089848980307579)
% --(axis cs:12100,0.0898553878068924)
% --(axis cs:12000,0.0899563431739807)
% --(axis cs:11900,0.0901990458369255)
% --(axis cs:11800,0.090320497751236)
% --(axis cs:11700,0.0903686210513115)
% --(axis cs:11600,0.0905105844140053)
% --(axis cs:11500,0.0906802713871002)
% --(axis cs:11400,0.0906950980424881)
% --(axis cs:11300,0.0907302275300026)
% --(axis cs:11200,0.090741291642189)
% --(axis cs:11100,0.0908891707658768)
% --(axis cs:11000,0.090892881155014)
% --(axis cs:10900,0.0911763906478882)
% --(axis cs:10800,0.0914368107914925)
% --(axis cs:10700,0.0915625691413879)
% --(axis cs:10600,0.0915786772966385)
% --(axis cs:10500,0.0916893929243088)
% --(axis cs:10400,0.0916240662336349)
% --(axis cs:10300,0.0917808264493942)
% --(axis cs:10200,0.0920763984322548)
% --(axis cs:10100,0.0921869650483131)
% --(axis cs:10000,0.0923633202910423)
% --(axis cs:9900,0.0925650075078011)
% --(axis cs:9800,0.0926462188363075)
% --(axis cs:9700,0.0927531570196152)
% --(axis cs:9600,0.0929698199033737)
% --(axis cs:9500,0.0928910002112389)
% --(axis cs:9400,0.0932433530688286)
% --(axis cs:9300,0.093354620039463)
% --(axis cs:9200,0.093409575521946)
% --(axis cs:9100,0.0933973491191864)
% --(axis cs:9000,0.0937126129865646)
% --(axis cs:8900,0.093887522816658)
% --(axis cs:8800,0.0941085442900658)
% --(axis cs:8700,0.0942119583487511)
% --(axis cs:8600,0.0945754274725914)
% --(axis cs:8500,0.0946313813328743)
% --(axis cs:8400,0.0948908925056458)
% --(axis cs:8300,0.0950046852231026)
% --(axis cs:8200,0.0950845777988434)
% --(axis cs:8100,0.0951021090149879)
% --(axis cs:8000,0.0954607576131821)
% --(axis cs:7900,0.0956330597400665)
% --(axis cs:7800,0.0958122611045837)
% --(axis cs:7700,0.0961806923151016)
% --(axis cs:7600,0.096317820250988)
% --(axis cs:7500,0.0963328555226326)
% --(axis cs:7400,0.0964284911751747)
% --(axis cs:7300,0.0966547802090645)
% --(axis cs:7200,0.0968860611319542)
% --(axis cs:7100,0.0971416682004929)
% --(axis cs:7000,0.0975460782647133)
% --(axis cs:6900,0.097873717546463)
% --(axis cs:6800,0.0982603579759598)
% --(axis cs:6700,0.0984443724155426)
% --(axis cs:6600,0.0987073555588722)
% --(axis cs:6500,0.0990297645330429)
% --(axis cs:6400,0.0992822647094727)
% --(axis cs:6300,0.0996816605329514)
% --(axis cs:6200,0.10008691996336)
% --(axis cs:6100,0.100408934056759)
% --(axis cs:6000,0.100603014230728)
% --(axis cs:5900,0.101030573248863)
% --(axis cs:5800,0.101300753653049)
% --(axis cs:5700,0.101595684885979)
% --(axis cs:5600,0.102129206061363)
% --(axis cs:5500,0.102346427738667)
% --(axis cs:5400,0.102841570973396)
% --(axis cs:5300,0.103268146514893)
% --(axis cs:5200,0.103676222264767)
% --(axis cs:5100,0.103969156742096)
% --(axis cs:5000,0.104681596159935)
% --(axis cs:4900,0.105325028300285)
% --(axis cs:4800,0.106113016605377)
% --(axis cs:4700,0.107043638825417)
% --(axis cs:4600,0.107810758054256)
% --(axis cs:4500,0.108534455299377)
% --(axis cs:4400,0.109219118952751)
% --(axis cs:4300,0.11020927131176)
% --(axis cs:4200,0.111103646457195)
% --(axis cs:4100,0.11246944218874)
% --(axis cs:4000,0.113555677235126)
% --(axis cs:3900,0.114837437868118)
% --(axis cs:3800,0.116140320897102)
% --(axis cs:3700,0.117855682969093)
% --(axis cs:3600,0.119464196264744)
% --(axis cs:3500,0.12130481749773)
% --(axis cs:3400,0.123117886483669)
% --(axis cs:3300,0.124653421342373)
% --(axis cs:3200,0.126405790448189)
% --(axis cs:3100,0.128153041005135)
% --(axis cs:3000,0.13007740676403)
% --(axis cs:2900,0.13217306137085)
% --(axis cs:2800,0.134250044822693)
% --(axis cs:2700,0.136386886239052)
% --(axis cs:2600,0.138456851243973)
% --(axis cs:2500,0.140527918934822)
% --(axis cs:2400,0.142826735973358)
% --(axis cs:2300,0.145204305648804)
% --(axis cs:2200,0.147427707910538)
% --(axis cs:2100,0.149862036108971)
% --(axis cs:2000,0.152098670601845)
% --(axis cs:1900,0.15421199798584)
% --(axis cs:1800,0.156204074621201)
% --(axis cs:1700,0.157930850982666)
% --(axis cs:1600,0.159452140331268)
% --(axis cs:1500,0.160708948969841)
% --(axis cs:1400,0.161961659789085)
% --(axis cs:1300,0.162981003522873)
% --(axis cs:1200,0.164041981101036)
% --(axis cs:1100,0.164914220571518)
% --(axis cs:1000,0.165926650166512)
% --(axis cs:900,0.166850194334984)
% --(axis cs:800,0.168079435825348)
% --(axis cs:700,0.170577317476273)
% --(axis cs:600,0.175069242715836)
% --(axis cs:500,0.181668192148209)
% --(axis cs:400,0.189419776201248)
% --(axis cs:300,0.197148442268372)
% --(axis cs:200,0.203502222895622)
% --(axis cs:100,0.207827374339104)
% --(axis cs:0,0.209668725728989)
% --cycle;

% \path [fill=red, fill opacity=0.4, ultra thick]
% (axis cs:0,0.20926870405674)
% --(axis cs:0,0.209246948361397)
% --(axis cs:100,0.207415267825127)
% --(axis cs:200,0.203060299158096)
% --(axis cs:300,0.196647733449936)
% --(axis cs:400,0.18889582157135)
% --(axis cs:500,0.181164547801018)
% --(axis cs:600,0.174595832824707)
% --(axis cs:700,0.170241877436638)
% --(axis cs:800,0.167824119329453)
% --(axis cs:900,0.16659414768219)
% --(axis cs:1000,0.165581434965134)
% --(axis cs:1100,0.164678573608398)
% --(axis cs:1200,0.163790121674538)
% --(axis cs:1300,0.16287998855114)
% --(axis cs:1400,0.161852926015854)
% --(axis cs:1500,0.160637348890305)
% --(axis cs:1600,0.159316897392273)
% --(axis cs:1700,0.157828688621521)
% --(axis cs:1800,0.156122520565987)
% --(axis cs:1900,0.154237553477287)
% --(axis cs:2000,0.152132302522659)
% --(axis cs:2100,0.149897903203964)
% --(axis cs:2200,0.147435680031776)
% --(axis cs:2300,0.145214661955833)
% --(axis cs:2400,0.142877489328384)
% --(axis cs:2500,0.140785843133926)
% --(axis cs:2600,0.138432905077934)
% --(axis cs:2700,0.136407271027565)
% --(axis cs:2800,0.133959352970123)
% --(axis cs:2900,0.131775289773941)
% --(axis cs:3000,0.129782319068909)
% --(axis cs:3100,0.127738744020462)
% --(axis cs:3200,0.125917702913284)
% --(axis cs:3300,0.124396331608295)
% --(axis cs:3400,0.122633375227451)
% --(axis cs:3500,0.12086033821106)
% --(axis cs:3600,0.119248673319817)
% --(axis cs:3700,0.117674350738525)
% --(axis cs:3800,0.116036020219326)
% --(axis cs:3900,0.114652998745441)
% --(axis cs:4000,0.113217025995255)
% --(axis cs:4100,0.11214180290699)
% --(axis cs:4200,0.110929682850838)
% --(axis cs:4300,0.109926261007786)
% --(axis cs:4400,0.109082788228989)
% --(axis cs:4500,0.108153782784939)
% --(axis cs:4600,0.10741662979126)
% --(axis cs:4700,0.106650449335575)
% --(axis cs:4800,0.105897501111031)
% --(axis cs:4900,0.10506583750248)
% --(axis cs:5000,0.104352809488773)
% --(axis cs:5100,0.103560253977776)
% --(axis cs:5200,0.103023529052734)
% --(axis cs:5300,0.102593041956425)
% --(axis cs:5400,0.102402880787849)
% --(axis cs:5500,0.102024748921394)
% --(axis cs:5600,0.101760104298592)
% --(axis cs:5700,0.10137078166008)
% --(axis cs:5800,0.101041920483112)
% --(axis cs:5900,0.100649237632751)
% --(axis cs:6000,0.100387193262577)
% --(axis cs:6100,0.100023522973061)
% --(axis cs:6200,0.0996722802519798)
% --(axis cs:6300,0.0992202758789062)
% --(axis cs:6400,0.0988388061523438)
% --(axis cs:6500,0.0984428375959396)
% --(axis cs:6600,0.0984485000371933)
% --(axis cs:6700,0.0981783345341682)
% --(axis cs:6800,0.09780053794384)
% --(axis cs:6900,0.0975417569279671)
% --(axis cs:7000,0.0972538441419601)
% --(axis cs:7100,0.0969519466161728)
% --(axis cs:7200,0.0965503677725792)
% --(axis cs:7300,0.0963555574417114)
% --(axis cs:7400,0.0962541550397873)
% --(axis cs:7500,0.0961053818464279)
% --(axis cs:7600,0.095819354057312)
% --(axis cs:7700,0.0957057923078537)
% --(axis cs:7800,0.095438577234745)
% --(axis cs:7900,0.0950630158185959)
% --(axis cs:8000,0.094897635281086)
% --(axis cs:8100,0.0948022976517677)
% --(axis cs:8200,0.0946384742856026)
% --(axis cs:8300,0.0945996269583702)
% --(axis cs:8400,0.0944631546735764)
% --(axis cs:8500,0.0942730531096458)
% --(axis cs:8600,0.0941925048828125)
% --(axis cs:8700,0.0938727334141731)
% --(axis cs:8800,0.0938364565372467)
% --(axis cs:8900,0.0938029959797859)
% --(axis cs:9000,0.0935769826173782)
% --(axis cs:9100,0.0934020504355431)
% --(axis cs:9200,0.0933714583516121)
% --(axis cs:9300,0.0930653363466263)
% --(axis cs:9400,0.092884249985218)
% --(axis cs:9500,0.0926593765616417)
% --(axis cs:9600,0.092583604156971)
% --(axis cs:9700,0.092452347278595)
% --(axis cs:9800,0.0923693552613258)
% --(axis cs:9900,0.0923232063651085)
% --(axis cs:10000,0.0920862182974815)
% --(axis cs:10100,0.0918790847063065)
% --(axis cs:10200,0.0917001888155937)
% --(axis cs:10300,0.0914962142705917)
% --(axis cs:10400,0.0914224088191986)
% --(axis cs:10500,0.0914409607648849)
% --(axis cs:10600,0.0914009064435959)
% --(axis cs:10700,0.0911914855241776)
% --(axis cs:10800,0.0909009948372841)
% --(axis cs:10900,0.0905525237321854)
% --(axis cs:11000,0.0903491452336311)
% --(axis cs:11100,0.0902774259448051)
% --(axis cs:11200,0.0901630967855453)
% --(axis cs:11300,0.090229257941246)
% --(axis cs:11400,0.0901252627372742)
% --(axis cs:11500,0.0901206955313683)
% --(axis cs:11600,0.0899870023131371)
% --(axis cs:11700,0.0897785797715187)
% --(axis cs:11800,0.0896481946110725)
% --(axis cs:11900,0.0896322280168533)
% --(axis cs:12000,0.0895856842398643)
% --(axis cs:12100,0.089421272277832)
% --(axis cs:12200,0.0893175601959229)
% --(axis cs:12300,0.089119553565979)
% --(axis cs:12400,0.0890785232186317)
% --(axis cs:12500,0.0890794768929482)
% --(axis cs:12600,0.0890165418386459)
% --(axis cs:12700,0.0890339463949203)
% --(axis cs:12800,0.0888375416398048)
% --(axis cs:12900,0.0887493118643761)
% --(axis cs:13000,0.0887188613414764)
% --(axis cs:13100,0.0886172205209732)
% --(axis cs:13200,0.0884914770722389)
% --(axis cs:13300,0.0883858948945999)
% --(axis cs:13400,0.0883946493268013)
% --(axis cs:13500,0.0881611183285713)
% --(axis cs:13600,0.0880519896745682)
% --(axis cs:13700,0.0880552306771278)
% --(axis cs:13800,0.0879491865634918)
% --(axis cs:13900,0.0877816677093506)
% --(axis cs:14000,0.0878172963857651)
% --(axis cs:14100,0.0876578688621521)
% --(axis cs:14200,0.0876005366444588)
% --(axis cs:14300,0.0875804498791695)
% --(axis cs:14400,0.0875387787818909)
% --(axis cs:14500,0.0872242003679276)
% --(axis cs:14600,0.087069183588028)
% --(axis cs:14700,0.0870517715811729)
% --(axis cs:14800,0.0869115963578224)
% --(axis cs:14900,0.0869042873382568)
% --(axis cs:15000,0.0868800431489944)
% --(axis cs:15100,0.0867464914917946)
% --(axis cs:15200,0.0868122428655624)
% --(axis cs:15300,0.0865757018327713)
% --(axis cs:15400,0.0864643082022667)
% --(axis cs:15500,0.0864802449941635)
% --(axis cs:15600,0.0863655060529709)
% --(axis cs:15700,0.0862453430891037)
% --(axis cs:15800,0.0863403677940369)
% --(axis cs:15900,0.0862991660833359)
% --(axis cs:16000,0.0861764997243881)
% --(axis cs:16100,0.0860271379351616)
% --(axis cs:16200,0.0859745442867279)
% --(axis cs:16300,0.0858837142586708)
% --(axis cs:16400,0.0856935083866119)
% --(axis cs:16500,0.0855697393417358)
% --(axis cs:16600,0.0855167135596275)
% --(axis cs:16700,0.0855548828840256)
% --(axis cs:16800,0.0855371654033661)
% --(axis cs:16900,0.0853471383452415)
% --(axis cs:17000,0.085285484790802)
% --(axis cs:17100,0.0851896926760674)
% --(axis cs:17200,0.0849545449018478)
% --(axis cs:17300,0.0847307592630386)
% --(axis cs:17400,0.0847622826695442)
% --(axis cs:17500,0.0847255736589432)
% --(axis cs:17600,0.0846914574503899)
% --(axis cs:17700,0.0846958383917809)
% --(axis cs:17800,0.0847383365035057)
% --(axis cs:17900,0.0847024768590927)
% --(axis cs:18000,0.0845818296074867)
% --(axis cs:18100,0.0845453292131424)
% --(axis cs:18200,0.0844319388270378)
% --(axis cs:18300,0.0842929854989052)
% --(axis cs:18400,0.0840809196233749)
% --(axis cs:18500,0.0840329453349113)
% --(axis cs:18600,0.0839785113930702)
% --(axis cs:18700,0.0840098857879639)
% --(axis cs:18800,0.0838707238435745)
% --(axis cs:18900,0.0840236246585846)
% --(axis cs:19000,0.0838867723941803)
% --(axis cs:19100,0.0838308930397034)
% --(axis cs:19200,0.083803117275238)
% --(axis cs:19300,0.0839103683829308)
% --(axis cs:19400,0.0837126225233078)
% --(axis cs:19500,0.0836065337061882)
% --(axis cs:19600,0.083628922700882)
% --(axis cs:19700,0.0833515152335167)
% --(axis cs:19800,0.0830286964774132)
% --(axis cs:19900,0.0829639434814453)
% --(axis cs:20000,0.0830471068620682)
% --(axis cs:20100,0.0828811675310135)
% --(axis cs:20200,0.0828735008835793)
% --(axis cs:20300,0.0827452167868614)
% --(axis cs:20400,0.0828240290284157)
% --(axis cs:20500,0.0827005058526993)
% --(axis cs:20600,0.0826360732316971)
% --(axis cs:20700,0.0826584249734879)
% --(axis cs:20800,0.082809291779995)
% --(axis cs:20900,0.0828331410884857)
% --(axis cs:21000,0.0828109234571457)
% --(axis cs:21100,0.0827657654881477)
% --(axis cs:21200,0.0826349928975105)
% --(axis cs:21300,0.0825790390372276)
% --(axis cs:21400,0.0824135020375252)
% --(axis cs:21500,0.0823686569929123)
% --(axis cs:21600,0.082174114882946)
% --(axis cs:21700,0.0822627991437912)
% --(axis cs:21800,0.0824424773454666)
% --(axis cs:21900,0.0823326110839844)
% --(axis cs:22000,0.0822356194257736)
% --(axis cs:22100,0.0822118818759918)
% --(axis cs:22200,0.0821343287825584)
% --(axis cs:22300,0.0818411558866501)
% --(axis cs:22400,0.0816101059317589)
% --(axis cs:22500,0.0816898345947266)
% --(axis cs:22600,0.0817077606916428)
% --(axis cs:22700,0.0815521255135536)
% --(axis cs:22800,0.0814868956804276)
% --(axis cs:22900,0.0816366225481033)
% --(axis cs:23000,0.0815660133957863)
% --(axis cs:23100,0.0815381854772568)
% --(axis cs:23200,0.0814959853887558)
% --(axis cs:23300,0.0815487205982208)
% --(axis cs:23400,0.0814345702528954)
% --(axis cs:23500,0.0813554748892784)
% --(axis cs:23600,0.0812675505876541)
% --(axis cs:23700,0.0812766999006271)
% --(axis cs:23800,0.0811843872070312)
% --(axis cs:23900,0.0811634063720703)
% --(axis cs:24000,0.0811843872070312)
% --(axis cs:24100,0.0810497254133224)
% --(axis cs:24200,0.0810111984610558)
% --(axis cs:24300,0.0806581154465675)
% --(axis cs:24400,0.0806754603981972)
% --(axis cs:24500,0.0804477855563164)
% --(axis cs:24600,0.080515131354332)
% --(axis cs:24700,0.0805132463574409)
% --(axis cs:24800,0.0804789960384369)
% --(axis cs:24900,0.0805555284023285)
% --(axis cs:25000,0.0805175453424454)
% --(axis cs:25000,0.0821861624717712)
% --(axis cs:25000,0.0821861624717712)
% --(axis cs:24900,0.0821842849254608)
% --(axis cs:24800,0.0821883380413055)
% --(axis cs:24700,0.0821863934397697)
% --(axis cs:24600,0.0821862816810608)
% --(axis cs:24500,0.0821902975440025)
% --(axis cs:24400,0.0821805819869041)
% --(axis cs:24300,0.082180880010128)
% --(axis cs:24200,0.0821875184774399)
% --(axis cs:24100,0.0821897611021996)
% --(axis cs:24000,0.0822055265307426)
% --(axis cs:23900,0.0821985155344009)
% --(axis cs:23800,0.0822347179055214)
% --(axis cs:23700,0.0822318270802498)
% --(axis cs:23600,0.0822524800896645)
% --(axis cs:23500,0.0822846069931984)
% --(axis cs:23400,0.0823247954249382)
% --(axis cs:23300,0.0823881477117538)
% --(axis cs:23200,0.0823554396629333)
% --(axis cs:23100,0.0823457837104797)
% --(axis cs:23000,0.0823164358735085)
% --(axis cs:22900,0.0823284685611725)
% --(axis cs:22800,0.0822983980178833)
% --(axis cs:22700,0.0822732970118523)
% --(axis cs:22600,0.0823157578706741)
% --(axis cs:22500,0.0823156163096428)
% --(axis cs:22400,0.0823142006993294)
% --(axis cs:22300,0.0823904573917389)
% --(axis cs:22200,0.0824470520019531)
% --(axis cs:22100,0.0825313553214073)
% --(axis cs:22000,0.0826523900032043)
% --(axis cs:21900,0.0827895849943161)
% --(axis cs:21800,0.0826888307929039)
% --(axis cs:21700,0.0827932953834534)
% --(axis cs:21600,0.0825986787676811)
% --(axis cs:21500,0.082582414150238)
% --(axis cs:21400,0.0825055316090584)
% --(axis cs:21300,0.0826252475380898)
% --(axis cs:21200,0.0827682539820671)
% --(axis cs:21100,0.082971952855587)
% --(axis cs:21000,0.0830920338630676)
% --(axis cs:20900,0.0831194072961807)
% --(axis cs:20800,0.0831272527575493)
% --(axis cs:20700,0.0831786841154099)
% --(axis cs:20600,0.083433210849762)
% --(axis cs:20500,0.0833611488342285)
% --(axis cs:20400,0.0835621431469917)
% --(axis cs:20300,0.0835748240351677)
% --(axis cs:20200,0.0836711004376411)
% --(axis cs:20100,0.0836402252316475)
% --(axis cs:20000,0.0836254879832268)
% --(axis cs:19900,0.0836259871721268)
% --(axis cs:19800,0.0837750658392906)
% --(axis cs:19700,0.0838877111673355)
% --(axis cs:19600,0.0839763656258583)
% --(axis cs:19500,0.0840934738516808)
% --(axis cs:19400,0.0841396600008011)
% --(axis cs:19300,0.0842140316963196)
% --(axis cs:19200,0.0841777771711349)
% --(axis cs:19100,0.0842407196760178)
% --(axis cs:19000,0.0843818634748459)
% --(axis cs:18900,0.0846002399921417)
% --(axis cs:18800,0.0845352187752724)
% --(axis cs:18700,0.084564208984375)
% --(axis cs:18600,0.0845298767089844)
% --(axis cs:18500,0.0845409408211708)
% --(axis cs:18400,0.0844188705086708)
% --(axis cs:18300,0.0845511183142662)
% --(axis cs:18200,0.0845314040780067)
% --(axis cs:18100,0.0846685469150543)
% --(axis cs:18000,0.0847640261054039)
% --(axis cs:17900,0.0849317610263824)
% --(axis cs:17800,0.0850708857178688)
% --(axis cs:17700,0.0851055160164833)
% --(axis cs:17600,0.0851932838559151)
% --(axis cs:17500,0.0853347703814507)
% --(axis cs:17400,0.0854136720299721)
% --(axis cs:17300,0.085408553481102)
% --(axis cs:17200,0.0855939537286758)
% --(axis cs:17100,0.0856723859906197)
% --(axis cs:17000,0.085729219019413)
% --(axis cs:16900,0.0856947228312492)
% --(axis cs:16800,0.0858242064714432)
% --(axis cs:16700,0.0857504457235336)
% --(axis cs:16600,0.0858253464102745)
% --(axis cs:16500,0.0859774500131607)
% --(axis cs:16400,0.0861804932355881)
% --(axis cs:16300,0.0863674059510231)
% --(axis cs:16200,0.0865600556135178)
% --(axis cs:16100,0.0866321548819542)
% --(axis cs:16000,0.0867710113525391)
% --(axis cs:15900,0.0867542251944542)
% --(axis cs:15800,0.0867481231689453)
% --(axis cs:15700,0.0868576243519783)
% --(axis cs:15600,0.0868264213204384)
% --(axis cs:15500,0.0867154002189636)
% --(axis cs:15400,0.086810328066349)
% --(axis cs:15300,0.0868910774588585)
% --(axis cs:15200,0.0868363380432129)
% --(axis cs:15100,0.0870060995221138)
% --(axis cs:15000,0.0869791209697723)
% --(axis cs:14900,0.0871395096182823)
% --(axis cs:14800,0.087217889726162)
% --(axis cs:14700,0.0871982127428055)
% --(axis cs:14600,0.087431862950325)
% --(axis cs:14500,0.0874512866139412)
% --(axis cs:14400,0.0877310484647751)
% --(axis cs:14300,0.0877510085701942)
% --(axis cs:14200,0.0878017917275429)
% --(axis cs:14100,0.0880651324987411)
% --(axis cs:14000,0.0882055312395096)
% --(axis cs:13900,0.0881571173667908)
% --(axis cs:13800,0.0881798416376114)
% --(axis cs:13700,0.0882764458656311)
% --(axis cs:13600,0.0883323773741722)
% --(axis cs:13500,0.0883499160408974)
% --(axis cs:13400,0.0884595885872841)
% --(axis cs:13300,0.0885968655347824)
% --(axis cs:13200,0.0886938124895096)
% --(axis cs:13100,0.088847815990448)
% --(axis cs:13000,0.0889813005924225)
% --(axis cs:12900,0.0890438109636307)
% --(axis cs:12800,0.0892415419220924)
% --(axis cs:12700,0.0893290936946869)
% --(axis cs:12600,0.0893875658512115)
% --(axis cs:12500,0.0893422737717628)
% --(axis cs:12400,0.0893848389387131)
% --(axis cs:12300,0.0894796103239059)
% --(axis cs:12200,0.089518167078495)
% --(axis cs:12100,0.089660532772541)
% --(axis cs:12000,0.0899237245321274)
% --(axis cs:11900,0.0901384875178337)
% --(axis cs:11800,0.0902149006724358)
% --(axis cs:11700,0.0902484282851219)
% --(axis cs:11600,0.0902029052376747)
% --(axis cs:11500,0.0903283432126045)
% --(axis cs:11400,0.0904334038496017)
% --(axis cs:11300,0.0904547721147537)
% --(axis cs:11200,0.0906418561935425)
% --(axis cs:11100,0.0907600373029709)
% --(axis cs:11000,0.0908563509583473)
% --(axis cs:10900,0.0909703075885773)
% --(axis cs:10800,0.091294139623642)
% --(axis cs:10700,0.0914877951145172)
% --(axis cs:10600,0.0916375815868378)
% --(axis cs:10500,0.0916966423392296)
% --(axis cs:10400,0.0917547792196274)
% --(axis cs:10300,0.0917595326900482)
% --(axis cs:10200,0.0918954834342003)
% --(axis cs:10100,0.091897077858448)
% --(axis cs:10000,0.092138409614563)
% --(axis cs:9900,0.0924206748604774)
% --(axis cs:9800,0.0925703421235085)
% --(axis cs:9700,0.0926219969987869)
% --(axis cs:9600,0.0928417220711708)
% --(axis cs:9500,0.0928466320037842)
% --(axis cs:9400,0.093085415661335)
% --(axis cs:9300,0.0934030413627625)
% --(axis cs:9200,0.0935342758893967)
% --(axis cs:9100,0.0937602296471596)
% --(axis cs:9000,0.0939512550830841)
% --(axis cs:8900,0.0939074531197548)
% --(axis cs:8800,0.0940784439444542)
% --(axis cs:8700,0.0941749587655067)
% --(axis cs:8600,0.0942859128117561)
% --(axis cs:8500,0.0945900604128838)
% --(axis cs:8400,0.0948462784290314)
% --(axis cs:8300,0.0949487462639809)
% --(axis cs:8200,0.0950328484177589)
% --(axis cs:8100,0.0951396971940994)
% --(axis cs:8000,0.0954843685030937)
% --(axis cs:7900,0.0955866426229477)
% --(axis cs:7800,0.0958345383405685)
% --(axis cs:7700,0.0961088836193085)
% --(axis cs:7600,0.0961818546056747)
% --(axis cs:7500,0.0961959585547447)
% --(axis cs:7400,0.0963682606816292)
% --(axis cs:7300,0.0965253859758377)
% --(axis cs:7200,0.0968024060130119)
% --(axis cs:7100,0.0970296859741211)
% --(axis cs:7000,0.0975220501422882)
% --(axis cs:6900,0.0978208556771278)
% --(axis cs:6800,0.0981749594211578)
% --(axis cs:6700,0.0983336344361305)
% --(axis cs:6600,0.0986548811197281)
% --(axis cs:6500,0.0989487916231155)
% --(axis cs:6400,0.0991304740309715)
% --(axis cs:6300,0.0994900539517403)
% --(axis cs:6200,0.0997451767325401)
% --(axis cs:6100,0.10008417069912)
% --(axis cs:6000,0.100492492318153)
% --(axis cs:5900,0.100871466100216)
% --(axis cs:5800,0.101230256259441)
% --(axis cs:5700,0.101599469780922)
% --(axis cs:5600,0.102204501628876)
% --(axis cs:5500,0.102539695799351)
% --(axis cs:5400,0.102961167693138)
% --(axis cs:5300,0.103375665843487)
% --(axis cs:5200,0.103793077170849)
% --(axis cs:5100,0.104172766208649)
% --(axis cs:5000,0.10473670810461)
% --(axis cs:4900,0.105487629771233)
% --(axis cs:4800,0.10626757144928)
% --(axis cs:4700,0.107101887464523)
% --(axis cs:4600,0.107778251171112)
% --(axis cs:4500,0.108562983572483)
% --(axis cs:4400,0.109185218811035)
% --(axis cs:4300,0.110059328377247)
% --(axis cs:4200,0.111015029251575)
% --(axis cs:4100,0.112290285527706)
% --(axis cs:4000,0.113603338599205)
% --(axis cs:3900,0.114928252995014)
% --(axis cs:3800,0.11663069576025)
% --(axis cs:3700,0.118190914392471)
% --(axis cs:3600,0.119754128158092)
% --(axis cs:3500,0.121528878808022)
% --(axis cs:3400,0.12319078296423)
% --(axis cs:3300,0.124809935688972)
% --(axis cs:3200,0.126647382974625)
% --(axis cs:3100,0.12849560379982)
% --(axis cs:3000,0.130346775054932)
% --(axis cs:2900,0.132456690073013)
% --(axis cs:2800,0.134452149271965)
% --(axis cs:2700,0.136630728840828)
% --(axis cs:2600,0.138712972402573)
% --(axis cs:2500,0.140950709581375)
% --(axis cs:2400,0.143205016851425)
% --(axis cs:2300,0.145539373159409)
% --(axis cs:2200,0.147749379277229)
% --(axis cs:2100,0.150123596191406)
% --(axis cs:2000,0.152146995067596)
% --(axis cs:1900,0.154262617230415)
% --(axis cs:1800,0.156213477253914)
% --(axis cs:1700,0.157996222376823)
% --(axis cs:1600,0.159483522176743)
% --(axis cs:1500,0.160755038261414)
% --(axis cs:1400,0.161925882101059)
% --(axis cs:1300,0.162904396653175)
% --(axis cs:1200,0.163940712809563)
% --(axis cs:1100,0.16481539607048)
% --(axis cs:1000,0.16579581797123)
% --(axis cs:900,0.166729927062988)
% --(axis cs:800,0.16807134449482)
% --(axis cs:700,0.170722305774689)
% --(axis cs:600,0.175501093268394)
% --(axis cs:500,0.182248085737228)
% --(axis cs:400,0.189908906817436)
% --(axis cs:300,0.197424799203873)
% --(axis cs:200,0.203609511256218)
% --(axis cs:100,0.207513257861137)
% --(axis cs:0,0.20926870405674)
% --cycle;

% \path [fill=green!50.1960784313725!black, fill opacity=0.4, ultra thick]
% (axis cs:0,0.179448902606964)
% --(axis cs:0,0.179427534341812)
% --(axis cs:100,0.17846953868866)
% --(axis cs:200,0.176611736416817)
% --(axis cs:300,0.173349410295486)
% --(axis cs:400,0.168454855680466)
% --(axis cs:500,0.161746636033058)
% --(axis cs:600,0.153777107596397)
% --(axis cs:700,0.145210742950439)
% --(axis cs:800,0.136936724185944)
% --(axis cs:900,0.129869848489761)
% --(axis cs:1000,0.124402090907097)
% --(axis cs:1100,0.119889214634895)
% --(axis cs:1200,0.116117842495441)
% --(axis cs:1300,0.112873800098896)
% --(axis cs:1400,0.109657056629658)
% --(axis cs:1500,0.106086865067482)
% --(axis cs:1600,0.102282255887985)
% --(axis cs:1700,0.0987388342618942)
% --(axis cs:1800,0.0952339991927147)
% --(axis cs:1900,0.09213025867939)
% --(axis cs:2000,0.0894360318779945)
% --(axis cs:2100,0.0873026326298714)
% --(axis cs:2200,0.0849199071526527)
% --(axis cs:2300,0.0830234065651894)
% --(axis cs:2400,0.0809365287423134)
% --(axis cs:2500,0.078879214823246)
% --(axis cs:2600,0.0768353492021561)
% --(axis cs:2700,0.0751781091094017)
% --(axis cs:2800,0.0735403522849083)
% --(axis cs:2900,0.0721074864268303)
% --(axis cs:3000,0.0708024203777313)
% --(axis cs:3100,0.0695121064782143)
% --(axis cs:3200,0.0685434341430664)
% --(axis cs:3300,0.0673806890845299)
% --(axis cs:3400,0.0663552135229111)
% --(axis cs:3500,0.0655077621340752)
% --(axis cs:3600,0.0648689121007919)
% --(axis cs:3700,0.0641494914889336)
% --(axis cs:3800,0.0635503157973289)
% --(axis cs:3900,0.0629029422998428)
% --(axis cs:4000,0.0622243955731392)
% --(axis cs:4100,0.0615644864737988)
% --(axis cs:4200,0.0610874444246292)
% --(axis cs:4300,0.0607316978275776)
% --(axis cs:4400,0.0603858008980751)
% --(axis cs:4500,0.0598431974649429)
% --(axis cs:4600,0.0594427175819874)
% --(axis cs:4700,0.0590337738394737)
% --(axis cs:4800,0.058657169342041)
% --(axis cs:4900,0.0582897178828716)
% --(axis cs:5000,0.0580241195857525)
% --(axis cs:5100,0.0577475540339947)
% --(axis cs:5200,0.0575265102088451)
% --(axis cs:5300,0.0572779066860676)
% --(axis cs:5400,0.0570688582956791)
% --(axis cs:5500,0.0568611696362495)
% --(axis cs:5600,0.0567601472139359)
% --(axis cs:5700,0.0564287304878235)
% --(axis cs:5800,0.0560040473937988)
% --(axis cs:5900,0.0557651519775391)
% --(axis cs:6000,0.0554693229496479)
% --(axis cs:6100,0.0553421974182129)
% --(axis cs:6200,0.0552668571472168)
% --(axis cs:6300,0.0552152618765831)
% --(axis cs:6400,0.0549029335379601)
% --(axis cs:6500,0.0546611621975899)
% --(axis cs:6600,0.0544280931353569)
% --(axis cs:6700,0.0540432408452034)
% --(axis cs:6800,0.0538791231811047)
% --(axis cs:6900,0.0537031181156635)
% --(axis cs:7000,0.0536331012845039)
% --(axis cs:7100,0.0532855056226254)
% --(axis cs:7200,0.0532668195664883)
% --(axis cs:7300,0.0531203038990498)
% --(axis cs:7400,0.053163543343544)
% --(axis cs:7500,0.0530932396650314)
% --(axis cs:7600,0.0529177412390709)
% --(axis cs:7700,0.0527986995875835)
% --(axis cs:7800,0.0523505248129368)
% --(axis cs:7900,0.052002776414156)
% --(axis cs:8000,0.0520209297537804)
% --(axis cs:8100,0.0520134307444096)
% --(axis cs:8200,0.0520194619894028)
% --(axis cs:8300,0.0520143583416939)
% --(axis cs:8400,0.05202741548419)
% --(axis cs:8500,0.0518180839717388)
% --(axis cs:8600,0.0517597049474716)
% --(axis cs:8700,0.0516154281795025)
% --(axis cs:8800,0.0514739044010639)
% --(axis cs:8900,0.0515666007995605)
% --(axis cs:9000,0.0514139160513878)
% --(axis cs:9100,0.051201056689024)
% --(axis cs:9200,0.0511613823473454)
% --(axis cs:9300,0.0511699430644512)
% --(axis cs:9400,0.0509322583675385)
% --(axis cs:9500,0.0509989261627197)
% --(axis cs:9600,0.0509055480360985)
% --(axis cs:9700,0.0509740598499775)
% --(axis cs:9800,0.0508240424096584)
% --(axis cs:9900,0.0507135316729546)
% --(axis cs:10000,0.0505847446620464)
% --(axis cs:10100,0.0505203530192375)
% --(axis cs:10200,0.0504093244671822)
% --(axis cs:10300,0.0504583939909935)
% --(axis cs:10400,0.0505341030657291)
% --(axis cs:10500,0.0504215285181999)
% --(axis cs:10600,0.0502983778715134)
% --(axis cs:10700,0.0502007640898228)
% --(axis cs:10800,0.0501846373081207)
% --(axis cs:10900,0.0499751716852188)
% --(axis cs:11000,0.0499359369277954)
% --(axis cs:11100,0.0500187166035175)
% --(axis cs:11200,0.0499115735292435)
% --(axis cs:11300,0.0497687496244907)
% --(axis cs:11400,0.0497836843132973)
% --(axis cs:11500,0.0498448796570301)
% --(axis cs:11600,0.0498034358024597)
% --(axis cs:11700,0.0498728938400745)
% --(axis cs:11800,0.0498793683946133)
% --(axis cs:11900,0.0497412905097008)
% --(axis cs:12000,0.049497127532959)
% --(axis cs:12100,0.0493322275578976)
% --(axis cs:12200,0.0492211394011974)
% --(axis cs:12300,0.0491609983146191)
% --(axis cs:12400,0.049153096973896)
% --(axis cs:12500,0.0492810979485512)
% --(axis cs:12600,0.0493065901100636)
% --(axis cs:12700,0.0493357181549072)
% --(axis cs:12800,0.0493041649460793)
% --(axis cs:12900,0.0493919774889946)
% --(axis cs:13000,0.0493613481521606)
% --(axis cs:13100,0.049438051879406)
% --(axis cs:13100,0.0521955490112305)
% --(axis cs:13100,0.0521955490112305)
% --(axis cs:13000,0.0521955490112305)
% --(axis cs:12900,0.0521955490112305)
% --(axis cs:12800,0.0521955490112305)
% --(axis cs:12700,0.0521955490112305)
% --(axis cs:12600,0.0521955490112305)
% --(axis cs:12500,0.0521955490112305)
% --(axis cs:12400,0.0521955490112305)
% --(axis cs:12300,0.0521955490112305)
% --(axis cs:12200,0.0521955490112305)
% --(axis cs:12100,0.0521955490112305)
% --(axis cs:12000,0.0521955490112305)
% --(axis cs:11900,0.0521955490112305)
% --(axis cs:11800,0.0521955490112305)
% --(axis cs:11700,0.0521955490112305)
% --(axis cs:11600,0.0521955490112305)
% --(axis cs:11500,0.0521955490112305)
% --(axis cs:11400,0.0521955490112305)
% --(axis cs:11300,0.0521955490112305)
% --(axis cs:11200,0.0521955490112305)
% --(axis cs:11100,0.0521800704300404)
% --(axis cs:11000,0.052192784845829)
% --(axis cs:10900,0.0521867424249649)
% --(axis cs:10800,0.0521550476551056)
% --(axis cs:10700,0.0521526522934437)
% --(axis cs:10600,0.0521383211016655)
% --(axis cs:10500,0.0521207749843597)
% --(axis cs:10400,0.0521052964031696)
% --(axis cs:10300,0.0521156340837479)
% --(axis cs:10200,0.052122488617897)
% --(axis cs:10100,0.0521071404218674)
% --(axis cs:10000,0.0520985089242458)
% --(axis cs:9900,0.0520821958780289)
% --(axis cs:9800,0.0520694069564342)
% --(axis cs:9700,0.0520546846091747)
% --(axis cs:9600,0.0520609468221664)
% --(axis cs:9500,0.0520526394248009)
% --(axis cs:9400,0.0520583987236023)
% --(axis cs:9300,0.0520586855709553)
% --(axis cs:9200,0.0520540960133076)
% --(axis cs:9100,0.052089761942625)
% --(axis cs:9000,0.0521056726574898)
% --(axis cs:8900,0.0521086119115353)
% --(axis cs:8800,0.0520950667560101)
% --(axis cs:8700,0.0521966107189655)
% --(axis cs:8600,0.0522472485899925)
% --(axis cs:8500,0.0522171929478645)
% --(axis cs:8400,0.0524001568555832)
% --(axis cs:8300,0.0526733919978142)
% --(axis cs:8200,0.0526532903313637)
% --(axis cs:8100,0.0526792146265507)
% --(axis cs:8000,0.0527803413569927)
% --(axis cs:7900,0.0528327003121376)
% --(axis cs:7800,0.0528445243835449)
% --(axis cs:7700,0.0528658144176006)
% --(axis cs:7600,0.0532305389642715)
% --(axis cs:7500,0.0532733649015427)
% --(axis cs:7400,0.0534384325146675)
% --(axis cs:7300,0.0534645058214664)
% --(axis cs:7200,0.0535568408668041)
% --(axis cs:7100,0.0536862351000309)
% --(axis cs:7000,0.0538454204797745)
% --(axis cs:6900,0.0539939887821674)
% --(axis cs:6800,0.0543021224439144)
% --(axis cs:6700,0.054326344281435)
% --(axis cs:6600,0.0546443909406662)
% --(axis cs:6500,0.0548927485942841)
% --(axis cs:6400,0.0551864840090275)
% --(axis cs:6300,0.0556135177612305)
% --(axis cs:6200,0.055973943322897)
% --(axis cs:6100,0.0563504174351692)
% --(axis cs:6000,0.0563709400594234)
% --(axis cs:5900,0.0565295219421387)
% --(axis cs:5800,0.0566698536276817)
% --(axis cs:5700,0.0568337664008141)
% --(axis cs:5600,0.0569676235318184)
% --(axis cs:5500,0.0571966916322708)
% --(axis cs:5400,0.0574439652264118)
% --(axis cs:5300,0.0575163103640079)
% --(axis cs:5200,0.057632077485323)
% --(axis cs:5100,0.0579442270100117)
% --(axis cs:5000,0.0582675002515316)
% --(axis cs:4900,0.0586756356060505)
% --(axis cs:4800,0.0590464659035206)
% --(axis cs:4700,0.0594732910394669)
% --(axis cs:4600,0.0597895868122578)
% --(axis cs:4500,0.0601758286356926)
% --(axis cs:4400,0.0604789070785046)
% --(axis cs:4300,0.0609168335795403)
% --(axis cs:4200,0.0613514892756939)
% --(axis cs:4100,0.0619549751281738)
% --(axis cs:4000,0.0625245124101639)
% --(axis cs:3900,0.0630184188485146)
% --(axis cs:3800,0.0636773332953453)
% --(axis cs:3700,0.0644686669111252)
% --(axis cs:3600,0.0652005672454834)
% --(axis cs:3500,0.0660704895853996)
% --(axis cs:3400,0.0669537037611008)
% --(axis cs:3300,0.0678332671523094)
% --(axis cs:3200,0.0688031390309334)
% --(axis cs:3100,0.0699436292052269)
% --(axis cs:3000,0.07103381305933)
% --(axis cs:2900,0.0724319145083427)
% --(axis cs:2800,0.0738936439156532)
% --(axis cs:2700,0.075669638812542)
% --(axis cs:2600,0.0773485898971558)
% --(axis cs:2500,0.0794315710663795)
% --(axis cs:2400,0.0815623700618744)
% --(axis cs:2300,0.0835518166422844)
% --(axis cs:2200,0.0855661407113075)
% --(axis cs:2100,0.0879987552762032)
% --(axis cs:2000,0.0903354957699776)
% --(axis cs:1900,0.0929786562919617)
% --(axis cs:1800,0.0962713733315468)
% --(axis cs:1700,0.09977026283741)
% --(axis cs:1600,0.103287667036057)
% --(axis cs:1500,0.106857091188431)
% --(axis cs:1400,0.110312171280384)
% --(axis cs:1300,0.113503105938435)
% --(axis cs:1200,0.116930775344372)
% --(axis cs:1100,0.120704494416714)
% --(axis cs:1000,0.12547878921032)
% --(axis cs:900,0.131239950656891)
% --(axis cs:800,0.138424426317215)
% --(axis cs:700,0.146473258733749)
% --(axis cs:600,0.154701665043831)
% --(axis cs:500,0.162559285759926)
% --(axis cs:400,0.169091328978539)
% --(axis cs:300,0.173830181360245)
% --(axis cs:200,0.176844790577888)
% --(axis cs:100,0.178517267107964)
% --(axis cs:0,0.179448902606964)
% --cycle;

% \path [fill=color0, fill opacity=0.4, ultra thick]
% (axis cs:0,0.174003556370735)
% --(axis cs:0,0.173957958817482)
% --(axis cs:100,0.167484313249588)
% --(axis cs:200,0.158530846238136)
% --(axis cs:300,0.147614970803261)
% --(axis cs:400,0.136360645294189)
% --(axis cs:500,0.126549780368805)
% --(axis cs:600,0.118224695324898)
% --(axis cs:700,0.111682437360287)
% --(axis cs:800,0.10687830299139)
% --(axis cs:900,0.102747082710266)
% --(axis cs:1000,0.0988507643342018)
% --(axis cs:1100,0.095247708261013)
% --(axis cs:1200,0.0916387960314751)
% --(axis cs:1300,0.0878401398658752)
% --(axis cs:1400,0.0842602699995041)
% --(axis cs:1500,0.0808327868580818)
% --(axis cs:1600,0.0777353197336197)
% --(axis cs:1700,0.0751083865761757)
% --(axis cs:1800,0.0724678412079811)
% --(axis cs:1900,0.0699590295553207)
% --(axis cs:2000,0.0676399990916252)
% --(axis cs:2100,0.0654084905982018)
% --(axis cs:2200,0.0632303059101105)
% --(axis cs:2300,0.0614995136857033)
% --(axis cs:2400,0.0597466081380844)
% --(axis cs:2500,0.0581092871725559)
% --(axis cs:2600,0.0566365420818329)
% --(axis cs:2700,0.0553078278899193)
% --(axis cs:2800,0.0542617551982403)
% --(axis cs:2900,0.0533581264317036)
% --(axis cs:3000,0.0527638904750347)
% --(axis cs:3100,0.0521655082702637)
% --(axis cs:3200,0.0516841486096382)
% --(axis cs:3300,0.0510672703385353)
% --(axis cs:3400,0.050604484975338)
% --(axis cs:3500,0.050003957003355)
% --(axis cs:3600,0.0496181473135948)
% --(axis cs:3700,0.0492751449346542)
% --(axis cs:3800,0.0491056330502033)
% --(axis cs:3900,0.0487825907766819)
% --(axis cs:4000,0.048543106764555)
% --(axis cs:4100,0.0482027679681778)
% --(axis cs:4200,0.047883965075016)
% --(axis cs:4300,0.0476326085627079)
% --(axis cs:4400,0.0476841926574707)
% --(axis cs:4500,0.0475970730185509)
% --(axis cs:4600,0.0474311821162701)
% --(axis cs:4700,0.0471423305571079)
% --(axis cs:4800,0.047087050974369)
% --(axis cs:4900,0.046702966094017)
% --(axis cs:5000,0.0464578606188297)
% --(axis cs:5100,0.0463789366185665)
% --(axis cs:5200,0.0462663248181343)
% --(axis cs:5300,0.0461718700826168)
% --(axis cs:5400,0.04606032371521)
% --(axis cs:5500,0.0459021255373955)
% --(axis cs:5600,0.0457672104239464)
% --(axis cs:5700,0.0455901101231575)
% --(axis cs:5800,0.0454610623419285)
% --(axis cs:5900,0.0454137660562992)
% --(axis cs:6000,0.0453326068818569)
% --(axis cs:6100,0.0452121384441853)
% --(axis cs:6200,0.0451694764196873)
% --(axis cs:6300,0.0450651198625565)
% --(axis cs:6400,0.0449687950313091)
% --(axis cs:6500,0.0447881519794464)
% --(axis cs:6600,0.0447056777775288)
% --(axis cs:6700,0.0446560829877853)
% --(axis cs:6800,0.0445392094552517)
% --(axis cs:6900,0.0443651452660561)
% --(axis cs:7000,0.0443015806376934)
% --(axis cs:7100,0.0441347435116768)
% --(axis cs:7200,0.0440431609749794)
% --(axis cs:7300,0.0439575202763081)
% --(axis cs:7400,0.043854333460331)
% --(axis cs:7500,0.0437559187412262)
% --(axis cs:7600,0.043795507401228)
% --(axis cs:7700,0.0437358804047108)
% --(axis cs:7800,0.0435775741934776)
% --(axis cs:7900,0.0435614623129368)
% --(axis cs:8000,0.0435631200671196)
% --(axis cs:8100,0.0435303673148155)
% --(axis cs:8200,0.0434005334973335)
% --(axis cs:8300,0.0434489250183105)
% --(axis cs:8400,0.0433709695935249)
% --(axis cs:8500,0.0432741045951843)
% --(axis cs:8600,0.0432408526539803)
% --(axis cs:8700,0.0432661063969135)
% --(axis cs:8800,0.0431840904057026)
% --(axis cs:8900,0.0431014038622379)
% --(axis cs:9000,0.0430174842476845)
% --(axis cs:9100,0.0428568050265312)
% --(axis cs:9200,0.0428188368678093)
% --(axis cs:9300,0.0426708869636059)
% --(axis cs:9400,0.042601965367794)
% --(axis cs:9500,0.0426837466657162)
% --(axis cs:9600,0.0426737777888775)
% --(axis cs:9700,0.0424791984260082)
% --(axis cs:9800,0.0424239337444305)
% --(axis cs:9900,0.0423161536455154)
% --(axis cs:10000,0.0423194728791714)
% --(axis cs:10100,0.042230911552906)
% --(axis cs:10200,0.0421208404004574)
% --(axis cs:10300,0.0419653318822384)
% --(axis cs:10400,0.0420057028532028)
% --(axis cs:10500,0.0419064275920391)
% --(axis cs:10600,0.0418320409953594)
% --(axis cs:10700,0.0418014898896217)
% --(axis cs:10800,0.0417957790195942)
% --(axis cs:10900,0.0417168848216534)
% --(axis cs:11000,0.0416483879089355)
% --(axis cs:11100,0.041666317731142)
% --(axis cs:11200,0.0416093841195107)
% --(axis cs:11300,0.0413987152278423)
% --(axis cs:11400,0.041300106793642)
% --(axis cs:11500,0.0413641035556793)
% --(axis cs:11600,0.0412611961364746)
% --(axis cs:11700,0.041220735758543)
% --(axis cs:11800,0.0412584319710732)
% --(axis cs:11900,0.0412395484745502)
% --(axis cs:12000,0.0411252975463867)
% --(axis cs:12100,0.0410426147282124)
% --(axis cs:12200,0.0408843234181404)
% --(axis cs:12300,0.0408092215657234)
% --(axis cs:12400,0.0407516770064831)
% --(axis cs:12500,0.0407065153121948)
% --(axis cs:12600,0.0407281741499901)
% --(axis cs:12700,0.0407620593905449)
% --(axis cs:12800,0.0407567657530308)
% --(axis cs:12900,0.0408120974898338)
% --(axis cs:13000,0.0407848060131073)
% --(axis cs:13100,0.0406572222709656)
% --(axis cs:13200,0.0406185798346996)
% --(axis cs:13300,0.040552943944931)
% --(axis cs:13400,0.0404587537050247)
% --(axis cs:13500,0.0404183976352215)
% --(axis cs:13600,0.0404708869755268)
% --(axis cs:13700,0.040503241121769)
% --(axis cs:13800,0.0404066778719425)
% --(axis cs:13900,0.0404239669442177)
% --(axis cs:14000,0.040353536605835)
% --(axis cs:14100,0.0401630476117134)
% --(axis cs:14200,0.0400346703827381)
% --(axis cs:14300,0.0400368757545948)
% --(axis cs:14400,0.0398685596883297)
% --(axis cs:14500,0.0398232527077198)
% --(axis cs:14600,0.0398979187011719)
% --(axis cs:14700,0.0397577397525311)
% --(axis cs:14800,0.0396826453506947)
% --(axis cs:14900,0.039627380669117)
% --(axis cs:15000,0.0395918376743793)
% --(axis cs:15100,0.0395705178380013)
% --(axis cs:15200,0.0396351628005505)
% --(axis cs:15300,0.0396400466561317)
% --(axis cs:15400,0.0395401492714882)
% --(axis cs:15500,0.0393899828195572)
% --(axis cs:15600,0.0393882431089878)
% --(axis cs:15700,0.0392974577844143)
% --(axis cs:15800,0.0392957702279091)
% --(axis cs:15900,0.039215225726366)
% --(axis cs:16000,0.0392785966396332)
% --(axis cs:16100,0.0392021052539349)
% --(axis cs:16200,0.0391448810696602)
% --(axis cs:16300,0.0390473641455173)
% --(axis cs:16400,0.0390275716781616)
% --(axis cs:16500,0.0389825850725174)
% --(axis cs:16600,0.0389127843081951)
% --(axis cs:16700,0.0389646738767624)
% --(axis cs:16800,0.0389575362205505)
% --(axis cs:16900,0.0388547889888287)
% --(axis cs:17000,0.0388260707259178)
% --(axis cs:17100,0.0388901829719543)
% --(axis cs:17200,0.03879065066576)
% --(axis cs:17300,0.0387744009494781)
% --(axis cs:17400,0.0387649573385715)
% --(axis cs:17500,0.0387691967189312)
% --(axis cs:17600,0.0386384837329388)
% --(axis cs:17700,0.0386087149381638)
% --(axis cs:17800,0.0386082343757153)
% --(axis cs:17900,0.0384778268635273)
% --(axis cs:18000,0.038409136235714)
% --(axis cs:18100,0.0384044647216797)
% --(axis cs:18200,0.0383331291377544)
% --(axis cs:18300,0.0382345207035542)
% --(axis cs:18400,0.0381824485957623)
% --(axis cs:18500,0.0380561836063862)
% --(axis cs:18600,0.0381398499011993)
% --(axis cs:18700,0.0381207019090652)
% --(axis cs:18800,0.0381186977028847)
% --(axis cs:18900,0.0380345582962036)
% --(axis cs:19000,0.0379832535982132)
% --(axis cs:19100,0.0379428565502167)
% --(axis cs:19200,0.0379479378461838)
% --(axis cs:19300,0.0379793345928192)
% --(axis cs:19400,0.0380583889782429)
% --(axis cs:19500,0.0380665063858032)
% --(axis cs:19600,0.0380081161856651)
% --(axis cs:19700,0.0379549041390419)
% --(axis cs:19800,0.0378810875117779)
% --(axis cs:19900,0.0377332679927349)
% --(axis cs:20000,0.0377105697989464)
% --(axis cs:20100,0.037685215473175)
% --(axis cs:20200,0.0377087108790874)
% --(axis cs:20300,0.0377558842301369)
% --(axis cs:20400,0.0377783663570881)
% --(axis cs:20500,0.0376794151961803)
% --(axis cs:20600,0.0375697612762451)
% --(axis cs:20700,0.0375946350395679)
% --(axis cs:20800,0.0375104919075966)
% --(axis cs:20900,0.037510871887207)
% --(axis cs:21000,0.037500761449337)
% --(axis cs:21100,0.0374561734497547)
% --(axis cs:21200,0.0374091491103172)
% --(axis cs:21300,0.0373708233237267)
% --(axis cs:21400,0.0372901894152164)
% --(axis cs:21500,0.0374088771641254)
% --(axis cs:21600,0.0372238159179688)
% --(axis cs:21700,0.0372632667422295)
% --(axis cs:21800,0.0372459255158901)
% --(axis cs:21900,0.0372489206492901)
% --(axis cs:22000,0.0371654517948627)
% --(axis cs:22100,0.0372038930654526)
% --(axis cs:22200,0.0371760204434395)
% --(axis cs:22300,0.0371528640389442)
% --(axis cs:22400,0.0371614471077919)
% --(axis cs:22500,0.0371374115347862)
% --(axis cs:22600,0.037135124206543)
% --(axis cs:22700,0.0369861610233784)
% --(axis cs:22800,0.0369270332157612)
% --(axis cs:22900,0.0368819832801819)
% --(axis cs:23000,0.0368919707834721)
% --(axis cs:23100,0.0368334874510765)
% --(axis cs:23200,0.0368125811219215)
% --(axis cs:23300,0.0368367470800877)
% --(axis cs:23400,0.0367540270090103)
% --(axis cs:23500,0.0366360992193222)
% --(axis cs:23600,0.0366828590631485)
% --(axis cs:23700,0.0366699956357479)
% --(axis cs:23800,0.0366235002875328)
% --(axis cs:23900,0.0367092676460743)
% --(axis cs:24000,0.0367381870746613)
% --(axis cs:24100,0.0366451293230057)
% --(axis cs:24200,0.0366298742592335)
% --(axis cs:24300,0.0366166979074478)
% --(axis cs:24400,0.0365341566503048)
% --(axis cs:24500,0.0364769920706749)
% --(axis cs:24600,0.0365133695304394)
% --(axis cs:24700,0.0364518240094185)
% --(axis cs:24800,0.0364618748426437)
% --(axis cs:24900,0.0364528447389603)
% --(axis cs:25000,0.0364494919776917)
% --(axis cs:25100,0.0363302528858185)
% --(axis cs:25200,0.0363239087164402)
% --(axis cs:25300,0.0363125465810299)
% --(axis cs:25400,0.0363106243312359)
% --(axis cs:25500,0.0363035313785076)
% --(axis cs:25600,0.0363377705216408)
% --(axis cs:25700,0.0362647660076618)
% --(axis cs:25800,0.0362003333866596)
% --(axis cs:25900,0.0361402966082096)
% --(axis cs:26000,0.0360884629189968)
% --(axis cs:26100,0.0361438766121864)
% --(axis cs:26200,0.0361917056143284)
% --(axis cs:26300,0.0361730940639973)
% --(axis cs:26400,0.0362404473125935)
% --(axis cs:26500,0.0362795777618885)
% --(axis cs:26600,0.0361404456198215)
% --(axis cs:26700,0.0361879840493202)
% --(axis cs:26800,0.0361223816871643)
% --(axis cs:26900,0.0360899567604065)
% --(axis cs:27000,0.0359910726547241)
% --(axis cs:27100,0.0360751487314701)
% --(axis cs:27200,0.035956833511591)
% --(axis cs:27300,0.0359873175621033)
% --(axis cs:27400,0.036038164049387)
% --(axis cs:27500,0.0361235812306404)
% --(axis cs:27600,0.0360170267522335)
% --(axis cs:27700,0.0360492505133152)
% --(axis cs:27800,0.0360192768275738)
% --(axis cs:27900,0.0359479673206806)
% --(axis cs:28000,0.0359448082745075)
% --(axis cs:28100,0.0359314307570457)
% --(axis cs:28200,0.0358932092785835)
% --(axis cs:28300,0.0358760505914688)
% --(axis cs:28400,0.0358169674873352)
% --(axis cs:28500,0.0357526689767838)
% --(axis cs:28600,0.0357950925827026)
% --(axis cs:28700,0.0357549339532852)
% --(axis cs:28800,0.0357505567371845)
% --(axis cs:28900,0.0357032604515553)
% --(axis cs:29000,0.0356695353984833)
% --(axis cs:29100,0.0355799160897732)
% --(axis cs:29200,0.0356173254549503)
% --(axis cs:29300,0.0355624966323376)
% --(axis cs:29400,0.0356244407594204)
% --(axis cs:29500,0.0356197468936443)
% --(axis cs:29600,0.0356235317885876)
% --(axis cs:29700,0.0355236865580082)
% --(axis cs:29800,0.0356141440570354)
% --(axis cs:29900,0.0355903692543507)
% --(axis cs:30000,0.0355537049472332)
% --(axis cs:30100,0.0355336964130402)
% --(axis cs:30200,0.0355682484805584)
% --(axis cs:30300,0.0354854762554169)
% --(axis cs:30400,0.0354519449174404)
% --(axis cs:30500,0.0354710593819618)
% --(axis cs:30600,0.0354910865426064)
% --(axis cs:30700,0.035406406968832)
% --(axis cs:30800,0.0354310013353825)
% --(axis cs:30900,0.0354696959257126)
% --(axis cs:31000,0.035423256456852)
% --(axis cs:31100,0.0353395715355873)
% --(axis cs:31200,0.0353945642709732)
% --(axis cs:31300,0.0353198200464249)
% --(axis cs:31400,0.0351324304938316)
% --(axis cs:31500,0.0350876711308956)
% --(axis cs:31600,0.0351369976997375)
% --(axis cs:31700,0.0351692661643028)
% --(axis cs:31800,0.0351064018905163)
% --(axis cs:31900,0.0351264961063862)
% --(axis cs:32000,0.0351825021207333)
% --(axis cs:32100,0.035180676728487)
% --(axis cs:32200,0.0352334640920162)
% --(axis cs:32300,0.0353065952658653)
% --(axis cs:32400,0.0352850146591663)
% --(axis cs:32500,0.0351794622838497)
% --(axis cs:32600,0.0351758077740669)
% --(axis cs:32700,0.0350381769239902)
% --(axis cs:32800,0.0350919365882874)
% --(axis cs:32900,0.0350997000932693)
% --(axis cs:33000,0.0351497866213322)
% --(axis cs:33100,0.0350570641458035)
% --(axis cs:33200,0.0349725112318993)
% --(axis cs:33300,0.0348353125154972)
% --(axis cs:33400,0.0348177701234818)
% --(axis cs:33500,0.0347572155296803)
% --(axis cs:33600,0.0347408913075924)
% --(axis cs:33700,0.0349091067910194)
% --(axis cs:33800,0.0349238961935043)
% --(axis cs:33900,0.03490224853158)
% --(axis cs:34000,0.0348938629031181)
% --(axis cs:34100,0.0348610803484917)
% --(axis cs:34200,0.0347350910305977)
% --(axis cs:34300,0.034737229347229)
% --(axis cs:34300,0.03759765625)
% --(axis cs:34300,0.03759765625)
% --(axis cs:34200,0.03759765625)
% --(axis cs:34100,0.03759765625)
% --(axis cs:34000,0.03759765625)
% --(axis cs:33900,0.03759765625)
% --(axis cs:33800,0.03759765625)
% --(axis cs:33700,0.03759765625)
% --(axis cs:33600,0.03759765625)
% --(axis cs:33500,0.03759765625)
% --(axis cs:33400,0.03759765625)
% --(axis cs:33300,0.03759765625)
% --(axis cs:33200,0.03759765625)
% --(axis cs:33100,0.03759765625)
% --(axis cs:33000,0.03759765625)
% --(axis cs:32900,0.03759765625)
% --(axis cs:32800,0.03759765625)
% --(axis cs:32700,0.03759765625)
% --(axis cs:32600,0.03759765625)
% --(axis cs:32500,0.03759765625)
% --(axis cs:32400,0.03759765625)
% --(axis cs:32300,0.03759765625)
% --(axis cs:32200,0.03759765625)
% --(axis cs:32100,0.03759765625)
% --(axis cs:32000,0.03759765625)
% --(axis cs:31900,0.03759765625)
% --(axis cs:31800,0.03759765625)
% --(axis cs:31700,0.03759765625)
% --(axis cs:31600,0.03759765625)
% --(axis cs:31500,0.03759765625)
% --(axis cs:31400,0.03759765625)
% --(axis cs:31300,0.03759765625)
% --(axis cs:31200,0.03759765625)
% --(axis cs:31100,0.03759765625)
% --(axis cs:31000,0.03759765625)
% --(axis cs:30900,0.03759765625)
% --(axis cs:30800,0.03759765625)
% --(axis cs:30700,0.03759765625)
% --(axis cs:30600,0.03759765625)
% --(axis cs:30500,0.03759765625)
% --(axis cs:30400,0.03759765625)
% --(axis cs:30300,0.03759765625)
% --(axis cs:30200,0.03759765625)
% --(axis cs:30100,0.03759765625)
% --(axis cs:30000,0.03759765625)
% --(axis cs:29900,0.03759765625)
% --(axis cs:29800,0.03759765625)
% --(axis cs:29700,0.03759765625)
% --(axis cs:29600,0.03759765625)
% --(axis cs:29500,0.03759765625)
% --(axis cs:29400,0.03759765625)
% --(axis cs:29300,0.03759765625)
% --(axis cs:29200,0.03759765625)
% --(axis cs:29100,0.03759765625)
% --(axis cs:29000,0.03759765625)
% --(axis cs:28900,0.03759765625)
% --(axis cs:28800,0.03759765625)
% --(axis cs:28700,0.03759765625)
% --(axis cs:28600,0.03759765625)
% --(axis cs:28500,0.03759765625)
% --(axis cs:28400,0.03759765625)
% --(axis cs:28300,0.03759765625)
% --(axis cs:28200,0.03759765625)
% --(axis cs:28100,0.0375957190990448)
% --(axis cs:28000,0.0375936515629292)
% --(axis cs:27900,0.0375931672751904)
% --(axis cs:27800,0.0375822596251965)
% --(axis cs:27700,0.0375777147710323)
% --(axis cs:27600,0.0375826023519039)
% --(axis cs:27500,0.0375665798783302)
% --(axis cs:27400,0.0375793911516666)
% --(axis cs:27300,0.0375871285796165)
% --(axis cs:27200,0.0375918038189411)
% --(axis cs:27100,0.0375738106667995)
% --(axis cs:27000,0.0375865548849106)
% --(axis cs:26900,0.037571594119072)
% --(axis cs:26800,0.0375667586922646)
% --(axis cs:26700,0.0375571101903915)
% --(axis cs:26600,0.0375640876591206)
% --(axis cs:26500,0.0375439710915089)
% --(axis cs:26400,0.0375495292246342)
% --(axis cs:26300,0.0375592820346355)
% --(axis cs:26200,0.0375565625727177)
% --(axis cs:26100,0.0375635772943497)
% --(axis cs:26000,0.0375718139111996)
% --(axis cs:25900,0.0375641025602818)
% --(axis cs:25800,0.0375553108751774)
% --(axis cs:25700,0.0375460647046566)
% --(axis cs:25600,0.0375358760356903)
% --(axis cs:25500,0.0375406108796597)
% --(axis cs:25400,0.0375396274030209)
% --(axis cs:25300,0.0375393591821194)
% --(axis cs:25200,0.0375377871096134)
% --(axis cs:25100,0.0375369116663933)
% --(axis cs:25000,0.0375210493803024)
% --(axis cs:24900,0.0375206246972084)
% --(axis cs:24800,0.0375194773077965)
% --(axis cs:24700,0.0375207513570786)
% --(axis cs:24600,0.037513118237257)
% --(axis cs:24500,0.0375175774097443)
% --(axis cs:24400,0.0375106446444988)
% --(axis cs:24300,0.0375014692544937)
% --(axis cs:24200,0.0375001169741154)
% --(axis cs:24100,0.0374986007809639)
% --(axis cs:24000,0.0374906063079834)
% --(axis cs:23900,0.037492822855711)
% --(axis cs:23800,0.0375007688999176)
% --(axis cs:23700,0.0374962352216244)
% --(axis cs:23600,0.037495069205761)
% --(axis cs:23500,0.0374994948506355)
% --(axis cs:23400,0.0374895185232162)
% --(axis cs:23300,0.037485633045435)
% --(axis cs:23200,0.0374864041805267)
% --(axis cs:23100,0.0374857187271118)
% --(axis cs:23000,0.03749093785882)
% --(axis cs:22900,0.0374891012907028)
% --(axis cs:22800,0.0374921597540379)
% --(axis cs:22700,0.0374942049384117)
% --(axis cs:22600,0.0375104583799839)
% --(axis cs:22500,0.0375128984451294)
% --(axis cs:22400,0.0375184565782547)
% --(axis cs:22300,0.037517499178648)
% --(axis cs:22200,0.037459671497345)
% --(axis cs:22100,0.0374436303973198)
% --(axis cs:22000,0.0374339669942856)
% --(axis cs:21900,0.0374760441482067)
% --(axis cs:21800,0.0374847538769245)
% --(axis cs:21700,0.0375091210007668)
% --(axis cs:21600,0.03755247220397)
% --(axis cs:21500,0.0375711657106876)
% --(axis cs:21400,0.0375490188598633)
% --(axis cs:21300,0.0377072542905807)
% --(axis cs:21200,0.0376349687576294)
% --(axis cs:21100,0.0377031527459621)
% --(axis cs:21000,0.0376545116305351)
% --(axis cs:20900,0.0376236513257027)
% --(axis cs:20800,0.0375572629272938)
% --(axis cs:20700,0.0377013869583607)
% --(axis cs:20600,0.0377590656280518)
% --(axis cs:20500,0.0377407073974609)
% --(axis cs:20400,0.037825632840395)
% --(axis cs:20300,0.037821389734745)
% --(axis cs:20200,0.0379213318228722)
% --(axis cs:20100,0.0379641726613045)
% --(axis cs:20000,0.0379950813949108)
% --(axis cs:19900,0.0380098633468151)
% --(axis cs:19800,0.0381277911365032)
% --(axis cs:19700,0.038139320909977)
% --(axis cs:19600,0.0381818898022175)
% --(axis cs:19500,0.0382017120718956)
% --(axis cs:19400,0.0382371917366982)
% --(axis cs:19300,0.038243867456913)
% --(axis cs:19200,0.0382051467895508)
% --(axis cs:19100,0.0383618995547295)
% --(axis cs:19000,0.0384815856814384)
% --(axis cs:18900,0.0384731367230415)
% --(axis cs:18800,0.038421630859375)
% --(axis cs:18700,0.0385141372680664)
% --(axis cs:18600,0.0385468825697899)
% --(axis cs:18500,0.0385275967419147)
% --(axis cs:18400,0.0384996607899666)
% --(axis cs:18300,0.0384910479187965)
% --(axis cs:18200,0.0385467149317265)
% --(axis cs:18100,0.0385974198579788)
% --(axis cs:18000,0.0386764518916607)
% --(axis cs:17900,0.0387966223061085)
% --(axis cs:17800,0.038797952234745)
% --(axis cs:17700,0.0388395301997662)
% --(axis cs:17600,0.0387523658573627)
% --(axis cs:17500,0.0388389602303505)
% --(axis cs:17400,0.0389293655753136)
% --(axis cs:17300,0.0390197411179543)
% --(axis cs:17200,0.0389758944511414)
% --(axis cs:17100,0.0390781611204147)
% --(axis cs:17000,0.0390636436641216)
% --(axis cs:16900,0.0391153357923031)
% --(axis cs:16800,0.0391141884028912)
% --(axis cs:16700,0.039240263402462)
% --(axis cs:16600,0.0392736308276653)
% --(axis cs:16500,0.0393617637455463)
% --(axis cs:16400,0.0395599007606506)
% --(axis cs:16300,0.039463996887207)
% --(axis cs:16200,0.0395360961556435)
% --(axis cs:16100,0.0396015159785748)
% --(axis cs:16000,0.0396282188594341)
% --(axis cs:15900,0.0396423228085041)
% --(axis cs:15800,0.0396668799221516)
% --(axis cs:15700,0.039660032838583)
% --(axis cs:15600,0.0396872498095036)
% --(axis cs:15500,0.0398232266306877)
% --(axis cs:15400,0.0397735610604286)
% --(axis cs:15300,0.0398162826895714)
% --(axis cs:15200,0.0399710796773434)
% --(axis cs:15100,0.039998859167099)
% --(axis cs:15000,0.0399782173335552)
% --(axis cs:14900,0.0400958508253098)
% --(axis cs:14800,0.0400601662695408)
% --(axis cs:14700,0.0399451442062855)
% --(axis cs:14600,0.0400373339653015)
% --(axis cs:14500,0.0400560386478901)
% --(axis cs:14400,0.0400911830365658)
% --(axis cs:14300,0.0401151664555073)
% --(axis cs:14200,0.0402488149702549)
% --(axis cs:14100,0.0403620973229408)
% --(axis cs:14000,0.0405155643820763)
% --(axis cs:13900,0.0405261665582657)
% --(axis cs:13800,0.0405404306948185)
% --(axis cs:13700,0.0405285581946373)
% --(axis cs:13600,0.0405347272753716)
% --(axis cs:13500,0.0404766462743282)
% --(axis cs:13400,0.0405200012028217)
% --(axis cs:13300,0.0406377986073494)
% --(axis cs:13200,0.0407072715461254)
% --(axis cs:13100,0.0407243743538857)
% --(axis cs:13000,0.0408401787281036)
% --(axis cs:12900,0.0408882945775986)
% --(axis cs:12800,0.0409761779010296)
% --(axis cs:12700,0.0409830287098885)
% --(axis cs:12600,0.041020855307579)
% --(axis cs:12500,0.0410217866301537)
% --(axis cs:12400,0.0410681180655956)
% --(axis cs:12300,0.0411428138613701)
% --(axis cs:12200,0.0412855297327042)
% --(axis cs:12100,0.0413319393992424)
% --(axis cs:12000,0.0413585640490055)
% --(axis cs:11900,0.0414069928228855)
% --(axis cs:11800,0.0413464717566967)
% --(axis cs:11700,0.0413419716060162)
% --(axis cs:11600,0.0413361899554729)
% --(axis cs:11500,0.0414752885699272)
% --(axis cs:11400,0.0415895245969296)
% --(axis cs:11300,0.041678000241518)
% --(axis cs:11200,0.041800145059824)
% --(axis cs:11100,0.0418505370616913)
% --(axis cs:11000,0.0418560095131397)
% --(axis cs:10900,0.0418354049324989)
% --(axis cs:10800,0.0420129932463169)
% --(axis cs:10700,0.0419726967811584)
% --(axis cs:10600,0.0420284830033779)
% --(axis cs:10500,0.0421052239835262)
% --(axis cs:10400,0.0422520563006401)
% --(axis cs:10300,0.0422141663730145)
% --(axis cs:10200,0.042215920984745)
% --(axis cs:10100,0.0423394069075584)
% --(axis cs:10000,0.0424995422363281)
% --(axis cs:9900,0.0428060740232468)
% --(axis cs:9800,0.0429318249225616)
% --(axis cs:9700,0.042968112975359)
% --(axis cs:9600,0.0429677702486515)
% --(axis cs:9500,0.0428622402250767)
% --(axis cs:9400,0.0427793599665165)
% --(axis cs:9300,0.042786218225956)
% --(axis cs:9200,0.0429234504699707)
% --(axis cs:9100,0.0430269241333008)
% --(axis cs:9000,0.0432277880609035)
% --(axis cs:8900,0.0432425625622272)
% --(axis cs:8800,0.0433692373335361)
% --(axis cs:8700,0.043443638831377)
% --(axis cs:8600,0.0433760434389114)
% --(axis cs:8500,0.0433002635836601)
% --(axis cs:8400,0.0435413047671318)
% --(axis cs:8300,0.0436447598040104)
% --(axis cs:8200,0.0436038672924042)
% --(axis cs:8100,0.0436538867652416)
% --(axis cs:8000,0.0437443032860756)
% --(axis cs:7900,0.0436900742352009)
% --(axis cs:7800,0.0437451116740704)
% --(axis cs:7700,0.0438639931380749)
% --(axis cs:7600,0.0440056584775448)
% --(axis cs:7500,0.0440887436270714)
% --(axis cs:7400,0.0442021824419498)
% --(axis cs:7300,0.0442038737237453)
% --(axis cs:7200,0.0441473796963692)
% --(axis cs:7100,0.0442486777901649)
% --(axis cs:7000,0.044460441917181)
% --(axis cs:6900,0.0445090383291245)
% --(axis cs:6800,0.0446856059134007)
% --(axis cs:6700,0.0448278710246086)
% --(axis cs:6600,0.0449701473116875)
% --(axis cs:6500,0.0449919626116753)
% --(axis cs:6400,0.0451636575162411)
% --(axis cs:6300,0.0451491363346577)
% --(axis cs:6200,0.0452635772526264)
% --(axis cs:6100,0.0454336516559124)
% --(axis cs:6000,0.0455248393118382)
% --(axis cs:5900,0.0455606617033482)
% --(axis cs:5800,0.0457096099853516)
% --(axis cs:5700,0.0458713322877884)
% --(axis cs:5600,0.0459939911961555)
% --(axis cs:5500,0.0461410507559776)
% --(axis cs:5400,0.046200729906559)
% --(axis cs:5300,0.0463960207998753)
% --(axis cs:5200,0.0464611500501633)
% --(axis cs:5100,0.0465404503047466)
% --(axis cs:5000,0.0466968603432178)
% --(axis cs:4900,0.0470398440957069)
% --(axis cs:4800,0.0473460480570793)
% --(axis cs:4700,0.0475453473627567)
% --(axis cs:4600,0.0476728156208992)
% --(axis cs:4500,0.0478359833359718)
% --(axis cs:4400,0.0479036197066307)
% --(axis cs:4300,0.0480228438973427)
% --(axis cs:4200,0.0483542457222939)
% --(axis cs:4100,0.0485960021615028)
% --(axis cs:4000,0.0488045029342175)
% --(axis cs:3900,0.0490754581987858)
% --(axis cs:3800,0.0492505840957165)
% --(axis cs:3700,0.0495846122503281)
% --(axis cs:3600,0.0498394444584846)
% --(axis cs:3500,0.0503233447670937)
% --(axis cs:3400,0.0507084503769875)
% --(axis cs:3300,0.0512290820479393)
% --(axis cs:3200,0.0517742559313774)
% --(axis cs:3100,0.0524319633841515)
% --(axis cs:3000,0.0530802868306637)
% --(axis cs:2900,0.0539693310856819)
% --(axis cs:2800,0.0549631975591183)
% --(axis cs:2700,0.0561210066080093)
% --(axis cs:2600,0.0572349540889263)
% --(axis cs:2500,0.0586903095245361)
% --(axis cs:2400,0.060460090637207)
% --(axis cs:2300,0.0620641708374023)
% --(axis cs:2200,0.0640272125601768)
% --(axis cs:2100,0.066327191889286)
% --(axis cs:2000,0.0683573707938194)
% --(axis cs:1900,0.0705581679940224)
% --(axis cs:1800,0.0731006115674973)
% --(axis cs:1700,0.0756049454212189)
% --(axis cs:1600,0.0784037113189697)
% --(axis cs:1500,0.0814232900738716)
% --(axis cs:1400,0.0848179906606674)
% --(axis cs:1300,0.0882584303617477)
% --(axis cs:1200,0.0918867066502571)
% --(axis cs:1100,0.0955622643232346)
% --(axis cs:1000,0.0991861447691917)
% --(axis cs:900,0.102958969771862)
% --(axis cs:800,0.107067324221134)
% --(axis cs:700,0.112353883683681)
% --(axis cs:600,0.119123697280884)
% --(axis cs:500,0.127579540014267)
% --(axis cs:400,0.137435972690582)
% --(axis cs:300,0.148376360535622)
% --(axis cs:200,0.158885613083839)
% --(axis cs:100,0.167580604553223)
% --(axis cs:0,0.174003556370735)
% --cycle;

% \path [fill=white!50.1960784313725!black, fill opacity=0.4, ultra thick]
% (axis cs:0,0.174341797828674)
% --(axis cs:0,0.174242779612541)
% --(axis cs:100,0.167934089899063)
% --(axis cs:200,0.159121736884117)
% --(axis cs:300,0.148298725485802)
% --(axis cs:400,0.136931359767914)
% --(axis cs:500,0.127086699008942)
% --(axis cs:600,0.118693344295025)
% --(axis cs:700,0.112025894224644)
% --(axis cs:800,0.107112564146519)
% --(axis cs:900,0.102958753705025)
% --(axis cs:1000,0.0990998819470406)
% --(axis cs:1100,0.0955091416835785)
% --(axis cs:1200,0.0919508635997772)
% --(axis cs:1300,0.088234931230545)
% --(axis cs:1400,0.0845969766378403)
% --(axis cs:1500,0.0811718478798866)
% --(axis cs:1600,0.0779966562986374)
% --(axis cs:1700,0.0754370167851448)
% --(axis cs:1800,0.0728825703263283)
% --(axis cs:1900,0.070400208234787)
% --(axis cs:2000,0.0681474208831787)
% --(axis cs:2100,0.0658877864480019)
% --(axis cs:2200,0.0636663660407066)
% --(axis cs:2300,0.0618448741734028)
% --(axis cs:2400,0.0601355545222759)
% --(axis cs:2500,0.0584835037589073)
% --(axis cs:2600,0.0570057407021523)
% --(axis cs:2700,0.0557895191013813)
% --(axis cs:2800,0.0545778907835484)
% --(axis cs:2900,0.0535450093448162)
% --(axis cs:3000,0.0528243705630302)
% --(axis cs:3100,0.0522006452083588)
% --(axis cs:3200,0.0516633726656437)
% --(axis cs:3300,0.0513097010552883)
% --(axis cs:3400,0.0508037768304348)
% --(axis cs:3500,0.0503166057169437)
% --(axis cs:3600,0.0500059612095356)
% --(axis cs:3700,0.0496430210769176)
% --(axis cs:3800,0.0492494739592075)
% --(axis cs:3900,0.0489429943263531)
% --(axis cs:4000,0.0486572273075581)
% --(axis cs:4100,0.048272617161274)
% --(axis cs:4200,0.0479504019021988)
% --(axis cs:4300,0.0477263666689396)
% --(axis cs:4400,0.0478034168481827)
% --(axis cs:4500,0.047733973711729)
% --(axis cs:4600,0.047532394528389)
% --(axis cs:4700,0.047320693731308)
% --(axis cs:4800,0.047225721180439)
% --(axis cs:4900,0.046935860067606)
% --(axis cs:5000,0.0465995781123638)
% --(axis cs:5100,0.0464859120547771)
% --(axis cs:5200,0.0464300028979778)
% --(axis cs:5300,0.0463014617562294)
% --(axis cs:5400,0.0461639985442162)
% --(axis cs:5500,0.0461139678955078)
% --(axis cs:5600,0.0459025092422962)
% --(axis cs:5700,0.0456843487918377)
% --(axis cs:5800,0.0455137901008129)
% --(axis cs:5900,0.0454093925654888)
% --(axis cs:6000,0.0452822670340538)
% --(axis cs:6100,0.0450918152928352)
% --(axis cs:6200,0.0450372360646725)
% --(axis cs:6300,0.0449487008154392)
% --(axis cs:6400,0.0449342466890812)
% --(axis cs:6500,0.0448067113757133)
% --(axis cs:6600,0.0447538048028946)
% --(axis cs:6700,0.0447819717228413)
% --(axis cs:6800,0.0446944311261177)
% --(axis cs:6900,0.0445135124027729)
% --(axis cs:7000,0.044415295124054)
% --(axis cs:7100,0.0441978462040424)
% --(axis cs:7200,0.0439580529928207)
% --(axis cs:7300,0.0439074635505676)
% --(axis cs:7400,0.0438044033944607)
% --(axis cs:7500,0.0437381751835346)
% --(axis cs:7600,0.0437733195722103)
% --(axis cs:7700,0.0437132827937603)
% --(axis cs:7800,0.0436793267726898)
% --(axis cs:7900,0.0435487367212772)
% --(axis cs:8000,0.0435027703642845)
% --(axis cs:8100,0.0435111820697784)
% --(axis cs:8200,0.0434311851859093)
% --(axis cs:8300,0.0434787757694721)
% --(axis cs:8400,0.0434112995862961)
% --(axis cs:8500,0.0432140529155731)
% --(axis cs:8600,0.0432650148868561)
% --(axis cs:8700,0.043208085000515)
% --(axis cs:8800,0.0431024543941021)
% --(axis cs:8900,0.0429976508021355)
% --(axis cs:9000,0.0429608337581158)
% --(axis cs:9100,0.0427899360656738)
% --(axis cs:9200,0.042651642113924)
% --(axis cs:9300,0.0425230301916599)
% --(axis cs:9400,0.0425155758857727)
% --(axis cs:9500,0.0425082221627235)
% --(axis cs:9600,0.0424975529313087)
% --(axis cs:9700,0.042412031441927)
% --(axis cs:9800,0.042379904538393)
% --(axis cs:9900,0.042212225496769)
% --(axis cs:10000,0.0421783849596977)
% --(axis cs:10100,0.0421435348689556)
% --(axis cs:10200,0.0419974662363529)
% --(axis cs:10300,0.04188022762537)
% --(axis cs:10400,0.0419799797236919)
% --(axis cs:10500,0.0419238097965717)
% --(axis cs:10600,0.0418901443481445)
% --(axis cs:10700,0.0418367758393288)
% --(axis cs:10800,0.0418324843049049)
% --(axis cs:10900,0.0417416580021381)
% --(axis cs:11000,0.0417635068297386)
% --(axis cs:11100,0.041760440915823)
% --(axis cs:11200,0.0416949316859245)
% --(axis cs:11300,0.0414698235690594)
% --(axis cs:11400,0.0413888581097126)
% --(axis cs:11500,0.0412805937230587)
% --(axis cs:11600,0.0411939360201359)
% --(axis cs:11700,0.0411848910152912)
% --(axis cs:11800,0.0412258468568325)
% --(axis cs:11900,0.0411859527230263)
% --(axis cs:12000,0.0410936661064625)
% --(axis cs:12100,0.041008073836565)
% --(axis cs:12200,0.0409331358969212)
% --(axis cs:12300,0.0408899858593941)
% --(axis cs:12400,0.0407970547676086)
% --(axis cs:12500,0.0407899133861065)
% --(axis cs:12600,0.0408206954598427)
% --(axis cs:12700,0.0408213660120964)
% --(axis cs:12800,0.0408061034977436)
% --(axis cs:12900,0.0408005490899086)
% --(axis cs:13000,0.0407696515321732)
% --(axis cs:13100,0.0405890457332134)
% --(axis cs:13200,0.0405010208487511)
% --(axis cs:13300,0.0404330268502235)
% --(axis cs:13400,0.0403355397284031)
% --(axis cs:13500,0.0403216145932674)
% --(axis cs:13600,0.0402663573622704)
% --(axis cs:13700,0.0402697697281837)
% --(axis cs:13800,0.0402315333485603)
% --(axis cs:13900,0.0401698425412178)
% --(axis cs:14000,0.0401134826242924)
% --(axis cs:14100,0.0401339530944824)
% --(axis cs:14200,0.0400889255106449)
% --(axis cs:14300,0.0400381423532963)
% --(axis cs:14400,0.0399015434086323)
% --(axis cs:14500,0.0398359298706055)
% --(axis cs:14600,0.0398535579442978)
% --(axis cs:14700,0.0396997444331646)
% --(axis cs:14800,0.0397509597241879)
% --(axis cs:14900,0.0397116206586361)
% --(axis cs:15000,0.0396946519613266)
% --(axis cs:15100,0.0396150164306164)
% --(axis cs:15200,0.0396376773715019)
% --(axis cs:15300,0.0395602397620678)
% --(axis cs:15400,0.0394600480794907)
% --(axis cs:15500,0.0394289419054985)
% --(axis cs:15600,0.0393728390336037)
% --(axis cs:15700,0.0393280014395714)
% --(axis cs:15800,0.0392940528690815)
% --(axis cs:15900,0.0392729751765728)
% --(axis cs:16000,0.0392589829862118)
% --(axis cs:16100,0.0392021834850311)
% --(axis cs:16200,0.0391148217022419)
% --(axis cs:16300,0.038999367505312)
% --(axis cs:16400,0.0389011390507221)
% --(axis cs:16500,0.0389213934540749)
% --(axis cs:16600,0.0388911105692387)
% --(axis cs:16700,0.0389665588736534)
% --(axis cs:16800,0.0389665588736534)
% --(axis cs:16900,0.0389215461909771)
% --(axis cs:17000,0.038813017308712)
% --(axis cs:17100,0.0387841798365116)
% --(axis cs:17200,0.0386358387768269)
% --(axis cs:17300,0.0385523475706577)
% --(axis cs:17400,0.0383890643715858)
% --(axis cs:17500,0.0383581034839153)
% --(axis cs:17600,0.0382608845829964)
% --(axis cs:17700,0.0383825302124023)
% --(axis cs:17800,0.038382675498724)
% --(axis cs:17900,0.0383126735687256)
% --(axis cs:18000,0.038313303142786)
% --(axis cs:18100,0.0383625738322735)
% --(axis cs:18200,0.0382417179644108)
% --(axis cs:18300,0.0381745435297489)
% --(axis cs:18400,0.0381381995975971)
% --(axis cs:18500,0.0380479730665684)
% --(axis cs:18600,0.0381429009139538)
% --(axis cs:18700,0.0381868556141853)
% --(axis cs:18800,0.0382621772587299)
% --(axis cs:18900,0.0382184982299805)
% --(axis cs:19000,0.0381714887917042)
% --(axis cs:19100,0.0380530506372452)
% --(axis cs:19200,0.0379792302846909)
% --(axis cs:19300,0.0379151590168476)
% --(axis cs:19400,0.037906289100647)
% --(axis cs:19500,0.0378945097327232)
% --(axis cs:19600,0.0378402732312679)
% --(axis cs:19700,0.0379489436745644)
% --(axis cs:19800,0.0379159860312939)
% --(axis cs:19900,0.0379407405853271)
% --(axis cs:20000,0.037909135222435)
% --(axis cs:20100,0.0378823131322861)
% --(axis cs:20200,0.037849023938179)
% --(axis cs:20300,0.0378105454146862)
% --(axis cs:20400,0.037783607840538)
% --(axis cs:20500,0.0377239920198917)
% --(axis cs:20600,0.0377815775573254)
% --(axis cs:20700,0.0377985537052155)
% --(axis cs:20800,0.0377580784261227)
% --(axis cs:20900,0.0377986989915371)
% --(axis cs:21000,0.037806648761034)
% --(axis cs:21100,0.0377384200692177)
% --(axis cs:21200,0.0375978499650955)
% --(axis cs:21300,0.0375148989260197)
% --(axis cs:21400,0.0373293980956078)
% --(axis cs:21500,0.0373457856476307)
% --(axis cs:21600,0.0372573882341385)
% --(axis cs:21700,0.0372368581593037)
% --(axis cs:21800,0.0372944697737694)
% --(axis cs:21900,0.0373466983437538)
% --(axis cs:22000,0.0373292453587055)
% --(axis cs:22100,0.0373113304376602)
% --(axis cs:22200,0.0373099632561207)
% --(axis cs:22300,0.0372186005115509)
% --(axis cs:22400,0.0372033827006817)
% --(axis cs:22500,0.0371016226708889)
% --(axis cs:22600,0.0371697321534157)
% --(axis cs:22700,0.0370670109987259)
% --(axis cs:22800,0.037131804972887)
% --(axis cs:22900,0.0371028445661068)
% --(axis cs:23000,0.0371988154947758)
% --(axis cs:23100,0.0371104627847672)
% --(axis cs:23200,0.0371814556419849)
% --(axis cs:23300,0.037127535790205)
% --(axis cs:23400,0.0370252169668674)
% --(axis cs:23500,0.0368703901767731)
% --(axis cs:23600,0.0369342379271984)
% --(axis cs:23700,0.0368170589208603)
% --(axis cs:23800,0.0367601960897446)
% --(axis cs:23900,0.0368493050336838)
% --(axis cs:24000,0.0368781834840775)
% --(axis cs:24100,0.0367667675018311)
% --(axis cs:24200,0.0367372594773769)
% --(axis cs:24300,0.0367624871432781)
% --(axis cs:24400,0.0366710424423218)
% --(axis cs:24500,0.0366223938763142)
% --(axis cs:24600,0.0366438142955303)
% --(axis cs:24700,0.0366346351802349)
% --(axis cs:24800,0.0366555899381638)
% --(axis cs:24900,0.0366612486541271)
% --(axis cs:25000,0.0366115272045135)
% --(axis cs:25100,0.036521703004837)
% --(axis cs:25200,0.0365517027676105)
% --(axis cs:25300,0.036479152739048)
% --(axis cs:25400,0.0364947617053986)
% --(axis cs:25500,0.0365201756358147)
% --(axis cs:25600,0.036555677652359)
% --(axis cs:25700,0.0364947617053986)
% --(axis cs:25800,0.0364672094583511)
% --(axis cs:25900,0.0364007689058781)
% --(axis cs:26000,0.0363935753703117)
% --(axis cs:26100,0.036439199000597)
% --(axis cs:26200,0.0363934151828289)
% --(axis cs:26300,0.0363805592060089)
% --(axis cs:26400,0.0364702753722668)
% --(axis cs:26500,0.0364116430282593)
% --(axis cs:26600,0.0363404415547848)
% --(axis cs:26700,0.0364111810922623)
% --(axis cs:26800,0.0363465622067451)
% --(axis cs:26900,0.0362493135035038)
% --(axis cs:27000,0.0361863560974598)
% --(axis cs:27100,0.0361198708415031)
% --(axis cs:27200,0.0359902419149876)
% --(axis cs:27300,0.0360018871724606)
% --(axis cs:27400,0.0359991304576397)
% --(axis cs:27500,0.0362166911363602)
% --(axis cs:27600,0.0362398140132427)
% --(axis cs:27700,0.036358505487442)
% --(axis cs:27800,0.0363032259047031)
% --(axis cs:27900,0.0362960249185562)
% --(axis cs:28000,0.0361468307673931)
% --(axis cs:28100,0.0361373350024223)
% --(axis cs:28100,0.0382766723632812)
% --(axis cs:28100,0.0382766723632812)
% --(axis cs:28000,0.0382766723632812)
% --(axis cs:27900,0.0382766723632812)
% --(axis cs:27800,0.0382766723632812)
% --(axis cs:27700,0.0382766723632812)
% --(axis cs:27600,0.0382766723632812)
% --(axis cs:27500,0.0382766723632812)
% --(axis cs:27400,0.0382766723632812)
% --(axis cs:27300,0.0382766723632812)
% --(axis cs:27200,0.0382766723632812)
% --(axis cs:27100,0.0382766723632812)
% --(axis cs:27000,0.0382766723632812)
% --(axis cs:26900,0.0382766723632812)
% --(axis cs:26800,0.0382766723632812)
% --(axis cs:26700,0.0382766723632812)
% --(axis cs:26600,0.0382766723632812)
% --(axis cs:26500,0.0382766723632812)
% --(axis cs:26400,0.0382766723632812)
% --(axis cs:26300,0.0382766723632812)
% --(axis cs:26200,0.0382766723632812)
% --(axis cs:26100,0.0382766723632812)
% --(axis cs:26000,0.0382766723632812)
% --(axis cs:25900,0.0382766723632812)
% --(axis cs:25800,0.0382766723632812)
% --(axis cs:25700,0.0382766723632812)
% --(axis cs:25600,0.0382766723632812)
% --(axis cs:25500,0.0382766723632812)
% --(axis cs:25400,0.0382766723632812)
% --(axis cs:25300,0.0382766723632812)
% --(axis cs:25200,0.0382766723632812)
% --(axis cs:25100,0.0382766723632812)
% --(axis cs:25000,0.0382766723632812)
% --(axis cs:24900,0.0382766723632812)
% --(axis cs:24800,0.0382766723632812)
% --(axis cs:24700,0.0382766723632812)
% --(axis cs:24600,0.0382766723632812)
% --(axis cs:24500,0.0382766723632812)
% --(axis cs:24400,0.0382766723632812)
% --(axis cs:24300,0.0382766723632812)
% --(axis cs:24200,0.0382766723632812)
% --(axis cs:24100,0.0382766723632812)
% --(axis cs:24000,0.0382766723632812)
% --(axis cs:23900,0.0382766723632812)
% --(axis cs:23800,0.0382766723632812)
% --(axis cs:23700,0.0382766723632812)
% --(axis cs:23600,0.0382766723632812)
% --(axis cs:23500,0.0382766723632812)
% --(axis cs:23400,0.0382766723632812)
% --(axis cs:23300,0.0382766723632812)
% --(axis cs:23200,0.0382766723632812)
% --(axis cs:23100,0.0382766723632812)
% --(axis cs:23000,0.0382766723632812)
% --(axis cs:22900,0.0382766723632812)
% --(axis cs:22800,0.0382766723632812)
% --(axis cs:22700,0.0382766723632812)
% --(axis cs:22600,0.0382766723632812)
% --(axis cs:22500,0.0382766723632812)
% --(axis cs:22400,0.0382766723632812)
% --(axis cs:22300,0.0382766723632812)
% --(axis cs:22200,0.0382766723632812)
% --(axis cs:22100,0.0382766723632812)
% --(axis cs:22000,0.0382766723632812)
% --(axis cs:21900,0.0382766723632812)
% --(axis cs:21800,0.0382766723632812)
% --(axis cs:21700,0.0382766723632812)
% --(axis cs:21600,0.0382766723632812)
% --(axis cs:21500,0.0382766723632812)
% --(axis cs:21400,0.0382766723632812)
% --(axis cs:21300,0.0382766723632812)
% --(axis cs:21200,0.0382682159543037)
% --(axis cs:21100,0.0382479354739189)
% --(axis cs:21000,0.0382392145693302)
% --(axis cs:20900,0.0382401682436466)
% --(axis cs:20800,0.0382453165948391)
% --(axis cs:20700,0.0382401868700981)
% --(axis cs:20600,0.0382422916591167)
% --(axis cs:20500,0.0382498987019062)
% --(axis cs:20400,0.0382420346140862)
% --(axis cs:20300,0.0382387526333332)
% --(axis cs:20200,0.0382344797253609)
% --(axis cs:20100,0.0382313206791878)
% --(axis cs:20000,0.0382292941212654)
% --(axis cs:19900,0.0382344424724579)
% --(axis cs:19800,0.0382441841065884)
% --(axis cs:19700,0.0382766723632812)
% --(axis cs:19600,0.0382766723632812)
% --(axis cs:19500,0.0382766723632812)
% --(axis cs:19400,0.0382766723632812)
% --(axis cs:19300,0.0382766723632812)
% --(axis cs:19200,0.038252666592598)
% --(axis cs:19100,0.0382634028792381)
% --(axis cs:19000,0.038273137062788)
% --(axis cs:18900,0.0382654704153538)
% --(axis cs:18800,0.0383138470351696)
% --(axis cs:18700,0.0382667928934097)
% --(axis cs:18600,0.0382774360477924)
% --(axis cs:18500,0.0383073873817921)
% --(axis cs:18400,0.0383173935115337)
% --(axis cs:18300,0.0383509583771229)
% --(axis cs:18200,0.038457490503788)
% --(axis cs:18100,0.0385587699711323)
% --(axis cs:18000,0.0385955758392811)
% --(axis cs:17900,0.0386431217193604)
% --(axis cs:17800,0.038565743714571)
% --(axis cs:17700,0.03853814676404)
% --(axis cs:17600,0.0385189279913902)
% --(axis cs:17500,0.0386447906494141)
% --(axis cs:17400,0.0386529415845871)
% --(axis cs:17300,0.0387369729578495)
% --(axis cs:17200,0.0388343073427677)
% --(axis cs:17100,0.0390112288296223)
% --(axis cs:17000,0.0390981659293175)
% --(axis cs:16900,0.03914899751544)
% --(axis cs:16800,0.0391827635467052)
% --(axis cs:16700,0.0392331071197987)
% --(axis cs:16600,0.0391743816435337)
% --(axis cs:16500,0.0391883477568626)
% --(axis cs:16400,0.0393218956887722)
% --(axis cs:16300,0.0392276160418987)
% --(axis cs:16200,0.0392146445810795)
% --(axis cs:16100,0.0392404571175575)
% --(axis cs:16000,0.0393054969608784)
% --(axis cs:15900,0.0393639616668224)
% --(axis cs:15800,0.0394625924527645)
% --(axis cs:15700,0.0395718291401863)
% --(axis cs:15600,0.0396589189767838)
% --(axis cs:15500,0.0397462844848633)
% --(axis cs:15400,0.0397827848792076)
% --(axis cs:15300,0.0397233963012695)
% --(axis cs:15200,0.03981102257967)
% --(axis cs:15100,0.0398193188011646)
% --(axis cs:15000,0.0397625640034676)
% --(axis cs:14900,0.0398251973092556)
% --(axis cs:14800,0.0399137511849403)
% --(axis cs:14700,0.0398776419460773)
% --(axis cs:14600,0.0399291813373566)
% --(axis cs:14500,0.0400153137743473)
% --(axis cs:14400,0.0401354730129242)
% --(axis cs:14300,0.0400734283030033)
% --(axis cs:14200,0.0401628948748112)
% --(axis cs:14100,0.0402296520769596)
% --(axis cs:14000,0.0404046066105366)
% --(axis cs:13900,0.0404093414545059)
% --(axis cs:13800,0.040407657623291)
% --(axis cs:13700,0.0405274406075478)
% --(axis cs:13600,0.0405899062752724)
% --(axis cs:13500,0.0406040661036968)
% --(axis cs:13400,0.0406797267496586)
% --(axis cs:13300,0.0407174453139305)
% --(axis cs:13200,0.0407888181507587)
% --(axis cs:13100,0.040794525295496)
% --(axis cs:13000,0.0408509448170662)
% --(axis cs:12900,0.0408800132572651)
% --(axis cs:12800,0.0409394837915897)
% --(axis cs:12700,0.040948897600174)
% --(axis cs:12600,0.0409409515559673)
% --(axis cs:12500,0.0408901311457157)
% --(axis cs:12400,0.0409819856286049)
% --(axis cs:12300,0.0410284996032715)
% --(axis cs:12200,0.0410987846553326)
% --(axis cs:12100,0.0411899574100971)
% --(axis cs:12000,0.0412742309272289)
% --(axis cs:11900,0.0412978641688824)
% --(axis cs:11800,0.0413004867732525)
% --(axis cs:11700,0.0413024015724659)
% --(axis cs:11600,0.0413155555725098)
% --(axis cs:11500,0.041462603956461)
% --(axis cs:11400,0.0415200218558311)
% --(axis cs:11300,0.0416153892874718)
% --(axis cs:11200,0.0417957007884979)
% --(axis cs:11100,0.0419543646275997)
% --(axis cs:11000,0.0419344455003738)
% --(axis cs:10900,0.0419609472155571)
% --(axis cs:10800,0.0420785173773766)
% --(axis cs:10700,0.0419802591204643)
% --(axis cs:10600,0.0419611595571041)
% --(axis cs:10500,0.0419882610440254)
% --(axis cs:10400,0.0422042086720467)
% --(axis cs:10300,0.0422060489654541)
% --(axis cs:10200,0.0422857888042927)
% --(axis cs:10100,0.042275745421648)
% --(axis cs:10000,0.0424611084163189)
% --(axis cs:9900,0.0424827635288239)
% --(axis cs:9800,0.0425745025277138)
% --(axis cs:9700,0.0425999648869038)
% --(axis cs:9600,0.0426383465528488)
% --(axis cs:9500,0.0425848178565502)
% --(axis cs:9400,0.0425978228449821)
% --(axis cs:9300,0.042703028768301)
% --(axis cs:9200,0.0427614226937294)
% --(axis cs:9100,0.0429057069122791)
% --(axis cs:9000,0.0430459305644035)
% --(axis cs:8900,0.0431364066898823)
% --(axis cs:8800,0.0432437360286713)
% --(axis cs:8700,0.0433364883065224)
% --(axis cs:8600,0.0433451645076275)
% --(axis cs:8500,0.0434884950518608)
% --(axis cs:8400,0.0435437709093094)
% --(axis cs:8300,0.0435050874948502)
% --(axis cs:8200,0.0435345694422722)
% --(axis cs:8100,0.0435825511813164)
% --(axis cs:8000,0.0436943471431732)
% --(axis cs:7900,0.0436744689941406)
% --(axis cs:7800,0.0437485203146935)
% --(axis cs:7700,0.0439449436962605)
% --(axis cs:7600,0.0440780185163021)
% --(axis cs:7500,0.0441571585834026)
% --(axis cs:7400,0.0442693270742893)
% --(axis cs:7300,0.0442341044545174)
% --(axis cs:7200,0.0442601218819618)
% --(axis cs:7100,0.0443532019853592)
% --(axis cs:7000,0.0445014238357544)
% --(axis cs:6900,0.0446221902966499)
% --(axis cs:6800,0.0447427742183208)
% --(axis cs:6700,0.0448392331600189)
% --(axis cs:6600,0.0448139198124409)
% --(axis cs:6500,0.0449006035923958)
% --(axis cs:6400,0.045008946210146)
% --(axis cs:6300,0.045135498046875)
% --(axis cs:6200,0.0453120209276676)
% --(axis cs:6100,0.0456052273511887)
% --(axis cs:6000,0.0457036644220352)
% --(axis cs:5900,0.0457916222512722)
% --(axis cs:5800,0.0459362678229809)
% --(axis cs:5700,0.0460472293198109)
% --(axis cs:5600,0.046119213104248)
% --(axis cs:5500,0.046243604272604)
% --(axis cs:5400,0.0463283658027649)
% --(axis cs:5300,0.0464343950152397)
% --(axis cs:5200,0.0465996526181698)
% --(axis cs:5100,0.0467503778636456)
% --(axis cs:5000,0.0468360669910908)
% --(axis cs:4900,0.04716582223773)
% --(axis cs:4800,0.0473490878939629)
% --(axis cs:4700,0.0475279986858368)
% --(axis cs:4600,0.0476362556219101)
% --(axis cs:4500,0.0479188933968544)
% --(axis cs:4400,0.0480244383215904)
% --(axis cs:4300,0.0482660420238972)
% --(axis cs:4200,0.0486394837498665)
% --(axis cs:4100,0.048870176076889)
% --(axis cs:4000,0.0489591956138611)
% --(axis cs:3900,0.0491334870457649)
% --(axis cs:3800,0.0494761951267719)
% --(axis cs:3700,0.0496921539306641)
% --(axis cs:3600,0.0500615686178207)
% --(axis cs:3500,0.0505588687956333)
% --(axis cs:3400,0.0510154254734516)
% --(axis cs:3300,0.0515130534768105)
% --(axis cs:3200,0.0520290620625019)
% --(axis cs:3100,0.0525294318795204)
% --(axis cs:3000,0.053170632570982)
% --(axis cs:2900,0.0539768449962139)
% --(axis cs:2800,0.054858822375536)
% --(axis cs:2700,0.0559851340949535)
% --(axis cs:2600,0.0572309978306293)
% --(axis cs:2500,0.0587225779891014)
% --(axis cs:2400,0.0605006963014603)
% --(axis cs:2300,0.0620744302868843)
% --(axis cs:2200,0.0640019848942757)
% --(axis cs:2100,0.0662723556160927)
% --(axis cs:2000,0.0683941394090652)
% --(axis cs:1900,0.0705579742789268)
% --(axis cs:1800,0.073179267346859)
% --(axis cs:1700,0.075766958296299)
% --(axis cs:1600,0.0786354541778564)
% --(axis cs:1500,0.0816631689667702)
% --(axis cs:1400,0.0850448310375214)
% --(axis cs:1300,0.0884839445352554)
% --(axis cs:1200,0.092145711183548)
% --(axis cs:1100,0.0957933887839317)
% --(axis cs:1000,0.0993321165442467)
% --(axis cs:900,0.103139623999596)
% --(axis cs:800,0.107329487800598)
% --(axis cs:700,0.112630248069763)
% --(axis cs:600,0.11960456520319)
% --(axis cs:500,0.128176778554916)
% --(axis cs:400,0.138005942106247)
% --(axis cs:300,0.149073079228401)
% --(axis cs:200,0.159511312842369)
% --(axis cs:100,0.168023854494095)
% --(axis cs:0,0.174341797828674)
% --cycle;

% \addplot [ultra thick, red]
% table {%
% 0 0.209650605916977
% 100 0.207795903086662
% 200 0.203419521450996
% 300 0.196919128298759
% 400 0.189144194126129
% 500 0.181391641497612
% 600 0.174701243638992
% 700 0.170309960842133
% 800 0.167949497699738
% 900 0.166726693511009
% 1200 0.163894563913345
% 1400 0.161882728338242
% 1500 0.160673424601555
% 1600 0.159363642334938
% 1700 0.157859563827515
% 1800 0.156067907810211
% 1900 0.154107198119164
% 2000 0.151949003338814
% 2100 0.149745583534241
% 2200 0.147250801324844
% 2300 0.144977033138275
% 2400 0.142577290534973
% 2500 0.140334963798523
% 2600 0.138082042336464
% 2700 0.136067792773247
% 2800 0.133831858634949
% 2900 0.131701946258545
% 3100 0.127749085426331
% 3200 0.12595622241497
% 3400 0.12272060662508
% 3600 0.119311705231667
% 3700 0.117713570594788
% 3800 0.116082154214382
% 3900 0.114632323384285
% 4000 0.113282911479473
% 4100 0.112123906612396
% 4200 0.110915124416351
% 4300 0.109969206154346
% 4400 0.108984559774399
% 4800 0.105765223503113
% 5100 0.103761993348598
% 5300 0.103011690080166
% 5400 0.1026940792799
% 5500 0.102242656052113
% 5600 0.101936034858227
% 5700 0.101488940417767
% 5800 0.10114286839962
% 6000 0.100599102675915
% 6200 0.0999295338988304
% 6400 0.0990826338529587
% 6500 0.0987700894474983
% 6600 0.0985425934195518
% 6700 0.0982213914394379
% 6800 0.0979433134198189
% 6900 0.0976016148924828
% 7000 0.0973152741789818
% 7100 0.0969636291265488
% 7200 0.096696138381958
% 7700 0.0958746671676636
% 7900 0.0953075438737869
% 8000 0.0952202379703522
% 8100 0.0950419157743454
% 8200 0.0950044021010399
% 8300 0.0949251130223274
% 8400 0.0947994217276573
% 8500 0.094577357172966
% 8600 0.0945043042302132
% 8700 0.0941428393125534
% 9000 0.0936214476823807
% 9100 0.0933256670832634
% 9200 0.0933219790458679
% 9300 0.0932089537382126
% 9500 0.092859759926796
% 9600 0.0928160324692726
% 9700 0.092645138502121
% 9800 0.0925203338265419
% 9900 0.0924334153532982
% 10000 0.0921936109662056
% 10200 0.0918214023113251
% 10300 0.0916732177138329
% 10400 0.0916121900081635
% 10500 0.0915857404470444
% 10700 0.0914536044001579
% 10900 0.0910205245018005
% 11000 0.090875506401062
% 11100 0.0908229649066925
% 11200 0.0906849578022957
% 11400 0.090457908809185
% 11500 0.0904169678688049
% 11700 0.090202271938324
% 11900 0.0901147127151489
% 12100 0.0897036865353584
% 12400 0.0894352048635483
% 12500 0.0894907563924789
% 12600 0.0894903615117073
% 12700 0.0893921628594398
% 12800 0.0891764909029007
% 12900 0.089112214744091
% 13000 0.0889837145805359
% 13100 0.0888851881027222
% 13200 0.0888426527380943
% 13300 0.0887323468923569
% 13400 0.0885628461837769
% 13600 0.0883190184831619
% 13900 0.088102214038372
% 14000 0.0881525501608849
% 14200 0.0878101289272308
% 14300 0.0876961946487427
% 14400 0.0876964628696442
% 14500 0.087368905544281
% 14600 0.0872961729764938
% 14700 0.0871457532048225
% 14900 0.0869979783892632
% 15000 0.0870745480060577
% 15100 0.0870020613074303
% 15200 0.0870290026068687
% 15500 0.0867652893066406
% 15600 0.0867356657981873
% 15700 0.0866339504718781
% 15800 0.0866587311029434
% 16000 0.0865439176559448
% 16200 0.0863857343792915
% 16300 0.0861732512712479
% 16600 0.0858147963881493
% 16700 0.0858411118388176
% 16800 0.0859223678708076
% 16900 0.0858443155884743
% 17000 0.0857322737574577
% 17100 0.0857081040740013
% 17200 0.0854588821530342
% 17300 0.0853016003966331
% 17500 0.0851872786879539
% 17600 0.0850559175014496
% 17700 0.0851065292954445
% 17800 0.0850832611322403
% 18100 0.0848565623164177
% 18200 0.0847059935331345
% 18300 0.0846158266067505
% 18400 0.0845550447702408
% 18500 0.0846048891544342
% 18600 0.0845876112580299
% 18700 0.0845270827412605
% 18900 0.0844793915748596
% 19000 0.0842997059226036
% 19100 0.0842160582542419
% 19200 0.0842206329107285
% 19600 0.0840234160423279
% 19700 0.0838296264410019
% 19800 0.083723708987236
% 19900 0.083576463162899
% 20000 0.0835706070065498
% 20100 0.0834613740444183
% 20200 0.0835094526410103
% 20300 0.0834030210971832
% 20400 0.0833796337246895
% 20500 0.083268865942955
% 20700 0.0831557065248489
% 20800 0.0831727385520935
% 21100 0.0833310559391975
% 21300 0.0833225250244141
% 21400 0.0832389742136002
% 21500 0.0832506716251373
% 21600 0.0831890180706978
% 21900 0.0832978487014771
% 22200 0.0831418335437775
% 22300 0.0830032378435135
% 22400 0.082930751144886
% 22700 0.0828451812267303
% 22800 0.0828762054443359
% 23000 0.0830135345458984
% 23100 0.0830282792448997
% 23200 0.083010233938694
% 23300 0.0830345004796982
% 23400 0.0829616487026215
% };
% \addlegendentry{Baseline}
% \addplot [ultra thick, blue]
% table {%
% 0 0.209257811307907
% 100 0.207457140088081
% 200 0.203323900699615
% 300 0.197034522891045
% 400 0.189392313361168
% 500 0.181697621941566
% 600 0.175018399953842
% 700 0.170452415943146
% 800 0.167945444583893
% 900 0.166660845279694
% 1100 0.164746999740601
% 1200 0.163865730166435
% 1400 0.161889389157295
% 1500 0.160696193575859
% 1600 0.15940497815609
% 1700 0.157912492752075
% 1800 0.156168013811111
% 1900 0.154248759150505
% 2100 0.150026991963387
% 2200 0.147592544555664
% 2300 0.145379558205605
% 2400 0.143041253089905
% 2500 0.140868291258812
% 2600 0.13857826590538
% 2700 0.136537775397301
% 2800 0.134222328662872
% 2900 0.13211852312088
% 3100 0.128143206238747
% 3200 0.126313209533691
% 3400 0.12294714897871
% 3600 0.119485795497894
% 3700 0.117918536067009
% 3900 0.114790640771389
% 4000 0.113410159945488
% 4100 0.112205192446709
% 4200 0.110971584916115
% 4300 0.109992787241936
% 4400 0.109135076403618
% 4600 0.10758314281702
% 4700 0.106871262192726
% 5000 0.104544751346111
% 5100 0.103847444057465
% 5200 0.103367052972317
% 5300 0.10292898863554
% 5400 0.102642118930817
% 5500 0.102248296141624
% 5600 0.101944282650948
% 5700 0.10148511826992
% 6100 0.100053839385509
% 6400 0.098966546356678
% 6500 0.098686084151268
% 6600 0.0985516756772995
% 7000 0.0973879545927048
% 7100 0.0969909653067589
% 7200 0.0966655686497688
% 7300 0.096451573073864
% 7700 0.0959024876356125
% 7900 0.0953104794025421
% 8000 0.0951909944415092
% 8100 0.0949764251708984
% 8200 0.0948356539011002
% 8300 0.0947741866111755
% 8400 0.0946547240018845
% 8700 0.0940266773104668
% 8800 0.0939576402306557
% 9000 0.0937641263008118
% 9100 0.0935811325907707
% 9200 0.0934528931975365
% 9300 0.0932341814041138
% 9500 0.0927520021796227
% 9600 0.0927126556634903
% 9700 0.0925418213009834
% 9900 0.092371940612793
% 10000 0.0921100080013275
% 10100 0.0918876081705093
% 10200 0.0918048173189163
% 10300 0.0916278585791588
% 10600 0.0915084257721901
% 10700 0.0913186520338058
% 10800 0.091068334877491
% 10900 0.0907352343201637
% 11000 0.0906027555465698
% 11100 0.0905305147171021
% 11200 0.0904024764895439
% 11500 0.0902172774076462
% 11700 0.0900135040283203
% 12000 0.089749276638031
% 12100 0.0895224958658218
% 12400 0.0892246812582016
% 12500 0.089188389480114
% 12600 0.0892020538449287
% 12700 0.089181512594223
% 12900 0.0888999775052071
% 13000 0.0888500884175301
% 13300 0.0884913802146912
% 13400 0.0884271562099457
% 13500 0.0882610976696014
% 13600 0.0881882235407829
% 13700 0.0881622061133385
% 13900 0.0879693999886513
% 14000 0.08803641051054
% 14200 0.0877011567354202
% 14400 0.0876349061727524
% 14500 0.0873198062181473
% 14600 0.0872505158185959
% 14700 0.087119422852993
% 15200 0.0868243053555489
% 15300 0.0867066755890846
% 15400 0.0866238921880722
% 16000 0.0865242034196854
% 16100 0.0863723829388618
% 16200 0.0862740948796272
% 16400 0.0859638154506683
% 16500 0.0857736021280289
% 16600 0.0856854766607285
% 16700 0.0856475755572319
% 16800 0.0856828168034554
% 16900 0.0855209305882454
% 17000 0.0855275467038155
% 17100 0.0854310467839241
% 17200 0.0852742344141006
% 17300 0.0850696489214897
% 17400 0.0850879848003387
% 17600 0.0849423632025719
% 17800 0.0849046036601067
% 17900 0.084817111492157
% 18000 0.0846729353070259
% 18100 0.0846069306135178
% 18200 0.0844901949167252
% 18300 0.0844220444560051
% 18400 0.0842623487114906
% 18500 0.0842919573187828
% 18600 0.0842844620347023
% 18700 0.0843082442879677
% 18800 0.084258534014225
% 18900 0.0843119248747826
% 19000 0.0841515883803368
% 19100 0.0840410813689232
% 19200 0.0840141177177429
% 19300 0.0840513929724693
% 19400 0.0839261412620544
% 19600 0.0838073790073395
% 19900 0.083249531686306
% 20000 0.0832944214344025
% 20100 0.083230584859848
% 20200 0.0832722932100296
% 20300 0.0831600204110146
% 20400 0.0831930860877037
% 20500 0.0830308347940445
% 20600 0.0830346420407295
% 20700 0.0829185470938683
% 20800 0.0829682722687721
% 20900 0.0829762667417526
% 21000 0.0829514712095261
% 21100 0.0828721299767494
% 21200 0.0827016308903694
% 21300 0.0825986340641975
% 21400 0.0824595242738724
% 21500 0.0824755281209946
% 21600 0.0823863968253136
% 21700 0.0825280398130417
% 21900 0.0825534835457802
% 22000 0.0824439972639084
% 22200 0.0822925567626953
% 22400 0.0819583907723427
% 22600 0.0819891691207886
% 22700 0.0818537324666977
% 22800 0.0818925201892853
% 22900 0.0819825530052185
% 23000 0.0819412246346474
% 23300 0.0819684416055679
% 23400 0.0818796902894974
% 23700 0.0817050859332085
% 23800 0.0816889405250549
% 23900 0.0815982893109322
% 24000 0.0816212967038155
% 24100 0.081560380756855
% 24200 0.0815475508570671
% 24300 0.0814195051789284
% 24400 0.0814280211925507
% 24500 0.0813190415501595
% 24600 0.0813506990671158
% 25000 0.0813518613576889
% };
% \addlegendentry{K1}
% \addplot [ultra thick, green!39.2156862745098!black]
% table {%
% 0 0.179438218474388
% 100 0.178496852517128
% 200 0.176728248596191
% 300 0.173585623502731
% 400 0.168763712048531
% 500 0.162152975797653
% 600 0.154308557510376
% 700 0.145842000842094
% 800 0.137680560350418
% 900 0.130514785647392
% 1000 0.124855972826481
% 1100 0.120276130735874
% 1200 0.116524301469326
% 1300 0.113188453018665
% 1400 0.109984628856182
% 1500 0.106471963226795
% 1700 0.0992545634508133
% 1800 0.0957526937127113
% 1900 0.0925544425845146
% 2000 0.0898857563734055
% 2100 0.0876506939530373
% 2200 0.0852430164813995
% 2300 0.0832615494728088
% 2400 0.081196054816246
% 2500 0.0791543796658516
% 2600 0.0770858749747276
% 2700 0.0754238814115524
% 2800 0.0737283155322075
% 2900 0.0722696930170059
% 3000 0.0709272176027298
% 3100 0.0697278752923012
% 3300 0.0676069855690002
% 3400 0.0666544511914253
% 3500 0.0657891258597374
% 3600 0.0650347396731377
% 3800 0.0636138170957565
% 3900 0.0629689767956734
% 4000 0.0623894371092319
% 4100 0.0617830865085125
% 4200 0.0612300224602222
% 4300 0.0608086809515953
% 4400 0.0604287758469582
% 4500 0.0600095055997372
% 4600 0.0596161484718323
% 4700 0.0592535324394703
% 4800 0.0588512048125267
% 4900 0.0584826804697514
% 5000 0.0581458024680614
% 5100 0.0578339323401451
% 5200 0.0575792901217937
% 5300 0.0573971122503281
% 5400 0.0572564192116261
% 5500 0.0570289231836796
% 5600 0.0568638890981674
% 5700 0.0566312521696091
% 5800 0.0563162490725517
% 5900 0.0561466179788113
% 6000 0.0559184066951275
% 6200 0.0556104965507984
% 6300 0.0554042123258114
% 6400 0.0550229325890541
% 6600 0.054536234587431
% 6700 0.0542044900357723
% 6800 0.0540906228125095
% 6900 0.0538451187312603
% 7000 0.0537392646074295
% 7100 0.0534858703613281
% 7200 0.0534118227660656
% 7300 0.0532923974096775
% 7400 0.0533009842038155
% 7600 0.0530741401016712
% 7700 0.0528322607278824
% 7800 0.0526095777750015
% 7900 0.0524533577263355
% 8000 0.052422396838665
% 8100 0.0523463189601898
% 8200 0.0523363761603832
% 8300 0.052343875169754
% 8400 0.0522102676331997
% 8500 0.0519869774580002
% 8600 0.0520034767687321
% 8700 0.0518990494310856
% 8800 0.051754217594862
% 8900 0.0517925582826138
% 9000 0.0517444312572479
% 9100 0.0516454130411148
% 9200 0.0516077354550362
% 9300 0.0516143217682838
% 9400 0.0514953248202801
% 9500 0.05152577906847
% 9600 0.0514832548797131
% 9700 0.0515143685042858
% 9800 0.051446720957756
% 10200 0.0512659028172493
% 10400 0.0513196997344494
% 10700 0.0511767081916332
% 10800 0.0511698387563229
% 10900 0.0510809533298016
% 11000 0.0510643683373928
% 11100 0.0510993935167789
% 11300 0.0509937852621078
% 11400 0.0510000847280025
% 11500 0.0510258935391903
% 11600 0.0510084144771099
% 11700 0.0510377287864685
% 11800 0.0510404631495476
% 11900 0.0509822256863117
% 12000 0.0508795417845249
% 12100 0.0508103631436825
% 12200 0.0507638268172741
% 12300 0.0507386550307274
% 12400 0.0507353395223618
% 12500 0.0507889427244663
% 12700 0.0508118271827698
% 12800 0.0507986061275005
% 12900 0.0508354157209396
% 13000 0.0508225820958614
% 13100 0.0508547462522984
% };
% \addlegendentry{K2}
% \addplot [ultra thick, color0]
% table {%
% 0 0.173980742692947
% 100 0.167532444000244
% 200 0.158708229660988
% 300 0.147995665669441
% 400 0.136898308992386
% 500 0.127064660191536
% 600 0.118674203753471
% 700 0.112018182873726
% 800 0.106972806155682
% 900 0.102840147912502
% 1000 0.0990184471011162
% 1100 0.0954262316226959
% 1200 0.0917627438902855
% 1300 0.0880492925643921
% 1500 0.0811280384659767
% 1600 0.0780695080757141
% 1700 0.0753551796078682
% 1800 0.0728201642632484
% 1900 0.070298857986927
% 2100 0.065869964659214
% 2200 0.0636700838804245
% 2300 0.0617931075394154
% 2400 0.0601067878305912
% 2500 0.0584463626146317
% 2600 0.0569632314145565
% 2700 0.0557144209742546
% 2800 0.0546124689280987
% 2900 0.053653322160244
% 3000 0.0529018007218838
% 3100 0.0522898510098457
% 3200 0.0517292059957981
% 3300 0.051148172467947
% 3500 0.0501570031046867
% 3600 0.0497280582785606
% 3700 0.0494298748672009
% 4100 0.0484107062220573
% 4300 0.0478436686098576
% 4400 0.0477873235940933
% 4500 0.0477150119841099
% 4700 0.0473438315093517
% 4800 0.0471953079104424
% 5000 0.0465773604810238
% 5200 0.0463637411594391
% 5300 0.0462839379906654
% 5400 0.0461305342614651
% 5500 0.0460250116884708
% 5600 0.0458611473441124
% 5800 0.0455862991511822
% 5900 0.045487217605114
% 6000 0.0454287230968475
% 6300 0.0451078414916992
% 6400 0.0450662225484848
% 6500 0.0448900572955608
% 6700 0.0447419695556164
% 6800 0.0446124076843262
% 6900 0.0444370880723
% 7000 0.0443810150027275
% 7100 0.0441962592303753
% 7200 0.0440922677516937
% 7300 0.0440734773874283
% 7400 0.0440261885523796
% 7500 0.0439223349094391
% 7600 0.0439005792140961
% 7700 0.0437999404966831
% 7800 0.0436609163880348
% 7900 0.0436257682740688
% 8000 0.0436537154018879
% 8100 0.0435911491513252
% 8200 0.0435021966695786
% 8300 0.0435351431369781
% 8400 0.0434561409056187
% 8500 0.0432871840894222
% 8700 0.0433424338698387
% 8800 0.0432709082961082
% 8900 0.043171975761652
% 9000 0.0431165397167206
% 9100 0.0429519712924957
% 9200 0.0428725928068161
% 9300 0.0427327789366245
% 9400 0.0426802635192871
% 9500 0.0427729971706867
% 9600 0.0428122170269489
% 9700 0.0427236557006836
% 9800 0.0426778718829155
% 9900 0.0425611101090908
% 10100 0.0422851555049419
% 10200 0.0421716049313545
% 10300 0.0420897416770458
% 10400 0.0421288795769215
% 10500 0.0420058220624924
% 10600 0.041930265724659
% 10700 0.0418870933353901
% 10800 0.0419043861329556
% 10900 0.0417773202061653
% 11000 0.0417498163878918
% 11100 0.0417503006756306
% 11200 0.0416908860206604
% 11300 0.0415313467383385
% 11400 0.0414426475763321
% 11500 0.0414196997880936
% 11600 0.0412971489131451
% 11700 0.0412814505398273
% 11900 0.0413183271884918
% 12000 0.0412224791944027
% 12100 0.0411845147609711
% 12300 0.0409760177135468
% 12400 0.0409098900854588
% 12500 0.0408641472458839
% 12700 0.040872547775507
% 12900 0.0408501960337162
% 13000 0.0408124923706055
% 13100 0.0406918488442898
% 13200 0.0406629219651222
% 13300 0.0405953712761402
% 13400 0.040492694824934
% 13500 0.0404475182294846
% 13600 0.0404985435307026
% 13700 0.0405158996582031
% 13800 0.0404735505580902
% 13900 0.0404686629772186
% 14000 0.0404345504939556
% 14100 0.0402625761926174
% 14200 0.0401417426764965
% 14300 0.0400774665176868
% 14400 0.039979875087738
% 14500 0.0399433076381683
% 14600 0.0399672128260136
% 14700 0.0398514457046986
% 14800 0.0398714020848274
% 14900 0.0398616194725037
% 15000 0.0398071259260178
% 15100 0.0397846885025501
% 15200 0.0398031249642372
% 15300 0.0397194586694241
% 15700 0.0394787415862083
% 15800 0.0394652634859085
% 15900 0.0394287742674351
% 16000 0.0394558608531952
% 16100 0.0394243262708187
% 16300 0.0392632111907005
% 16400 0.0392937324941158
% 16500 0.0391821600496769
% 16600 0.0390932112932205
% 16700 0.0391061753034592
% 16900 0.0389759056270123
% 17000 0.0389520041644573
% 17100 0.0389841683208942
% 17200 0.0388832725584507
% 17300 0.0388970747590065
% 17500 0.0388043075799942
% 17600 0.0387035384774208
% 17700 0.0387328490614891
% 17800 0.0387066528201103
% 17900 0.0386372171342373
% 18000 0.038546372205019
% 18200 0.03843879327178
% 18300 0.0383565798401833
% 18500 0.0382833518087864
% 18600 0.0383433699607849
% 18800 0.0382958687841892
% 18900 0.0382538437843323
% 19000 0.0382324196398258
% 19100 0.0381523780524731
% 19200 0.0380982756614685
% 19300 0.0381130874156952
% 19400 0.0381494462490082
% 19500 0.0381350815296173
% 19800 0.0379984527826309
% 19900 0.0378539375960827
% 20300 0.0377923920750618
% 20400 0.0378019995987415
% 20500 0.0377124138176441
% 20600 0.0376644134521484
% 20700 0.037648007273674
% 20800 0.0375319197773933
% 20900 0.0375652313232422
% 21100 0.0375796593725681
% 21200 0.0375220626592636
% 21300 0.0375390388071537
% 21400 0.0374378859996796
% 21500 0.0374900251626968
% 21600 0.0373772941529751
% 21700 0.0373861901462078
% 21800 0.0373653434216976
% 21900 0.0373624823987484
% 22000 0.0372806526720524
% 22100 0.0373237580060959
% 22400 0.0373235642910004
% 22600 0.0372988395392895
% 22700 0.037229347974062
% 22900 0.0371855422854424
% 23000 0.037191454321146
% 23100 0.0371596068143845
% 23200 0.0371494889259338
% 23300 0.037161186337471
% 23400 0.0371217727661133
% 23500 0.0370677970349789
% 23600 0.037088967859745
% 23700 0.0370831154286861
% 23800 0.0370621308684349
% 23900 0.0371010452508926
% 24000 0.0371143966913223
% 24100 0.0370718687772751
% 24300 0.0370590798556805
% 24500 0.0369972847402096
% 24600 0.0370132401585579
% 24700 0.0369862876832485
% 25000 0.036985270678997
% 25100 0.0369335822761059
% 25500 0.0369220674037933
% 25600 0.0369368270039558
% 26000 0.0368301384150982
% 26200 0.0368741303682327
% 26300 0.0368661880493164
% 26500 0.0369117707014084
% 26600 0.0368522666394711
% 26700 0.0368725433945656
% 26800 0.0368445664644241
% 26900 0.0368307754397392
% 27000 0.0367888137698174
% 27100 0.0368244796991348
% 27200 0.0367743149399757
% 27400 0.0368087738752365
% 27500 0.0368450842797756
% 27600 0.0367998145520687
% 27700 0.0368134826421738
% 27800 0.0368007719516754
% 27900 0.0367705710232258
% 28100 0.0367635786533356
% 28500 0.0366881638765335
% 28600 0.0367060303688049
% 28700 0.0366891175508499
% 28800 0.0366872847080231
% 29100 0.0366155542433262
% 29200 0.0366312675178051
% 29300 0.0366082489490509
% 29400 0.0366342552006245
% 29600 0.0366338714957237
% 29700 0.0365919731557369
% 29800 0.036629930138588
% 30100 0.0365961715579033
% 30200 0.0366106703877449
% 30300 0.0365759581327438
% 30400 0.036561906337738
% 30600 0.0365783087909222
% 30700 0.0365428328514099
% 30900 0.0365693420171738
% 31000 0.0365498848259449
% 31100 0.0365148559212685
% 31200 0.0365378670394421
% 31300 0.0365065895020962
% 31400 0.0364282615482807
% 31500 0.036409568041563
% 31700 0.036443654447794
% 31800 0.0364173948764801
% 31900 0.0364257805049419
% 32000 0.0364491753280163
% 32100 0.0364484153687954
% 32300 0.036501057446003
% 32400 0.0364920310676098
% 32500 0.0364479050040245
% 32600 0.0364463850855827
% 32700 0.0363889038562775
% 32800 0.0364113450050354
% 32900 0.0364145860075951
% 33000 0.0364355109632015
% 33200 0.0363615080714226
% 33300 0.0363042838871479
% 33400 0.0362969674170017
% 33500 0.0362717323005199
% 33600 0.0362649336457253
% 33700 0.0363350585103035
% 33800 0.0363412238657475
% 34100 0.0363150276243687
% 34200 0.0362625122070312
% 34300 0.0362633988261223
% };
% \addlegendentry{K3}
% \addplot [ultra thick, white!40.2745098039216!black]
% table {%
% 0 0.174293249845505
% 100 0.167972505092621
% 200 0.159316539764404
% 300 0.148685917258263
% 400 0.137468636035919
% 500 0.127631738781929
% 600 0.119151137769222
% 700 0.112363643944263
% 800 0.107224121689796
% 900 0.103045858442783
% 1000 0.0992219299077988
% 1100 0.0956674367189407
% 1200 0.0920482873916626
% 1500 0.081417515873909
% 1600 0.0783194527029991
% 1700 0.0756019949913025
% 1800 0.0730309262871742
% 1900 0.0704880803823471
% 2000 0.0682908669114113
% 2100 0.0660800710320473
% 2200 0.0638341754674911
% 2300 0.0619496405124664
% 2400 0.0603146329522133
% 2500 0.0585895590484142
% 2600 0.0571050979197025
% 2700 0.0558756738901138
% 2800 0.0547183603048325
% 2900 0.0537609234452248
% 3000 0.0530176870524883
% 3100 0.0523923188447952
% 3200 0.0518462136387825
% 3300 0.0514218732714653
% 3400 0.0509164147078991
% 3500 0.0504377335309982
% 3600 0.0500327795743942
% 3700 0.0496716350317001
% 3800 0.0493666343390942
% 3900 0.0490272268652916
% 4000 0.0487862974405289
% 4100 0.0485714003443718
% 4200 0.0482949428260326
% 4300 0.0479962080717087
% 4500 0.0478304997086525
% 4600 0.0475843213498592
% 4700 0.0474243424832821
% 4800 0.0472874008119106
% 4900 0.0470541454851627
% 5000 0.0467021688818932
% 5100 0.0466181486845016
% 5200 0.0465148314833641
% 5300 0.0463594123721123
% 5400 0.0462461821734905
% 5500 0.04617615416646
% 5600 0.0460129752755165
% 5900 0.0455854125320911
% 6100 0.0453485250473022
% 6200 0.04517462849617
% 6300 0.0450476706027985
% 6400 0.044977281242609
% 6500 0.0448536612093449
% 6600 0.0447885170578957
% 6700 0.0448071211576462
% 6800 0.0447223372757435
% 6900 0.044563353061676
% 7000 0.0444583557546139
% 7100 0.0442633591592312
% 7200 0.0441141799092293
% 7400 0.0440368615090847
% 7500 0.0439476706087589
% 7600 0.0439256727695465
% 7900 0.0436137467622757
% 8000 0.0435985587537289
% 8100 0.0435468666255474
% 8200 0.0434777587652206
% 8300 0.0434902459383011
% 8400 0.0434775315225124
% 8500 0.043351273983717
% 8600 0.043305903673172
% 8700 0.0432795807719231
% 8800 0.0431667640805244
% 8900 0.043068990111351
% 9000 0.0429969131946564
% 9100 0.042844545096159
% 9200 0.0427129156887531
% 9300 0.0426130220293999
% 9400 0.042556706815958
% 9500 0.0425452813506126
% 9600 0.0425679460167885
% 9700 0.042513657361269
% 9800 0.0424803793430328
% 9900 0.0423474945127964
% 10000 0.0423309691250324
% 10100 0.0422027930617332
% 10200 0.0421416237950325
% 10300 0.0420418679714203
% 10400 0.0420844033360481
% 10500 0.0419553406536579
% 10600 0.0419232100248337
% 10700 0.0419085174798965
% 10800 0.0419555008411407
% 10900 0.0418417565524578
% 11100 0.0418574027717113
% 11200 0.0417453125119209
% 11300 0.041552260518074
% 11500 0.0413715988397598
% 11600 0.0412594527006149
% 11700 0.0412436462938786
% 11800 0.0412631668150425
% 11900 0.041241392493248
% 12000 0.0411839485168457
% 12400 0.0408895276486874
% 12500 0.0408400259912014
% 12600 0.0408883355557919
% 12800 0.0408727936446667
% 13000 0.0408102981746197
% 13100 0.0406838655471802
% 13200 0.0406433045864105
% 13300 0.0405542626976967
% 13500 0.0404628403484821
% 13600 0.0404475852847099
% 13700 0.0404057167470455
% 13800 0.0403338447213173
% 13900 0.0402895957231522
% 14000 0.0402590408921242
% 14100 0.0401759780943394
% 14200 0.040125910192728
% 14300 0.0400557778775692
% 14400 0.0400096289813519
% 14500 0.0399224571883678
% 14600 0.0398913696408272
% 14700 0.0397886969149113
% 14800 0.0398351065814495
% 14900 0.0397684089839458
% 15000 0.0397286079823971
% 15100 0.0397171676158905
% 15200 0.0397243537008762
% 15300 0.0396443009376526
% 15500 0.0395879074931145
% 15800 0.0393748581409454
% 15900 0.0393184721469879
% 16000 0.0392850190401077
% 16300 0.0391134954988956
% 16400 0.0391115210950375
% 16500 0.0390548668801785
% 16600 0.0390327461063862
% 16700 0.0390809997916222
% 16800 0.0390635207295418
% 16900 0.0390311516821384
% 17000 0.038944948464632
% 17100 0.0388977043330669
% 17200 0.0387350730597973
% 17300 0.0386446639895439
% 17400 0.0385210104286671
% 17500 0.0385023094713688
% 17600 0.0383899062871933
% 17700 0.038459837436676
% 17900 0.0384778939187527
% 18000 0.0384544432163239
% 18100 0.0384716093540192
% 18200 0.0383515693247318
% 18300 0.0382627509534359
% 18400 0.038227342069149
% 18500 0.0381776802241802
% 18600 0.0382101684808731
% 18700 0.0382268279790878
% 18800 0.0382875464856625
% 18900 0.0382384024560452
% 19000 0.0382223166525364
% 19100 0.0381582230329514
% 19200 0.0381159409880638
% 19300 0.0380969382822514
% 19500 0.0381022170186043
% 19600 0.038069412112236
% 19700 0.0381163917481899
% 19800 0.0380800850689411
% 19900 0.0380875878036022
% 20500 0.0379869490861893
% 20600 0.0380119308829308
% 20700 0.0380193702876568
% 20800 0.0380016975104809
% 20900 0.0380194336175919
% 21000 0.0380229316651821
% 21100 0.037993174046278
% 21200 0.0379330292344093
% 21300 0.0378979332745075
% 21400 0.0378199853003025
% 21500 0.0378268584609032
% 21600 0.0377898514270782
% 21700 0.0377812720835209
% 21900 0.037827230989933
% 22200 0.0378118492662907
% 22300 0.0377736426889896
% 22400 0.0377672873437405
% 22500 0.0377248078584671
% 22600 0.0377532318234444
% 22700 0.0377103723585606
% 22800 0.0377373993396759
% 22900 0.0377253256738186
% 23000 0.0377653799951077
% 23100 0.0377285033464432
% 23200 0.0377581231296062
% 23300 0.0377356186509132
% 23400 0.0376929566264153
% 23500 0.0376284942030907
% 23600 0.0376550666987896
% 23700 0.0376063026487827
% 23800 0.0375826507806778
% 23900 0.0376197136938572
% 24000 0.0376317352056503
% 24100 0.0375853851437569
% 24200 0.0375731103122234
% 24300 0.0375836007297039
% 24400 0.0375455841422081
% 24500 0.0375253669917583
% 24600 0.0375342704355717
% 24700 0.037530455738306
% 24900 0.0375415123999119
% 25000 0.0375208482146263
% 25100 0.0374835319817066
% 25200 0.037495993077755
% 25300 0.0374658592045307
% 25600 0.0374976508319378
% 25700 0.0374723374843597
% 25800 0.0374608933925629
% 25900 0.0374333038926125
% 26000 0.0374303236603737
% 26100 0.0374492630362511
% 26200 0.037430252879858
% 26300 0.03742491081357
% 26400 0.0374621674418449
% 26600 0.0374082624912262
% 26700 0.037437628954649
% 26800 0.0374107994139194
% 26900 0.0373704321682453
% 27100 0.0373167097568512
% 27200 0.0372629202902317
% 27400 0.0372666046023369
% 27500 0.0373568832874298
% 27600 0.0373664833605289
% 27700 0.0374157577753067
% 27800 0.0373928025364876
% 27900 0.0373898148536682
% 28000 0.0373278968036175
% 28100 0.0373239517211914
% };
% \addlegendentry{K4}

==> supp_mat/humanoid_plots/humanoid_all_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.5cm, horizontal sep=2.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^3)\)},
xmajorgrids,
xmin=-0, xmax=3360,
xtick style={color=black},
scaled x ticks=false,
xtick={0, 1000, 2000, 3000},
xticklabels={0, 1.0, 2.0, 3.0},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=0.0555508527045486, ymax=0.178010585505123,
ymode=log,
ytick style={color=black},
]
\input{supp_mat/humanoid_plots/train_test_loss_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=0.0, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.112838589141192, ymax=0.684740490837029,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/humanoid_plots/traj_err_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\) \((\cdot 10^{-2})\)},
scaled x ticks=false,
xtick={0, 0.02, 0.04, 0.06},
xticklabels={0, 2, 4, 6},
xmajorgrids,
xmin=-0.0, xmax=0.0766874982859008,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=0.0811653602949658, ymax=0.592996093311961,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/humanoid_plots/relerr_data}

%%%%%%%% CONSTRAINT LOSS PLOT
\nextgroupplot[
width=0.45\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^{3})\)},
xmin=0, xmax=1500,
xtick style={color=black},
xtick={0,500, 1000, 1500},
xticklabels={0,0.5, 1.0, 1.5},
scaled x ticks=false,
y grid style={white!69.0196078431373!black},
ylabel={Constraint Loss},
ymin=2.83294982523444e-05, ymax=22479.6659221875,
xmajorgrids,
ymajorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\)
}
]
\input{supp_mat/humanoid_plots/constraint_loss_data}
\end{groupplot}

\end{tikzpicture}


==> supp_mat/humanoid_plots/loss_1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group size=2 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time \ steps}\)},
xmajorgrids,
xmin=-160, xmax=3360,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Total \ loss}\) (\(\displaystyle N_{\mathrm{train}}=1\))},
ymajorgrids,
ymin=0.0530569954213092, ymax=0.174356344859729,
ytick style={color=black},
ytick={0.0530569954213092,0.174356344859729},
yticklabels={
  \(\displaystyle {5.3057\times10^{-2}}\),
  \(\displaystyle {1.74356\times10^{-1}}\)
}
]
\path [fill=blue, fill opacity=0.2, semithick]
(axis cs:0,0.157902919384791)
--(axis cs:0,0.156707122789866)
--(axis cs:100,0.152500701191088)
--(axis cs:200,0.147555333432087)
--(axis cs:300,0.14271148058424)
--(axis cs:400,0.138940981708733)
--(axis cs:500,0.136075601627993)
--(axis cs:600,0.133588213297488)
--(axis cs:700,0.131417153955499)
--(axis cs:800,0.130239450539898)
--(axis cs:900,0.129831103956166)
--(axis cs:1000,0.129673644035447)
--(axis cs:1100,0.129808107738134)
--(axis cs:1200,0.130750723170339)
--(axis cs:1300,0.13199334975766)
--(axis cs:1400,0.133178235798153)
--(axis cs:1500,0.134054523345184)
--(axis cs:1600,0.135351474870807)
--(axis cs:1700,0.136691211190369)
--(axis cs:1800,0.138053616701142)
--(axis cs:1800,0.140710844776456)
--(axis cs:1800,0.140710844776456)
--(axis cs:1700,0.139664426916295)
--(axis cs:1600,0.137976136019264)
--(axis cs:1500,0.136463126901436)
--(axis cs:1400,0.134778953880993)
--(axis cs:1300,0.133277310563258)
--(axis cs:1200,0.131875300916931)
--(axis cs:1100,0.131101818159783)
--(axis cs:1000,0.130700367560597)
--(axis cs:900,0.131035658244825)
--(axis cs:800,0.131350100432087)
--(axis cs:700,0.132590148169796)
--(axis cs:600,0.134512755699195)
--(axis cs:500,0.136909948139819)
--(axis cs:400,0.139878828642003)
--(axis cs:300,0.143705049031481)
--(axis cs:200,0.148380008283726)
--(axis cs:100,0.153163314618606)
--(axis cs:0,0.157902919384791)
--cycle;

\path [fill=red, fill opacity=0.2, semithick]
(axis cs:0,0.168842738067073)
--(axis cs:0,0.16877454499904)
--(axis cs:100,0.166224183445481)
--(axis cs:200,0.163298755699449)
--(axis cs:300,0.160059355180007)
--(axis cs:400,0.156541339270154)
--(axis cs:500,0.152967694595925)
--(axis cs:600,0.149806439683581)
--(axis cs:700,0.14701568574049)
--(axis cs:800,0.144356706070895)
--(axis cs:900,0.141728056722361)
--(axis cs:1000,0.139089249963732)
--(axis cs:1100,0.136542057575405)
--(axis cs:1200,0.134253308801237)
--(axis cs:1300,0.132448431544308)
--(axis cs:1400,0.130785635809897)
--(axis cs:1500,0.129413828783499)
--(axis cs:1600,0.128441348512666)
--(axis cs:1700,0.127264721323042)
--(axis cs:1800,0.126819761299026)
--(axis cs:1900,0.126438917923658)
--(axis cs:2000,0.126260725103107)
--(axis cs:2100,0.126674499864709)
--(axis cs:2200,0.12676781293417)
--(axis cs:2300,0.126931870619644)
--(axis cs:2400,0.127420942759967)
--(axis cs:2500,0.128065286961408)
--(axis cs:2600,0.128324316216484)
--(axis cs:2700,0.129224346230619)
--(axis cs:2800,0.129832719816916)
--(axis cs:2900,0.130365781448566)
--(axis cs:3000,0.130714714022019)
--(axis cs:3100,0.131480208216834)
--(axis cs:3200,0.132055061238232)
--(axis cs:3200,0.137156646274306)
--(axis cs:3200,0.137156646274306)
--(axis cs:3100,0.136083966316056)
--(axis cs:3000,0.134891852248174)
--(axis cs:2900,0.133804450966633)
--(axis cs:2800,0.132691332644072)
--(axis cs:2700,0.131497994909492)
--(axis cs:2600,0.13073775244457)
--(axis cs:2500,0.129947863134532)
--(axis cs:2400,0.128939960622334)
--(axis cs:2300,0.128523785233309)
--(axis cs:2200,0.128268854055157)
--(axis cs:2100,0.127889575803944)
--(axis cs:2000,0.128023946839286)
--(axis cs:1900,0.127600546470594)
--(axis cs:1800,0.127773143149483)
--(axis cs:1700,0.128536936512601)
--(axis cs:1600,0.12957366124819)
--(axis cs:1500,0.130521825419598)
--(axis cs:1400,0.131793364186288)
--(axis cs:1300,0.133407066570914)
--(axis cs:1200,0.135121163101611)
--(axis cs:1100,0.13723752440848)
--(axis cs:1000,0.139632976655989)
--(axis cs:900,0.142248413708331)
--(axis cs:800,0.144854792626704)
--(axis cs:700,0.147579932308813)
--(axis cs:600,0.150275195831314)
--(axis cs:500,0.153381935561228)
--(axis cs:400,0.156855645068606)
--(axis cs:300,0.160324073353865)
--(axis cs:200,0.16350836275612)
--(axis cs:100,0.166327939624282)
--(axis cs:0,0.168842738067073)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.2, semithick]
(axis cs:0,0.115993828673568)
--(axis cs:0,0.115573815902664)
--(axis cs:100,0.10827777916613)
--(axis cs:200,0.101100144597837)
--(axis cs:300,0.0948264241486134)
--(axis cs:400,0.0887349947783643)
--(axis cs:500,0.0835493210911435)
--(axis cs:600,0.0803125416566489)
--(axis cs:700,0.0779219747093092)
--(axis cs:800,0.0763957301437091)
--(axis cs:900,0.075701221069824)
--(axis cs:1000,0.0756265935921214)
--(axis cs:1100,0.0761700620658086)
--(axis cs:1200,0.0771142171499896)
--(axis cs:1300,0.0775865414604562)
--(axis cs:1400,0.0780411514855385)
--(axis cs:1500,0.0785346663853033)
--(axis cs:1600,0.0792546922330978)
--(axis cs:1600,0.0813008860384502)
--(axis cs:1600,0.0813008860384502)
--(axis cs:1500,0.0810655199626582)
--(axis cs:1400,0.0807349599185625)
--(axis cs:1300,0.0793756039078019)
--(axis cs:1200,0.0779962135674786)
--(axis cs:1100,0.077008520523023)
--(axis cs:1000,0.0768293894704638)
--(axis cs:900,0.0770425034154144)
--(axis cs:800,0.0773363953173924)
--(axis cs:700,0.07868698681327)
--(axis cs:600,0.0812004670173369)
--(axis cs:500,0.0843863443573632)
--(axis cs:400,0.0890841117011216)
--(axis cs:300,0.0950746277700522)
--(axis cs:200,0.10164304543242)
--(axis cs:100,0.108931818759215)
--(axis cs:0,0.115993828673568)
--cycle;

\path [fill=color0, fill opacity=0.2, semithick]
(axis cs:0,0.0974255174655462)
--(axis cs:0,0.0967491090040659)
--(axis cs:100,0.0878203163545694)
--(axis cs:200,0.0793911603777943)
--(axis cs:300,0.0724547462522456)
--(axis cs:400,0.0675220146723132)
--(axis cs:500,0.0639659871426598)
--(axis cs:600,0.061529976742497)
--(axis cs:700,0.0598497760134522)
--(axis cs:800,0.0589690632261441)
--(axis cs:900,0.0585706022139646)
--(axis cs:1000,0.0586129206191082)
--(axis cs:1100,0.0590603586040672)
--(axis cs:1200,0.0596427528356131)
--(axis cs:1300,0.0601932094754403)
--(axis cs:1400,0.0610491310614349)
--(axis cs:1500,0.0618468235023957)
--(axis cs:1600,0.0621525013489201)
--(axis cs:1600,0.0631200163023994)
--(axis cs:1600,0.0631200163023994)
--(axis cs:1500,0.0621656400374431)
--(axis cs:1400,0.0614633679332334)
--(axis cs:1300,0.0610441082456087)
--(axis cs:1200,0.0601691061462347)
--(axis cs:1100,0.0597608942784134)
--(axis cs:1000,0.059505628022494)
--(axis cs:900,0.05959430841046)
--(axis cs:800,0.0598804474733665)
--(axis cs:700,0.0609363794984834)
--(axis cs:600,0.0625469047655355)
--(axis cs:500,0.0650931810570383)
--(axis cs:400,0.0685819643291294)
--(axis cs:300,0.0733053322276007)
--(axis cs:200,0.0803433127513192)
--(axis cs:100,0.0886920079587533)
--(axis cs:0,0.0974255174655462)
--cycle;

\path [fill=white!50.1960784313725!black, fill opacity=0.2, semithick]
(axis cs:0,0.110797027962005)
--(axis cs:0,0.0950215235684358)
--(axis cs:100,0.0862637132006331)
--(axis cs:200,0.0779796487154481)
--(axis cs:300,0.0709547010352331)
--(axis cs:400,0.0660746274168737)
--(axis cs:500,0.0642100274095405)
--(axis cs:600,0.0616787399801978)
--(axis cs:700,0.0601093457666059)
--(axis cs:800,0.0592587267542381)
--(axis cs:900,0.0587556861692411)
--(axis cs:1000,0.0588350542381068)
--(axis cs:1100,0.0592292463039695)
--(axis cs:1200,0.0600969230484996)
--(axis cs:1300,0.060868359834632)
--(axis cs:1400,0.061496345867521)
--(axis cs:1500,0.0622470765303559)
--(axis cs:1600,0.0631803683822955)
--(axis cs:1600,0.0636098834489182)
--(axis cs:1600,0.0636098834489182)
--(axis cs:1500,0.0632270545769744)
--(axis cs:1400,0.062829234282368)
--(axis cs:1300,0.0621138376686169)
--(axis cs:1200,0.0609938270993994)
--(axis cs:1100,0.0601946338757536)
--(axis cs:1000,0.0598544386034549)
--(axis cs:900,0.0598854206151026)
--(axis cs:800,0.0603637804404399)
--(axis cs:700,0.0612623695008934)
--(axis cs:600,0.0628836931334566)
--(axis cs:500,0.0653279888600638)
--(axis cs:400,0.0819524926170262)
--(axis cs:300,0.0867189650942765)
--(axis cs:200,0.093679889931091)
--(axis cs:100,0.101985067914184)
--(axis cs:0,0.110797027962005)
--cycle;

\addplot [semithick, blue!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.157305002212524
100 0.15283203125
200 0.14796769618988
300 0.143208265304565
400 0.139409899711609
500 0.136492729187012
600 0.134050488471985
700 0.132003664970398
800 0.130794763565063
900 0.130433320999146
1000 0.130187034606934
1100 0.130455017089844
1200 0.131312966346741
1300 0.132635354995728
1400 0.133978605270386
1500 0.135258793830872
1600 0.136663794517517
1700 0.138177871704102
1800 0.139382243156433
};
\addlegendentry{No si.}
\addplot [semithick, red!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.168808698654175
100 0.166276097297668
200 0.163403511047363
300 0.160191774368286
400 0.15669846534729
500 0.153174877166748
600 0.150040864944458
700 0.147297859191895
800 0.144605755805969
1000 0.139361143112183
1100 0.136889815330505
1200 0.134687185287476
1300 0.132927775382996
1400 0.131289482116699
1500 0.12996780872345
1600 0.129007458686829
1700 0.127900838851929
1800 0.127296447753906
1900 0.127019762992859
2100 0.127282023429871
2200 0.12751829624176
2300 0.127727866172791
2400 0.128180503845215
2500 0.129006624221802
2600 0.129531025886536
2700 0.130361199378967
2800 0.131262063980103
2900 0.132085084915161
3000 0.132803320884705
3100 0.133782148361206
3200 0.134605884552002
};
\addlegendentry{Si 1}
\addplot [semithick, green!39.2156862745098!black, dash pattern=on 10pt off 5pt]
table {%
0 0.11578381061554
100 0.108604788780212
200 0.101371645927429
300 0.0949505567550659
400 0.0889095067977905
500 0.0839678049087524
600 0.0807565450668335
700 0.0783045291900635
800 0.0768660306930542
900 0.0763719081878662
1000 0.0762280225753784
1100 0.0765893459320068
1200 0.0775551795959473
1400 0.0793880224227905
1500 0.0798001289367676
1600 0.0802778005599976
};
\addlegendentry{Si 2}
\addplot [semithick, color0!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.0970872640609741
100 0.0882561206817627
200 0.0798672437667847
300 0.0728800296783447
400 0.0680519342422485
500 0.0645295381546021
600 0.0620384216308594
700 0.0603930950164795
800 0.0594247579574585
900 0.0590825080871582
1000 0.0590592622756958
1100 0.059410572052002
1200 0.0599058866500854
1300 0.0606186389923096
1400 0.0612562894821167
1500 0.0620062351226807
1600 0.0626362562179565
};
\addlegendentry{Si 3}
\addplot [semithick, white!66.2745098039216!black, dash pattern=on 10pt off 5pt]
table {%
0 0.102909326553345
100 0.094124436378479
200 0.0858297348022461
300 0.0788367986679077
400 0.0740135908126831
500 0.0647690296173096
600 0.0622812509536743
700 0.0606858730316162
800 0.0598112344741821
900 0.0593205690383911
1000 0.0593447685241699
1100 0.0597119331359863
1200 0.0605453252792358
1300 0.0614911317825317
1400 0.0621627569198608
1500 0.0627371072769165
1600 0.0633951425552368
};
\addlegendentry{Si 4}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
minor yticklabels={
  \(\displaystyle {2\times10^{-3}}\),
  \(\displaystyle {3\times10^{-3}}\),
  \(\displaystyle {4\times10^{-3}}\),
  ,
  \(\displaystyle {6\times10^{-3}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{-2}}\),
  \(\displaystyle {3\times10^{-2}}\),
  \(\displaystyle {4\times10^{-2}}\),
  ,
  \(\displaystyle {6\times10^{-2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time \ steps}\)},
xmajorgrids,
xmin=-160, xmax=3360,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Mean \ squared \ loss}\) (\(\displaystyle N_{\mathrm{train}}=1\))},
ymajorgrids,
ymin=0.0555508527045486, ymax=0.178010585505123,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:0,0.157891631126404)
--(axis cs:0,0.156707122921944)
--(axis cs:100,0.152500689029694)
--(axis cs:200,0.147555321455002)
--(axis cs:300,0.142711475491524)
--(axis cs:400,0.13894097507)
--(axis cs:500,0.136075586080551)
--(axis cs:600,0.133588179945946)
--(axis cs:700,0.13145424425602)
--(axis cs:800,0.130239441990852)
--(axis cs:900,0.129831120371819)
--(axis cs:1000,0.129790559411049)
--(axis cs:1100,0.129808112978935)
--(axis cs:1200,0.130750745534897)
--(axis cs:1300,0.131993338465691)
--(axis cs:1400,0.133178263902664)
--(axis cs:1500,0.13405454158783)
--(axis cs:1600,0.135351493954659)
--(axis cs:1700,0.136895939707756)
--(axis cs:1800,0.138367012143135)
--(axis cs:1800,0.140710845589638)
--(axis cs:1800,0.140710845589638)
--(axis cs:1700,0.1396644115448)
--(axis cs:1600,0.137976124882698)
--(axis cs:1500,0.136463105678558)
--(axis cs:1400,0.134592816233635)
--(axis cs:1300,0.133277282118797)
--(axis cs:1200,0.131870120763779)
--(axis cs:1100,0.131040781736374)
--(axis cs:1000,0.1307003647089)
--(axis cs:900,0.130977004766464)
--(axis cs:800,0.131350114941597)
--(axis cs:700,0.132590159773827)
--(axis cs:600,0.134512767195702)
--(axis cs:500,0.136909961700439)
--(axis cs:400,0.139808893203735)
--(axis cs:300,0.143705025315285)
--(axis cs:200,0.14826825261116)
--(axis cs:100,0.153138846158981)
--(axis cs:0,0.157891631126404)
--cycle;

\path [fill=red, fill opacity=0.4, semithick]
(axis cs:0,0.16883285343647)
--(axis cs:0,0.168774530291557)
--(axis cs:100,0.166224166750908)
--(axis cs:200,0.163298755884171)
--(axis cs:300,0.160059332847595)
--(axis cs:400,0.15654131770134)
--(axis cs:500,0.152967691421509)
--(axis cs:600,0.149806439876556)
--(axis cs:700,0.147015690803528)
--(axis cs:800,0.14439769089222)
--(axis cs:900,0.141728043556213)
--(axis cs:1000,0.139089226722717)
--(axis cs:1100,0.136542022228241)
--(axis cs:1200,0.134253308176994)
--(axis cs:1300,0.13244840502739)
--(axis cs:1400,0.130785629153252)
--(axis cs:1500,0.129413813352585)
--(axis cs:1600,0.128441333770752)
--(axis cs:1700,0.12728314101696)
--(axis cs:1800,0.126819714903831)
--(axis cs:1900,0.126506358385086)
--(axis cs:2000,0.126513361930847)
--(axis cs:2100,0.126674488186836)
--(axis cs:2200,0.126767784357071)
--(axis cs:2300,0.126931846141815)
--(axis cs:2400,0.12742093205452)
--(axis cs:2500,0.128065273165703)
--(axis cs:2600,0.128324285149574)
--(axis cs:2700,0.129224315285683)
--(axis cs:2800,0.129832699894905)
--(axis cs:2900,0.130365759134293)
--(axis cs:3000,0.130714654922485)
--(axis cs:3100,0.131480172276497)
--(axis cs:3200,0.132055059075356)
--(axis cs:3200,0.137156561017036)
--(axis cs:3200,0.137156561017036)
--(axis cs:3100,0.136083915829659)
--(axis cs:3000,0.134891837835312)
--(axis cs:2900,0.133804440498352)
--(axis cs:2800,0.132485538721085)
--(axis cs:2700,0.131375342607498)
--(axis cs:2600,0.130737736821175)
--(axis cs:2500,0.129947856068611)
--(axis cs:2400,0.128819033503532)
--(axis cs:2300,0.128465577960014)
--(axis cs:2200,0.128268837928772)
--(axis cs:2100,0.127889558672905)
--(axis cs:2000,0.12802392244339)
--(axis cs:1900,0.127600520849228)
--(axis cs:1800,0.127773091197014)
--(axis cs:1700,0.128536894917488)
--(axis cs:1600,0.129573613405228)
--(axis cs:1500,0.130521804094315)
--(axis cs:1400,0.131793335080147)
--(axis cs:1300,0.133387237787247)
--(axis cs:1200,0.135041922330856)
--(axis cs:1100,0.137195900082588)
--(axis cs:1000,0.139632970094681)
--(axis cs:900,0.142248421907425)
--(axis cs:800,0.144854798913002)
--(axis cs:700,0.147579938173294)
--(axis cs:600,0.150275200605392)
--(axis cs:500,0.153362989425659)
--(axis cs:400,0.156814098358154)
--(axis cs:300,0.160316914319992)
--(axis cs:200,0.163508355617523)
--(axis cs:100,0.16631506383419)
--(axis cs:0,0.16883285343647)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0,0.115993812680244)
--(axis cs:0,0.115573808550835)
--(axis cs:100,0.108277775347233)
--(axis cs:200,0.101100146770477)
--(axis cs:300,0.0948384553194046)
--(axis cs:400,0.0887349992990494)
--(axis cs:500,0.0835918784141541)
--(axis cs:600,0.0803125351667404)
--(axis cs:700,0.0779219642281532)
--(axis cs:800,0.0763957276940346)
--(axis cs:900,0.0757012367248535)
--(axis cs:1000,0.0756266117095947)
--(axis cs:1100,0.0761700719594955)
--(axis cs:1200,0.0771142095327377)
--(axis cs:1300,0.0775865316390991)
--(axis cs:1400,0.0780411511659622)
--(axis cs:1500,0.0787514299154282)
--(axis cs:1600,0.0792547017335892)
--(axis cs:1600,0.0813008844852448)
--(axis cs:1600,0.0813008844852448)
--(axis cs:1500,0.0810655206441879)
--(axis cs:1400,0.0807349681854248)
--(axis cs:1300,0.0793756246566772)
--(axis cs:1200,0.0779962241649628)
--(axis cs:1100,0.0770085155963898)
--(axis cs:1000,0.0768293887376785)
--(axis cs:900,0.0770425051450729)
--(axis cs:800,0.0773364081978798)
--(axis cs:700,0.0786337628960609)
--(axis cs:600,0.0811715871095657)
--(axis cs:500,0.0843863561749458)
--(axis cs:400,0.0890617370605469)
--(axis cs:300,0.0950746387243271)
--(axis cs:200,0.101643040776253)
--(axis cs:100,0.108931817114353)
--(axis cs:0,0.115993812680244)
--cycle;

\path [fill=color0, fill opacity=0.4, semithick]
(axis cs:0,0.0974255204200745)
--(axis cs:0,0.0967491120100021)
--(axis cs:100,0.0878203138709068)
--(axis cs:200,0.0793911516666412)
--(axis cs:300,0.0724547430872917)
--(axis cs:400,0.0675220042467117)
--(axis cs:500,0.0640111118555069)
--(axis cs:600,0.0615299679338932)
--(axis cs:700,0.0598497688770294)
--(axis cs:800,0.0589690469205379)
--(axis cs:900,0.0585705898702145)
--(axis cs:1000,0.058612909168005)
--(axis cs:1100,0.0590603426098824)
--(axis cs:1200,0.0596427395939827)
--(axis cs:1300,0.0601931884884834)
--(axis cs:1400,0.0610491149127483)
--(axis cs:1500,0.0618468336760998)
--(axis cs:1600,0.0621525123715401)
--(axis cs:1600,0.063120000064373)
--(axis cs:1600,0.063120000064373)
--(axis cs:1500,0.062134362757206)
--(axis cs:1400,0.0614040978252888)
--(axis cs:1300,0.0610441267490387)
--(axis cs:1200,0.0601691231131554)
--(axis cs:1100,0.0597608983516693)
--(axis cs:1000,0.0595056377351284)
--(axis cs:900,0.0595943070948124)
--(axis cs:800,0.0598804466426373)
--(axis cs:700,0.0609363839030266)
--(axis cs:600,0.0625469014048576)
--(axis cs:500,0.0650931745767593)
--(axis cs:400,0.0685819536447525)
--(axis cs:300,0.0733053311705589)
--(axis cs:200,0.0803433060646057)
--(axis cs:100,0.0886920019984245)
--(axis cs:0,0.0974255204200745)
--cycle;

\path [fill=white!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0,0.0974728986620903)
--(axis cs:0,0.0966551229357719)
--(axis cs:100,0.087830938398838)
--(axis cs:200,0.079444631934166)
--(axis cs:300,0.0724884644150734)
--(axis cs:400,0.0676380023360252)
--(axis cs:500,0.0641438663005829)
--(axis cs:600,0.0616008266806602)
--(axis cs:700,0.0600851774215698)
--(axis cs:800,0.0592496693134308)
--(axis cs:900,0.0586629025638103)
--(axis cs:1000,0.0587406978011131)
--(axis cs:1100,0.0591305866837502)
--(axis cs:1200,0.0600960850715637)
--(axis cs:1300,0.0608675964176655)
--(axis cs:1400,0.0614956505596638)
--(axis cs:1500,0.0622464530169964)
--(axis cs:1600,0.0631800815463066)
--(axis cs:1600,0.0636094138026237)
--(axis cs:1600,0.0636094138026237)
--(axis cs:1500,0.0632269307971001)
--(axis cs:1400,0.0628291890025139)
--(axis cs:1300,0.0619762763381004)
--(axis cs:1200,0.0609938502311707)
--(axis cs:1100,0.0602083057165146)
--(axis cs:1000,0.0598639845848083)
--(axis cs:900,0.0598933361470699)
--(axis cs:800,0.060356643050909)
--(axis cs:700,0.061256542801857)
--(axis cs:600,0.0628817081451416)
--(axis cs:500,0.0653250515460968)
--(axis cs:400,0.0686143413186073)
--(axis cs:300,0.0734104439616203)
--(axis cs:200,0.0804402083158493)
--(axis cs:100,0.0887273177504539)
--(axis cs:0,0.0974728986620903)
--cycle;

\addplot [semithick, blue!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.157305002212524
100 0.152832016348839
200 0.147967681288719
300 0.143208265304565
400 0.139409884810448
500 0.136492773890495
600 0.134050458669662
700 0.132003650069237
800 0.130794763565063
900 0.13043338060379
1000 0.130187004804611
1100 0.130454942584038
1200 0.131313025951385
1400 0.133978575468063
1500 0.135258823633194
1600 0.136663794517517
1700 0.138177812099457
1800 0.139382258057594
};
\addlegendentry{No si.}
\addplot [semithick, red!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.168808653950691
100 0.166276067495346
200 0.163403555750847
300 0.160191714763641
400 0.156698480248451
500 0.153174802660942
600 0.150040820240974
1000 0.139361098408699
1100 0.136889770627022
1200 0.134687200188637
1300 0.13292770087719
1400 0.131289467215538
1500 0.12996780872345
1600 0.129007488489151
1700 0.127900809049606
1800 0.127296417951584
1900 0.127019703388214
2100 0.127282023429871
2200 0.127518326044083
2300 0.127727806568146
2400 0.128180429339409
2500 0.129006564617157
2600 0.129530996084213
2700 0.130361154675484
2800 0.131262004375458
2900 0.132085114717484
3000 0.132803231477737
3100 0.133782044053078
3200 0.134605824947357
};
\addlegendentry{Si 1}
\addplot [semithick, green!39.2156862745098!black, dash pattern=on 10pt off 5pt]
table {%
0 0.11578381806612
100 0.108604818582535
200 0.101371616125107
300 0.0949505195021629
400 0.0889095664024353
500 0.0839678272604942
600 0.0807565152645111
700 0.0783044919371605
800 0.0768660679459572
900 0.0763718634843826
1000 0.0762280002236366
1100 0.0765892863273621
1200 0.0775552168488503
1300 0.0784810706973076
1400 0.0793880671262741
1500 0.0798000916838646
1600 0.0802777856588364
};
\addlegendentry{Si 2}
\addplot [semithick, color0!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 0.0970873087644577
100 0.0882561504840851
200 0.0798672139644623
300 0.0728800296783447
400 0.0680519640445709
500 0.0645295530557632
600 0.0620384365320206
700 0.060393076390028
800 0.0594247542321682
900 0.0590824522078037
1000 0.0590592809021473
1100 0.0594106130301952
1200 0.0599059388041496
1300 0.0606186650693417
1400 0.0612562485039234
1500 0.0620062239468098
1600 0.0626362562179565
};
\addlegendentry{Si 3}
\addplot [semithick, white!66.2745098039216!black, dash pattern=on 10pt off 5pt]
table {%
0 0.0970640182495117
100 0.0882791206240654
200 0.0799424275755882
300 0.0729494616389275
400 0.0681261643767357
500 0.0647266060113907
600 0.0622388310730457
700 0.0606431774795055
800 0.0597685612738132
900 0.0592781156301498
1000 0.0593023486435413
1100 0.059669453650713
1200 0.0605449639260769
1300 0.0614907294511795
1400 0.0621624104678631
1500 0.0627366900444031
1600 0.0633947402238846
};
\addlegendentry{Si 4}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time \ steps}\)},
xmin=-160, xmax=3360,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500},
xticklabels={\ensuremath{-}500,0,500,1000,1500,2000,2500,3000,3500},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Constraints \ loss}\) (\(\displaystyle N_{\mathrm{train}}=1\))},
ymin=2.83294982523444e-05, ymax=22479.6659221875,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-05,0.001,0.1,10,1000,100000,10000000},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [fill=color0, fill opacity=0.4, semithick]
(axis cs:0,5223.42333984375)
--(axis cs:0,1456.70703125)
--(axis cs:100,1457.14331054688)
--(axis cs:200,1455.37463378906)
--(axis cs:300,557.868896484375)
--(axis cs:400,617.975952148438)
--(axis cs:500,695.533813476562)
--(axis cs:600,57.2175788879395)
--(axis cs:700,617.562866210938)
--(axis cs:800,683.730834960938)
--(axis cs:900,717.829711914062)
--(axis cs:1000,898.556640625)
--(axis cs:1100,1187.13903808594)
--(axis cs:1200,1202.84143066406)
--(axis cs:1300,1389.24645996094)
--(axis cs:1400,1409.875)
--(axis cs:1500,1507.22302246094)
--(axis cs:1600,2015.07971191406)
--(axis cs:1600,5391.03759765625)
--(axis cs:1600,5391.03759765625)
--(axis cs:1500,8856.5546875)
--(axis cs:1400,8659.91796875)
--(axis cs:1300,8451.9052734375)
--(axis cs:1200,8276.607421875)
--(axis cs:1100,8233.419921875)
--(axis cs:1000,7407.00146484375)
--(axis cs:900,7061.953125)
--(axis cs:800,4261.2734375)
--(axis cs:700,4154.76220703125)
--(axis cs:600,4034.8134765625)
--(axis cs:500,4255.35595703125)
--(axis cs:400,4237.27294921875)
--(axis cs:300,4240.666015625)
--(axis cs:200,5221.0107421875)
--(axis cs:100,5223.4228515625)
--(axis cs:0,5223.42333984375)
--cycle;

\path [fill=white!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0,14.111156463623)
--(axis cs:0,7.47982849134132e-05)
--(axis cs:100,7.2385802923236e-05)
--(axis cs:200,7.23291959729977e-05)
--(axis cs:300,7.23291959729977e-05)
--(axis cs:400,7.23291959729977e-05)
--(axis cs:500,7.23291959729977e-05)
--(axis cs:600,7.23291959729977e-05)
--(axis cs:700,7.23291595932096e-05)
--(axis cs:800,7.19058007234707e-05)
--(axis cs:900,7.19058007234707e-05)
--(axis cs:1000,0)
--(axis cs:1100,0)
--(axis cs:1200,0)
--(axis cs:1300,0)
--(axis cs:1400,0)
--(axis cs:1500,0)
--(axis cs:1600,0)
--(axis cs:1600,0.000755777466110885)
--(axis cs:1600,0.000755777466110885)
--(axis cs:1500,0.000755777466110885)
--(axis cs:1400,0.000755777466110885)
--(axis cs:1300,0.000777501205448061)
--(axis cs:1200,0.000858554907608777)
--(axis cs:1100,0.102439239621162)
--(axis cs:1000,0.102252602577209)
--(axis cs:900,0.102258905768394)
--(axis cs:800,0.102342382073402)
--(axis cs:700,0.102342419326305)
--(axis cs:600,0.101785019040108)
--(axis cs:500,0.101785019040108)
--(axis cs:400,14.2128505706787)
--(axis cs:300,14.2128276824951)
--(axis cs:200,14.2127466201782)
--(axis cs:100,14.1111545562744)
--(axis cs:0,14.111156463623)
--cycle;

\addplot [semithick, color0!54.5098039215686!black, dash pattern=on 10pt off 5pt]
table {%
0 3340.064453125
200 3338.19287109375
300 2399.26806640625
400 2427.6240234375
500 2475.4443359375
600 1772.1611328125
700 2114.14135742188
800 2240.84790039062
900 3416.64111328125
1000 3819.67358398438
1100 4368.2060546875
1200 4427.52783203125
1300 4642.56591796875
1500 4868.39208984375
1600 3703.05883789062
};
\addlegendentry{Si 3}
\addplot [semithick, white!66.2745098039216!black, dash pattern=on 10pt off 5pt]
table {%
0 5.84526538848877
100 5.84526348114014
200 5.8873438835144
400 5.8873872756958
500 0.04239222407341
600 0.04239222407341
700 0.0426875613629818
800 0.0426874347031116
900 0.0424427315592766
1100 0.0424983836710453
1200 0.000418209296185523
1300 0.000384131184546277
1400 0.000374975992599502
1600 0.000374975992599502
};
\addlegendentry{Si 4}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time \ steps}\)},
xmajorgrids,
xmin=-160, xmax=3360,
xtick style={color=black},
xtick={-500,0,500,1000,1500,2000,2500,3000,3500},
xticklabels={\ensuremath{-}500,0,500,1000,1500,2000,2500,3000,3500},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Colocation \ Err.}\) (\(\displaystyle N_{\mathrm{train}}=1\))},
ymajorgrids,
ymin=1.30750128667401e-10, ymax=0.0166230511712871,
ymode=log,
ytick style={color=black},
ytick={1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabels={
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [fill=white!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0,0.00701679196208715)
--(axis cs:0,1.45446876764765e-09)
--(axis cs:100,3.33170019350959e-10)
--(axis cs:200,3.05391434363145e-10)
--(axis cs:300,3.05391434363145e-10)
--(axis cs:400,3.05391434363145e-10)
--(axis cs:500,3.05391434363145e-10)
--(axis cs:600,3.05391434363145e-10)
--(axis cs:700,3.05364095121163e-10)
--(axis cs:800,0)
--(axis cs:900,0)
--(axis cs:1000,0)
--(axis cs:1100,0)
--(axis cs:1200,3.96859007878447e-08)
--(axis cs:1300,4.11608667150176e-08)
--(axis cs:1400,4.11999323546297e-08)
--(axis cs:1500,4.11999323546297e-08)
--(axis cs:1600,4.11999323546297e-08)
--(axis cs:1600,2.60770320892334e-07)
--(axis cs:1600,2.60770320892334e-07)
--(axis cs:1500,2.60770320892334e-07)
--(axis cs:1400,2.60770320892334e-07)
--(axis cs:1300,2.73637624559342e-07)
--(axis cs:1200,3.08391804537678e-07)
--(axis cs:1100,0.000101060315500945)
--(axis cs:1000,0.000100875040516257)
--(axis cs:900,0.000100874356576242)
--(axis cs:800,0.000100946330348961)
--(axis cs:700,0.000100946359452792)
--(axis cs:600,0.000100903038401157)
--(axis cs:500,0.000100903038401157)
--(axis cs:400,0.0071176216006279)
--(axis cs:300,0.00711760949343443)
--(axis cs:200,0.00711756898090243)
--(axis cs:100,0.00701679103076458)
--(axis cs:0,0.00701679196208715)
--cycle;

\addplot [semithick, white!50.1960784313725!black]
table {%
0 0.00290663400664926
100 0.00290663237683475
200 0.00294837704859674
400 0.00294839823618531
500 4.19779389631003e-05
800 4.20507349190302e-05
900 4.18386116507463e-05
1100 4.19176503783092e-05
1200 1.74038916611607e-07
1300 1.57399156819338e-07
1400 1.51935481085275e-07
1600 1.51935481085275e-07
};
\addlegendentry{Si 4}
\end{groupplot}

\end{tikzpicture}


==> supp_mat/humanoid_plots/relerr_1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \mathrm{Time \ (seconds)}\)},
xmajorgrids,
xmin=-0.00168749996228144, xmax=0.0766874982859008,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \mathrm{Relative \ error}\) (\(\displaystyle N_{\mathrm{train}}=1\))},
ymajorgrids,
ymin=0.0811653602949658, ymax=0.592996093311961,
ymode=log,
ytick style={color=black}
]
\path [fill=blue, fill opacity=0.4, semithick]
(axis cs:0.00187499995809048,0.223284651023948)
--(axis cs:0.00187499995809048,0.187695007463598)
--(axis cs:0.00374999991618097,0.238073378583014)
--(axis cs:0.00562499987427145,0.272915417762303)
--(axis cs:0.00749999983236194,0.296941764426831)
--(axis cs:0.00937499979045242,0.31378301041161)
--(axis cs:0.0112499997485429,0.326169058022026)
--(axis cs:0.0131249997066334,0.33603125434734)
--(axis cs:0.0149999996647239,0.344396583523761)
--(axis cs:0.0168749996228144,0.350577990730298)
--(axis cs:0.0187499995809048,0.355902759398283)
--(axis cs:0.0206249995389953,0.360659122884723)
--(axis cs:0.0224999994970858,0.364959140525023)
--(axis cs:0.0243749994551763,0.369079666832317)
--(axis cs:0.0262499994132668,0.373418755106175)
--(axis cs:0.0281249993713573,0.378105818071183)
--(axis cs:0.0299999993294477,0.383109354021729)
--(axis cs:0.0318749992875382,0.387992539662234)
--(axis cs:0.0337499992456287,0.392863938891101)
--(axis cs:0.0356249992037192,0.397422771456937)
--(axis cs:0.0374999991618097,0.40157376413107)
--(axis cs:0.0393749991199002,0.405325760221273)
--(axis cs:0.0412499990779907,0.408780934590834)
--(axis cs:0.0431249990360811,0.411984581000991)
--(axis cs:0.0449999989941716,0.415001821315762)
--(axis cs:0.0468749989522621,0.417721495614524)
--(axis cs:0.0487499989103526,0.420274014769265)
--(axis cs:0.0506249988684431,0.422661631274987)
--(axis cs:0.0524999988265336,0.424919836282206)
--(axis cs:0.054374998784624,0.427128184097617)
--(axis cs:0.0562499987427145,0.429352510089324)
--(axis cs:0.058124998700805,0.43160122785948)
--(axis cs:0.0599999986588955,0.433904146684153)
--(axis cs:0.061874998616986,0.436364983593702)
--(axis cs:0.0637499985750765,0.43889829952594)
--(axis cs:0.0656249985331669,0.441331483302928)
--(axis cs:0.0674999984912574,0.443539617436761)
--(axis cs:0.0693749984493479,0.445540446356029)
--(axis cs:0.0712499984074384,0.447387163250341)
--(axis cs:0.0731249983655289,0.449112071455718)
--(axis cs:0.0731249983655289,0.541743363602843)
--(axis cs:0.0731249983655289,0.541743363602843)
--(axis cs:0.0712499984074384,0.539869819107963)
--(axis cs:0.0693749984493479,0.537857723342209)
--(axis cs:0.0674999984912574,0.535690275685537)
--(axis cs:0.0656249985331669,0.533342389927295)
--(axis cs:0.0637499985750765,0.530805451220647)
--(axis cs:0.061874998616986,0.528177473863705)
--(axis cs:0.0599999986588955,0.525507110434785)
--(axis cs:0.058124998700805,0.522819855880136)
--(axis cs:0.0562499987427145,0.520140647615703)
--(axis cs:0.054374998784624,0.517448198944522)
--(axis cs:0.0524999988265336,0.514722708497198)
--(axis cs:0.0506249988684431,0.511921049201876)
--(axis cs:0.0487499989103526,0.509019604200708)
--(axis cs:0.0468749989522621,0.506061053914449)
--(axis cs:0.0449999989941716,0.503107116256956)
--(axis cs:0.0431249990360811,0.500062132028918)
--(axis cs:0.0412499990779907,0.496999294073496)
--(axis cs:0.0393749991199002,0.493914921542748)
--(axis cs:0.0374999991618097,0.490837674689559)
--(axis cs:0.0356249992037192,0.487716660234649)
--(axis cs:0.0337499992456287,0.484548615123408)
--(axis cs:0.0318749992875382,0.481389369746183)
--(axis cs:0.0299999993294477,0.478257875172665)
--(axis cs:0.0281249993713573,0.474712558954193)
--(axis cs:0.0262499994132668,0.47126126845787)
--(axis cs:0.0243749994551763,0.467746910053326)
--(axis cs:0.0224999994970858,0.463758677179827)
--(axis cs:0.0206249995389953,0.458758689862794)
--(axis cs:0.0187499995809048,0.452237133988835)
--(axis cs:0.0168749996228144,0.44391572654426)
--(axis cs:0.0149999996647239,0.433191093951257)
--(axis cs:0.0131249997066334,0.418590449681734)
--(axis cs:0.0112499997485429,0.401780542791275)
--(axis cs:0.00937499979045242,0.38194061610734)
--(axis cs:0.00749999983236194,0.357533872117525)
--(axis cs:0.00562499987427145,0.325905423696999)
--(axis cs:0.00374999991618097,0.283117501415678)
--(axis cs:0.00187499995809048,0.223284651023948)
--cycle;

\path [fill=red, fill opacity=0.4, semithick]
(axis cs:0.00187499995809048,0.214541418636306)
--(axis cs:0.00187499995809048,0.185881351688115)
--(axis cs:0.00374999991618097,0.236092069616369)
--(axis cs:0.00562499987427145,0.271175634381049)
--(axis cs:0.00749999983236194,0.296051392355213)
--(axis cs:0.00937499979045242,0.314141038170178)
--(axis cs:0.0112499997485429,0.3280265826775)
--(axis cs:0.0131249997066334,0.339346058426552)
--(axis cs:0.0149999996647239,0.34899721967944)
--(axis cs:0.0168749996228144,0.356445171778196)
--(axis cs:0.0187499995809048,0.362689152513271)
--(axis cs:0.0206249995389953,0.367938546340262)
--(axis cs:0.0224999994970858,0.372345878750611)
--(axis cs:0.0243749994551763,0.376289462166616)
--(axis cs:0.0262499994132668,0.380256637769328)
--(axis cs:0.0281249993713573,0.384495361509867)
--(axis cs:0.0299999993294477,0.389011506668433)
--(axis cs:0.0318749992875382,0.39352650055273)
--(axis cs:0.0337499992456287,0.39812376351268)
--(axis cs:0.0356249992037192,0.402566676493214)
--(axis cs:0.0374999991618097,0.406716369576053)
--(axis cs:0.0393749991199002,0.410544983942511)
--(axis cs:0.0412499990779907,0.414152290405695)
--(axis cs:0.0431249990360811,0.417577750791763)
--(axis cs:0.0449999989941716,0.420872654527487)
--(axis cs:0.0468749989522621,0.42399662833414)
--(axis cs:0.0487499989103526,0.427030362276816)
--(axis cs:0.0506249988684431,0.429913438051283)
--(axis cs:0.0524999988265336,0.432640506463098)
--(axis cs:0.054374998784624,0.435272782940318)
--(axis cs:0.0562499987427145,0.437885461904852)
--(axis cs:0.058124998700805,0.440479101953634)
--(axis cs:0.0599999986588955,0.443074451307937)
--(axis cs:0.061874998616986,0.445799145197709)
--(axis cs:0.0637499985750765,0.448588006041982)
--(axis cs:0.0656249985331669,0.451279282940277)
--(axis cs:0.0674999984912574,0.453746066072114)
--(axis cs:0.0693749984493479,0.455947271603313)
--(axis cs:0.0712499984074384,0.457936324876151)
--(axis cs:0.0731249983655289,0.459758101681661)
--(axis cs:0.0731249983655289,0.531010585830433)
--(axis cs:0.0731249983655289,0.531010585830433)
--(axis cs:0.0712499984074384,0.529213091286003)
--(axis cs:0.0693749984493479,0.527306959496213)
--(axis cs:0.0674999984912574,0.525269641013705)
--(axis cs:0.0656249985331669,0.523073621225886)
--(axis cs:0.0637499985750765,0.520718964308791)
--(axis cs:0.061874998616986,0.51832670763358)
--(axis cs:0.0599999986588955,0.51601151724239)
--(axis cs:0.058124998700805,0.513819501844797)
--(axis cs:0.0562499987427145,0.511618501072789)
--(axis cs:0.054374998784624,0.509336496679038)
--(axis cs:0.0524999988265336,0.506909567254102)
--(axis cs:0.0506249988684431,0.504237280426706)
--(axis cs:0.0487499989103526,0.501272665257261)
--(axis cs:0.0468749989522621,0.498086043918768)
--(axis cs:0.0449999989941716,0.494759610080264)
--(axis cs:0.0431249990360811,0.491254702194686)
--(axis cs:0.0412499990779907,0.487655851538596)
--(axis cs:0.0393749991199002,0.483947944470614)
--(axis cs:0.0374999991618097,0.480127945177385)
--(axis cs:0.0356249992037192,0.476048111458795)
--(axis cs:0.0337499992456287,0.471695563026587)
--(axis cs:0.0318749992875382,0.467160454267312)
--(axis cs:0.0299999993294477,0.462623765795768)
--(axis cs:0.0281249993713573,0.457876112381823)
--(axis cs:0.0262499994132668,0.453198691698332)
--(axis cs:0.0243749994551763,0.448520028145378)
--(axis cs:0.0224999994970858,0.443587264911232)
--(axis cs:0.0206249995389953,0.437967936147307)
--(axis cs:0.0187499995809048,0.431224243438415)
--(axis cs:0.0168749996228144,0.423152576787881)
--(axis cs:0.0149999996647239,0.413234024557788)
--(axis cs:0.0131249997066334,0.399866766466688)
--(axis cs:0.0112499997485429,0.384516966802067)
--(axis cs:0.00937499979045242,0.366280408742227)
--(axis cs:0.00749999983236194,0.343492654281299)
--(axis cs:0.00562499987427145,0.313434715046863)
--(axis cs:0.00374999991618097,0.272308633158595)
--(axis cs:0.00187499995809048,0.214541418636306)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0.00187499995809048,0.139223652861534)
--(axis cs:0.00187499995809048,0.105741159496303)
--(axis cs:0.00374999991618097,0.130081037698578)
--(axis cs:0.00562499987427145,0.145344502749689)
--(axis cs:0.00749999983236194,0.155538276775949)
--(axis cs:0.00937499979045242,0.162851166227453)
--(axis cs:0.0112499997485429,0.16854483471046)
--(axis cs:0.0131249997066334,0.17323162891121)
--(axis cs:0.0149999996647239,0.17710652105921)
--(axis cs:0.0168749996228144,0.179192809077768)
--(axis cs:0.0187499995809048,0.180742702540436)
--(axis cs:0.0206249995389953,0.182042745454178)
--(axis cs:0.0224999994970858,0.183330904036916)
--(axis cs:0.0243749994551763,0.185059589750292)
--(axis cs:0.0262499994132668,0.18762430784414)
--(axis cs:0.0281249993713573,0.191170815435446)
--(axis cs:0.0299999993294477,0.19535752526746)
--(axis cs:0.0318749992875382,0.200197318555072)
--(axis cs:0.0337499992456287,0.205232080108991)
--(axis cs:0.0356249992037192,0.20991473089874)
--(axis cs:0.0374999991618097,0.213931126117727)
--(axis cs:0.0393749991199002,0.217303303752117)
--(axis cs:0.0412499990779907,0.220375086672446)
--(axis cs:0.0431249990360811,0.223513034823706)
--(axis cs:0.0449999989941716,0.226709565601887)
--(axis cs:0.0468749989522621,0.229841097745072)
--(axis cs:0.0487499989103526,0.23264512668181)
--(axis cs:0.0506249988684431,0.235163623049129)
--(axis cs:0.0524999988265336,0.237790583013786)
--(axis cs:0.054374998784624,0.240892445845379)
--(axis cs:0.0562499987427145,0.24437878226566)
--(axis cs:0.058124998700805,0.247946664915851)
--(axis cs:0.0599999986588955,0.251236190330465)
--(axis cs:0.061874998616986,0.254082495381524)
--(axis cs:0.0637499985750765,0.256574401815768)
--(axis cs:0.0656249985331669,0.259223628749858)
--(axis cs:0.0674999984912574,0.262275033318818)
--(axis cs:0.0693749984493479,0.265598345626652)
--(axis cs:0.0712499984074384,0.26876608361511)
--(axis cs:0.0731249983655289,0.271321338504818)
--(axis cs:0.0731249983655289,0.327037261321266)
--(axis cs:0.0731249983655289,0.327037261321266)
--(axis cs:0.0712499984074384,0.324144004961088)
--(axis cs:0.0693749984493479,0.320903415497655)
--(axis cs:0.0674999984912574,0.317652840440192)
--(axis cs:0.0656249985331669,0.314767869357176)
--(axis cs:0.0637499985750765,0.312341667669991)
--(axis cs:0.061874998616986,0.310126103779903)
--(axis cs:0.0599999986588955,0.307741916582576)
--(axis cs:0.058124998700805,0.305010713663764)
--(axis cs:0.0562499987427145,0.302126260144018)
--(axis cs:0.054374998784624,0.29944380865218)
--(axis cs:0.0524999988265336,0.297301963275048)
--(axis cs:0.0506249988684431,0.295602584773287)
--(axis cs:0.0487499989103526,0.293733062814552)
--(axis cs:0.0468749989522621,0.291290218401913)
--(axis cs:0.0449999989941716,0.288283273457827)
--(axis cs:0.0431249990360811,0.284950308630874)
--(axis cs:0.0412499990779907,0.28149293622296)
--(axis cs:0.0393749991199002,0.277974996359727)
--(axis cs:0.0374999991618097,0.274133549937828)
--(axis cs:0.0356249992037192,0.269673038143413)
--(axis cs:0.0337499992456287,0.264654724215236)
--(axis cs:0.0318749992875382,0.259418435072314)
--(axis cs:0.0299999993294477,0.25433494525116)
--(axis cs:0.0281249993713573,0.249593491941907)
--(axis cs:0.0262499994132668,0.245551320257324)
--(axis cs:0.0243749994551763,0.242392477243696)
--(axis cs:0.0224999994970858,0.239940114478288)
--(axis cs:0.0206249995389953,0.237501059915317)
--(axis cs:0.0187499995809048,0.234658085927116)
--(axis cs:0.0168749996228144,0.231387851935076)
--(axis cs:0.0149999996647239,0.227544491887659)
--(axis cs:0.0131249997066334,0.221702686322528)
--(axis cs:0.0112499997485429,0.215498548701432)
--(axis cs:0.00937499979045242,0.208935629761116)
--(axis cs:0.00749999983236194,0.201164197886453)
--(axis cs:0.00562499987427145,0.18970785286867)
--(axis cs:0.00374999991618097,0.17097152676592)
--(axis cs:0.00187499995809048,0.139223652861534)
--cycle;

\path [fill=color0, fill opacity=0.4, semithick]
(axis cs:0.00187499995809048,0.117463438879036)
--(axis cs:0.00187499995809048,0.0912719625240553)
--(axis cs:0.00374999991618097,0.113974005292587)
--(axis cs:0.00562499987427145,0.126456958104897)
--(axis cs:0.00749999983236194,0.134376362646999)
--(axis cs:0.00937499979045242,0.139649923252697)
--(axis cs:0.0112499997485429,0.143570466878104)
--(axis cs:0.0131249997066334,0.14692980482776)
--(axis cs:0.0149999996647239,0.149992049360603)
--(axis cs:0.0168749996228144,0.152569900447804)
--(axis cs:0.0187499995809048,0.155193620709437)
--(axis cs:0.0206249995389953,0.157404737589173)
--(axis cs:0.0224999994970858,0.15904492845752)
--(axis cs:0.0243749994551763,0.160577645881319)
--(axis cs:0.0262499994132668,0.162770347610003)
--(axis cs:0.0281249993713573,0.165986073421327)
--(axis cs:0.0299999993294477,0.169972610874701)
--(axis cs:0.0318749992875382,0.174787893912113)
--(axis cs:0.0337499992456287,0.179844558135913)
--(axis cs:0.0356249992037192,0.184497631220257)
--(axis cs:0.0374999991618097,0.188472614381626)
--(axis cs:0.0393749991199002,0.191930809201438)
--(axis cs:0.0412499990779907,0.195221413537243)
--(axis cs:0.0431249990360811,0.198535490173261)
--(axis cs:0.0449999989941716,0.201646595313717)
--(axis cs:0.0468749989522621,0.204421541246067)
--(axis cs:0.0487499989103526,0.206635196416506)
--(axis cs:0.0506249988684431,0.208624619831706)
--(axis cs:0.0524999988265336,0.211077499334522)
--(axis cs:0.054374998784624,0.214279868504342)
--(axis cs:0.0562499987427145,0.21790023147521)
--(axis cs:0.058124998700805,0.221502920183717)
--(axis cs:0.0599999986588955,0.224698767143723)
--(axis cs:0.061874998616986,0.227365984709238)
--(axis cs:0.0637499985750765,0.229800577682563)
--(axis cs:0.0656249985331669,0.232709447289886)
--(axis cs:0.0674999984912574,0.236307066992831)
--(axis cs:0.0693749984493479,0.240244046008091)
--(axis cs:0.0712499984074384,0.243962185196731)
--(axis cs:0.0731249983655289,0.246882484426964)
--(axis cs:0.0731249983655289,0.282463641182809)
--(axis cs:0.0731249983655289,0.282463641182809)
--(axis cs:0.0712499984074384,0.27993067975894)
--(axis cs:0.0693749984493479,0.276753552462606)
--(axis cs:0.0674999984912574,0.273378836622982)
--(axis cs:0.0656249985331669,0.270310353610835)
--(axis cs:0.0637499985750765,0.267897293959115)
--(axis cs:0.061874998616986,0.266007466769658)
--(axis cs:0.0599999986588955,0.264001024058852)
--(axis cs:0.058124998700805,0.261471338385212)
--(axis cs:0.0562499987427145,0.258527813714269)
--(axis cs:0.054374998784624,0.255592067583558)
--(axis cs:0.0524999988265336,0.253133966377224)
--(axis cs:0.0506249988684431,0.251335330752219)
--(axis cs:0.0487499989103526,0.249766818085744)
--(axis cs:0.0468749989522621,0.247874916102284)
--(axis cs:0.0449999989941716,0.245406628222752)
--(axis cs:0.0431249990360811,0.24259799748098)
--(axis cs:0.0412499990779907,0.239590833706201)
--(axis cs:0.0393749991199002,0.236640348914503)
--(axis cs:0.0374999991618097,0.233622114574902)
--(axis cs:0.0356249992037192,0.230256881082203)
--(axis cs:0.0337499992456287,0.226397797422095)
--(axis cs:0.0318749992875382,0.222264566381443)
--(axis cs:0.0299999993294477,0.218287332357348)
--(axis cs:0.0281249993713573,0.214733950275605)
--(axis cs:0.0262499994132668,0.212118548550569)
--(axis cs:0.0243749994551763,0.210731919357376)
--(axis cs:0.0224999994970858,0.210172821623505)
--(axis cs:0.0206249995389953,0.209504963358523)
--(axis cs:0.0187499995809048,0.207966222939919)
--(axis cs:0.0168749996228144,0.205569037212601)
--(axis cs:0.0149999996647239,0.202258655362648)
--(axis cs:0.0131249997066334,0.196733665161906)
--(axis cs:0.0112499997485429,0.190600388473145)
--(axis cs:0.00937499979045242,0.183650578860782)
--(axis cs:0.00749999983236194,0.175254160782464)
--(axis cs:0.00562499987427145,0.163919504748079)
--(axis cs:0.00374999991618097,0.146870469800431)
--(axis cs:0.00187499995809048,0.117463438879036)
--cycle;

\path [fill=white!50.1960784313725!black, fill opacity=0.4, semithick]
(axis cs:0.00187499995809048,0.117603619176082)
--(axis cs:0.00187499995809048,0.0888441738299863)
--(axis cs:0.00374999991618097,0.11137469706396)
--(axis cs:0.00562499987427145,0.123780651602935)
--(axis cs:0.00749999983236194,0.131747545180364)
--(axis cs:0.00937499979045242,0.137328273856982)
--(axis cs:0.0112499997485429,0.141557728839315)
--(axis cs:0.0131249997066334,0.145191110209191)
--(axis cs:0.0149999996647239,0.148601741457914)
--(axis cs:0.0168749996228144,0.151641514377504)
--(axis cs:0.0187499995809048,0.154778988535269)
--(axis cs:0.0206249995389953,0.157511837005123)
--(axis cs:0.0224999994970858,0.15963717738536)
--(axis cs:0.0243749994551763,0.161476834422451)
--(axis cs:0.0262499994132668,0.163769501583791)
--(axis cs:0.0281249993713573,0.166942267589799)
--(axis cs:0.0299999993294477,0.170762495499165)
--(axis cs:0.0318749992875382,0.175384745806747)
--(axis cs:0.0337499992456287,0.180229647992369)
--(axis cs:0.0356249992037192,0.184684989126684)
--(axis cs:0.0374999991618097,0.188495082444062)
--(axis cs:0.0393749991199002,0.191838485302774)
--(axis cs:0.0412499990779907,0.195097590847782)
--(axis cs:0.0431249990360811,0.198361967564248)
--(axis cs:0.0449999989941716,0.201384174581453)
--(axis cs:0.0468749989522621,0.204059307945596)
--(axis cs:0.0487499989103526,0.206216849448362)
--(axis cs:0.0506249988684431,0.208184822026091)
--(axis cs:0.0524999988265336,0.210663466691116)
--(axis cs:0.054374998784624,0.213854682628959)
--(axis cs:0.0562499987427145,0.217381772425103)
--(axis cs:0.058124998700805,0.220810076721044)
--(axis cs:0.0599999986588955,0.223743002878156)
--(axis cs:0.061874998616986,0.226132402915462)
--(axis cs:0.0637499985750765,0.228378979529105)
--(axis cs:0.0656249985331669,0.23121383084439)
--(axis cs:0.0674999984912574,0.234711256629856)
--(axis cs:0.0693749984493479,0.238442252490448)
--(axis cs:0.0712499984074384,0.241875778707065)
--(axis cs:0.0731249983655289,0.24446312947722)
--(axis cs:0.0731249983655289,0.281672105413093)
--(axis cs:0.0731249983655289,0.281672105413093)
--(axis cs:0.0712499984074384,0.278987435559975)
--(axis cs:0.0693749984493479,0.275733615839314)
--(axis cs:0.0674999984912574,0.272356431467571)
--(axis cs:0.0656249985331669,0.269324097082861)
--(axis cs:0.0637499985750765,0.266926629429727)
--(axis cs:0.061874998616986,0.264977610749758)
--(axis cs:0.0599999986588955,0.262791811651001)
--(axis cs:0.058124998700805,0.260098198197488)
--(axis cs:0.0562499987427145,0.257039281191368)
--(axis cs:0.054374998784624,0.254000338592551)
--(axis cs:0.0524999988265336,0.25145098051572)
--(axis cs:0.0506249988684431,0.249482763107709)
--(axis cs:0.0487499989103526,0.247715881087006)
--(axis cs:0.0468749989522621,0.245619917228538)
--(axis cs:0.0449999989941716,0.242986635613337)
--(axis cs:0.0431249990360811,0.240025822840973)
--(axis cs:0.0412499990779907,0.236915183477949)
--(axis cs:0.0393749991199002,0.233907749917004)
--(axis cs:0.0374999991618097,0.230888977148963)
--(axis cs:0.0356249992037192,0.227593341939591)
--(axis cs:0.0337499992456287,0.223821108825077)
--(axis cs:0.0318749992875382,0.219775673376735)
--(axis cs:0.0299999993294477,0.21591848966033)
--(axis cs:0.0281249993713573,0.212530340667989)
--(axis cs:0.0262499994132668,0.210113049145438)
--(axis cs:0.0243749994551763,0.20886632358114)
--(axis cs:0.0224999994970858,0.208346137249713)
--(axis cs:0.0206249995389953,0.207610912135445)
--(axis cs:0.0187499995809048,0.206043567551835)
--(axis cs:0.0168749996228144,0.20377580072798)
--(axis cs:0.0149999996647239,0.200675237237315)
--(axis cs:0.0131249997066334,0.195232168191872)
--(axis cs:0.0112499997485429,0.18925342768493)
--(axis cs:0.00937499979045242,0.182536833705559)
--(axis cs:0.00749999983236194,0.174442184109951)
--(axis cs:0.00562499987427145,0.163246432102678)
--(axis cs:0.00374999991618097,0.146761480506058)
--(axis cs:0.00187499995809048,0.117603619176082)
--cycle;

\addplot [semithick, blue]
table {%
0.00187504291534424 0.205489858984947
0.00374996662139893 0.260595411062241
0.00562500953674316 0.299410372972488
0.0075000524520874 0.327237814664841
0.00937497615814209 0.347861796617508
0.0112500190734863 0.363974869251251
0.013124942779541 0.377310812473297
0.0149999856948853 0.388793766498566
0.0168750286102295 0.397246927022934
0.0187499523162842 0.404069930315018
0.0206249952316284 0.409708887338638
0.0225000381469727 0.414358913898468
0.0243749618530273 0.41841322183609
0.0262500047683716 0.422340005636215
0.0281250476837158 0.426409184932709
0.0299999713897705 0.430683642625809
0.033750057220459 0.438706308603287
0.0356249809265137 0.442569702863693
0.0375000238418579 0.446205765008926
0.0393749475479126 0.449620366096497
0.0412499904632568 0.452890127897263
0.0431250333786011 0.456023305654526
0.0449999570846558 0.459054529666901
0.046875 0.461891323328018
0.0487500429153442 0.464646816253662
0.0506249666213989 0.467291325330734
0.0525000095367432 0.46982130408287
0.0562499761581421 0.474746555089951
0.059999942779541 0.479705661535263
0.0637500286102295 0.484851896762848
0.0656249523162842 0.487336844205856
0.0674999952316284 0.489614903926849
0.0693750381469727 0.491699069738388
0.0712499618530273 0.493628531694412
0.0731250047683716 0.495427817106247
};
\addlegendentry{No si.}
\addplot [semithick, red]
table {%
0.00187504291534424 0.200211375951767
0.00374996662139893 0.254200369119644
0.00562500953674316 0.292305201292038
0.0075000524520874 0.319772034883499
0.00937497615814209 0.340210765600204
0.0112500190734863 0.356271773576736
0.013124942779541 0.369606405496597
0.0149999856948853 0.381115585565567
0.0168750286102295 0.389798879623413
0.0187499523162842 0.396956771612167
0.0206249952316284 0.402953237295151
0.0225000381469727 0.407966554164886
0.0243749618530273 0.412404745817184
0.0262500047683716 0.416727632284164
0.0281250476837158 0.42118564248085
0.0299999713897705 0.425817579030991
0.033750057220459 0.434909731149673
0.0356249809265137 0.439307391643524
0.0375000238418579 0.443422228097916
0.0393749475479126 0.447246462106705
0.0412499904632568 0.450904130935669
0.0431250333786011 0.454416155815125
0.0449999570846558 0.457816064357758
0.046875 0.461041390895844
0.0487500429153442 0.464151591062546
0.0506249666213989 0.467075377702713
0.0525000095367432 0.469775140285492
0.0543750524520874 0.472304672002792
0.0562499761581421 0.474752008914948
0.059999942779541 0.479542940855026
0.0618749856948853 0.482062995433807
0.0637500286102295 0.484653502702713
0.0656249523162842 0.487176477909088
0.0674999952316284 0.4895079433918
0.0693750381469727 0.491627126932144
0.0712499618530273 0.493574768304825
0.0731250047683716 0.495384305715561
};
\addlegendentry{Si 1}
\addplot [semithick, green!50.1960784313725!black]
table {%
0.00187504291534424 0.122482411563396
0.00374996662139893 0.150526270270348
0.00562500953674316 0.167526185512543
0.0075000524520874 0.178351238369942
0.00937497615814209 0.185893401503563
0.0112500190734863 0.192021667957306
0.013124942779541 0.197467178106308
0.0149999856948853 0.202325522899628
0.0168750286102295 0.205290332436562
0.0187499523162842 0.207700431346893
0.0206249952316284 0.209771901369095
0.0225000381469727 0.211635529994965
0.0243749618530273 0.213725998997688
0.0262500047683716 0.216587796807289
0.0281250476837158 0.220382124185562
0.0299999713897705 0.224846199154854
0.0318750143051147 0.229807838797569
0.033750057220459 0.234943449497223
0.0356249809265137 0.239793881773949
0.0375000238418579 0.244032323360443
0.0393749475479126 0.247639164328575
0.0412499904632568 0.25093400478363
0.0431250333786011 0.254231631755829
0.0449999570846558 0.257496386766434
0.046875 0.260565638542175
0.0487500429153442 0.263189047574997
0.0506249666213989 0.265383064746857
0.0525000095367432 0.26754629611969
0.0543750524520874 0.270168095827103
0.0562499761581421 0.273252546787262
0.0581250190734863 0.27647864818573
0.059999942779541 0.279489040374756
0.0618749856948853 0.282104253768921
0.0637500286102295 0.284458041191101
0.0656249523162842 0.286995768547058
0.0674999952316284 0.289963901042938
0.0693750381469727 0.293250918388367
0.0712499618530273 0.296455055475235
0.0731250047683716 0.299179285764694
};
\addlegendentry{Si 2}
\addplot [semithick, color0]
table {%
0.00187504291534424 0.104367703199387
0.00374996662139893 0.130422249436378
0.00562500953674316 0.145188227295876
0.0075000524520874 0.15481524169445
0.00937497615814209 0.161650270223618
0.0112500190734863 0.167085409164429
0.013124942779541 0.171831727027893
0.0149999856948853 0.176125332713127
0.0168750286102295 0.179069444537163
0.0187499523162842 0.181579902768135
0.0206249952316284 0.183454841375351
0.0225000381469727 0.184608846902847
0.0243749618530273 0.185654759407043
0.0262500047683716 0.187444448471069
0.0281250476837158 0.190360009670258
0.0299999713897705 0.19412998855114
0.0318750143051147 0.198526248335838
0.033750057220459 0.203121185302734
0.0356249809265137 0.207377254962921
0.0375000238418579 0.211047351360321
0.0393749475479126 0.214285582304001
0.0431250333786011 0.220566764473915
0.0449999570846558 0.223526611924171
0.046875 0.226148262619972
0.0487500429153442 0.228201031684875
0.0506249666213989 0.229979991912842
0.0525000095367432 0.232105776667595
0.0543750524520874 0.234935969114304
0.0562499761581421 0.238214015960693
0.0581250190734863 0.24148716032505
0.059999942779541 0.244349896907806
0.0618749856948853 0.246686711907387
0.0637500286102295 0.248848930001259
0.0656249523162842 0.251509934663773
0.0674999952316284 0.254842966794968
0.0693750381469727 0.258498817682266
0.0712499618530273 0.261946380138397
0.0731250047683716 0.26467302441597
};
\addlegendentry{Si 3}
\addplot [semithick, white!50.1960784313725!black]
table {%
0.00187504291534424 0.103223890066147
0.00374996662139893 0.129068076610565
0.00562500953674316 0.143513545393944
0.0075000524520874 0.153094857931137
0.00937497615814209 0.159932538866997
0.0112500190734863 0.165405601263046
0.013124942779541 0.170211628079414
0.0149999856948853 0.174638524651527
0.0168750286102295 0.177708685398102
0.0187499523162842 0.180411294102669
0.0206249952316284 0.182561337947845
0.0225000381469727 0.183991670608521
0.0243749618530273 0.185171574354172
0.0262500047683716 0.186941251158714
0.0281250476837158 0.189736306667328
0.0299999713897705 0.193340495228767
0.0318750143051147 0.197580218315125
0.033750057220459 0.202025398612022
0.0356249809265137 0.206139206886292
0.0375000238418579 0.209692046046257
0.0393749475479126 0.212873116135597
0.0431250333786011 0.219193875789642
0.0449999570846558 0.222185358405113
0.046875 0.224839597940445
0.0487500429153442 0.226966395974159
0.0506249666213989 0.228833809494972
0.0525000095367432 0.231057241559029
0.0543750524520874 0.233927488327026
0.0562499761581421 0.237210541963577
0.0581250190734863 0.240454122424126
0.059999942779541 0.243267357349396
0.0618749856948853 0.245555058121681
0.0637500286102295 0.247652754187584
0.0656249523162842 0.250268965959549
0.0674999952316284 0.253533840179443
0.0693750381469727 0.257087886333466
0.0712499618530273 0.26043164730072
0.0731250047683716 0.263067573308945
};
\addlegendentry{Si 4}
\end{axis}

\end{tikzpicture}


==> supp_mat/reacher_plots/reacher_all_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=1 by 3, vertical sep=2.0cm, horizontal sep=0.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.8\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^4)\)},
xmajorgrids,
xmin=-0, xmax=30000,
xtick style={color=black},
scaled x ticks=false,
xtick={0,10000,20000,30000},
xticklabels={0, 1, 2, 3},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=2.37502224632847e-07, ymax=0.014559881119892,
ymode=log,
ytick style={color=black},
]
\input{supp_mat/reacher_plots/train_test_loss_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.8\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=-0, xmax=50,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.00160017906592065, ymax=0.413608681044119,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/reacher_plots/traj_err_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.8\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\)},
xmajorgrids,
xmin=-0.244499994534999, xmax=5.24449988277629,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=3.88412507472358e-05, ymax=0.0991128189085625,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/reacher_plots/relerr_data}

\end{groupplot}

\end{tikzpicture}


==> supp_mat/reacher_plots/relerr_data.tex <==
\path [fill=red, fill opacity=0.4, ultra thick]
(axis cs:0.00499999988824129,0.000867660133239875)
--(axis cs:0.00499999988824129,0.000240829779433529)
--(axis cs:0.00999999977648258,0.000264336681823548)
--(axis cs:0.0149999996647239,0.000293911834029738)
--(axis cs:0.0199999995529652,0.000324214375659899)
--(axis cs:0.0249999994412065,0.000380720413554336)
--(axis cs:0.0299999993294477,0.000417667089028718)
--(axis cs:0.034999999217689,0.000447801199379749)
--(axis cs:0.0399999991059303,0.000474247413997766)
--(axis cs:0.0449999989941716,0.000509028800163896)
--(axis cs:0.0499999988824129,0.000537747511832029)
--(axis cs:0.0549999987706542,0.000564520312668893)
--(axis cs:0.0599999986588955,0.000590058240249737)
--(axis cs:0.0649999985471368,0.000619019680152292)
--(axis cs:0.0699999984353781,0.000645032371791302)
--(axis cs:0.0749999983236194,0.000670519830719444)
--(axis cs:0.0799999982118607,0.000695854554887886)
--(axis cs:0.0849999981001019,0.000724977506450169)
--(axis cs:0.0899999979883432,0.000753058779490551)
--(axis cs:0.0949999978765845,0.000781343301337772)
--(axis cs:0.0999999977648258,0.000809738924652053)
--(axis cs:0.104999997653067,0.000840274512975925)
--(axis cs:0.109999997541308,0.00086981248816173)
--(axis cs:0.11499999742955,0.000899223153549977)
--(axis cs:0.119999997317791,0.000928553059296506)
--(axis cs:0.124999997206032,0.000959757914941364)
--(axis cs:0.129999997094274,0.000990524535051006)
--(axis cs:0.134999996982515,0.00102132595348939)
--(axis cs:0.139999996870756,0.00105207367784222)
--(axis cs:0.144999996758997,0.00108426942034146)
--(axis cs:0.149999996647239,0.00111615111262568)
--(axis cs:0.15499999653548,0.00114790998905909)
--(axis cs:0.159999996423721,0.0011794665507321)
--(axis cs:0.164999996311963,0.00121100204344736)
--(axis cs:0.169999996200204,0.00124224973165707)
--(axis cs:0.174999996088445,0.00127343844913404)
--(axis cs:0.179999995976686,0.00130450745079285)
--(axis cs:0.184999995864928,0.00133618948320751)
--(axis cs:0.189999995753169,0.00136759776851371)
--(axis cs:0.19499999564141,0.0013987249750047)
--(axis cs:0.199999995529652,0.00142944287901554)
--(axis cs:0.204999995417893,0.00146010608959278)
--(axis cs:0.209999995306134,0.00149014049039797)
--(axis cs:0.214999995194376,0.00151974115244791)
--(axis cs:0.219999995082617,0.00154893880357995)
--(axis cs:0.224999994970858,0.00157842856071654)
--(axis cs:0.229999994859099,0.00160734489487067)
--(axis cs:0.234999994747341,0.00163597314275587)
--(axis cs:0.239999994635582,0.00166440374956598)
--(axis cs:0.244999994523823,0.00169328804618118)
--(axis cs:0.249999994412065,0.00172194600667592)
--(axis cs:0.254999994300306,0.00175050263175253)
--(axis cs:0.259999994188547,0.00177892963989293)
--(axis cs:0.264999994076788,0.00180756823258489)
--(axis cs:0.26999999396503,0.00183606082151206)
--(axis cs:0.274999993853271,0.00186449965913441)
--(axis cs:0.279999993741512,0.00189284256515286)
--(axis cs:0.284999993629754,0.00192138947486222)
--(axis cs:0.289999993517995,0.00194967608975618)
--(axis cs:0.294999993406236,0.00197773025580912)
--(axis cs:0.299999993294477,0.00200550304092047)
--(axis cs:0.304999993182719,0.00203324019384571)
--(axis cs:0.30999999307096,0.00206065927917135)
--(axis cs:0.314999992959201,0.00208789448777436)
--(axis cs:0.319999992847443,0.00211498568108904)
--(axis cs:0.324999992735684,0.00214218506106749)
--(axis cs:0.329999992623925,0.00216920012145624)
--(axis cs:0.334999992512167,0.00219603105728647)
--(axis cs:0.339999992400408,0.0022226445127042)
--(axis cs:0.344999992288649,0.00224941860333567)
--(axis cs:0.34999999217689,0.00227613827035338)
--(axis cs:0.354999992065132,0.0023028696954301)
--(axis cs:0.359999991953373,0.00232960008630568)
--(axis cs:0.364999991841614,0.00235666143982403)
--(axis cs:0.369999991729856,0.00238341142969002)
--(axis cs:0.374999991618097,0.00240996690077694)
--(axis cs:0.379999991506338,0.00243631534815838)
--(axis cs:0.384999991394579,0.00246277403655261)
--(axis cs:0.389999991282821,0.00248920704033024)
--(axis cs:0.394999991171062,0.0025155893264066)
--(axis cs:0.399999991059303,0.00254185397648664)
--(axis cs:0.404999990947545,0.0025681700440955)
--(axis cs:0.409999990835786,0.00259419187405081)
--(axis cs:0.414999990724027,0.00261997577057013)
--(axis cs:0.419999990612268,0.00264551993345617)
--(axis cs:0.42499999050051,0.00267107732903652)
--(axis cs:0.429999990388751,0.00269643615042533)
--(axis cs:0.434999990276992,0.00272166488902199)
--(axis cs:0.439999990165234,0.00274678305770472)
--(axis cs:0.444999990053475,0.00277182629136424)
--(axis cs:0.449999989941716,0.00279693361020304)
--(axis cs:0.454999989829957,0.0028221187678504)
--(axis cs:0.459999989718199,0.00284737238748865)
--(axis cs:0.46499998960644,0.00287282649536065)
--(axis cs:0.469999989494681,0.00289821328081504)
--(axis cs:0.474999989382923,0.00292361899722587)
--(axis cs:0.479999989271164,0.00294905225924604)
--(axis cs:0.484999989159405,0.00297466135568567)
--(axis cs:0.489999989047647,0.00300024812045656)
--(axis cs:0.494999988935888,0.00302579734756738)
--(axis cs:0.499999988824129,0.00305127284986841)
--(axis cs:0.50499998871237,0.00307683163586662)
--(axis cs:0.509999988600612,0.00310232474388426)
--(axis cs:0.514999988488853,0.00312779115858295)
--(axis cs:0.519999988377094,0.00315323507341831)
--(axis cs:0.524999988265336,0.00317883384723462)
--(axis cs:0.529999988153577,0.00320440175364355)
--(axis cs:0.534999988041818,0.00322998543111067)
--(axis cs:0.539999987930059,0.00325555834628766)
--(axis cs:0.544999987818301,0.00328126512102758)
--(axis cs:0.549999987706542,0.00330698142082675)
--(axis cs:0.554999987594783,0.00333268782858372)
--(axis cs:0.559999987483025,0.00335833785215941)
--(axis cs:0.564999987371266,0.00338402409690714)
--(axis cs:0.569999987259507,0.00340958039307676)
--(axis cs:0.574999987147748,0.00343505282024705)
--(axis cs:0.57999998703599,0.00346045220171536)
--(axis cs:0.584999986924231,0.00348588546793546)
--(axis cs:0.589999986812472,0.00351120313289781)
--(axis cs:0.594999986700714,0.00353642722620042)
--(axis cs:0.599999986588955,0.00356154061453134)
--(axis cs:0.604999986477196,0.00358672937923406)
--(axis cs:0.609999986365438,0.00361194236096856)
--(axis cs:0.614999986253679,0.00363717354954095)
--(axis cs:0.61999998614192,0.00366240510724624)
--(axis cs:0.624999986030161,0.00368775262935195)
--(axis cs:0.629999985918403,0.00371312438004934)
--(axis cs:0.634999985806644,0.00373852767761704)
--(axis cs:0.639999985694885,0.00376394770771084)
--(axis cs:0.644999985583127,0.00378942111464394)
--(axis cs:0.649999985471368,0.00381485563024126)
--(axis cs:0.654999985359609,0.00384028377544037)
--(axis cs:0.65999998524785,0.00386570031194847)
--(axis cs:0.664999985136092,0.00389121014401038)
--(axis cs:0.669999985024333,0.00391672843619628)
--(axis cs:0.674999984912574,0.00394225542446811)
--(axis cs:0.679999984800816,0.00396777681590604)
--(axis cs:0.684999984689057,0.00399347047363199)
--(axis cs:0.689999984577298,0.00401915871795524)
--(axis cs:0.694999984465539,0.00404486860867112)
--(axis cs:0.699999984353781,0.00407057929588065)
--(axis cs:0.704999984242022,0.00409629794958048)
--(axis cs:0.709999984130263,0.00412196190583288)
--(axis cs:0.714999984018505,0.0041475777899101)
--(axis cs:0.719999983906746,0.00417312343800039)
--(axis cs:0.724999983794987,0.00419862109271441)
--(axis cs:0.729999983683228,0.00422406631416965)
--(axis cs:0.73499998357147,0.00424942249572831)
--(axis cs:0.739999983459711,0.00427466125507513)
--(axis cs:0.744999983347952,0.00430001015793409)
--(axis cs:0.749999983236194,0.0043252953677321)
--(axis cs:0.754999983124435,0.0043505396045709)
--(axis cs:0.759999983012676,0.00437573408019197)
--(axis cs:0.764999982900918,0.00440100359735529)
--(axis cs:0.769999982789159,0.00442627821336936)
--(axis cs:0.7749999826774,0.00445156841302351)
--(axis cs:0.779999982565641,0.00447686327879583)
--(axis cs:0.784999982453883,0.0045022080644126)
--(axis cs:0.789999982342124,0.00452753787238105)
--(axis cs:0.794999982230365,0.004552868695482)
--(axis cs:0.799999982118607,0.00457818869241471)
--(axis cs:0.804999982006848,0.00460347927112821)
--(axis cs:0.809999981895089,0.00462873231690816)
--(axis cs:0.81499998178333,0.00465392490982847)
--(axis cs:0.819999981671572,0.00467903196942014)
--(axis cs:0.824999981559813,0.00470413046918575)
--(axis cs:0.829999981448054,0.00472909502661463)
--(axis cs:0.834999981336296,0.00475395610450483)
--(axis cs:0.839999981224537,0.00477871996655431)
--(axis cs:0.844999981112778,0.00480345474916778)
--(axis cs:0.849999981001019,0.00482818165814338)
--(axis cs:0.854999980889261,0.00485288928425426)
--(axis cs:0.859999980777502,0.00487756493777941)
--(axis cs:0.864999980665743,0.00490238416298214)
--(axis cs:0.869999980553985,0.00492721836132177)
--(axis cs:0.874999980442226,0.00495208924619787)
--(axis cs:0.879999980330467,0.00497698389654624)
--(axis cs:0.884999980218709,0.0050019198482488)
--(axis cs:0.88999998010695,0.00502688764350131)
--(axis cs:0.894999979995191,0.00505188400072935)
--(axis cs:0.899999979883432,0.00507690126267526)
--(axis cs:0.904999979771674,0.00510195626619758)
--(axis cs:0.909999979659915,0.00512699489303659)
--(axis cs:0.914999979548156,0.00515201605894433)
--(axis cs:0.919999979436398,0.00517700181764823)
--(axis cs:0.924999979324639,0.00520199822748722)
--(axis cs:0.92999997921288,0.00522696845542398)
--(axis cs:0.934999979101121,0.00525190894253004)
--(axis cs:0.939999978989363,0.00527681657248795)
--(axis cs:0.944999978877604,0.00530180926638919)
--(axis cs:0.949999978765845,0.00532680225838911)
--(axis cs:0.954999978654087,0.00535180135967266)
--(axis cs:0.959999978542328,0.0053767985125935)
--(axis cs:0.964999978430569,0.00540190431466834)
--(axis cs:0.96999997831881,0.00542703979953503)
--(axis cs:0.974999978207052,0.00545221429605535)
--(axis cs:0.979999978095293,0.00547741417539786)
--(axis cs:0.984999977983534,0.0055025880209745)
--(axis cs:0.989999977871776,0.00552774314700891)
--(axis cs:0.994999977760017,0.00555285264463481)
--(axis cs:0.999999977648258,0.00557789216842727)
--(axis cs:1.0049999775365,0.0056029757885924)
--(axis cs:1.00999997742474,0.00562804191144269)
--(axis cs:1.01499997731298,0.00565310152975539)
--(axis cs:1.01999997720122,0.00567815366714196)
--(axis cs:1.02499997708946,0.00570316860205962)
--(axis cs:1.02999997697771,0.00572814056533353)
--(axis cs:1.03499997686595,0.00575307229719857)
--(axis cs:1.03999997675419,0.00577796105571837)
--(axis cs:1.04499997664243,0.00580292315311043)
--(axis cs:1.04999997653067,0.00582790986286431)
--(axis cs:1.05499997641891,0.00585293982600053)
--(axis cs:1.05999997630715,0.00587802010263508)
--(axis cs:1.06499997619539,0.0059031664957749)
--(axis cs:1.06999997608364,0.00592836808190875)
--(axis cs:1.07499997597188,0.00595361236390539)
--(axis cs:1.07999997586012,0.0059788856959459)
--(axis cs:1.08499997574836,0.00600423663291259)
--(axis cs:1.0899999756366,0.00602959638849278)
--(axis cs:1.09499997552484,0.00605497358655365)
--(axis cs:1.09999997541308,0.00608036312733343)
--(axis cs:1.10499997530133,0.00610578060548984)
--(axis cs:1.10999997518957,0.00613120812169726)
--(axis cs:1.11499997507781,0.00615663662857789)
--(axis cs:1.11999997496605,0.00618205116037892)
--(axis cs:1.12499997485429,0.00620752274258092)
--(axis cs:1.12999997474253,0.00623300421977972)
--(axis cs:1.13499997463077,0.00625849869884666)
--(axis cs:1.13999997451901,0.00628400439374524)
--(axis cs:1.14499997440726,0.00630953491998009)
--(axis cs:1.1499999742955,0.00633507034651539)
--(axis cs:1.15499997418374,0.00636058548018227)
--(axis cs:1.15999997407198,0.00638605900046629)
--(axis cs:1.16499997396022,0.00641152978005397)
--(axis cs:1.16999997384846,0.00643696386301232)
--(axis cs:1.1749999737367,0.00646236888698397)
--(axis cs:1.17999997362494,0.00648774299805365)
--(axis cs:1.18499997351319,0.0065131134128827)
--(axis cs:1.18999997340143,0.00653845936149242)
--(axis cs:1.19499997328967,0.00656379839525624)
--(axis cs:1.19999997317791,0.00658913375550318)
--(axis cs:1.20499997306615,0.00661453902417901)
--(axis cs:1.20999997295439,0.00663998568166102)
--(axis cs:1.21499997284263,0.00666547185537058)
--(axis cs:1.21999997273088,0.0066909916230169)
--(axis cs:1.22499997261912,0.00671654800520085)
--(axis cs:1.22999997250736,0.00674213054998815)
--(axis cs:1.2349999723956,0.00676772754387248)
--(axis cs:1.23999997228384,0.00679332703896062)
--(axis cs:1.24499997217208,0.00681902924126598)
--(axis cs:1.24999997206032,0.00684477054682733)
--(axis cs:1.25499997194856,0.00687054854272219)
--(axis cs:1.25999997183681,0.00689634850605741)
--(axis cs:1.26499997172505,0.00692224389131203)
--(axis cs:1.26999997161329,0.00694818477230237)
--(axis cs:1.27499997150153,0.00697417279299504)
--(axis cs:1.27999997138977,0.00700019720166851)
--(axis cs:1.28499997127801,0.0070262206473171)
--(axis cs:1.28999997116625,0.00705222685073688)
--(axis cs:1.29499997105449,0.00707819931889425)
--(axis cs:1.29999997094274,0.00710412415943028)
--(axis cs:1.30499997083098,0.00712999338438455)
--(axis cs:1.30999997071922,0.00715577280402305)
--(axis cs:1.31499997060746,0.00718145886125051)
--(axis cs:1.3199999704957,0.00720704040637815)
--(axis cs:1.32499997038394,0.0072325584349969)
--(axis cs:1.32999997027218,0.00725801732426888)
--(axis cs:1.33499997016042,0.00728341879912466)
--(axis cs:1.33999997004867,0.00730875809459656)
--(axis cs:1.34499996993691,0.00733404472823457)
--(axis cs:1.34999996982515,0.00735927043410341)
--(axis cs:1.35499996971339,0.00738444485493923)
--(axis cs:1.35999996960163,0.00740956987429478)
--(axis cs:1.36499996948987,0.00743469960996682)
--(axis cs:1.36999996937811,0.0074598176626337)
--(axis cs:1.37499996926636,0.00748493234944371)
--(axis cs:1.3799999691546,0.00751004630614334)
--(axis cs:1.38499996904284,0.00753517754380914)
--(axis cs:1.38999996893108,0.0075603125246891)
--(axis cs:1.39499996881932,0.00758544935632558)
--(axis cs:1.39999996870756,0.00761058051917316)
--(axis cs:1.4049999685958,0.00763574572955455)
--(axis cs:1.40999996848404,0.00766092532346178)
--(axis cs:1.41499996837229,0.00768611417572718)
--(axis cs:1.41999996826053,0.00771130431154167)
--(axis cs:1.42499996814877,0.00773649126109938)
--(axis cs:1.42999996803701,0.00776167268531145)
--(axis cs:1.43499996792525,0.00778683939931705)
--(axis cs:1.43999996781349,0.00781198343485806)
--(axis cs:1.44499996770173,0.00783712984406896)
--(axis cs:1.44999996758997,0.00786226595197279)
--(axis cs:1.45499996747822,0.00788738908977564)
--(axis cs:1.45999996736646,0.00791249254071345)
--(axis cs:1.4649999672547,0.00793760995527837)
--(axis cs:1.46999996714294,0.00796269577278697)
--(axis cs:1.47499996703118,0.00798774808743745)
--(axis cs:1.47999996691942,0.00801275768059845)
--(axis cs:1.48499996680766,0.00803778802834763)
--(axis cs:1.4899999666959,0.008062832828725)
--(axis cs:1.49499996658415,0.00808788718134152)
--(axis cs:1.49999996647239,0.00811294597599537)
--(axis cs:1.50499996636063,0.00813803171972849)
--(axis cs:1.50999996624887,0.00816313247700993)
--(axis cs:1.51499996613711,0.00818823652803053)
--(axis cs:1.51999996602535,0.00821333448267678)
--(axis cs:1.52499996591359,0.00823839732315436)
--(axis cs:1.52999996580184,0.00826341184664529)
--(axis cs:1.53499996569008,0.00828837518835907)
--(axis cs:1.53999996557832,0.00831328368740329)
--(axis cs:1.54499996546656,0.00833823971258864)
--(axis cs:1.5499999653548,0.00836321561771147)
--(axis cs:1.55499996524304,0.00838821586314806)
--(axis cs:1.55999996513128,0.00841323880324348)
--(axis cs:1.56499996501952,0.00843832762992988)
--(axis cs:1.56999996490777,0.00846346739492088)
--(axis cs:1.57499996479601,0.00848865417315565)
--(axis cs:1.57999996468425,0.0085138820136656)
--(axis cs:1.58499996457249,0.00853908186092834)
--(axis cs:1.58999996446073,0.00856424212326171)
--(axis cs:1.59499996434897,0.00858936596733912)
--(axis cs:1.59999996423721,0.0086144530286238)
--(axis cs:1.60499996412545,0.00863950799916826)
--(axis cs:1.6099999640137,0.00866452499100355)
--(axis cs:1.61499996390194,0.00868949691054205)
--(axis cs:1.61999996379018,0.00871441672887037)
--(axis cs:1.62499996367842,0.00873935914215743)
--(axis cs:1.62999996356666,0.00876430665993962)
--(axis cs:1.6349999634549,0.00878926167164589)
--(axis cs:1.63999996334314,0.00881422282323754)
--(axis cs:1.64499996323138,0.0088392394731283)
--(axis cs:1.64999996311963,0.00886430387119885)
--(axis cs:1.65499996300787,0.00888941585962243)
--(axis cs:1.65999996289611,0.00891457429539563)
--(axis cs:1.66499996278435,0.00893969258420263)
--(axis cs:1.66999996267259,0.00896476812541428)
--(axis cs:1.67499996256083,0.0089898010800387)
--(axis cs:1.67999996244907,0.00901478907789692)
--(axis cs:1.68499996233732,0.00903981195832297)
--(axis cs:1.68999996222556,0.00906486089795253)
--(axis cs:1.6949999621138,0.00908993200177464)
--(axis cs:1.69999996200204,0.00911502258894169)
--(axis cs:1.70499996189028,0.00914012857500329)
--(axis cs:1.70999996177852,0.00916524085136406)
--(axis cs:1.71499996166676,0.00919035688898196)
--(axis cs:1.719999961555,0.00921547411544437)
--(axis cs:1.72499996144325,0.00924065033625293)
--(axis cs:1.72999996133149,0.00926587093276883)
--(axis cs:1.73499996121973,0.00929113176712922)
--(axis cs:1.73999996110797,0.00931643038380974)
--(axis cs:1.74499996099621,0.00934180676413332)
--(axis cs:1.74999996088445,0.00936724518075937)
--(axis cs:1.75499996077269,0.00939274341079995)
--(axis cs:1.75999996066093,0.00941829642944676)
--(axis cs:1.76499996054918,0.00944391913573868)
--(axis cs:1.76999996043742,0.00946959994608652)
--(axis cs:1.77499996032566,0.00949533594002694)
--(axis cs:1.7799999602139,0.00952112104946521)
--(axis cs:1.78499996010214,0.00954701363523463)
--(axis cs:1.78999995999038,0.00957300613860772)
--(axis cs:1.79499995987862,0.00959909326685281)
--(axis cs:1.79999995976686,0.00962526716819239)
--(axis cs:1.80499995965511,0.00965146614109258)
--(axis cs:1.80999995954335,0.0096776869228133)
--(axis cs:1.81499995943159,0.00970393209886772)
--(axis cs:1.81999995931983,0.00973020348244238)
--(axis cs:1.82499995920807,0.00975655171371286)
--(axis cs:1.82999995909631,0.00978296589939184)
--(axis cs:1.83499995898455,0.00980944257026413)
--(axis cs:1.8399999588728,0.00983597829613173)
--(axis cs:1.84499995876104,0.00986255533289466)
--(axis cs:1.84999995864928,0.00988917320459568)
--(axis cs:1.85499995853752,0.00991583320728824)
--(axis cs:1.85999995842576,0.00994253482270375)
--(axis cs:1.864999958314,0.00996924481813788)
--(axis cs:1.86999995820224,0.00999595583250119)
--(axis cs:1.87499995809048,0.0100226663023755)
--(axis cs:1.87999995797873,0.0100493742648712)
--(axis cs:1.88499995786697,0.0100760995112152)
--(axis cs:1.88999995775521,0.0101028203239897)
--(axis cs:1.89499995764345,0.0101295309645543)
--(axis cs:1.89999995753169,0.0101562243351086)
--(axis cs:1.90499995741993,0.0101829273843865)
--(axis cs:1.90999995730817,0.010209634466176)
--(axis cs:1.91499995719641,0.010236341140139)
--(axis cs:1.91999995708466,0.0102630423204918)
--(axis cs:1.9249999569729,0.0102898127447226)
--(axis cs:1.92999995686114,0.0103166403848916)
--(axis cs:1.93499995674938,0.0103435176632032)
--(axis cs:1.93999995663762,0.0103704371116346)
--(axis cs:1.94499995652586,0.0103973602325703)
--(axis cs:1.9499999564141,0.0104242816044192)
--(axis cs:1.95499995630234,0.0104511952312718)
--(axis cs:1.95999995619059,0.0104780971769952)
--(axis cs:1.96499995607883,0.0105050437163808)
--(axis cs:1.96999995596707,0.0105320052101731)
--(axis cs:1.97499995585531,0.0105589806875794)
--(axis cs:1.97999995574355,0.010585963994074)
--(axis cs:1.98499995563179,0.0106129589257751)
--(axis cs:1.98999995552003,0.0106399594811802)
--(axis cs:1.99499995540828,0.0106669609853438)
--(axis cs:1.99999995529652,0.0106939574723252)
--(axis cs:2.00499995518476,0.0107209355101616)
--(axis cs:2.009999955073,0.0107478946220395)
--(axis cs:2.01499995496124,0.0107748300330292)
--(axis cs:2.01999995484948,0.0108017364820015)
--(axis cs:2.02499995473772,0.0108285152185516)
--(axis cs:2.02999995462596,0.010855162966322)
--(axis cs:2.03499995451421,0.0108816728475259)
--(axis cs:2.03999995440245,0.0109080389245462)
--(axis cs:2.04499995429069,0.0109343640887061)
--(axis cs:2.04999995417893,0.0109606413838372)
--(axis cs:2.05499995406717,0.0109868713724965)
--(axis cs:2.05999995395541,0.0110130525724437)
--(axis cs:2.06499995384365,0.011039240637425)
--(axis cs:2.06999995373189,0.0110654323303017)
--(axis cs:2.07499995362014,0.0110916251885037)
--(axis cs:2.07999995350838,0.0111178178538918)
--(axis cs:2.08499995339662,0.0111440810370886)
--(axis cs:2.08999995328486,0.0111703948562211)
--(axis cs:2.0949999531731,0.0111967579351122)
--(axis cs:2.09999995306134,0.011223166030124)
--(axis cs:2.10499995294958,0.0112495407551756)
--(axis cs:2.10999995283782,0.0112758754756603)
--(axis cs:2.11499995272607,0.0113021648882097)
--(axis cs:2.11999995261431,0.0113284056203242)
--(axis cs:2.12499995250255,0.0113547336815796)
--(axis cs:2.12999995239079,0.0113811346001004)
--(axis cs:2.13499995227903,0.0114076012524661)
--(axis cs:2.13999995216727,0.0114341251099605)
--(axis cs:2.14499995205551,0.011460625840842)
--(axis cs:2.14999995194376,0.0114871041478247)
--(axis cs:2.154999951832,0.0115135606425568)
--(axis cs:2.15999995172024,0.0115399964613475)
--(axis cs:2.16499995160848,0.0115663716422183)
--(axis cs:2.16999995149672,0.01159269023566)
--(axis cs:2.17499995138496,0.0116189507336733)
--(axis cs:2.1799999512732,0.011645154127811)
--(axis cs:2.18499995116144,0.011671424784199)
--(axis cs:2.18999995104969,0.0116977438986991)
--(axis cs:2.19499995093793,0.0117241117110023)
--(axis cs:2.19999995082617,0.0117505258706706)
--(axis cs:2.20499995071441,0.0117769326720195)
--(axis cs:2.20999995060265,0.0118033264638032)
--(axis cs:2.21499995049089,0.0118297040973889)
--(axis cs:2.21999995037913,0.0118560612121638)
--(axis cs:2.22499995026737,0.0118824289928006)
--(axis cs:2.22999995015562,0.0119088001088849)
--(axis cs:2.23499995004386,0.0119351718424075)
--(axis cs:2.2399999499321,0.0119615430152769)
--(axis cs:2.24499994982034,0.0119878544653487)
--(axis cs:2.24999994970858,0.0120141014606839)
--(axis cs:2.25499994959682,0.0120402882609543)
--(axis cs:2.25999994948506,0.0120664166316833)
--(axis cs:2.2649999493733,0.012092506129349)
--(axis cs:2.26999994926155,0.0121185606283768)
--(axis cs:2.27499994914979,0.0121445761711659)
--(axis cs:2.27999994903803,0.0121705507091047)
--(axis cs:2.28499994892627,0.0121966547442249)
--(axis cs:2.28999994881451,0.0122228685950495)
--(axis cs:2.29499994870275,0.0122491891927678)
--(axis cs:2.29999994859099,0.0122756093111419)
--(axis cs:2.30499994847924,0.0123020797272971)
--(axis cs:2.30999994836748,0.0123286042081367)
--(axis cs:2.31499994825572,0.0123551802170581)
--(axis cs:2.31999994814396,0.0123818066084473)
--(axis cs:2.3249999480322,0.0124084256463202)
--(axis cs:2.32999994792044,0.0124350395694057)
--(axis cs:2.33499994780868,0.0124616425767367)
--(axis cs:2.33999994769692,0.0124882298128967)
--(axis cs:2.34499994758517,0.0125148584710112)
--(axis cs:2.34999994747341,0.0125415168053413)
--(axis cs:2.35499994736165,0.0125682106075506)
--(axis cs:2.35999994724989,0.0125949404617424)
--(axis cs:2.36499994713813,0.012621769792404)
--(axis cs:2.36999994702637,0.0126486955055499)
--(axis cs:2.37499994691461,0.0126757176767929)
--(axis cs:2.37999994680285,0.0127028343912402)
--(axis cs:2.3849999466911,0.0127299656596343)
--(axis cs:2.38999994657934,0.0127571050008412)
--(axis cs:2.39499994646758,0.0127842456778905)
--(axis cs:2.39999994635582,0.0128113808955467)
--(axis cs:2.40499994624406,0.0128385472646233)
--(axis cs:2.4099999461323,0.0128657337263408)
--(axis cs:2.41499994602054,0.0128929330795391)
--(axis cs:2.41999994590878,0.0129201392480327)
--(axis cs:2.42499994579703,0.0129473182619465)
--(axis cs:2.42999994568527,0.0129744674497147)
--(axis cs:2.43499994557351,0.0130015870565149)
--(axis cs:2.43999994546175,0.0130286777247339)
--(axis cs:2.44499994534999,0.013055781104823)
--(axis cs:2.44999994523823,0.0130828891238825)
--(axis cs:2.45499994512647,0.0131100003229973)
--(axis cs:2.45999994501472,0.0131371129082183)
--(axis cs:2.46499994490296,0.013164190491456)
--(axis cs:2.4699999447912,0.0131912315535459)
--(axis cs:2.47499994467944,0.0132182397038947)
--(axis cs:2.47999994456768,0.0132452162285703)
--(axis cs:2.48499994445592,0.0132721783324841)
--(axis cs:2.48999994434416,0.0132991249585493)
--(axis cs:2.4949999442324,0.0133260556525556)
--(axis cs:2.49999994412065,0.0133529703518686)
--(axis cs:2.50499994400889,0.0133799224745284)
--(axis cs:2.50999994389713,0.0134069105541935)
--(axis cs:2.51499994378537,0.013433930835823)
--(axis cs:2.51999994367361,0.0134609790211335)
--(axis cs:2.52499994356185,0.0134880833860918)
--(axis cs:2.52999994345009,0.0135152330721528)
--(axis cs:2.53499994333833,0.0135424256526839)
--(axis cs:2.53999994322658,0.013569658080603)
--(axis cs:2.54499994311482,0.0135969252897919)
--(axis cs:2.54999994300306,0.0136242228362461)
--(axis cs:2.5549999428913,0.0136515456224386)
--(axis cs:2.55999994277954,0.0136788908250773)
--(axis cs:2.56499994266778,0.0137062797368262)
--(axis cs:2.56999994255602,0.0137337078055277)
--(axis cs:2.57499994244426,0.0137611730358493)
--(axis cs:2.57999994233251,0.0137886715029444)
--(axis cs:2.58499994222075,0.0138161990858421)
--(axis cs:2.58999994210899,0.0138437481387432)
--(axis cs:2.59499994199723,0.0138713188872651)
--(axis cs:2.59999994188547,0.0138989114257211)
--(axis cs:2.60499994177371,0.0139266109253563)
--(axis cs:2.60999994166195,0.0139544056448208)
--(axis cs:2.6149999415502,0.013982293660628)
--(axis cs:2.61999994143844,0.0140102731460204)
--(axis cs:2.62499994132668,0.0140382468199599)
--(axis cs:2.62999994121492,0.0140662184695678)
--(axis cs:2.63499994110316,0.0140941845723172)
--(axis cs:2.6399999409914,0.0141221440388552)
--(axis cs:2.64499994087964,0.0141500964211579)
--(axis cs:2.64999994076788,0.0141780426246522)
--(axis cs:2.65499994065613,0.0142059764453951)
--(axis cs:2.65999994054437,0.0142338948592417)
--(axis cs:2.66499994043261,0.0142617735709118)
--(axis cs:2.66999994032085,0.0142896109471984)
--(axis cs:2.67499994020909,0.0143174139721891)
--(axis cs:2.67999994009733,0.0143451873933552)
--(axis cs:2.68499993998557,0.0143730840726149)
--(axis cs:2.68999993987381,0.0144010955135092)
--(axis cs:2.69499993976206,0.0144292222865996)
--(axis cs:2.6999999396503,0.0144574610426548)
--(axis cs:2.70499993953854,0.0144857435947717)
--(axis cs:2.70999993942678,0.0145140738032441)
--(axis cs:2.71499993931502,0.0145424463863331)
--(axis cs:2.71999993920326,0.0145708553144567)
--(axis cs:2.7249999390915,0.0145993553495074)
--(axis cs:2.72999993897974,0.0146279296915455)
--(axis cs:2.73499993886799,0.0146565732826478)
--(axis cs:2.73999993875623,0.0146852811467666)
--(axis cs:2.74499993864447,0.0147140196294628)
--(axis cs:2.74999993853271,0.01474278805677)
--(axis cs:2.75499993842095,0.0147715812658045)
--(axis cs:2.75999993830919,0.0148003951573764)
--(axis cs:2.76499993819743,0.014829257059384)
--(axis cs:2.76999993808568,0.0148581627490381)
--(axis cs:2.77499993797392,0.0148871104202753)
--(axis cs:2.77999993786216,0.0149160971719202)
--(axis cs:2.7849999377504,0.0149450869106211)
--(axis cs:2.78999993763864,0.0149740732703516)
--(axis cs:2.79499993752688,0.0150030544819162)
--(axis cs:2.79999993741512,0.0150320284242479)
--(axis cs:2.80499993730336,0.0150610484180865)
--(axis cs:2.80999993719161,0.0150901103914241)
--(axis cs:2.81499993707985,0.0151192171369397)
--(axis cs:2.81999993696809,0.015148369492583)
--(axis cs:2.82499993685633,0.015177566568489)
--(axis cs:2.82999993674457,0.0152068108126462)
--(axis cs:2.83499993663281,0.0152360998595995)
--(axis cs:2.83999993652105,0.0152654314564233)
--(axis cs:2.84499993640929,0.015294785011386)
--(axis cs:2.84999993629754,0.0153241621771118)
--(axis cs:2.85499993618578,0.0153535637916554)
--(axis cs:2.85999993607402,0.0153829894337952)
--(axis cs:2.86499993596226,0.0154124345551272)
--(axis cs:2.8699999358505,0.0154418971620857)
--(axis cs:2.87499993573874,0.0154713760343879)
--(axis cs:2.87999993562698,0.0155008684996619)
--(axis cs:2.88499993551522,0.0155304287523478)
--(axis cs:2.88999993540347,0.0155600476397862)
--(axis cs:2.89499993529171,0.0155897217683693)
--(axis cs:2.89999993517995,0.0156194485766307)
--(axis cs:2.90499993506819,0.0156491827857883)
--(axis cs:2.90999993495643,0.0156789272560497)
--(axis cs:2.91499993484467,0.0157086802674174)
--(axis cs:2.91999993473291,0.0157384413345594)
--(axis cs:2.92499993462116,0.0157681785286943)
--(axis cs:2.9299999345094,0.0157978945608817)
--(axis cs:2.93499993439764,0.0158275913118973)
--(axis cs:2.93999993428588,0.0158572699052765)
--(axis cs:2.94499993417412,0.0158869557811138)
--(axis cs:2.94999993406236,0.0159166506372533)
--(axis cs:2.9549999339506,0.0159463560966558)
--(axis cs:2.95999993383884,0.0159760733895201)
--(axis cs:2.96499993372709,0.0160058861821633)
--(axis cs:2.96999993361533,0.0160357746033914)
--(axis cs:2.97499993350357,0.0160657330875301)
--(axis cs:2.97999993339181,0.016095754216439)
--(axis cs:2.98499993328005,0.0161259365875096)
--(axis cs:2.98999993316829,0.0161562750174284)
--(axis cs:2.99499993305653,0.0161867619921512)
--(axis cs:2.99999993294477,0.016217390405451)
--(axis cs:3.00499993283302,0.0162480323331651)
--(axis cs:3.00999993272126,0.0162786934964235)
--(axis cs:3.0149999326095,0.0163093745762648)
--(axis cs:3.01999993249774,0.0163400761801028)
--(axis cs:3.02499993238598,0.0163708122352352)
--(axis cs:3.02999993227422,0.0164015790059372)
--(axis cs:3.03499993216246,0.0164323740476105)
--(axis cs:3.0399999320507,0.0164631960368765)
--(axis cs:3.04499993193895,0.0164940995986979)
--(axis cs:3.04999993182719,0.0165250760031253)
--(axis cs:3.05499993171543,0.016556125411937)
--(axis cs:3.05999993160367,0.0165872440650175)
--(axis cs:3.06499993149191,0.016618429700147)
--(axis cs:3.06999993138015,0.0166496864408792)
--(axis cs:3.07499993126839,0.0166810108618099)
--(axis cs:3.07999993115664,0.0167124023310994)
--(axis cs:3.08499993104488,0.0167438413222984)
--(axis cs:3.08999993093312,0.0167753211760748)
--(axis cs:3.09499993082136,0.0168068398701631)
--(axis cs:3.0999999307096,0.0168383944934593)
--(axis cs:3.10499993059784,0.0168700185888963)
--(axis cs:3.10999993048608,0.0169017084792889)
--(axis cs:3.11499993037432,0.0169334625084183)
--(axis cs:3.11999993026257,0.0169652780999356)
--(axis cs:3.12499993015081,0.0169971831982363)
--(axis cs:3.12999993003905,0.0170291736232409)
--(axis cs:3.13499992992729,0.0170612422906513)
--(axis cs:3.13999992981553,0.0170933845007059)
--(axis cs:3.14499992970377,0.0171255555642145)
--(axis cs:3.14999992959201,0.0171577544378436)
--(axis cs:3.15499992948025,0.0171899785246259)
--(axis cs:3.1599999293685,0.0172222257329521)
--(axis cs:3.16499992925674,0.0172545446363838)
--(axis cs:3.16999992914498,0.0172869297422956)
--(axis cs:3.17499992903322,0.0173193797012556)
--(axis cs:3.17999992892146,0.0173518916046877)
--(axis cs:3.1849999288097,0.0173844470750904)
--(axis cs:3.18999992869794,0.017417043306294)
--(axis cs:3.19499992858618,0.017449681883465)
--(axis cs:3.19999992847443,0.0174823638003746)
--(axis cs:3.20499992836267,0.0175150328838604)
--(axis cs:3.20999992825091,0.0175476851983917)
--(axis cs:3.21499992813915,0.0175803173724044)
--(axis cs:3.21999992802739,0.0176129264361886)
--(axis cs:3.22499992791563,0.0176455313565817)
--(axis cs:3.22999992780387,0.0176781265982806)
--(axis cs:3.23499992769212,0.017710710988992)
--(axis cs:3.23999992758036,0.0177432820574942)
--(axis cs:3.2449999274686,0.0177758738339748)
--(axis cs:3.24999992735684,0.0178084862457682)
--(axis cs:3.25499992724508,0.0178411184828628)
--(axis cs:3.25999992713332,0.0178737701983877)
--(axis cs:3.26499992702156,0.0179064591235487)
--(axis cs:3.2699999269098,0.017939181661832)
--(axis cs:3.27499992679805,0.0179719375126873)
--(axis cs:3.27999992668629,0.0180047245802856)
--(axis cs:3.28499992657453,0.0180375096700764)
--(axis cs:3.28999992646277,0.0180702974277448)
--(axis cs:3.29499992635101,0.0181030899775435)
--(axis cs:3.29999992623925,0.01813588884232)
--(axis cs:3.30499992612749,0.0181687259902361)
--(axis cs:3.30999992601573,0.0182016026043028)
--(axis cs:3.31499992590398,0.0182345216954992)
--(axis cs:3.31999992579222,0.0182674844488465)
--(axis cs:3.32499992568046,0.0183005519721985)
--(axis cs:3.3299999255687,0.0183337139939921)
--(axis cs:3.33499992545694,0.0183669673881285)
--(axis cs:3.33999992534518,0.0184003083061739)
--(axis cs:3.34499992523342,0.018433715996504)
--(axis cs:3.34999992512167,0.0184671874751747)
--(axis cs:3.35499992500991,0.0185007174336397)
--(axis cs:3.35999992489815,0.0185343009745986)
--(axis cs:3.36499992478639,0.0185679205394856)
--(axis cs:3.36999992467463,0.0186015756181724)
--(axis cs:3.37499992456287,0.0186352629776354)
--(axis cs:3.37999992445111,0.0186689800249648)
--(axis cs:3.38499992433935,0.0187027149035948)
--(axis cs:3.3899999242276,0.018736463594034)
--(axis cs:3.39499992411584,0.0187702238844827)
--(axis cs:3.39999992400408,0.0188039944112402)
--(axis cs:3.40499992389232,0.0188378076783603)
--(axis cs:3.40999992378056,0.0188716630278625)
--(axis cs:3.4149999236688,0.01890556072208)
--(axis cs:3.41999992355704,0.0189394994588944)
--(axis cs:3.42499992344528,0.0189735223811076)
--(axis cs:3.42999992333353,0.0190076237042771)
--(axis cs:3.43499992322177,0.0190418016835094)
--(axis cs:3.43999992311001,0.0190760535021117)
--(axis cs:3.44499992299825,0.0191104229993127)
--(axis cs:3.44999992288649,0.0191449070586683)
--(axis cs:3.45499992277473,0.0191795035164816)
--(axis cs:3.45999992266297,0.0192142112766194)
--(axis cs:3.46499992255121,0.0192489891363495)
--(axis cs:3.46999992243946,0.0192838311167129)
--(axis cs:3.4749999223277,0.019318733966909)
--(axis cs:3.47999992221594,0.019353693669523)
--(axis cs:3.48499992210418,0.0193886512149993)
--(axis cs:3.48999992199242,0.0194236090340855)
--(axis cs:3.49499992188066,0.0194585666704538)
--(axis cs:3.4999999217689,0.0194935238085566)
--(axis cs:3.50499992165715,0.0195285117811831)
--(axis cs:3.50999992154539,0.0195635232320212)
--(axis cs:3.51499992143363,0.0195985541056664)
--(axis cs:3.51999992132187,0.0196335990620263)
--(axis cs:3.52499992121011,0.019668699778289)
--(axis cs:3.52999992109835,0.0197038520637932)
--(axis cs:3.53499992098659,0.0197390533950659)
--(axis cs:3.53999992087483,0.0197743001817685)
--(axis cs:3.54499992076308,0.0198096824057866)
--(axis cs:3.54999992065132,0.0198451931712147)
--(axis cs:3.55499992053956,0.0198808275462296)
--(axis cs:3.5599999204278,0.0199165807916478)
--(axis cs:3.56499992031604,0.0199524254638616)
--(axis cs:3.56999992020428,0.0199883606336482)
--(axis cs:3.57499992009252,0.0200243856267966)
--(axis cs:3.57999991998076,0.0200604988157108)
--(axis cs:3.58499991986901,0.0200966730682181)
--(axis cs:3.58999991975725,0.0201329072051279)
--(axis cs:3.59499991964549,0.0201691978709514)
--(axis cs:3.59999991953373,0.0202055411033447)
--(axis cs:3.60499991942197,0.0202419626625203)
--(axis cs:3.60999991931021,0.0202784545239767)
--(axis cs:3.61499991919845,0.0203150101974873)
--(axis cs:3.61999991908669,0.020351622342577)
--(axis cs:3.62499991897494,0.0203882783444032)
--(axis cs:3.62999991886318,0.0204249707260343)
--(axis cs:3.63499991875142,0.0204616938786502)
--(axis cs:3.63999991863966,0.0204984413681459)
--(axis cs:3.6449999185279,0.0205352327568879)
--(axis cs:3.64999991841614,0.0205720676265069)
--(axis cs:3.65499991830438,0.0206089429505658)
--(axis cs:3.65999991819263,0.0206458548016057)
--(axis cs:3.66499991808087,0.0206828610709204)
--(axis cs:3.66999991796911,0.0207199552995574)
--(axis cs:3.67499991785735,0.0207571358845646)
--(axis cs:3.67999991774559,0.020794400008316)
--(axis cs:3.68499991763383,0.0208317311695064)
--(axis cs:3.68999991752207,0.0208691217985101)
--(axis cs:3.69499991741031,0.0209065681430397)
--(axis cs:3.69999991729856,0.0209440642130278)
--(axis cs:3.7049999171868,0.0209816056857537)
--(axis cs:3.70999991707504,0.0210191917304406)
--(axis cs:3.71499991696328,0.0210568158441496)
--(axis cs:3.71999991685152,0.0210944736936455)
--(axis cs:3.72499991673976,0.0211322081653813)
--(axis cs:3.729999916628,0.0211700141920421)
--(axis cs:3.73499991651624,0.0212078898134124)
--(axis cs:3.73999991640449,0.0212458327616672)
--(axis cs:3.74499991629273,0.0212837558927835)
--(axis cs:3.74999991618097,0.0213216553991976)
--(axis cs:3.75499991606921,0.0213595291036765)
--(axis cs:3.75999991595745,0.021397373984992)
--(axis cs:3.76499991584569,0.0214353537187366)
--(axis cs:3.76999991573393,0.0214734571509369)
--(axis cs:3.77499991562217,0.0215116763115299)
--(axis cs:3.77999991551042,0.0215500029560471)
--(axis cs:3.78499991539866,0.021588321097251)
--(axis cs:3.7899999152869,0.0216266301444413)
--(axis cs:3.79499991517514,0.0216649260255609)
--(axis cs:3.79999991506338,0.0217032072664204)
--(axis cs:3.80499991495162,0.0217415790980156)
--(axis cs:3.80999991483986,0.0217800372552774)
--(axis cs:3.81499991472811,0.0218185767912634)
--(axis cs:3.81999991461635,0.0218571935449764)
--(axis cs:3.82499991450459,0.0218958331651431)
--(axis cs:3.82999991439283,0.021934495232989)
--(axis cs:3.83499991428107,0.0219731767719009)
--(axis cs:3.83999991416931,0.0220118762377643)
--(axis cs:3.84499991405755,0.0220506433699256)
--(axis cs:3.84999991394579,0.0220894737903048)
--(axis cs:3.85499991383404,0.0221283633951767)
--(axis cs:3.85999991372228,0.022167307030302)
--(axis cs:3.86499991361052,0.0222063105815147)
--(axis cs:3.86999991349876,0.022245371285855)
--(axis cs:3.874999913387,0.0222844889090913)
--(axis cs:3.87999991327524,0.022323661301462)
--(axis cs:3.88499991316348,0.0223628926938454)
--(axis cs:3.88999991305172,0.0224021786969168)
--(axis cs:3.89499991293997,0.0224415141133122)
--(axis cs:3.89999991282821,0.0224808934083193)
--(axis cs:3.90499991271645,0.0225203696489417)
--(axis cs:3.90999991260469,0.022559941938416)
--(axis cs:3.91499991249293,0.0225996067799875)
--(axis cs:3.91999991238117,0.0226393613947351)
--(axis cs:3.92499991226941,0.022679160084566)
--(axis cs:3.92999991215765,0.0227190030617305)
--(axis cs:3.9349999120459,0.0227588903138857)
--(axis cs:3.93999991193414,0.02279882228031)
--(axis cs:3.94499991182238,0.0228388045152493)
--(axis cs:3.94999991171062,0.0228788353738465)
--(axis cs:3.95499991159886,0.0229189101038259)
--(axis cs:3.9599999114871,0.0229590234741801)
--(axis cs:3.96499991137534,0.0229991895975937)
--(axis cs:3.96999991126359,0.0230394029302474)
--(axis cs:3.97499991115183,0.0230796616929028)
--(axis cs:3.97999991104007,0.0231199611188248)
--(axis cs:3.98499991092831,0.0231602792704532)
--(axis cs:3.98999991081655,0.0232006108348329)
--(axis cs:3.99499991070479,0.0232409540290796)
--(axis cs:3.99999991059303,0.0232813055705039)
--(axis cs:4.00499991048127,0.0233217282085526)
--(axis cs:4.00999991036952,0.0233622085635275)
--(axis cs:4.01499991025776,0.0234027383749659)
--(axis cs:4.019999910146,0.023443309238406)
--(axis cs:4.02499991003424,0.0234839545707014)
--(axis cs:4.02999990992248,0.0235246676223244)
--(axis cs:4.03499990981072,0.0235654401404779)
--(axis cs:4.03999990969896,0.0236062647898328)
--(axis cs:4.0449999095872,0.0236471485183612)
--(axis cs:4.04999990947545,0.023688089719682)
--(axis cs:4.05499990936369,0.0237290819351866)
--(axis cs:4.05999990925193,0.0237701218598015)
--(axis cs:4.06499990914017,0.0238112396189162)
--(axis cs:4.06999990902841,0.0238524311357116)
--(axis cs:4.07499990891665,0.0238936957398785)
--(axis cs:4.07999990880489,0.0239350322287005)
--(axis cs:4.08499990869313,0.0239763859143479)
--(axis cs:4.08999990858138,0.0240177521492346)
--(axis cs:4.09499990846962,0.0240591293696313)
--(axis cs:4.09999990835786,0.0241005160725974)
--(axis cs:4.1049999082461,0.0241419592450185)
--(axis cs:4.10999990813434,0.0241834572416033)
--(axis cs:4.11499990802258,0.0242250054808828)
--(axis cs:4.11999990791082,0.0242666005914257)
--(axis cs:4.12499990779907,0.024308222539799)
--(axis cs:4.12999990768731,0.0243498681816285)
--(axis cs:4.13499990757555,0.0243915360155856)
--(axis cs:4.13999990746379,0.0244332230108694)
--(axis cs:4.14499990735203,0.0244749525982659)
--(axis cs:4.14999990724027,0.0245167217021447)
--(axis cs:4.15499990712851,0.0245585247095464)
--(axis cs:4.15999990701675,0.0246003561686734)
--(axis cs:4.164999906905,0.0246422453596559)
--(axis cs:4.16999990679324,0.0246841865623331)
--(axis cs:4.17499990668148,0.0247261777200228)
--(axis cs:4.17999990656972,0.0247682151284877)
--(axis cs:4.18499990645796,0.0248103054143121)
--(axis cs:4.1899999063462,0.024852444125369)
--(axis cs:4.19499990623444,0.0248946259713976)
--(axis cs:4.19999990612268,0.024936845837267)
--(axis cs:4.20499990601093,0.0249792189973095)
--(axis cs:4.20999990589917,0.0250217376253159)
--(axis cs:4.21499990578741,0.0250643964942904)
--(axis cs:4.21999990567565,0.0251071899151061)
--(axis cs:4.22499990556389,0.0251501035253168)
--(axis cs:4.22999990545213,0.0251931347403346)
--(axis cs:4.23499990534037,0.0252362799804002)
--(axis cs:4.23999990522861,0.0252795356943684)
--(axis cs:4.24499990511686,0.0253228407353722)
--(axis cs:4.2499999050051,0.0253661925552793)
--(axis cs:4.25499990489334,0.0254095875059842)
--(axis cs:4.25999990478158,0.0254530221574105)
--(axis cs:4.26499990466982,0.0254965822068029)
--(axis cs:4.26999990455806,0.025540265217485)
--(axis cs:4.2749999044463,0.0255840670635886)
--(axis cs:4.27999990433455,0.025627983557114)
--(axis cs:4.28499990422279,0.0256719309344531)
--(axis cs:4.28999990411103,0.0257159066299079)
--(axis cs:4.29499990399927,0.0257599085633387)
--(axis cs:4.29999990388751,0.0258039353005789)
--(axis cs:4.30499990377575,0.0258479792962497)
--(axis cs:4.30999990366399,0.0258920389798777)
--(axis cs:4.31499990355223,0.025936109856244)
--(axis cs:4.31999990344048,0.0259801893766653)
--(axis cs:4.32499990332872,0.0260244332781182)
--(axis cs:4.32999990321696,0.0260688337304186)
--(axis cs:4.3349999031052,0.0261133852752018)
--(axis cs:4.33999990299344,0.0261580809966811)
--(axis cs:4.34499990288168,0.0262028305919585)
--(axis cs:4.34999990276992,0.0262476305977269)
--(axis cs:4.35499990265816,0.0262924792797173)
--(axis cs:4.35999990254641,0.0263373736424195)
--(axis cs:4.36499990243465,0.0263823239519931)
--(axis cs:4.36999990232289,0.0264273271540452)
--(axis cs:4.37499990221113,0.0264723779288447)
--(axis cs:4.37999990209937,0.026517472717001)
--(axis cs:4.38499990198761,0.0265626735041824)
--(axis cs:4.38999990187585,0.0266079731957398)
--(axis cs:4.39499990176409,0.026653366803121)
--(axis cs:4.39999990165234,0.0266988504141274)
--(axis cs:4.40499990154058,0.0267444312201202)
--(axis cs:4.40999990142882,0.0267901068050766)
--(axis cs:4.41499990131706,0.0268358712635021)
--(axis cs:4.4199999012053,0.0268817201429631)
--(axis cs:4.42499990109354,0.0269276263489107)
--(axis cs:4.42999990098178,0.026973583996552)
--(axis cs:4.43499990087003,0.027019586432835)
--(axis cs:4.43999990075827,0.0270656295331487)
--(axis cs:4.44499990064651,0.027111720957947)
--(axis cs:4.44999990053475,0.0271578569329255)
--(axis cs:4.45499990042299,0.0272040342808203)
--(axis cs:4.45999990031123,0.0272502490118664)
--(axis cs:4.46499990019947,0.0272965371188035)
--(axis cs:4.46999990008771,0.0273428931865906)
--(axis cs:4.47499989997596,0.027389314014294)
--(axis cs:4.4799998998642,0.0274357959620956)
--(axis cs:4.48499989975244,0.0274823359513451)
--(axis cs:4.48999989964068,0.0275289272260291)
--(axis cs:4.49499989952892,0.0275755643364743)
--(axis cs:4.49999989941716,0.0276222428940502)
--(axis cs:4.5049998993054,0.0276689878821794)
--(axis cs:4.50999989919364,0.0277158009825748)
--(axis cs:4.51499989908189,0.0277626795824823)
--(axis cs:4.51999989897013,0.0278096222797261)
--(axis cs:4.52499989885837,0.0278566145156626)
--(axis cs:4.52999989874661,0.027903648589483)
--(axis cs:4.53499989863485,0.0279507206568729)
--(axis cs:4.53999989852309,0.0279978271169485)
--(axis cs:4.54499989841133,0.0280449576894162)
--(axis cs:4.54999989829957,0.0280921060827009)
--(axis cs:4.55499989818782,0.02813926920347)
--(axis cs:4.55999989807606,0.0281864443187738)
--(axis cs:4.5649998979643,0.0282336705720284)
--(axis cs:4.56999989785254,0.0282809469456705)
--(axis cs:4.57499989774078,0.0283282687944717)
--(axis cs:4.57999989762902,0.0283756308831003)
--(axis cs:4.58499989751726,0.0284230391288024)
--(axis cs:4.58999989740551,0.0284704879985003)
--(axis cs:4.59499989729375,0.0285179721943701)
--(axis cs:4.59999989718199,0.0285654846330671)
--(axis cs:4.60499989707023,0.0286131137050168)
--(axis cs:4.60999989695847,0.0286608522753755)
--(axis cs:4.61499989684671,0.028708697106247)
--(axis cs:4.61999989673495,0.0287566455488404)
--(axis cs:4.62499989662319,0.0288046370941601)
--(axis cs:4.62999989651144,0.0288526644900278)
--(axis cs:4.63499989639968,0.028900719899026)
--(axis cs:4.63999989628792,0.0289487973659554)
--(axis cs:4.64499989617616,0.02899693161851)
--(axis cs:4.6499998960644,0.0290451228282739)
--(axis cs:4.65499989595264,0.0290933698221541)
--(axis cs:4.65999989584088,0.029141670661259)
--(axis cs:4.66499989572912,0.0291899940816766)
--(axis cs:4.66999989561737,0.0292383345454668)
--(axis cs:4.67499989550561,0.0292866883955549)
--(axis cs:4.67999989539385,0.0293350518381039)
--(axis cs:4.68499989528209,0.0293834890692289)
--(axis cs:4.68999989517033,0.0294319911259326)
--(axis cs:4.69499989505857,0.0294805494452732)
--(axis cs:4.69999989494681,0.0295291563917728)
--(axis cs:4.70499989483505,0.0295777926605115)
--(axis cs:4.7099998947233,0.0296264592970508)
--(axis cs:4.71499989461154,0.0296751531813044)
--(axis cs:4.71999989449978,0.0297238718858069)
--(axis cs:4.72499989438802,0.0297727275126699)
--(axis cs:4.72999989427626,0.0298217126381211)
--(axis cs:4.7349998941645,0.0298708224133741)
--(axis cs:4.73999989405274,0.0299200520747141)
--(axis cs:4.74499989394099,0.0299694230959666)
--(axis cs:4.74999989382923,0.0300189269700347)
--(axis cs:4.75499989371747,0.0300685569521944)
--(axis cs:4.75999989360571,0.0301183069316024)
--(axis cs:4.76499989349395,0.0301680842501019)
--(axis cs:4.76999989338219,0.0302178855415317)
--(axis cs:4.77499989327043,0.0302677054051996)
--(axis cs:4.77999989315867,0.0303175380417753)
--(axis cs:4.78499989304692,0.0303674319654115)
--(axis cs:4.78999989293516,0.0304173802700181)
--(axis cs:4.7949998928234,0.0304673785049395)
--(axis cs:4.79999989271164,0.0305174230954126)
--(axis cs:4.80499989259988,0.0305675145025308)
--(axis cs:4.80999989248812,0.030617651203737)
--(axis cs:4.81499989237636,0.0306678309265037)
--(axis cs:4.8199998922646,0.0307180510935579)
--(axis cs:4.82499989215285,0.0307683793563276)
--(axis cs:4.82999989204109,0.0308188064106455)
--(axis cs:4.83499989192933,0.0308693237440341)
--(axis cs:4.83999989181757,0.0309199225114513)
--(axis cs:4.84499989170581,0.0309705594415765)
--(axis cs:4.84999989159405,0.031021231741606)
--(axis cs:4.85499989148229,0.0310719343065128)
--(axis cs:4.85999989137053,0.0311226626010071)
--(axis cs:4.86499989125878,0.0311734715129848)
--(axis cs:4.86999989114702,0.0312243477997918)
--(axis cs:4.87499989103526,0.0312752847655462)
--(axis cs:4.8799998909235,0.0313262736959372)
--(axis cs:4.88499989081174,0.0313773425623542)
--(axis cs:4.88999989069998,0.0314284877394808)
--(axis cs:4.89499989058822,0.0314797034777994)
--(axis cs:4.89999989047647,0.0315309845114166)
--(axis cs:4.90499989036471,0.0315823937647103)
--(axis cs:4.90999989025295,0.0316339226274408)
--(axis cs:4.91499989014119,0.0316855645765428)
--(axis cs:4.91999989002943,0.0317373122214919)
--(axis cs:4.92499988991767,0.0317891046428511)
--(axis cs:4.92999988980591,0.0318409399766178)
--(axis cs:4.93499988969415,0.0318928153406045)
--(axis cs:4.9399998895824,0.031944725739229)
--(axis cs:4.94499988947064,0.0319966612558034)
--(axis cs:4.94999988935888,0.0320486168312767)
--(axis cs:4.95499988924712,0.0321005874011364)
--(axis cs:4.95999988913536,0.0321525682300139)
--(axis cs:4.9649998890236,0.0322045429478643)
--(axis cs:4.96999988891184,0.0322565043232284)
--(axis cs:4.97499988880008,0.0323084450060497)
--(axis cs:4.97999988868833,0.0323603580333269)
--(axis cs:4.98499988857657,0.032412328327301)
--(axis cs:4.98999988846481,0.0324643483207674)
--(axis cs:4.99499988835305,0.0325164114609333)
--(axis cs:4.99499988835305,0.069386282212959)
--(axis cs:4.99499988835305,0.069386282212959)
--(axis cs:4.98999988846481,0.0692724144637018)
--(axis cs:4.98499988857657,0.0691585429792356)
--(axis cs:4.97999988868833,0.0690446801707189)
--(axis cs:4.97499988880008,0.0689308407132086)
--(axis cs:4.96999988891184,0.0688170396968584)
--(axis cs:4.9649998890236,0.0687032908625995)
--(axis cs:4.95999988913536,0.0685896075376231)
--(axis cs:4.95499988924712,0.0684760053485005)
--(axis cs:4.94999988935888,0.0683624353531951)
--(axis cs:4.94499988947064,0.068248912861446)
--(axis cs:4.9399998895824,0.0681354513983221)
--(axis cs:4.93499988969415,0.0680220669343832)
--(axis cs:4.92999988980591,0.067908811679883)
--(axis cs:4.92499988991767,0.0677956974902213)
--(axis cs:4.91999989002943,0.0676827397936405)
--(axis cs:4.91499989014119,0.0675699486216982)
--(axis cs:4.90999989025295,0.0674572742944954)
--(axis cs:4.90499989036471,0.0673447331598637)
--(axis cs:4.89999989047647,0.0672323409558606)
--(axis cs:4.89499989058822,0.0671201210016217)
--(axis cs:4.88999989069998,0.067007986312237)
--(axis cs:4.88499989081174,0.0668959510412557)
--(axis cs:4.8799998909235,0.0667840305864167)
--(axis cs:4.87499989103526,0.0666722414477697)
--(axis cs:4.86999989114702,0.066560630314942)
--(axis cs:4.86499989125878,0.0664492110159522)
--(axis cs:4.85999989137053,0.0663379969645222)
--(axis cs:4.85499989148229,0.0662270043337064)
--(axis cs:4.84999989159405,0.0661161325754661)
--(axis cs:4.84499989170581,0.0660053935770521)
--(axis cs:4.83999989181757,0.0658947990369192)
--(axis cs:4.83499989192933,0.0657843629959216)
--(axis cs:4.82999989204109,0.0656741113627713)
--(axis cs:4.82499989215285,0.0655640568801328)
--(axis cs:4.8199998922646,0.0654542137366171)
--(axis cs:4.81499989237636,0.0653445944479679)
--(axis cs:4.80999989248812,0.0652350541088945)
--(axis cs:4.80499989259988,0.0651255990966544)
--(axis cs:4.79999989271164,0.0650162399781812)
--(axis cs:4.7949998928234,0.0649069842567946)
--(axis cs:4.78999989293516,0.0647978035439126)
--(axis cs:4.78499989304692,0.0646887100741311)
--(axis cs:4.77999989315867,0.0645797132389898)
--(axis cs:4.77499989327043,0.064470824341735)
--(axis cs:4.76999989338219,0.0643619088172372)
--(axis cs:4.76499989349395,0.0642529806858801)
--(axis cs:4.75999989360571,0.064144053971674)
--(axis cs:4.75499989371747,0.0640351415429568)
--(axis cs:4.74999989382923,0.0639263316701347)
--(axis cs:4.74499989394099,0.0638176383348377)
--(axis cs:4.73999989405274,0.0637090760575425)
--(axis cs:4.7349998941645,0.0636006623154906)
--(axis cs:4.72999989427626,0.0634923516975345)
--(axis cs:4.72499989438802,0.0633841619760194)
--(axis cs:4.71999989449978,0.0632761097569821)
--(axis cs:4.71499989461154,0.0631682160876968)
--(axis cs:4.7099998947233,0.0630603547383829)
--(axis cs:4.70499989483505,0.06295253863103)
--(axis cs:4.69999989494681,0.0628447798099421)
--(axis cs:4.69499989505857,0.0627370930997168)
--(axis cs:4.68999989517033,0.0626294943883996)
--(axis cs:4.68499989528209,0.0625219969307498)
--(axis cs:4.67999989539385,0.0624146160363812)
--(axis cs:4.67499989550561,0.062307364710095)
--(axis cs:4.66999989561737,0.0622003411437008)
--(axis cs:4.66499989572912,0.0620935591955842)
--(axis cs:4.65999989584088,0.0619870333153503)
--(axis cs:4.65499989595264,0.061880781135759)
--(axis cs:4.6499998960644,0.0617745994184213)
--(axis cs:4.64499989617616,0.0616685017432143)
--(axis cs:4.63999989628792,0.0615624990946478)
--(axis cs:4.63499989639968,0.0614566061637238)
--(axis cs:4.62999989651144,0.0613506919355762)
--(axis cs:4.62499989662319,0.0612447664652561)
--(axis cs:4.61999989673495,0.061138840441387)
--(axis cs:4.61499989684671,0.0610329244831948)
--(axis cs:4.60999989695847,0.0609270943425809)
--(axis cs:4.60499989707023,0.0608213639989463)
--(axis cs:4.59999989718199,0.0607157448597056)
--(axis cs:4.59499989729375,0.0606102499676268)
--(axis cs:4.58999989740551,0.0605047834244921)
--(axis cs:4.58499989751726,0.0603993540194143)
--(axis cs:4.57999989762902,0.0602939737558222)
--(axis cs:4.57499989774078,0.0601886554701136)
--(axis cs:4.56999989785254,0.0600833821137862)
--(axis cs:4.5649998979643,0.0599781633365293)
--(axis cs:4.55999989807606,0.0598730104354223)
--(axis cs:4.55499989818782,0.0597679313466506)
--(axis cs:4.54999989829957,0.0596628493330122)
--(axis cs:4.54499989841133,0.0595577756899619)
--(axis cs:4.53999989852309,0.0594527227903845)
--(axis cs:4.53499989863485,0.0593477024731642)
--(axis cs:4.52999989874661,0.0592428002472289)
--(axis cs:4.52499989885837,0.0591380271242111)
--(axis cs:4.51999989897013,0.0590333941170397)
--(axis cs:4.51499989908189,0.0589289128639874)
--(axis cs:4.50999989919364,0.058824514329732)
--(axis cs:4.5049998993054,0.0587202109772951)
--(axis cs:4.49999989941716,0.0586160161873719)
--(axis cs:4.49499989952892,0.0585119420846136)
--(axis cs:4.48999989964068,0.0584078837989984)
--(axis cs:4.48499989975244,0.0583038572525632)
--(axis cs:4.4799998998642,0.0581998765057834)
--(axis cs:4.47499989997596,0.0580959576157744)
--(axis cs:4.46999990008771,0.0579921278169437)
--(axis cs:4.46499990019947,0.0578883992462823)
--(axis cs:4.45999990031123,0.0577847846186119)
--(axis cs:4.45499990042299,0.0576812960339218)
--(axis cs:4.44999990053475,0.0575779496268058)
--(axis cs:4.44499990064651,0.0574747530578774)
--(axis cs:4.43999990075827,0.0573717137382263)
--(axis cs:4.43499990087003,0.0572688423495613)
--(axis cs:4.42999990098178,0.0571660941657812)
--(axis cs:4.42499990109354,0.0570634784612134)
--(axis cs:4.4199999012053,0.0569610043263065)
--(axis cs:4.41499990131706,0.0568586791748939)
--(axis cs:4.40999990142882,0.0567564336133327)
--(axis cs:4.40499990154058,0.0566542801093038)
--(axis cs:4.39999990165234,0.056552232210288)
--(axis cs:4.39499990176409,0.0564503089647189)
--(axis cs:4.38999990187585,0.0563484411256706)
--(axis cs:4.38499990198761,0.0562466408805077)
--(axis cs:4.37999990209937,0.0561449202280725)
--(axis cs:4.37499990221113,0.0560432899596139)
--(axis cs:4.36999990232289,0.055941699843896)
--(axis cs:4.36499990243465,0.0558401622389574)
--(axis cs:4.35999990254641,0.0557386912987471)
--(axis cs:4.35499990265816,0.0556373002775908)
--(axis cs:4.34999990276992,0.0555359388977667)
--(axis cs:4.34499990288168,0.0554346181117315)
--(axis cs:4.33999990299344,0.0553333486279963)
--(axis cs:4.3349999031052,0.0552321443158079)
--(axis cs:4.32999990321696,0.0551309534228564)
--(axis cs:4.32499990332872,0.0550297866410899)
--(axis cs:4.31999990344048,0.0549286585571901)
--(axis cs:4.31499990355223,0.0548275768350602)
--(axis cs:4.30999990366399,0.0547266471268688)
--(axis cs:4.30499990377575,0.0546258889371533)
--(axis cs:4.29999990388751,0.0545253206012205)
--(axis cs:4.29499990399927,0.054424967251642)
--(axis cs:4.28999990411103,0.0543247503545563)
--(axis cs:4.28499990422279,0.0542246828195323)
--(axis cs:4.27999990433455,0.054124775146773)
--(axis cs:4.2749999044463,0.0540250413021382)
--(axis cs:4.26999990455806,0.0539254226065441)
--(axis cs:4.26499990466982,0.0538259335939171)
--(axis cs:4.25999990478158,0.053726587070433)
--(axis cs:4.25499990489334,0.0536273982358605)
--(axis cs:4.2499999050051,0.0535283143946933)
--(axis cs:4.24499990511686,0.0534293477180133)
--(axis cs:4.23999990522861,0.0533305117112585)
--(axis cs:4.23499990534037,0.0532318204178566)
--(axis cs:4.22999990545213,0.053133245105039)
--(axis cs:4.22499990556389,0.0530348015920402)
--(axis cs:4.21999990567565,0.0529365054732074)
--(axis cs:4.21499990578741,0.0528383703842261)
--(axis cs:4.20999990589917,0.0527403511136627)
--(axis cs:4.20499990601093,0.0526424589913231)
--(axis cs:4.19999990612268,0.0525447050490951)
--(axis cs:4.19499990623444,0.0524471045552967)
--(axis cs:4.1899999063462,0.0523495662391269)
--(axis cs:4.18499990645796,0.0522521027618339)
--(axis cs:4.17999990656972,0.0521547255614488)
--(axis cs:4.17499990668148,0.0520574480049415)
--(axis cs:4.16999990679324,0.0519602222605624)
--(axis cs:4.164999906905,0.0518630559937032)
--(axis cs:4.15999990701675,0.0517659579113464)
--(axis cs:4.15499990712851,0.0516689334638158)
--(axis cs:4.14999990724027,0.0515720816143986)
--(axis cs:4.14499990735203,0.0514754179381334)
--(axis cs:4.13999990746379,0.0513789586606035)
--(axis cs:4.13499990757555,0.0512827236633727)
--(axis cs:4.12999990768731,0.0511865193053871)
--(axis cs:4.12499990779907,0.0510903585742591)
--(axis cs:4.11999990791082,0.0509942555702273)
--(axis cs:4.11499990802258,0.050898224496279)
--(axis cs:4.10999990813434,0.0508022808105991)
--(axis cs:4.1049999082461,0.0507064398236885)
--(axis cs:4.09999990835786,0.0506107156279807)
--(axis cs:4.09499990846962,0.05051512516959)
--(axis cs:4.08999990858138,0.0504196260637096)
--(axis cs:4.08499990869313,0.0503242296957021)
--(axis cs:4.07999990880489,0.0502289499119368)
--(axis cs:4.07499990891665,0.0501338019848716)
--(axis cs:4.06999990902841,0.0500387661589513)
--(axis cs:4.06499990914017,0.0499438527269952)
--(axis cs:4.05999990925193,0.0498490718475121)
--(axis cs:4.05499990936369,0.0497544373088591)
--(axis cs:4.04999990947545,0.0496598844186649)
--(axis cs:4.0449999095872,0.0495654250555215)
--(axis cs:4.03999990969896,0.0494710713689119)
--(axis cs:4.03499990981072,0.0493768276983648)
--(axis cs:4.02999990992248,0.0492827414435999)
--(axis cs:4.02499991003424,0.049188825287142)
--(axis cs:4.019999910146,0.0490950908663884)
--(axis cs:4.01499991025776,0.0490015582190378)
--(axis cs:4.00999991036952,0.0489080894783326)
--(axis cs:4.00499991048127,0.048814693078315)
--(axis cs:3.99999991059303,0.0487213805096446)
--(axis cs:3.99499991070479,0.0486281610565763)
--(axis cs:3.98999991081655,0.0485349321271606)
--(axis cs:3.98499991092831,0.0484417098047437)
--(axis cs:3.97999991104007,0.0483485081305786)
--(axis cs:3.97499991115183,0.0482553453490675)
--(axis cs:3.96999991126359,0.0481622111739503)
--(axis cs:3.96499991137534,0.0480691191996123)
--(axis cs:3.9599999114871,0.0479760828681585)
--(axis cs:3.95499991159886,0.0478831164373902)
--(axis cs:3.94999991171062,0.0477901959621368)
--(axis cs:3.94499991182238,0.0476973334285452)
--(axis cs:3.93999991193414,0.0476045428588226)
--(axis cs:3.9349999120459,0.0475118389568774)
--(axis cs:3.92999991215765,0.0474192419170919)
--(axis cs:3.92499991226941,0.0473267655030732)
--(axis cs:3.91999991238117,0.0472344233075332)
--(axis cs:3.91499991249293,0.0471422313289588)
--(axis cs:3.90999991260469,0.0470501142644164)
--(axis cs:3.90499991271645,0.0469580843907113)
--(axis cs:3.89999991282821,0.0468661559103974)
--(axis cs:3.89499991293997,0.046774343362265)
--(axis cs:3.88999991305172,0.0466825439565365)
--(axis cs:3.88499991316348,0.0465907675727003)
--(axis cs:3.87999991327524,0.0464990227306055)
--(axis cs:3.874999913387,0.0464073235210968)
--(axis cs:3.86999991349876,0.0463156635066796)
--(axis cs:3.86499991361052,0.0462240517252038)
--(axis cs:3.85999991372228,0.0461324937508045)
--(axis cs:3.85499991383404,0.0460409961464665)
--(axis cs:3.84999991394579,0.0459495821047184)
--(axis cs:3.84499991405755,0.0458582584058783)
--(axis cs:3.83999991416931,0.0457670345788186)
--(axis cs:3.83499991428107,0.0456759166960815)
--(axis cs:3.82999991439283,0.0455848917701113)
--(axis cs:3.82499991450459,0.0454939710135874)
--(axis cs:3.81999991461635,0.0454031642929774)
--(axis cs:3.81499991472811,0.045312478369503)
--(axis cs:3.80999991483986,0.0452219000222474)
--(axis cs:3.80499991495162,0.0451314433146656)
--(axis cs:3.79999991506338,0.0450411203170619)
--(axis cs:3.79499991517514,0.0449509485953763)
--(axis cs:3.7899999152869,0.0448609003663053)
--(axis cs:3.78499991539866,0.0447709847827107)
--(axis cs:3.77999991551042,0.0446812130543109)
--(axis cs:3.77499991562217,0.0445915980279652)
--(axis cs:3.76999991573393,0.0445020419748652)
--(axis cs:3.76499991584569,0.0444125635697241)
--(axis cs:3.75999991595745,0.0443231813571445)
--(axis cs:3.75499991606921,0.0442339140657896)
--(axis cs:3.74999991618097,0.0441446429559605)
--(axis cs:3.74499991629273,0.0440553795352193)
--(axis cs:3.73999991640449,0.0439661327601074)
--(axis cs:3.73499991651624,0.0438769121145636)
--(axis cs:3.729999916628,0.043787757124504)
--(axis cs:3.72499991673976,0.0436986811156106)
--(axis cs:3.71999991685152,0.0436096989899395)
--(axis cs:3.71499991696328,0.0435208243682962)
--(axis cs:3.70999991707504,0.0434320535636332)
--(axis cs:3.7049999171868,0.0433433971003192)
--(axis cs:3.69999991729856,0.0432548647654509)
--(axis cs:3.69499991741031,0.0431664726444297)
--(axis cs:3.68999991752207,0.0430781661863855)
--(axis cs:3.68499991763383,0.0429899584407158)
--(axis cs:3.67999991774559,0.0429018632517847)
--(axis cs:3.67499991785735,0.0428138916630483)
--(axis cs:3.66999991796911,0.042726060558405)
--(axis cs:3.66499991808087,0.0426383877223729)
--(axis cs:3.65999991819263,0.0425508904818621)
--(axis cs:3.65499991830438,0.0424635895391033)
--(axis cs:3.64999991841614,0.0423763081770879)
--(axis cs:3.6449999185279,0.0422890642647204)
--(axis cs:3.63999991863966,0.0422018752637035)
--(axis cs:3.63499991875142,0.0421147619076433)
--(axis cs:3.62999991886318,0.0420277442145634)
--(axis cs:3.62499991897494,0.0419408376144874)
--(axis cs:3.61999991908669,0.0418540596088569)
--(axis cs:3.61499991919845,0.0417674292735507)
--(axis cs:3.60999991931021,0.0416808823977536)
--(axis cs:3.60499991942197,0.0415944291360513)
--(axis cs:3.59999991953373,0.0415080787663152)
--(axis cs:3.59499991964549,0.0414218445198482)
--(axis cs:3.58999991975725,0.0413355340074672)
--(axis cs:3.58499991986901,0.0412491562467207)
--(axis cs:3.57999991998076,0.0411627229303919)
--(axis cs:3.57499992009252,0.0410762392231733)
--(axis cs:3.56999992020428,0.0409899302074502)
--(axis cs:3.56499992031604,0.0409038090964791)
--(axis cs:3.5599999204278,0.0408178889373187)
--(axis cs:3.55499992053956,0.0407321872592714)
--(axis cs:3.54999992065132,0.0406465468658126)
--(axis cs:3.54499992076308,0.040560976845534)
--(axis cs:3.53999992087483,0.0404754845695177)
--(axis cs:3.53499992098659,0.0403900705292131)
--(axis cs:3.52999992109835,0.040304761883894)
--(axis cs:3.52499992121011,0.0402195718064196)
--(axis cs:3.51999992132187,0.0401345135015332)
--(axis cs:3.51499992143363,0.0400496050576873)
--(axis cs:3.50999992154539,0.0399646554919327)
--(axis cs:3.50499992165715,0.0398796771074471)
--(axis cs:3.4999999217689,0.0397946831307487)
--(axis cs:3.49499992188066,0.0397096888795258)
--(axis cs:3.48999992199242,0.0396247813383136)
--(axis cs:3.48499992210418,0.0395399687381472)
--(axis cs:3.47999992221594,0.0394552595964111)
--(axis cs:3.4749999223277,0.0393706586951361)
--(axis cs:3.46999992243946,0.0392861761824486)
--(axis cs:3.46499992255121,0.0392018207176801)
--(axis cs:3.45999992266297,0.0391176010437296)
--(axis cs:3.45499992277473,0.0390335292264606)
--(axis cs:3.44999992288649,0.0389495350431049)
--(axis cs:3.44499992299825,0.0388656274495284)
--(axis cs:3.43999992311001,0.0387818168918526)
--(axis cs:3.43499992322177,0.03869810936035)
--(axis cs:3.42999992333353,0.038614538025332)
--(axis cs:3.42499992344528,0.0385311187098587)
--(axis cs:3.41999992355704,0.0384478677880772)
--(axis cs:3.4149999236688,0.0383648075439107)
--(axis cs:3.40999992378056,0.0382818092867025)
--(axis cs:3.40499992389232,0.0381988854596014)
--(axis cs:3.39999992400408,0.0381160459670423)
--(axis cs:3.39499992411584,0.0380333016305979)
--(axis cs:3.3899999242276,0.0379506399118469)
--(axis cs:3.38499992433935,0.0378680760085726)
--(axis cs:3.37999992445111,0.0377856263716743)
--(axis cs:3.37499992456287,0.0377033120124076)
--(axis cs:3.36999992467463,0.03762104873757)
--(axis cs:3.36499992478639,0.0375388444446159)
--(axis cs:3.35999992489815,0.0374567083918752)
--(axis cs:3.35499992500991,0.0373746459441209)
--(axis cs:3.34999992512167,0.0372926501632686)
--(axis cs:3.34499992523342,0.0372107317101569)
--(axis cs:3.33999992534518,0.03712890338852)
--(axis cs:3.33499992545694,0.0370471803454228)
--(axis cs:3.3299999255687,0.0369655477327221)
--(axis cs:3.32499992568046,0.0368840164703655)
--(axis cs:3.31999992579222,0.0368025976315099)
--(axis cs:3.31499992590398,0.0367213009317448)
--(axis cs:3.30999992601573,0.0366401359940062)
--(axis cs:3.30499992612749,0.0365591207800412)
--(axis cs:3.29999992623925,0.0364782730549867)
--(axis cs:3.29499992635101,0.0363976134616666)
--(axis cs:3.28999992646277,0.0363168970541515)
--(axis cs:3.28499992657453,0.0362361325274214)
--(axis cs:3.27999992668629,0.0361553297750817)
--(axis cs:3.27499992679805,0.0360744962862498)
--(axis cs:3.2699999269098,0.0359937239590054)
--(axis cs:3.26499992702156,0.0359130265792107)
--(axis cs:3.25999992713332,0.0358324168038348)
--(axis cs:3.25499992724508,0.0357519086953902)
--(axis cs:3.24999992735684,0.0356714791984295)
--(axis cs:3.2449999274686,0.0355911408149921)
--(axis cs:3.23999992758036,0.0355109065579078)
--(axis cs:3.23499992769212,0.0354307873816886)
--(axis cs:3.22999992780387,0.035350722632172)
--(axis cs:3.22499992791563,0.0352707249090504)
--(axis cs:3.21999992802739,0.0351908094423465)
--(axis cs:3.21499992813915,0.0351109936746741)
--(axis cs:3.20999992825091,0.0350311427624709)
--(axis cs:3.20499992836267,0.0349512701004681)
--(axis cs:3.19999992847443,0.0348713872531179)
--(axis cs:3.19499992858618,0.0347915043913714)
--(axis cs:3.18999992869794,0.034711768168225)
--(axis cs:3.1849999288097,0.0346321948687782)
--(axis cs:3.17999992892146,0.0345528000590758)
--(axis cs:3.17499992903322,0.0344736073201498)
--(axis cs:3.16999992914498,0.0343944494876979)
--(axis cs:3.16499992925674,0.0343153434430208)
--(axis cs:3.1599999293685,0.0342363035544252)
--(axis cs:3.15499992948025,0.0341573488404648)
--(axis cs:3.14999992959201,0.0340784242903913)
--(axis cs:3.14499992970377,0.0339995434436477)
--(axis cs:3.13999992981553,0.0339207203042321)
--(axis cs:3.13499992992729,0.033841972830352)
--(axis cs:3.12999993003905,0.0337633055852626)
--(axis cs:3.12499993015081,0.0336847342972536)
--(axis cs:3.11999993026257,0.0336062736223095)
--(axis cs:3.11499993037432,0.0335279377193972)
--(axis cs:3.10999993048608,0.0334497226873282)
--(axis cs:3.10499993059784,0.0333716390142285)
--(axis cs:3.0999999307096,0.0332936976679622)
--(axis cs:3.09499993082136,0.0332159119183618)
--(axis cs:3.08999993093312,0.0331381919003392)
--(axis cs:3.08499993104488,0.0330605489880351)
--(axis cs:3.07999993115664,0.0329829951637232)
--(axis cs:3.07499993126839,0.032905546588834)
--(axis cs:3.06999993138015,0.0328281875176743)
--(axis cs:3.06499993149191,0.032750932708724)
--(axis cs:3.05999993160367,0.0326737982218519)
--(axis cs:3.05499993171543,0.0325967970832274)
--(axis cs:3.04999993182719,0.0325198215904187)
--(axis cs:3.04499993193895,0.0324428880585445)
--(axis cs:3.0399999320507,0.0323660129469785)
--(axis cs:3.03499993216246,0.0322892160309061)
--(axis cs:3.02999993227422,0.0322124710776585)
--(axis cs:3.02499993238598,0.0321357905631325)
--(axis cs:3.01999993249774,0.032059187394934)
--(axis cs:3.0149999326095,0.031982673675268)
--(axis cs:3.00999993272126,0.0319062972011222)
--(axis cs:3.00499993283302,0.0318300698209268)
--(axis cs:2.99999993294477,0.0317540036875256)
--(axis cs:2.99499993305653,0.0316781107534425)
--(axis cs:2.98999993316829,0.0316024112533793)
--(axis cs:2.98499993328005,0.0315269195083105)
--(axis cs:2.97999993339181,0.0314516467923495)
--(axis cs:2.97499993350357,0.0313766116299459)
--(axis cs:2.96999993361533,0.0313016957057222)
--(axis cs:2.96499993372709,0.0312269111072437)
--(axis cs:2.95999993383884,0.0311522724376239)
--(axis cs:2.9549999339506,0.0310777872049742)
--(axis cs:2.94999993406236,0.0310034200315544)
--(axis cs:2.94499993417412,0.0309291837307474)
--(axis cs:2.93999993428588,0.030855089452139)
--(axis cs:2.93499993439764,0.0307811560771061)
--(axis cs:2.9299999345094,0.0307073437982417)
--(axis cs:2.92499993462116,0.0306336657931611)
--(axis cs:2.91999993473291,0.0305601342865696)
--(axis cs:2.91499993484467,0.0304867616290033)
--(axis cs:2.90999993495643,0.0304134589247483)
--(axis cs:2.90499993506819,0.0303402381049847)
--(axis cs:2.89999993517995,0.0302671110722987)
--(axis cs:2.89499993529171,0.0301940939131863)
--(axis cs:2.88999993540347,0.030121119427877)
--(axis cs:2.88499993551522,0.0300481996926165)
--(axis cs:2.87999993562698,0.0299753482200172)
--(axis cs:2.87499993573874,0.0299025784038228)
--(axis cs:2.8699999358505,0.0298299338560245)
--(axis cs:2.86499993596226,0.0297574220277662)
--(axis cs:2.85999993607402,0.0296850520253084)
--(axis cs:2.85499993618578,0.0296128321492402)
--(axis cs:2.84999993629754,0.0295406612192464)
--(axis cs:2.84499993640929,0.0294685503247546)
--(axis cs:2.83999993652105,0.0293965109732608)
--(axis cs:2.83499993663281,0.0293245586156886)
--(axis cs:2.82999993674457,0.0292527466569525)
--(axis cs:2.82499993685633,0.0291810880830188)
--(axis cs:2.81999993696809,0.0291095970042904)
--(axis cs:2.81499993707985,0.0290382891068946)
--(axis cs:2.80999993719161,0.0289670579571875)
--(axis cs:2.80499993730336,0.0288959157004043)
--(axis cs:2.79999993741512,0.0288248724801566)
--(axis cs:2.79499993752688,0.0287539461105958)
--(axis cs:2.78999993763864,0.0286829469299571)
--(axis cs:2.7849999377504,0.0286118882919059)
--(axis cs:2.77999993786216,0.0285407817241002)
--(axis cs:2.77499993797392,0.028469644104346)
--(axis cs:2.76999993808568,0.0283985537525813)
--(axis cs:2.76499993819743,0.0283275243352931)
--(axis cs:2.75999993830919,0.028256570766525)
--(axis cs:2.75499993842095,0.0281857031015091)
--(axis cs:2.74999993853271,0.0281149543682799)
--(axis cs:2.74499993864447,0.0280443375083832)
--(axis cs:2.73999993875623,0.0279738634241698)
--(axis cs:2.73499993886799,0.027903546978518)
--(axis cs:2.72999993897974,0.0278332920352729)
--(axis cs:2.7249999390915,0.027763108582341)
--(axis cs:2.71999993920326,0.02769300616404)
--(axis cs:2.71499993931502,0.0276229978615961)
--(axis cs:2.70999993942678,0.0275530037973754)
--(axis cs:2.70499993953854,0.0274830346520502)
--(axis cs:2.6999999396503,0.0274131015528807)
--(axis cs:2.69499993976206,0.0273432175974814)
--(axis cs:2.68999993987381,0.0272734051609997)
--(axis cs:2.68499993998557,0.0272036766528233)
--(axis cs:2.67999994009733,0.0271340446130758)
--(axis cs:2.67499994020909,0.0270645189312663)
--(axis cs:2.66999994032085,0.0269950453321727)
--(axis cs:2.66499994043261,0.026925636289311)
--(axis cs:2.65999994054437,0.0268563022094857)
--(axis cs:2.65499994065613,0.0267870636675227)
--(axis cs:2.64999994076788,0.0267178857315696)
--(axis cs:2.64499994087964,0.0266487765591084)
--(axis cs:2.6399999409914,0.0265797478110217)
--(axis cs:2.63499994110316,0.0265108062580947)
--(axis cs:2.62999994121492,0.0264419023617256)
--(axis cs:2.62499994132668,0.0263730452854873)
--(axis cs:2.61999994143844,0.0263042462919275)
--(axis cs:2.6149999415502,0.0262355131822916)
--(axis cs:2.60999994166195,0.0261669018329814)
--(axis cs:2.60499994177371,0.0260984252159572)
--(axis cs:2.59999994188547,0.0260300965054984)
--(axis cs:2.59499994199723,0.0259619380063268)
--(axis cs:2.58999994210899,0.0258938813594069)
--(axis cs:2.58499994222075,0.0258259386688967)
--(axis cs:2.57999994233251,0.0257581212683005)
--(axis cs:2.57499994244426,0.0256904422181659)
--(axis cs:2.56999994255602,0.0256228576134538)
--(axis cs:2.56499994266778,0.0255553820586176)
--(axis cs:2.55999994277954,0.0254880286691915)
--(axis cs:2.5549999428913,0.0254208164679493)
--(axis cs:2.54999994300306,0.0253536614130767)
--(axis cs:2.54499994311482,0.0252865777095042)
--(axis cs:2.53999994322658,0.0252195794573781)
--(axis cs:2.53499994333833,0.025152681532361)
--(axis cs:2.52999994345009,0.0250858837521943)
--(axis cs:2.52499994356185,0.0250191977925334)
--(axis cs:2.51999994367361,0.0249526346179895)
--(axis cs:2.51499994378537,0.0248862098943581)
--(axis cs:2.50999994389713,0.024819900805855)
--(axis cs:2.50499994400889,0.0247537170248651)
--(axis cs:2.49999994412065,0.0246876684189139)
--(axis cs:2.4949999442324,0.0246217640855752)
--(axis cs:2.48999994434416,0.0245559176172184)
--(axis cs:2.48499994445592,0.0244901397009138)
--(axis cs:2.47999994456768,0.0244244448107514)
--(axis cs:2.47499994467944,0.0243588421295567)
--(axis cs:2.4699999447912,0.0242933853668987)
--(axis cs:2.46499994490296,0.024228086599203)
--(axis cs:2.45999994501472,0.0241629557803148)
--(axis cs:2.45499994512647,0.0240980107139555)
--(axis cs:2.44999994523823,0.0240330576790229)
--(axis cs:2.44499994534999,0.0239681076488629)
--(axis cs:2.43999994546175,0.0239031711720023)
--(axis cs:2.43499994557351,0.0238382618975605)
--(axis cs:2.42999994568527,0.0237734383076757)
--(axis cs:2.42499994579703,0.0237087150049785)
--(axis cs:2.41999994590878,0.0236441054488799)
--(axis cs:2.41499994602054,0.0235796254790051)
--(axis cs:2.4099999461323,0.0235152364943517)
--(axis cs:2.40499994624406,0.0234509522348145)
--(axis cs:2.39999994635582,0.023386781921137)
--(axis cs:2.39499994646758,0.0233227481224055)
--(axis cs:2.38999994657934,0.0232587470786916)
--(axis cs:2.3849999466911,0.0231947918525639)
--(axis cs:2.37999994680285,0.0231308983122653)
--(axis cs:2.37499994691461,0.0230670759786077)
--(axis cs:2.36999994702637,0.0230032921075688)
--(axis cs:2.36499994713813,0.0229395557507473)
--(axis cs:2.35999994724989,0.0228758746986313)
--(axis cs:2.35499994736165,0.0228122677942321)
--(axis cs:2.34999994747341,0.0227486892713441)
--(axis cs:2.34499994758517,0.022685145828364)
--(axis cs:2.33999994769692,0.0226216433279522)
--(axis cs:2.33499994780868,0.0225581951429039)
--(axis cs:2.32999994792044,0.022494759441503)
--(axis cs:2.3249999480322,0.0224313506540495)
--(axis cs:2.31999994814396,0.0223679855565242)
--(axis cs:2.31499994825572,0.0223046759042446)
--(axis cs:2.30999994836748,0.02224143979692)
--(axis cs:2.30499994847924,0.022178288672367)
--(axis cs:2.29999994859099,0.0221152341698069)
--(axis cs:2.29499994870275,0.0220522884633128)
--(axis cs:2.28999994881451,0.0219895109337082)
--(axis cs:2.28499994892627,0.0219269130668738)
--(axis cs:2.27999994903803,0.0218645055403188)
--(axis cs:2.27499994914979,0.0218023116805518)
--(axis cs:2.26999994926155,0.0217401018446669)
--(axis cs:2.2649999493733,0.0216778872325544)
--(axis cs:2.25999994948506,0.0216156828331377)
--(axis cs:2.25499994959682,0.0215534936087623)
--(axis cs:2.24999994970858,0.0214914312086147)
--(axis cs:2.24499994982034,0.0214295047476725)
--(axis cs:2.2399999499321,0.0213677210719866)
--(axis cs:2.23499995004386,0.0213060961201302)
--(axis cs:2.22999995015562,0.0212445208209077)
--(axis cs:2.22499995026737,0.0211830042769872)
--(axis cs:2.21999995037913,0.0211215570498425)
--(axis cs:2.21499995049089,0.0210601973950193)
--(axis cs:2.20999995060265,0.0209988480927776)
--(axis cs:2.20499995071441,0.0209375186399544)
--(axis cs:2.19999995082617,0.0208762183155212)
--(axis cs:2.19499995093793,0.0208149599235881)
--(axis cs:2.18999995104969,0.0207538502981372)
--(axis cs:2.18499995116144,0.0206929015618741)
--(axis cs:2.1799999512732,0.0206321270243513)
--(axis cs:2.17499995138496,0.0205715382877521)
--(axis cs:2.16999995149672,0.0205110531174394)
--(axis cs:2.16499995160848,0.0204506849586755)
--(axis cs:2.15999995172024,0.0203904454419595)
--(axis cs:2.154999951832,0.0203303550549958)
--(axis cs:2.14999995194376,0.0202703145139529)
--(axis cs:2.14499995205551,0.0202103390085056)
--(axis cs:2.13999995216727,0.0201504465515645)
--(axis cs:2.13499995227903,0.0200906518059421)
--(axis cs:2.12999995239079,0.0200309177067929)
--(axis cs:2.12499995250255,0.0199712566742668)
--(axis cs:2.11999995261431,0.0199116801184047)
--(axis cs:2.11499995272607,0.0198522129165269)
--(axis cs:2.10999995283782,0.0197927669709218)
--(axis cs:2.10499995294958,0.0197333532050088)
--(axis cs:2.09999995306134,0.0196739835793007)
--(axis cs:2.0949999531731,0.0196146722647658)
--(axis cs:2.08999995328486,0.0195554327578342)
--(axis cs:2.08499995339662,0.0194962782385234)
--(axis cs:2.07999995350838,0.0194372240439237)
--(axis cs:2.07499995362014,0.0193782883839392)
--(axis cs:2.06999995373189,0.0193194142249452)
--(axis cs:2.06499995384365,0.0192606123286084)
--(axis cs:2.05999995395541,0.0192018937810785)
--(axis cs:2.05499995406717,0.0191432810830455)
--(axis cs:2.04999995417893,0.0190847289426855)
--(axis cs:2.04499995429069,0.019026252288296)
--(axis cs:2.03999995440245,0.0189678632475889)
--(axis cs:2.03499995451421,0.0189095871229087)
--(axis cs:2.02999995462596,0.018851307264169)
--(axis cs:2.02499995473772,0.0187930322212211)
--(axis cs:2.01999995484948,0.0187347740325053)
--(axis cs:2.01499995496124,0.0186765301746011)
--(axis cs:2.009999955073,0.0186182598177322)
--(axis cs:2.00499995518476,0.0185599781961992)
--(axis cs:1.99999995529652,0.0185016988861173)
--(axis cs:1.99499995540828,0.0184434476228846)
--(axis cs:1.98999995552003,0.0183852816837175)
--(axis cs:1.98499995563179,0.018327210458532)
--(axis cs:1.97999995574355,0.0182692432300245)
--(axis cs:1.97499995585531,0.0182113933975271)
--(axis cs:1.96999995596707,0.0181535963311317)
--(axis cs:1.96499995607883,0.0180958668892882)
--(axis cs:1.95999995619059,0.0180382179797594)
--(axis cs:1.95499995630234,0.0179806737618082)
--(axis cs:1.9499999564141,0.0179231877750338)
--(axis cs:1.94499995652586,0.0178657710405974)
--(axis cs:1.93999995663762,0.017808435554537)
--(axis cs:1.93499995674938,0.0177512013244772)
--(axis cs:1.92999995686114,0.0176940421820915)
--(axis cs:1.9249999569729,0.0176369710994176)
--(axis cs:1.91999995708466,0.0175800004524699)
--(axis cs:1.91499995719641,0.0175231545820032)
--(axis cs:1.90999995730817,0.0174662698631369)
--(axis cs:1.90499995741993,0.0174093574935982)
--(axis cs:1.89999995753169,0.0173524280878275)
--(axis cs:1.89499995764345,0.017295497467509)
--(axis cs:1.88999995775521,0.0172386043086758)
--(axis cs:1.88499995786697,0.0171817620562182)
--(axis cs:1.87999995797873,0.0171249873691106)
--(axis cs:1.87499995809048,0.017068290987449)
--(axis cs:1.86999995820224,0.0170115765360495)
--(axis cs:1.864999958314,0.0169548596443717)
--(axis cs:1.85999995842576,0.0168981585642225)
--(axis cs:1.85499995853752,0.0168414873030577)
--(axis cs:1.84999995864928,0.0167849248210135)
--(axis cs:1.84499995876104,0.0167284798393612)
--(axis cs:1.8399999588728,0.0166721547686498)
--(axis cs:1.83499995898455,0.0166159739432365)
--(axis cs:1.82999995909631,0.0165598528493628)
--(axis cs:1.82499995920807,0.0165037961773991)
--(axis cs:1.81999995931983,0.0164478078191884)
--(axis cs:1.81499995943159,0.0163918925812778)
--(axis cs:1.80999995954335,0.0163360465806066)
--(axis cs:1.80499995965511,0.0162802838748387)
--(axis cs:1.79999995976686,0.016224622135371)
--(axis cs:1.79499995987862,0.0161690770688037)
--(axis cs:1.78999995999038,0.0161136374799234)
--(axis cs:1.78499996010214,0.016058321044512)
--(axis cs:1.7799999602139,0.0160031478907507)
--(axis cs:1.77499996032566,0.0159481246830362)
--(axis cs:1.76999996043742,0.0158931355730053)
--(axis cs:1.76499996054918,0.0158381913853445)
--(axis cs:1.75999996066093,0.0157833033809615)
--(axis cs:1.75499996077269,0.0157284849990904)
--(axis cs:1.74999996088445,0.0156737961094431)
--(axis cs:1.74499996099621,0.0156192528171464)
--(axis cs:1.73999996110797,0.0155648694194037)
--(axis cs:1.73499996121973,0.0155106649924307)
--(axis cs:1.72999996133149,0.0154565606900828)
--(axis cs:1.72499996144325,0.0154025709164971)
--(axis cs:1.719999961555,0.0153486978784838)
--(axis cs:1.71499996166676,0.0152949868437335)
--(axis cs:1.70999996177852,0.0152412867051213)
--(axis cs:1.70499996189028,0.0151876138960623)
--(axis cs:1.69999996200204,0.0151339891019504)
--(axis cs:1.6949999621138,0.0150804181606205)
--(axis cs:1.68999996222556,0.0150269667793867)
--(axis cs:1.68499996233732,0.0149736470818241)
--(axis cs:1.67999996244907,0.0149204708482727)
--(axis cs:1.67499996256083,0.0148674473706588)
--(axis cs:1.66999996267259,0.0148144775902037)
--(axis cs:1.66499996278435,0.0147615736582701)
--(axis cs:1.65999996289611,0.0147087437708638)
--(axis cs:1.65499996300787,0.0146560109624821)
--(axis cs:1.64999996311963,0.0146033942099307)
--(axis cs:1.64499996323138,0.0145509078293199)
--(axis cs:1.63999996334314,0.014498559580207)
--(axis cs:1.6349999634549,0.0144463804976415)
--(axis cs:1.62999996356666,0.0143941734606476)
--(axis cs:1.62499996367842,0.0143419464444434)
--(axis cs:1.61999996379018,0.0142897110582046)
--(axis cs:1.61499996390194,0.0142374825462562)
--(axis cs:1.6099999640137,0.0141853164647584)
--(axis cs:1.60499996412545,0.0141332287328589)
--(axis cs:1.59999996423721,0.0140812404449065)
--(axis cs:1.59499996434897,0.0140293735942199)
--(axis cs:1.58999996446073,0.0139776273755948)
--(axis cs:1.58499996457249,0.013926012790151)
--(axis cs:1.57999996468425,0.013874541900456)
--(axis cs:1.57499996479601,0.0138232337823119)
--(axis cs:1.56999996490777,0.0137719864879029)
--(axis cs:1.56499996501952,0.0137208104215107)
--(axis cs:1.55999996513128,0.0136697108226677)
--(axis cs:1.55499996524304,0.0136187157028564)
--(axis cs:1.5499999653548,0.01356788091244)
--(axis cs:1.54499996546656,0.013517221578478)
--(axis cs:1.53999996557832,0.0134667557357642)
--(axis cs:1.53499996569008,0.0134164835331468)
--(axis cs:1.52999996580184,0.0133661880200302)
--(axis cs:1.52499996591359,0.01331588512547)
--(axis cs:1.51999996602535,0.0132655822415456)
--(axis cs:1.51499996613711,0.013215311227845)
--(axis cs:1.50999996624887,0.0131651559003057)
--(axis cs:1.50499996636063,0.0131151307281601)
--(axis cs:1.49999996647239,0.013065256122556)
--(axis cs:1.49499996658415,0.0130155278908335)
--(axis cs:1.4899999666959,0.0129658840917645)
--(axis cs:1.48499996680766,0.0129163384970986)
--(axis cs:1.47999996691942,0.012866901964609)
--(axis cs:1.47499996703118,0.0128176034237921)
--(axis cs:1.46999996714294,0.0127684204369893)
--(axis cs:1.4649999672547,0.0127193638606116)
--(axis cs:1.45999996736646,0.0126704413420783)
--(axis cs:1.45499996747822,0.0126216837896221)
--(axis cs:1.44999996758997,0.0125729366553095)
--(axis cs:1.44499996770173,0.0125242118665011)
--(axis cs:1.43999996781349,0.0124755217757412)
--(axis cs:1.43499996792525,0.0124268738423551)
--(axis cs:1.42999996803701,0.0123782977328308)
--(axis cs:1.42499996814877,0.0123298075313797)
--(axis cs:1.41999996826053,0.0122814118811278)
--(axis cs:1.41499996837229,0.0122331337825453)
--(axis cs:1.40999996848404,0.012184891949079)
--(axis cs:1.4049999685958,0.0121367001730456)
--(axis cs:1.39999996870756,0.0120885722139077)
--(axis cs:1.39499996881932,0.0120405332109905)
--(axis cs:1.38999996893108,0.0119925586853679)
--(axis cs:1.38499996904284,0.011944657606039)
--(axis cs:1.3799999691546,0.011896837384194)
--(axis cs:1.37499996926636,0.0118491089527915)
--(axis cs:1.36999996937811,0.011801492017887)
--(axis cs:1.36499996948987,0.0117540022145076)
--(axis cs:1.35999996960163,0.0117066599212388)
--(axis cs:1.35499996971339,0.0116594698966019)
--(axis cs:1.34999996982515,0.0116123541852529)
--(axis cs:1.34499996993691,0.011565329169978)
--(axis cs:1.33999997004867,0.0115184029325471)
--(axis cs:1.33499997016042,0.0114716067247067)
--(axis cs:1.32999997027218,0.0114249342303222)
--(axis cs:1.32499997038394,0.0113784028231864)
--(axis cs:1.3199999704957,0.0113320236905724)
--(axis cs:1.31499997060746,0.0112858028759886)
--(axis cs:1.30999997071922,0.0112396556472128)
--(axis cs:1.30499997083098,0.0111935858613047)
--(axis cs:1.29999997094274,0.0111475960039737)
--(axis cs:1.29499997105449,0.0111017233071618)
--(axis cs:1.28999997116625,0.0110559535573483)
--(axis cs:1.28499997127801,0.0110103075295292)
--(axis cs:1.27999997138977,0.0109648129587621)
--(axis cs:1.27499997150153,0.0109194715738685)
--(axis cs:1.26999997161329,0.0108742050770477)
--(axis cs:1.26499997172505,0.0108290184957645)
--(axis cs:1.25999997183681,0.0107839099743525)
--(axis cs:1.25499997194856,0.0107389013942698)
--(axis cs:1.24999997206032,0.0106939526297834)
--(axis cs:1.24499997217208,0.0106490734859562)
--(axis cs:1.23999997228384,0.0106042667892419)
--(axis cs:1.2349999723956,0.0105595674967995)
--(axis cs:1.22999997250736,0.0105148927591211)
--(axis cs:1.22499997261912,0.0104702564213096)
--(axis cs:1.21999997273088,0.0104256754090354)
--(axis cs:1.21499997284263,0.0103811552302025)
--(axis cs:1.20999997295439,0.0103367446098936)
--(axis cs:1.20499997306615,0.010292452241026)
--(axis cs:1.19999997317791,0.0102482813407579)
--(axis cs:1.19499997328967,0.0102042634601532)
--(axis cs:1.18999997340143,0.0101603434567871)
--(axis cs:1.18499997351319,0.0101165396089056)
--(axis cs:1.17999997362494,0.0100728613926129)
--(axis cs:1.1749999737367,0.0100293219651907)
--(axis cs:1.16999997384846,0.00998582277660453)
--(axis cs:1.16499997396022,0.00994236721231822)
--(axis cs:1.15999997407198,0.00989893761058299)
--(axis cs:1.15499997418374,0.00985557703487484)
--(axis cs:1.1499999742955,0.00981223400146859)
--(axis cs:1.14499997440726,0.00976893637457216)
--(axis cs:1.13999997451901,0.00972573102347481)
--(axis cs:1.13499997463077,0.00968261215412159)
--(axis cs:1.12999997474253,0.0096395580986767)
--(axis cs:1.12499997485429,0.00959657072238273)
--(axis cs:1.11999997496605,0.00955363695840712)
--(axis cs:1.11499997507781,0.00951081809966571)
--(axis cs:1.10999997518957,0.00946804782227883)
--(axis cs:1.10499997530133,0.00942535179358878)
--(axis cs:1.09999997541308,0.00938276219178653)
--(axis cs:1.09499997552484,0.00934027411309372)
--(axis cs:1.0899999756366,0.00929783129448822)
--(axis cs:1.08499997574836,0.00925544023478603)
--(axis cs:1.07999997586012,0.00921309780192473)
--(axis cs:1.07499997597188,0.00917086374378531)
--(axis cs:1.06999997608364,0.00912866968015396)
--(axis cs:1.06499997619539,0.00908653078823812)
--(axis cs:1.05999997630715,0.00904445279159703)
--(axis cs:1.05499997641891,0.00900245210871861)
--(axis cs:1.04999997653067,0.00896044416406823)
--(axis cs:1.04499997664243,0.00891842773487912)
--(axis cs:1.03999997675419,0.00887639628164317)
--(axis cs:1.03499997686595,0.0088343881609651)
--(axis cs:1.02999997697771,0.00879237941105545)
--(axis cs:1.02499997708946,0.00875039222699385)
--(axis cs:1.01999997720122,0.0087084569400293)
--(axis cs:1.01499997731298,0.00866657529231354)
--(axis cs:1.00999997742474,0.00862473746161708)
--(axis cs:1.0049999775365,0.00858295340737769)
--(axis cs:0.999999977648258,0.0085412179257835)
--(axis cs:0.994999977760017,0.00849961094931959)
--(axis cs:0.989999977871776,0.00845800701761286)
--(axis cs:0.984999977983534,0.00841642900009387)
--(axis cs:0.979999978095293,0.00837489237282976)
--(axis cs:0.974999978207052,0.00833338632721847)
--(axis cs:0.96999997831881,0.00829196066743199)
--(axis cs:0.964999978430569,0.00825062743923267)
--(axis cs:0.959999978542328,0.00820937441291356)
--(axis cs:0.954999978654087,0.00816829433623264)
--(axis cs:0.949999978765845,0.00812716885169028)
--(axis cs:0.944999978877604,0.00808602709944085)
--(axis cs:0.939999978989363,0.00804489292307862)
--(axis cs:0.934999979101121,0.00800379992707175)
--(axis cs:0.92999997921288,0.00796273522410005)
--(axis cs:0.924999979324639,0.00792171034619851)
--(axis cs:0.919999979436398,0.00788072588349778)
--(axis cs:0.914999979548156,0.00783980849317373)
--(axis cs:0.909999979659915,0.00779888756249535)
--(axis cs:0.904999979771674,0.00775798074499229)
--(axis cs:0.899999979883432,0.00771709652117595)
--(axis cs:0.894999979995191,0.00767628250924701)
--(axis cs:0.88999998010695,0.00763551694703292)
--(axis cs:0.884999980218709,0.00759482070687815)
--(axis cs:0.879999980330467,0.00755421458555241)
--(axis cs:0.874999980442226,0.00751370397955505)
--(axis cs:0.869999980553985,0.00747328514019034)
--(axis cs:0.864999980665743,0.00743296655075445)
--(axis cs:0.859999980777502,0.00739274122782843)
--(axis cs:0.854999980889261,0.00735271344069341)
--(axis cs:0.849999981001019,0.00731273361139547)
--(axis cs:0.844999981112778,0.00727282756877902)
--(axis cs:0.839999981224537,0.00723302219247532)
--(axis cs:0.834999981336296,0.00719331764993171)
--(axis cs:0.829999981448054,0.00715364606578357)
--(axis cs:0.824999981559813,0.00711402107428458)
--(axis cs:0.819999981671572,0.00707441566369872)
--(axis cs:0.81499998178333,0.00703493767683091)
--(axis cs:0.809999981895089,0.00699556890521202)
--(axis cs:0.804999982006848,0.00695631568829494)
--(axis cs:0.799999982118607,0.0069171723542086)
--(axis cs:0.794999982230365,0.0068781562622491)
--(axis cs:0.789999982342124,0.00683925388136908)
--(axis cs:0.784999982453883,0.00680048113022428)
--(axis cs:0.779999982565641,0.00676186485227941)
--(axis cs:0.7749999826774,0.00672335977926847)
--(axis cs:0.769999982789159,0.00668487439300593)
--(axis cs:0.764999982900918,0.00664641909452899)
--(axis cs:0.759999983012676,0.00660798025724563)
--(axis cs:0.754999983124435,0.00656964696630697)
--(axis cs:0.749999983236194,0.00653124964333818)
--(axis cs:0.744999983347952,0.00649279908068773)
--(axis cs:0.739999983459711,0.00645429668818207)
--(axis cs:0.73499998357147,0.00641578925176119)
--(axis cs:0.729999983683228,0.00637728299268994)
--(axis cs:0.724999983794987,0.00633880785513901)
--(axis cs:0.719999983906746,0.00630038262979483)
--(axis cs:0.714999984018505,0.0062620301587938)
--(axis cs:0.709999984130263,0.00622361393252889)
--(axis cs:0.704999984242022,0.00618514137867882)
--(axis cs:0.699999984353781,0.00614659609467337)
--(axis cs:0.694999984465539,0.00610804163628775)
--(axis cs:0.689999984577298,0.0060695230526795)
--(axis cs:0.684999984689057,0.00603105686486532)
--(axis cs:0.679999984800816,0.00599265235712031)
--(axis cs:0.674999984912574,0.00595442346435357)
--(axis cs:0.669999985024333,0.00591624781132203)
--(axis cs:0.664999985136092,0.00587815951245711)
--(axis cs:0.65999998524785,0.0058402001656341)
--(axis cs:0.654999985359609,0.00580237016063668)
--(axis cs:0.649999985471368,0.00576457331489048)
--(axis cs:0.644999985583127,0.00572684208295874)
--(axis cs:0.639999985694885,0.00568913909670539)
--(axis cs:0.634999985806644,0.0056516593514362)
--(axis cs:0.629999985918403,0.00561425413653363)
--(axis cs:0.624999986030161,0.00557694821644526)
--(axis cs:0.61999998614192,0.00553974545674303)
--(axis cs:0.614999986253679,0.00550263901315574)
--(axis cs:0.609999986365438,0.00546553271424896)
--(axis cs:0.604999986477196,0.00542844243720214)
--(axis cs:0.599999986588955,0.00539134677153255)
--(axis cs:0.594999986700714,0.00535437101870558)
--(axis cs:0.589999986812472,0.00531749626012409)
--(axis cs:0.584999986924231,0.00528074572323612)
--(axis cs:0.57999998703599,0.00524413654993)
--(axis cs:0.574999987147748,0.00520773411924165)
--(axis cs:0.569999987259507,0.00517136750226379)
--(axis cs:0.564999987371266,0.00513502102199262)
--(axis cs:0.559999987483025,0.00509864940915006)
--(axis cs:0.554999987594783,0.00506229030635475)
--(axis cs:0.549999987706542,0.00502572555642674)
--(axis cs:0.544999987818301,0.00498896258979677)
--(axis cs:0.539999987930059,0.00495198951884255)
--(axis cs:0.534999988041818,0.00491482460993799)
--(axis cs:0.529999988153577,0.00487738624344199)
--(axis cs:0.524999988265336,0.00483967130890369)
--(axis cs:0.519999988377094,0.00480161584096984)
--(axis cs:0.514999988488853,0.0047633355460946)
--(axis cs:0.509999988600612,0.00472483640299981)
--(axis cs:0.50499998871237,0.00468616014118846)
--(axis cs:0.499999988824129,0.00464729134764427)
--(axis cs:0.494999988935888,0.00460840159479381)
--(axis cs:0.489999989047647,0.00456939963282364)
--(axis cs:0.484999989159405,0.00453035826320478)
--(axis cs:0.479999989271164,0.00449132906337501)
--(axis cs:0.474999989382923,0.00445246127665287)
--(axis cs:0.469999989494681,0.00441365022868503)
--(axis cs:0.46499998960644,0.0043749539497905)
--(axis cs:0.459999989718199,0.00433638207769762)
--(axis cs:0.454999989829957,0.00429809587249639)
--(axis cs:0.449999989941716,0.00425989342587701)
--(axis cs:0.444999990053475,0.00422173222033562)
--(axis cs:0.439999990165234,0.00418349877522463)
--(axis cs:0.434999990276992,0.00414543827056476)
--(axis cs:0.429999990388751,0.00410743234028686)
--(axis cs:0.42499999050051,0.00406951218531429)
--(axis cs:0.419999990612268,0.00403172308710859)
--(axis cs:0.414999990724027,0.0039941028438438)
--(axis cs:0.409999990835786,0.00395657184389981)
--(axis cs:0.404999990947545,0.00391914583932281)
--(axis cs:0.399999991059303,0.00388177233899192)
--(axis cs:0.394999991171062,0.00384451675646963)
--(axis cs:0.389999991282821,0.00380713130485771)
--(axis cs:0.384999991394579,0.00376962399293313)
--(axis cs:0.379999991506338,0.00373198795022799)
--(axis cs:0.374999991618097,0.00369430005132638)
--(axis cs:0.369999991729856,0.0036564140227479)
--(axis cs:0.364999991841614,0.00361827838643818)
--(axis cs:0.359999991953373,0.00357971070164052)
--(axis cs:0.354999992065132,0.00354115098297942)
--(axis cs:0.34999999217689,0.00350224083103429)
--(axis cs:0.344999992288649,0.00346297085297223)
--(axis cs:0.339999992400408,0.00342330454798001)
--(axis cs:0.334999992512167,0.00338351450745231)
--(axis cs:0.329999992623925,0.00334345925666891)
--(axis cs:0.324999992735684,0.00330315037047928)
--(axis cs:0.319999992847443,0.00326253482330245)
--(axis cs:0.314999992959201,0.00322159643301919)
--(axis cs:0.30999999307096,0.00318025138632904)
--(axis cs:0.304999993182719,0.00313848714116456)
--(axis cs:0.299999993294477,0.0030962070051156)
--(axis cs:0.294999993406236,0.00305366956352183)
--(axis cs:0.289999993517995,0.00301064004397505)
--(axis cs:0.284999993629754,0.0029671359192344)
--(axis cs:0.279999993741512,0.00292313804786305)
--(axis cs:0.274999993853271,0.0028790595758557)
--(axis cs:0.26999999396503,0.00283456741513128)
--(axis cs:0.264999994076788,0.00278977941128665)
--(axis cs:0.259999994188547,0.00274476410171284)
--(axis cs:0.254999994300306,0.00269971134810588)
--(axis cs:0.249999994412065,0.00265444046787117)
--(axis cs:0.244999994523823,0.00260903459159226)
--(axis cs:0.239999994635582,0.0025634530195946)
--(axis cs:0.234999994747341,0.00251824195149496)
--(axis cs:0.229999994859099,0.00247300745570891)
--(axis cs:0.224999994970858,0.00242774347494686)
--(axis cs:0.219999995082617,0.00238236489040593)
--(axis cs:0.214999995194376,0.00233690079098763)
--(axis cs:0.209999995306134,0.0022912537145587)
--(axis cs:0.204999995417893,0.00224543478377977)
--(axis cs:0.199999995529652,0.00219926504910034)
--(axis cs:0.19499999564141,0.0021540323106438)
--(axis cs:0.189999995753169,0.00210863236603921)
--(axis cs:0.184999995864928,0.00206325568488005)
--(axis cs:0.179999995976686,0.00201815081579028)
--(axis cs:0.174999996088445,0.00197320910857608)
--(axis cs:0.169999996200204,0.0019286594711554)
--(axis cs:0.164999996311963,0.00188453271727261)
--(axis cs:0.159999996423721,0.00184042206262204)
--(axis cs:0.15499999653548,0.00179803471901671)
--(axis cs:0.149999996647239,0.001756417335484)
--(axis cs:0.144999996758997,0.00171583959376586)
--(axis cs:0.139999996870756,0.00167630311377711)
--(axis cs:0.134999996982515,0.00163854847974798)
--(axis cs:0.129999997094274,0.00160185891012389)
--(axis cs:0.124999997206032,0.00156608345307418)
--(axis cs:0.119999997317791,0.00153059093935273)
--(axis cs:0.11499999742955,0.00149573837239969)
--(axis cs:0.109999997541308,0.00146104289686673)
--(axis cs:0.104999997653067,0.00142636447987131)
--(axis cs:0.0999999977648258,0.00139091726556849)
--(axis cs:0.0949999978765845,0.00135584528968651)
--(axis cs:0.0899999979883432,0.0013196057858744)
--(axis cs:0.0849999981001019,0.00128234554472779)
--(axis cs:0.0799999982118607,0.00124309886654399)
--(axis cs:0.0749999983236194,0.00120649878554141)
--(axis cs:0.0699999984353781,0.00116955110298416)
--(axis cs:0.0649999985471368,0.00113262444673399)
--(axis cs:0.0599999986588955,0.00109394571024023)
--(axis cs:0.0549999987706542,0.00105800699339851)
--(axis cs:0.0499999988824129,0.00102231146400429)
--(axis cs:0.0449999989941716,0.000988231182948871)
--(axis cs:0.0399999991059303,0.00095376051233595)
--(axis cs:0.034999999217689,0.000923971777016634)
--(axis cs:0.0299999993294477,0.000893293692709264)
--(axis cs:0.0249999994412065,0.000864477727606162)
--(axis cs:0.0199999995529652,0.000836202880582188)
--(axis cs:0.0149999996647239,0.000822772069384921)
--(axis cs:0.00999999977648258,0.000822861431811697)
--(axis cs:0.00499999988824129,0.000867660133239875)
--cycle;

\path [fill=blue, fill opacity=0.4, ultra thick]
(axis cs:0.00499999988824129,0.000846988633311691)
--(axis cs:0.00499999988824129,0.000236995023185726)
--(axis cs:0.00999999977648258,0.000264856459505516)
--(axis cs:0.0149999996647239,0.000294487018097525)
--(axis cs:0.0199999995529652,0.000322038752801758)
--(axis cs:0.0249999994412065,0.000369885554438939)
--(axis cs:0.0299999993294477,0.000402622447392973)
--(axis cs:0.034999999217689,0.000426681652171953)
--(axis cs:0.0399999991059303,0.000444627717718713)
--(axis cs:0.0449999989941716,0.000468000897289003)
--(axis cs:0.0499999988824129,0.000487780566028274)
--(axis cs:0.0549999987706542,0.000506780087522297)
--(axis cs:0.0599999986588955,0.0005252172912505)
--(axis cs:0.0649999985471368,0.000552013568436513)
--(axis cs:0.0699999984353781,0.000576026339848242)
--(axis cs:0.0749999983236194,0.000598692624481452)
--(axis cs:0.0799999982118607,0.000619502352661246)
--(axis cs:0.0849999981001019,0.00064109563789532)
--(axis cs:0.0899999979883432,0.000659925797191246)
--(axis cs:0.0949999978765845,0.000677596697191363)
--(axis cs:0.0999999977648258,0.000694363144678303)
--(axis cs:0.104999997653067,0.000713106286416877)
--(axis cs:0.109999997541308,0.000730112710100125)
--(axis cs:0.11499999742955,0.000746389602650843)
--(axis cs:0.119999997317791,0.000762056434855696)
--(axis cs:0.124999997206032,0.000780583828598812)
--(axis cs:0.129999997094274,0.000797152368836954)
--(axis cs:0.134999996982515,0.000812924424601682)
--(axis cs:0.139999996870756,0.000827712177792273)
--(axis cs:0.144999996758997,0.000843887756645268)
--(axis cs:0.149999996647239,0.000859079613034516)
--(axis cs:0.15499999653548,0.000873944339400303)
--(axis cs:0.159999996423721,0.000888130867619738)
--(axis cs:0.164999996311963,0.000902137167127679)
--(axis cs:0.169999996200204,0.000915091011928172)
--(axis cs:0.174999996088445,0.000927801938599695)
--(axis cs:0.179999995976686,0.000940490391666564)
--(axis cs:0.184999995864928,0.000954348501786062)
--(axis cs:0.189999995753169,0.000968045833476256)
--(axis cs:0.19499999564141,0.000981987290453992)
--(axis cs:0.199999995529652,0.000995883551785748)
--(axis cs:0.204999995417893,0.00101012238811772)
--(axis cs:0.209999995306134,0.00102326303500626)
--(axis cs:0.214999995194376,0.00103575011858662)
--(axis cs:0.219999995082617,0.00104754249848304)
--(axis cs:0.224999994970858,0.00106079165330669)
--(axis cs:0.229999994859099,0.00107312253714187)
--(axis cs:0.234999994747341,0.00108476455492194)
--(axis cs:0.239999994635582,0.00109574230013442)
--(axis cs:0.244999994523823,0.00110728316749218)
--(axis cs:0.249999994412065,0.00111784390756592)
--(axis cs:0.254999994300306,0.00112812832964108)
--(axis cs:0.259999994188547,0.00113825432833449)
--(axis cs:0.264999994076788,0.00114882341541256)
--(axis cs:0.26999999396503,0.00115868729762158)
--(axis cs:0.274999993853271,0.00116853483112641)
--(axis cs:0.279999993741512,0.00117832415963312)
--(axis cs:0.284999993629754,0.00118941696117607)
--(axis cs:0.289999993517995,0.00120025123511649)
--(axis cs:0.294999993406236,0.0012107088424373)
--(axis cs:0.299999993294477,0.00122066381101115)
--(axis cs:0.304999993182719,0.00123086725124278)
--(axis cs:0.30999999307096,0.00124031360854966)
--(axis cs:0.314999992959201,0.00124946044486842)
--(axis cs:0.319999992847443,0.00125850561442787)
--(axis cs:0.324999992735684,0.00126833113442491)
--(axis cs:0.329999992623925,0.00127810580604445)
--(axis cs:0.334999992512167,0.00128802696141313)
--(axis cs:0.339999992400408,0.00129795442790894)
--(axis cs:0.344999992288649,0.00130789693114966)
--(axis cs:0.34999999217689,0.00131720930055141)
--(axis cs:0.354999992065132,0.00132609293329177)
--(axis cs:0.359999991953373,0.00133458846197958)
--(axis cs:0.364999991841614,0.00134381366391161)
--(axis cs:0.369999991729856,0.00135237780143032)
--(axis cs:0.374999991618097,0.00136050979972534)
--(axis cs:0.379999991506338,0.00136819770692592)
--(axis cs:0.384999991394579,0.00137590675081862)
--(axis cs:0.389999991282821,0.00138360871453663)
--(axis cs:0.394999991171062,0.00139153690034595)
--(axis cs:0.399999991059303,0.00139963302232532)
--(axis cs:0.404999990947545,0.0014082420247516)
--(axis cs:0.409999990835786,0.00141648003162736)
--(axis cs:0.414999990724027,0.00142448431500807)
--(axis cs:0.419999990612268,0.0014322236928838)
--(axis cs:0.42499999050051,0.00144025657886524)
--(axis cs:0.429999990388751,0.00144799217277064)
--(axis cs:0.434999990276992,0.00145547937906635)
--(axis cs:0.439999990165234,0.00146262890270965)
--(axis cs:0.444999990053475,0.00146922881018186)
--(axis cs:0.449999989941716,0.00147534779571585)
--(axis cs:0.454999989829957,0.00148129563074443)
--(axis cs:0.459999989718199,0.00148729593071662)
--(axis cs:0.46499998960644,0.00149418303723279)
--(axis cs:0.469999989494681,0.00150106337350776)
--(axis cs:0.474999989382923,0.00150803132367958)
--(axis cs:0.479999989271164,0.00151507864838867)
--(axis cs:0.484999989159405,0.00152252642716358)
--(axis cs:0.489999989047647,0.00152996576343226)
--(axis cs:0.494999988935888,0.00153749542945962)
--(axis cs:0.499999988824129,0.00154507556347876)
--(axis cs:0.50499998871237,0.00155303575157108)
--(axis cs:0.509999988600612,0.0015609182653542)
--(axis cs:0.514999988488853,0.00156877362136322)
--(axis cs:0.519999988377094,0.00157643838169911)
--(axis cs:0.524999988265336,0.00158398945769738)
--(axis cs:0.529999988153577,0.00159098530909333)
--(axis cs:0.534999988041818,0.00159775137411052)
--(axis cs:0.539999987930059,0.00160434384792639)
--(axis cs:0.544999987818301,0.00161117651674249)
--(axis cs:0.549999987706542,0.00161801212230875)
--(axis cs:0.554999987594783,0.00162494092458466)
--(axis cs:0.559999987483025,0.00163185746206039)
--(axis cs:0.564999987371266,0.00163882999497274)
--(axis cs:0.569999987259507,0.00164552224513401)
--(axis cs:0.574999987147748,0.00165209193775623)
--(axis cs:0.57999998703599,0.00165853788085468)
--(axis cs:0.584999986924231,0.00166527557601987)
--(axis cs:0.589999986812472,0.00167166861740386)
--(axis cs:0.594999986700714,0.00167785625100299)
--(axis cs:0.599999986588955,0.00168385381222941)
--(axis cs:0.604999986477196,0.001689887933735)
--(axis cs:0.609999986365438,0.00169580769485503)
--(axis cs:0.614999986253679,0.00170173216623418)
--(axis cs:0.61999998614192,0.00170765651813143)
--(axis cs:0.624999986030161,0.00171387733161654)
--(axis cs:0.629999985918403,0.00172000431858763)
--(axis cs:0.634999985806644,0.00172619120021391)
--(axis cs:0.639999985694885,0.00173247234155073)
--(axis cs:0.644999985583127,0.00173911820762718)
--(axis cs:0.649999985471368,0.00174561064553172)
--(axis cs:0.654999985359609,0.00175203915455849)
--(axis cs:0.65999998524785,0.00175837401704782)
--(axis cs:0.664999985136092,0.0017646776796012)
--(axis cs:0.669999985024333,0.00177082519168845)
--(axis cs:0.674999984912574,0.00177688613166583)
--(axis cs:0.679999984800816,0.00178284552129033)
--(axis cs:0.684999984689057,0.0017888743563177)
--(axis cs:0.689999984577298,0.00179466113016989)
--(axis cs:0.694999984465539,0.00180039751840367)
--(axis cs:0.699999984353781,0.00180612207217621)
--(axis cs:0.704999984242022,0.00181206773643739)
--(axis cs:0.709999984130263,0.00181790629662296)
--(axis cs:0.714999984018505,0.00182373048322357)
--(axis cs:0.719999983906746,0.00182953900444519)
--(axis cs:0.724999983794987,0.00183553123083974)
--(axis cs:0.729999983683228,0.00184147929343951)
--(axis cs:0.73499998357147,0.00184743581191576)
--(axis cs:0.739999983459711,0.00185340280329104)
--(axis cs:0.744999983347952,0.00185958783530919)
--(axis cs:0.749999983236194,0.00186567380216837)
--(axis cs:0.754999983124435,0.00187173397442891)
--(axis cs:0.759999983012676,0.0018777270592759)
--(axis cs:0.764999982900918,0.00188378013025667)
--(axis cs:0.769999982789159,0.00188970869198684)
--(axis cs:0.7749999826774,0.00189553838070373)
--(axis cs:0.779999982565641,0.00190124420208289)
--(axis cs:0.784999982453883,0.00190690784451427)
--(axis cs:0.789999982342124,0.00191232818282923)
--(axis cs:0.794999982230365,0.0019176126122832)
--(axis cs:0.799999982118607,0.00192281728842638)
--(axis cs:0.804999982006848,0.00192814005723723)
--(axis cs:0.809999981895089,0.00193340340595151)
--(axis cs:0.81499998178333,0.00193870848428808)
--(axis cs:0.819999981671572,0.00194405162773137)
--(axis cs:0.824999981559813,0.00194958114316475)
--(axis cs:0.829999981448054,0.00195505966798017)
--(axis cs:0.834999981336296,0.00196055691941615)
--(axis cs:0.839999981224537,0.00196606169175968)
--(axis cs:0.844999981112778,0.00197175402778627)
--(axis cs:0.849999981001019,0.0019774026775715)
--(axis cs:0.854999980889261,0.00198303559248345)
--(axis cs:0.859999980777502,0.00198862919194428)
--(axis cs:0.864999980665743,0.00199433637514445)
--(axis cs:0.869999980553985,0.00199998232896157)
--(axis cs:0.874999980442226,0.00200561120895677)
--(axis cs:0.879999980330467,0.00201119832635503)
--(axis cs:0.884999980218709,0.00201667803189115)
--(axis cs:0.88999998010695,0.00202209114853148)
--(axis cs:0.894999979995191,0.00202749275029931)
--(axis cs:0.899999979883432,0.00203288056492184)
--(axis cs:0.904999979771674,0.00203839360593521)
--(axis cs:0.909999979659915,0.00204382315972895)
--(axis cs:0.914999979548156,0.00204922316107977)
--(axis cs:0.919999979436398,0.00205458782538461)
--(axis cs:0.924999979324639,0.00206000357918685)
--(axis cs:0.92999997921288,0.0020653461841223)
--(axis cs:0.934999979101121,0.00207068330027898)
--(axis cs:0.939999978989363,0.00207601137970786)
--(axis cs:0.944999978877604,0.00208146207858916)
--(axis cs:0.949999978765845,0.00208683996165198)
--(axis cs:0.954999978654087,0.00209217181691124)
--(axis cs:0.959999978542328,0.00209743676327857)
--(axis cs:0.964999978430569,0.00210288495920639)
--(axis cs:0.96999997831881,0.00210825676826187)
--(axis cs:0.974999978207052,0.00211360526571488)
--(axis cs:0.979999978095293,0.00211894104662693)
--(axis cs:0.984999977983534,0.00212434353559305)
--(axis cs:0.989999977871776,0.00212976746217565)
--(axis cs:0.994999977760017,0.00213524343487156)
--(axis cs:0.999999977648258,0.00214074545006365)
--(axis cs:1.0049999775365,0.00214635365749634)
--(axis cs:1.00999997742474,0.00215190604131354)
--(axis cs:1.01499997731298,0.00215739527522276)
--(axis cs:1.01999997720122,0.00216279719137758)
--(axis cs:1.02499997708946,0.00216817359439769)
--(axis cs:1.02999997697771,0.00217344089735228)
--(axis cs:1.03499997686595,0.00217868480183548)
--(axis cs:1.03999997675419,0.00218392867100701)
--(axis cs:1.04499997664243,0.00218931612998591)
--(axis cs:1.04999997653067,0.00219466730140264)
--(axis cs:1.05499997641891,0.00220002369588001)
--(axis cs:1.05999997630715,0.00220537442971414)
--(axis cs:1.06499997619539,0.00221081235484902)
--(axis cs:1.06999997608364,0.00221621074180848)
--(axis cs:1.07499997597188,0.00222161424602196)
--(axis cs:1.07999997586012,0.00222702628230122)
--(axis cs:1.08499997574836,0.00223261064411986)
--(axis cs:1.0899999756366,0.00223816739452006)
--(axis cs:1.09499997552484,0.00224368942577665)
--(axis cs:1.09999997541308,0.0022491572655326)
--(axis cs:1.10499997530133,0.00225458945836383)
--(axis cs:1.10999997518957,0.00225995552819415)
--(axis cs:1.11499997507781,0.00226531288827221)
--(axis cs:1.11999997496605,0.00227067454881187)
--(axis cs:1.12499997485429,0.0022760709960414)
--(axis cs:1.12999997474253,0.00228144348443611)
--(axis cs:1.13499997463077,0.0022868238262227)
--(axis cs:1.13999997451901,0.00229220771692202)
--(axis cs:1.14499997440726,0.00229769981281713)
--(axis cs:1.1499999742955,0.00230315031798774)
--(axis cs:1.15499997418374,0.00230856277532836)
--(axis cs:1.15999997407198,0.00231391095682386)
--(axis cs:1.16499997396022,0.00231924370625236)
--(axis cs:1.16999997384846,0.00232448094151625)
--(axis cs:1.1749999737367,0.00232968254199175)
--(axis cs:1.17999997362494,0.00233485524834569)
--(axis cs:1.18499997351319,0.0023400626713494)
--(axis cs:1.18999997340143,0.00234523673805994)
--(axis cs:1.19499997328967,0.00235041344796973)
--(axis cs:1.19999997317791,0.00235559924757779)
--(axis cs:1.20499997306615,0.0023609218350662)
--(axis cs:1.20999997295439,0.0023662495895842)
--(axis cs:1.21499997284263,0.00237161541970341)
--(axis cs:1.21999997273088,0.00237700192495027)
--(axis cs:1.22499997261912,0.0023824253074711)
--(axis cs:1.22999997250736,0.00238783387830803)
--(axis cs:1.2349999723956,0.00239322246885999)
--(axis cs:1.23999997228384,0.00239858100433507)
--(axis cs:1.24499997217208,0.00240405041535859)
--(axis cs:1.24999997206032,0.00240943177101533)
--(axis cs:1.25499997194856,0.00241477591970092)
--(axis cs:1.25999997183681,0.00242008643440166)
--(axis cs:1.26499997172505,0.00242539347807537)
--(axis cs:1.26999997161329,0.00243068417537786)
--(axis cs:1.27499997150153,0.00243597214338642)
--(axis cs:1.27999997138977,0.00244126024138214)
--(axis cs:1.28499997127801,0.00244666387230387)
--(axis cs:1.28999997116625,0.00245203214195875)
--(axis cs:1.29499997105449,0.00245738877979858)
--(axis cs:1.29999997094274,0.00246273480535189)
--(axis cs:1.30499997083098,0.00246807488816295)
--(axis cs:1.30999997071922,0.00247338096148072)
--(axis cs:1.31499997060746,0.00247865454194032)
--(axis cs:1.3199999704957,0.00248388780639744)
--(axis cs:1.32499997038394,0.0024891397913323)
--(axis cs:1.32999997027218,0.00249437589238912)
--(axis cs:1.33499997016042,0.00249962595235845)
--(axis cs:1.33999997004867,0.00250489574000608)
--(axis cs:1.34499996993691,0.00251015746822638)
--(axis cs:1.34999996982515,0.00251541205271758)
--(axis cs:1.35499996971339,0.00252067693511825)
--(axis cs:1.35999996960163,0.00252595047281706)
--(axis cs:1.36499996948987,0.00253126283166156)
--(axis cs:1.36999996937811,0.00253657700946991)
--(axis cs:1.37499996926636,0.00254191150170066)
--(axis cs:1.3799999691546,0.00254726346816815)
--(axis cs:1.38499996904284,0.00255265622613032)
--(axis cs:1.38999996893108,0.00255802709667773)
--(axis cs:1.39499996881932,0.0025633728515427)
--(axis cs:1.39999996870756,0.00256868570911378)
--(axis cs:1.4049999685958,0.00257400961900821)
--(axis cs:1.40999996848404,0.00257933408081104)
--(axis cs:1.41499996837229,0.0025846709901786)
--(axis cs:1.41999996826053,0.00259001698581078)
--(axis cs:1.42499996814877,0.0025953828580155)
--(axis cs:1.42999996803701,0.00260073724709402)
--(axis cs:1.43499996792525,0.00260610990259489)
--(axis cs:1.43999996781349,0.00261150845264555)
--(axis cs:1.44499996770173,0.0026169179728538)
--(axis cs:1.44999996758997,0.0026223176095302)
--(axis cs:1.45499996747822,0.00262772331688355)
--(axis cs:1.45999996736646,0.00263313714740944)
--(axis cs:1.4649999672547,0.00263860045998042)
--(axis cs:1.46999996714294,0.00264408337081115)
--(axis cs:1.47499996703118,0.00264960430821063)
--(axis cs:1.47999996691942,0.00265515525534712)
--(axis cs:1.48499996680766,0.00266079414696933)
--(axis cs:1.4899999666959,0.00266643336753176)
--(axis cs:1.49499996658415,0.00267206003388741)
--(axis cs:1.49999996647239,0.00267765290882813)
--(axis cs:1.50499996636063,0.00268319427951749)
--(axis cs:1.50999996624887,0.00268870238600949)
--(axis cs:1.51499996613711,0.00269419406843174)
--(axis cs:1.51999996602535,0.00269967774907165)
--(axis cs:1.52499996591359,0.00270514481714456)
--(axis cs:1.52999996580184,0.00271056480999534)
--(axis cs:1.53499996569008,0.00271596398529175)
--(axis cs:1.53999996557832,0.00272134907842188)
--(axis cs:1.54499996546656,0.00272678863557596)
--(axis cs:1.5499999653548,0.00273224576710914)
--(axis cs:1.55499996524304,0.00273771296647132)
--(axis cs:1.55999996513128,0.00274317902339436)
--(axis cs:1.56499996501952,0.00274871389131629)
--(axis cs:1.56999996490777,0.00275424126622249)
--(axis cs:1.57499996479601,0.00275977617408315)
--(axis cs:1.57999996468425,0.00276531965761056)
--(axis cs:1.58499996457249,0.00277083376871107)
--(axis cs:1.58999996446073,0.00277632711403105)
--(axis cs:1.59499996434897,0.00278181717627951)
--(axis cs:1.59999996423721,0.00278729960880393)
--(axis cs:1.60499996412545,0.00279280508021795)
--(axis cs:1.6099999640137,0.00279828192289693)
--(axis cs:1.61499996390194,0.00280373693178903)
--(axis cs:1.61999996379018,0.00280916728595778)
--(axis cs:1.62499996367842,0.00281463686636252)
--(axis cs:1.62999996356666,0.00282006723293427)
--(axis cs:1.6349999634549,0.00282547732858467)
--(axis cs:1.63999996334314,0.0028308647401251)
--(axis cs:1.64499996323138,0.00283620847038947)
--(axis cs:1.64999996311963,0.00284155859838488)
--(axis cs:1.65499996300787,0.00284691467153608)
--(axis cs:1.65999996289611,0.00285226496083543)
--(axis cs:1.66499996278435,0.00285763313546275)
--(axis cs:1.66999996267259,0.00286296429134601)
--(axis cs:1.67499996256083,0.00286826348828838)
--(axis cs:1.67999996244907,0.00287352568671204)
--(axis cs:1.68499996233732,0.00287878728806325)
--(axis cs:1.68999996222556,0.00288400869065903)
--(axis cs:1.6949999621138,0.0028892020966336)
--(axis cs:1.69999996200204,0.00289437347231444)
--(axis cs:1.70499996189028,0.00289954543316795)
--(axis cs:1.70999996177852,0.00290469304256216)
--(axis cs:1.71499996166676,0.00290982510511776)
--(axis cs:1.719999961555,0.00291493943329499)
--(axis cs:1.72499996144325,0.00292008055088285)
--(axis cs:1.72999996133149,0.00292523812761249)
--(axis cs:1.73499996121973,0.00293042509669058)
--(axis cs:1.73999996110797,0.00293563875486962)
--(axis cs:1.74499996099621,0.00294084706272834)
--(axis cs:1.74999996088445,0.0029460728287146)
--(axis cs:1.75499996077269,0.00295132030594508)
--(axis cs:1.75999996066093,0.00295658668015817)
--(axis cs:1.76499996054918,0.00296191115280932)
--(axis cs:1.76999996043742,0.00296723658638485)
--(axis cs:1.77499996032566,0.00297257756987936)
--(axis cs:1.7799999602139,0.00297792934735853)
--(axis cs:1.78499996010214,0.00298326895158272)
--(axis cs:1.78999995999038,0.0029886177286749)
--(axis cs:1.79499995987862,0.00299397011144546)
--(axis cs:1.79999995976686,0.00299932293434327)
--(axis cs:1.80499995965511,0.0030047050975729)
--(axis cs:1.80999995954335,0.00301004822457847)
--(axis cs:1.81499995943159,0.00301536344199718)
--(axis cs:1.81999995931983,0.00302064960174388)
--(axis cs:1.82499995920807,0.00302591924082302)
--(axis cs:1.82999995909631,0.00303117775816705)
--(axis cs:1.83499995898455,0.00303645040848521)
--(axis cs:1.8399999588728,0.00304174393020128)
--(axis cs:1.84499995876104,0.00304708254988173)
--(axis cs:1.84999995864928,0.00305242867052226)
--(axis cs:1.85499995853752,0.0030577846180669)
--(axis cs:1.85999995842576,0.00306314938493691)
--(axis cs:1.864999958314,0.00306850564570965)
--(axis cs:1.86999995820224,0.00307384699029277)
--(axis cs:1.87499995809048,0.00307918493668997)
--(axis cs:1.87999995797873,0.00308452056436718)
--(axis cs:1.88499995786697,0.00308987903515127)
--(axis cs:1.88999995775521,0.00309521237648707)
--(axis cs:1.89499995764345,0.00310052976572539)
--(axis cs:1.89999995753169,0.003105833299606)
--(axis cs:1.90499995741993,0.00311111351549126)
--(axis cs:1.90999995730817,0.00311638440086501)
--(axis cs:1.91499995719641,0.00312165700288132)
--(axis cs:1.91999995708466,0.00312692986985161)
--(axis cs:1.9249999569729,0.00313223187513435)
--(axis cs:1.92999995686114,0.0031375456761564)
--(axis cs:1.93499995674938,0.00314287658264262)
--(axis cs:1.93999995663762,0.00314822043077482)
--(axis cs:1.94499995652586,0.00315358492316983)
--(axis cs:1.9499999564141,0.00315893001465708)
--(axis cs:1.95499995630234,0.00316425999649959)
--(axis cs:1.95999995619059,0.00316957760749356)
--(axis cs:1.96499995607883,0.00317490553885465)
--(axis cs:1.96999995596707,0.00318024136880523)
--(axis cs:1.97499995585531,0.00318559638261016)
--(axis cs:1.97999995574355,0.00319097499868918)
--(axis cs:1.98499995563179,0.00319639774971885)
--(axis cs:1.98999995552003,0.00320183189232897)
--(axis cs:1.99499995540828,0.00320729339555387)
--(axis cs:1.99999995529652,0.00321278380202363)
--(axis cs:2.00499995518476,0.00321827258746777)
--(axis cs:2.009999955073,0.00322376122158102)
--(axis cs:2.01499995496124,0.00322925370336253)
--(axis cs:2.01999995484948,0.00323475226712571)
--(axis cs:2.02499995473772,0.00324029054812828)
--(axis cs:2.02999995462596,0.00324583630348506)
--(axis cs:2.03499995451421,0.00325139559955144)
--(axis cs:2.03999995440245,0.00325696210557204)
--(axis cs:2.04499995429069,0.00326256359594136)
--(axis cs:2.04999995417893,0.00326817468141296)
--(axis cs:2.05499995406717,0.00327379844522134)
--(axis cs:2.05999995395541,0.00327942809818782)
--(axis cs:2.06499995384365,0.0032850460960677)
--(axis cs:2.06999995373189,0.00329065649461673)
--(axis cs:2.07499995362014,0.00329626558242813)
--(axis cs:2.07999995350838,0.00330187255198206)
--(axis cs:2.08499995339662,0.00330751743413251)
--(axis cs:2.08999995328486,0.003313169358516)
--(axis cs:2.0949999531731,0.00331883058600943)
--(axis cs:2.09999995306134,0.00332450329825086)
--(axis cs:2.10499995294958,0.0033301843128597)
--(axis cs:2.10999995283782,0.00333586215573509)
--(axis cs:2.11499995272607,0.00334155073844223)
--(axis cs:2.11999995261431,0.00334725230743059)
--(axis cs:2.12499995250255,0.00335299081656337)
--(axis cs:2.12999995239079,0.00335877335575256)
--(axis cs:2.13499995227903,0.00336459649461728)
--(axis cs:2.13999995216727,0.00337045217118109)
--(axis cs:2.14499995205551,0.0033763467268409)
--(axis cs:2.14999995194376,0.00338224129274748)
--(axis cs:2.154999951832,0.00338813901578284)
--(axis cs:2.15999995172024,0.00339403585312348)
--(axis cs:2.16499995160848,0.00339994095698733)
--(axis cs:2.16999995149672,0.00340583964902517)
--(axis cs:2.17499995138496,0.00341174024492699)
--(axis cs:2.1799999512732,0.00341764691793833)
--(axis cs:2.18499995116144,0.00342358196628938)
--(axis cs:2.18999995104969,0.00342954111370572)
--(axis cs:2.19499995093793,0.00343552173315541)
--(axis cs:2.19999995082617,0.00344152027635343)
--(axis cs:2.20499995071441,0.00344751591809424)
--(axis cs:2.20999995060265,0.00345348993713161)
--(axis cs:2.21499995049089,0.00345945910286631)
--(axis cs:2.21999995037913,0.00346543399859784)
--(axis cs:2.22499995026737,0.00347142329133934)
--(axis cs:2.22999995015562,0.00347741243799121)
--(axis cs:2.23499995004386,0.00348339821412861)
--(axis cs:2.2399999499321,0.00348937891182272)
--(axis cs:2.24499994982034,0.00349536925915633)
--(axis cs:2.24999994970858,0.00350135098066696)
--(axis cs:2.25499994959682,0.00350733111852607)
--(axis cs:2.25999994948506,0.00351331232218183)
--(axis cs:2.2649999493733,0.00351927718882978)
--(axis cs:2.26999994926155,0.00352522194451021)
--(axis cs:2.27499994914979,0.00353116166466059)
--(axis cs:2.27999994903803,0.00353710314193173)
--(axis cs:2.28499994892627,0.00354311535843855)
--(axis cs:2.28999994881451,0.00354917990125831)
--(axis cs:2.29499994870275,0.00355528910697246)
--(axis cs:2.29999994859099,0.00356143160987259)
--(axis cs:2.30499994847924,0.00356756191218896)
--(axis cs:2.30999994836748,0.00357367776283429)
--(axis cs:2.31499994825572,0.00357978485447956)
--(axis cs:2.31999994814396,0.00358588646023671)
--(axis cs:2.3249999480322,0.00359199472466329)
--(axis cs:2.32999994792044,0.00359809064531855)
--(axis cs:2.33499994780868,0.00360417640601013)
--(axis cs:2.33999994769692,0.00361025090131702)
--(axis cs:2.34499994758517,0.00361632654856011)
--(axis cs:2.34999994747341,0.00362240097540312)
--(axis cs:2.35499994736165,0.00362848401757723)
--(axis cs:2.35999994724989,0.00363457689594186)
--(axis cs:2.36499994713813,0.00364068636809248)
--(axis cs:2.36999994702637,0.00364681710986525)
--(axis cs:2.37499994691461,0.00365297381094741)
--(axis cs:2.37999994680285,0.00365915623082222)
--(axis cs:2.3849999466911,0.00366536175664189)
--(axis cs:2.38999994657934,0.00367157797926895)
--(axis cs:2.39499994646758,0.00367780589105808)
--(axis cs:2.39999994635582,0.00368404568404939)
--(axis cs:2.40499994624406,0.00369028913283105)
--(axis cs:2.4099999461323,0.00369652380950809)
--(axis cs:2.41499994602054,0.00370275585226807)
--(axis cs:2.41999994590878,0.00370898523663007)
--(axis cs:2.42499994579703,0.00371520119155974)
--(axis cs:2.42999994568527,0.00372141019848821)
--(axis cs:2.43499994557351,0.00372761962447735)
--(axis cs:2.43999994546175,0.00373383527940403)
--(axis cs:2.44499994534999,0.00374007754628327)
--(axis cs:2.44999994523823,0.00374632940629423)
--(axis cs:2.45499994512647,0.0037525946456887)
--(axis cs:2.45999994501472,0.00375887166940917)
--(axis cs:2.46499994490296,0.00376515902995562)
--(axis cs:2.4699999447912,0.00377144680877354)
--(axis cs:2.47499994467944,0.00377774309655567)
--(axis cs:2.47999994456768,0.00378404926294773)
--(axis cs:2.48499994445592,0.00379037134401438)
--(axis cs:2.48999994434416,0.00379670501570802)
--(axis cs:2.4949999442324,0.00380305193736373)
--(axis cs:2.49999994412065,0.00380941307547528)
--(axis cs:2.50499994400889,0.00381580099461392)
--(axis cs:2.50999994389713,0.00382220843082131)
--(axis cs:2.51499994378537,0.00382863239918299)
--(axis cs:2.51999994367361,0.00383506839220047)
--(axis cs:2.52499994356185,0.00384150345384596)
--(axis cs:2.52999994345009,0.00384793370767457)
--(axis cs:2.53499994333833,0.00385436771364669)
--(axis cs:2.53999994322658,0.00386081050352225)
--(axis cs:2.54499994311482,0.00386726104263676)
--(axis cs:2.54999994300306,0.00387372047424071)
--(axis cs:2.5549999428913,0.00388019250366009)
--(axis cs:2.55999994277954,0.00388667400622377)
--(axis cs:2.56499994266778,0.00389317493280396)
--(axis cs:2.56999994255602,0.0038996854314501)
--(axis cs:2.57499994244426,0.00390620474770564)
--(axis cs:2.57999994233251,0.00391272845649206)
--(axis cs:2.58499994222075,0.00391924192364403)
--(axis cs:2.58999994210899,0.00392575023713117)
--(axis cs:2.59499994199723,0.00393225806757266)
--(axis cs:2.59999994188547,0.00393877003682767)
--(axis cs:2.60499994177371,0.00394530091495702)
--(axis cs:2.60999994166195,0.00395184046394986)
--(axis cs:2.6149999415502,0.00395839052483253)
--(axis cs:2.61999994143844,0.00396494932162223)
--(axis cs:2.62499994132668,0.00397151172329729)
--(axis cs:2.62999994121492,0.00397806361901741)
--(axis cs:2.63499994110316,0.00398460633343971)
--(axis cs:2.6399999409914,0.00399114038526164)
--(axis cs:2.64499994087964,0.00399765668587007)
--(axis cs:2.64999994076788,0.00400415995223048)
--(axis cs:2.65499994065613,0.0040106543078678)
--(axis cs:2.65999994054437,0.00401713937669844)
--(axis cs:2.66499994043261,0.00402361737668633)
--(axis cs:2.66999994032085,0.0040300719966013)
--(axis cs:2.67499994020909,0.00403650883497452)
--(axis cs:2.67999994009733,0.00404292977983236)
--(axis cs:2.68499993998557,0.00404936738174565)
--(axis cs:2.68999993987381,0.0040558194782604)
--(axis cs:2.69499993976206,0.00406228905456415)
--(axis cs:2.6999999396503,0.00406877627827206)
--(axis cs:2.70499993953854,0.00407529147284106)
--(axis cs:2.70999993942678,0.00408181748078986)
--(axis cs:2.71499993931502,0.00408836060859692)
--(axis cs:2.71999993920326,0.00409492216837383)
--(axis cs:2.7249999390915,0.00410152261333351)
--(axis cs:2.72999993897974,0.00410814065989706)
--(axis cs:2.73499993886799,0.00411477594992147)
--(axis cs:2.73999993875623,0.00412142467665255)
--(axis cs:2.74499993864447,0.00412807254186059)
--(axis cs:2.74999993853271,0.00413471865343855)
--(axis cs:2.75499993842095,0.00414135915582985)
--(axis cs:2.75999993830919,0.00414798912707667)
--(axis cs:2.76499993819743,0.00415462893045362)
--(axis cs:2.76999993808568,0.00416125671243985)
--(axis cs:2.77499993797392,0.00416787739162137)
--(axis cs:2.77999993786216,0.00417449090628541)
--(axis cs:2.7849999377504,0.00418107118766013)
--(axis cs:2.78999993763864,0.004187624872527)
--(axis cs:2.79499993752688,0.00419415398480581)
--(axis cs:2.79999993741512,0.00420065999785593)
--(axis cs:2.80499993730336,0.00420716258816016)
--(axis cs:2.80999993719161,0.00421365841786963)
--(axis cs:2.81499993707985,0.00422015036893441)
--(axis cs:2.81999993696809,0.0042266392563642)
--(axis cs:2.82499993685633,0.00423312650311432)
--(axis cs:2.82999993674457,0.0042396163243809)
--(axis cs:2.83499993663281,0.00424610821928463)
--(axis cs:2.83999993652105,0.00425260005227369)
--(axis cs:2.84499993640929,0.00425909078500099)
--(axis cs:2.84999993629754,0.0042655685955557)
--(axis cs:2.85499993618578,0.00427204879866822)
--(axis cs:2.85999993607402,0.00427854039709156)
--(axis cs:2.86499993596226,0.00428506841706602)
--(axis cs:2.8699999358505,0.00429162358860203)
--(axis cs:2.87499993573874,0.0042981993470728)
--(axis cs:2.87999993562698,0.00430478902566292)
--(axis cs:2.88499993551522,0.00431138977522514)
--(axis cs:2.88999993540347,0.00431799621936859)
--(axis cs:2.89499993529171,0.0043246093870701)
--(axis cs:2.89999993517995,0.00433122991854723)
--(axis cs:2.90499993506819,0.00433784659690248)
--(axis cs:2.90999993495643,0.00434446584932936)
--(axis cs:2.91499993484467,0.00435108972703731)
--(axis cs:2.91999993473291,0.00435771819904057)
--(axis cs:2.92499993462116,0.00436434268528361)
--(axis cs:2.9299999345094,0.00437095810559016)
--(axis cs:2.93499993439764,0.00437757133793158)
--(axis cs:2.93999993428588,0.00438418446614175)
--(axis cs:2.94499993417412,0.00439080627011463)
--(axis cs:2.94999993406236,0.00439742870796671)
--(axis cs:2.9549999339506,0.00440405746699473)
--(axis cs:2.95999993383884,0.00441069305651019)
--(axis cs:2.96499993372709,0.00441735726483124)
--(axis cs:2.96999993361533,0.00442403476720174)
--(axis cs:2.97499993350357,0.00443071941735463)
--(axis cs:2.97999993339181,0.00443740508678735)
--(axis cs:2.98499993328005,0.00444409707428752)
--(axis cs:2.98999993316829,0.00445079555961133)
--(axis cs:2.99499993305653,0.00445749849031822)
--(axis cs:2.99999993294477,0.0044642012382601)
--(axis cs:3.00499993283302,0.00447088629274504)
--(axis cs:3.00999993272126,0.00447754788684654)
--(axis cs:3.0149999326095,0.00448418984110152)
--(axis cs:3.01999993249774,0.00449081678686788)
--(axis cs:3.02499993238598,0.00449744225143597)
--(axis cs:3.02999993227422,0.00450405475689308)
--(axis cs:3.03499993216246,0.00451066301611629)
--(axis cs:3.0399999320507,0.00451727103139894)
--(axis cs:3.04499993193895,0.00452390501217806)
--(axis cs:3.04999993182719,0.00453056380709874)
--(axis cs:3.05499993171543,0.00453724562187905)
--(axis cs:3.05999993160367,0.00454394619697665)
--(axis cs:3.06499993149191,0.00455065036795502)
--(axis cs:3.06999993138015,0.00455734608491543)
--(axis cs:3.07499993126839,0.00456403672798823)
--(axis cs:3.07999993115664,0.00457072091345734)
--(axis cs:3.08499993104488,0.00457740571750436)
--(axis cs:3.08999993093312,0.00458409117206807)
--(axis cs:3.09499993082136,0.00459078100964672)
--(axis cs:3.0999999307096,0.00459747512880225)
--(axis cs:3.10499993059784,0.00460416428338776)
--(axis cs:3.10999993048608,0.00461084892535842)
--(axis cs:3.11499993037432,0.00461753186722972)
--(axis cs:3.11999993026257,0.00462421581472258)
--(axis cs:3.12499993015081,0.00463091808535407)
--(axis cs:3.12999993003905,0.0046376332511723)
--(axis cs:3.13499992992729,0.00464435758074771)
--(axis cs:3.13999992981553,0.00465108815803222)
--(axis cs:3.14499992970377,0.00465782611980357)
--(axis cs:3.14999992959201,0.00466455781827376)
--(axis cs:3.15499992948025,0.00467129049605149)
--(axis cs:3.1599999293685,0.00467802662026384)
--(axis cs:3.16499992925674,0.00468476767700718)
--(axis cs:3.16999992914498,0.00469151001146357)
--(axis cs:3.17499992903322,0.00469825939764757)
--(axis cs:3.17999992892146,0.00470501877112304)
--(axis cs:3.1849999288097,0.00471178501206772)
--(axis cs:3.18999992869794,0.00471854941261275)
--(axis cs:3.19499992858618,0.00472531272180657)
--(axis cs:3.19999992847443,0.00473207254598267)
--(axis cs:3.20499992836267,0.00473882585801781)
--(axis cs:3.20999992825091,0.00474556872213291)
--(axis cs:3.21499992813915,0.0047522981792058)
--(axis cs:3.21999992802739,0.00475901338530237)
--(axis cs:3.22499992791563,0.00476572725770941)
--(axis cs:3.22999992780387,0.00477243585819092)
--(axis cs:3.23499992769212,0.00477914174082383)
--(axis cs:3.23999992758036,0.00478584556450432)
--(axis cs:3.2449999274686,0.00479255301628415)
--(axis cs:3.24999992735684,0.0047992579480348)
--(axis cs:3.25499992724508,0.00480596442958662)
--(axis cs:3.25999992713332,0.00481267335049752)
--(axis cs:3.26499992702156,0.00481939238170974)
--(axis cs:3.2699999269098,0.00482611818843087)
--(axis cs:3.27499992679805,0.00483285470024053)
--(axis cs:3.27999992668629,0.00483960400324296)
--(axis cs:3.28499992657453,0.00484635495608783)
--(axis cs:3.28999992646277,0.00485310131640254)
--(axis cs:3.29499992635101,0.00485984388814599)
--(axis cs:3.29999992623925,0.00486658181840003)
--(axis cs:3.30499992612749,0.00487334193616113)
--(axis cs:3.30999992601573,0.00488011756989423)
--(axis cs:3.31499992590398,0.00488690938437732)
--(axis cs:3.31999992579222,0.00489371561238155)
--(axis cs:3.32499992568046,0.00490054239547751)
--(axis cs:3.3299999255687,0.00490738302362811)
--(axis cs:3.33499992545694,0.00491423540303182)
--(axis cs:3.33999992534518,0.0049210962382141)
--(axis cs:3.34499992523342,0.0049279630998652)
--(axis cs:3.34999992512167,0.00493482747237372)
--(axis cs:3.35499992500991,0.00494169115619069)
--(axis cs:3.35999992489815,0.00494855633661895)
--(axis cs:3.36499992478639,0.00495542903990488)
--(axis cs:3.36999992467463,0.00496230842391381)
--(axis cs:3.37499992456287,0.00496919535956884)
--(axis cs:3.37999992445111,0.00497608848364281)
--(axis cs:3.38499992433935,0.00498298681809653)
--(axis cs:3.3899999242276,0.00498989481745812)
--(axis cs:3.39499992411584,0.0049968166464182)
--(axis cs:3.39999992400408,0.00500375499900673)
--(axis cs:3.40499992389232,0.00501071715796706)
--(axis cs:3.40999992378056,0.005017693453287)
--(axis cs:3.4149999236688,0.00502468644325771)
--(axis cs:3.41999992355704,0.00503169437051898)
--(axis cs:3.42499992344528,0.00503872948756383)
--(axis cs:3.42999992333353,0.00504578720030996)
--(axis cs:3.43499992322177,0.00505286392732366)
--(axis cs:3.43999992311001,0.0050599557032485)
--(axis cs:3.44499992299825,0.00506706928514011)
--(axis cs:3.44999992288649,0.00507419672615127)
--(axis cs:3.45499992277473,0.00508134055019594)
--(axis cs:3.45999992266297,0.005088499441118)
--(axis cs:3.46499992255121,0.00509564898845871)
--(axis cs:3.46999992243946,0.00510279292574037)
--(axis cs:3.4749999223277,0.00510993649741641)
--(axis cs:3.47999992221594,0.00511708207650693)
--(axis cs:3.48499992210418,0.0051242395416028)
--(axis cs:3.48999992199242,0.00513140666594131)
--(axis cs:3.49499992188066,0.00513858323953773)
--(axis cs:3.4999999217689,0.00514576662984867)
--(axis cs:3.50499992165715,0.00515295458263429)
--(axis cs:3.50999992154539,0.00516013954744584)
--(axis cs:3.51499992143363,0.00516732528766442)
--(axis cs:3.51999992132187,0.00517451406922683)
--(axis cs:3.52499992121011,0.00518171990189198)
--(axis cs:3.52999992109835,0.00518894569222218)
--(axis cs:3.53499992098659,0.00519619438513431)
--(axis cs:3.53999992087483,0.00520346843900111)
--(axis cs:3.54499992076308,0.00521078981549993)
--(axis cs:3.54999992065132,0.00521814852332802)
--(axis cs:3.55499992053956,0.00522554070239879)
--(axis cs:3.5599999204278,0.0052329622639641)
--(axis cs:3.56499992031604,0.00524041639179619)
--(axis cs:3.56999992020428,0.00524790103876839)
--(axis cs:3.57499992009252,0.00525541533161684)
--(axis cs:3.57999991998076,0.00526295700103913)
--(axis cs:3.58499991986901,0.00527048574093485)
--(axis cs:3.58999991975725,0.00527800067304356)
--(axis cs:3.59499991964549,0.00528550404204534)
--(axis cs:3.59999991953373,0.00529299763961352)
--(axis cs:3.60499991942197,0.00530051130669397)
--(axis cs:3.60999991931021,0.0053080323480306)
--(axis cs:3.61499991919845,0.00531556400263652)
--(axis cs:3.61999991908669,0.00532310500179035)
--(axis cs:3.62499991897494,0.00533065386970534)
--(axis cs:3.62999991886318,0.00533820443201088)
--(axis cs:3.63499991875142,0.00534575460848861)
--(axis cs:3.63999991863966,0.00535330434795048)
--(axis cs:3.6449999185279,0.00536083638809735)
--(axis cs:3.64999991841614,0.00536835173121392)
--(axis cs:3.65499991830438,0.00537584882768852)
--(axis cs:3.65999991819263,0.00538332649083741)
--(axis cs:3.66499991808087,0.00539080050838129)
--(axis cs:3.66999991796911,0.00539826880359734)
--(axis cs:3.67499991785735,0.00540573382893378)
--(axis cs:3.67999991774559,0.00541319507342854)
--(axis cs:3.68499991763383,0.00542065911642112)
--(axis cs:3.68999991752207,0.00542812111027153)
--(axis cs:3.69499991741031,0.00543558282424641)
--(axis cs:3.69999991729856,0.00544304567464073)
--(axis cs:3.7049999171868,0.0054505174730276)
--(axis cs:3.70999991707504,0.00545799927434496)
--(axis cs:3.71499991696328,0.00546549329405446)
--(axis cs:3.71999991685152,0.00547299918261099)
--(axis cs:3.72499991673976,0.00548052253806876)
--(axis cs:3.729999916628,0.00548805907233952)
--(axis cs:3.73499991651624,0.00549561146445624)
--(axis cs:3.73999991640449,0.00550318106298218)
--(axis cs:3.74499991629273,0.0055107608754349)
--(axis cs:3.74999991618097,0.00551834365819094)
--(axis cs:3.75499991606921,0.00552592984721775)
--(axis cs:3.75999991595745,0.00553351646041338)
--(axis cs:3.76499991584569,0.00554112546655482)
--(axis cs:3.76999991573393,0.0055487510264793)
--(axis cs:3.77499991562217,0.00555638959285669)
--(axis cs:3.77999991551042,0.00556403490366599)
--(axis cs:3.78499991539866,0.00557167391206043)
--(axis cs:3.7899999152869,0.00557929966263058)
--(axis cs:3.79499991517514,0.00558691388387289)
--(axis cs:3.79999991506338,0.00559451617523819)
--(axis cs:3.80499991495162,0.00560212571178408)
--(axis cs:3.80999991483986,0.0056097459240822)
--(axis cs:3.81499991472811,0.00561737715607726)
--(axis cs:3.81999991461635,0.00562501914984525)
--(axis cs:3.82499991450459,0.00563266383321331)
--(axis cs:3.82999991439283,0.00564030662670848)
--(axis cs:3.83499991428107,0.00564794981179013)
--(axis cs:3.83999991416931,0.00565559395373093)
--(axis cs:3.84499991405755,0.00566324728616186)
--(axis cs:3.84999991394579,0.00567090686861948)
--(axis cs:3.85499991383404,0.00567857211937796)
--(axis cs:3.85999991372228,0.00568624078928834)
--(axis cs:3.86499991361052,0.00569391222393392)
--(axis cs:3.86999991349876,0.00570158227282923)
--(axis cs:3.874999913387,0.00570925374799531)
--(axis cs:3.87999991327524,0.00571692789968041)
--(axis cs:3.88499991316348,0.00572458667250233)
--(axis cs:3.88999991305172,0.00573222927431611)
--(axis cs:3.89499991293997,0.00573985648818869)
--(axis cs:3.89999991282821,0.00574746954744237)
--(axis cs:3.90499991271645,0.00575510343770635)
--(axis cs:3.90999991260469,0.0057627551091117)
--(axis cs:3.91499991249293,0.00577042408818553)
--(axis cs:3.91999991238117,0.00577810831344492)
--(axis cs:3.92499991226941,0.00578579912734704)
--(axis cs:3.92999991215765,0.00579349893249436)
--(axis cs:3.9349999120459,0.00580120604181673)
--(axis cs:3.93999991193414,0.00580892068508013)
--(axis cs:3.94499991182238,0.0058166371293445)
--(axis cs:3.94999991171062,0.00582434391749115)
--(axis cs:3.95499991159886,0.00583204734860512)
--(axis cs:3.9599999114871,0.00583974992536581)
--(axis cs:3.96499991137534,0.00584745943825537)
--(axis cs:3.96999991126359,0.00585517449665734)
--(axis cs:3.97499991115183,0.00586289095456522)
--(axis cs:3.97999991104007,0.00587060578565359)
--(axis cs:3.98499991092831,0.0058783079069664)
--(axis cs:3.98999991081655,0.00588599482195278)
--(axis cs:3.99499991070479,0.00589366763252585)
--(axis cs:3.99999991059303,0.00590132630709944)
--(axis cs:4.00499991048127,0.00590899428146083)
--(axis cs:4.00999991036952,0.00591666988970271)
--(axis cs:4.01499991025776,0.0059243531969916)
--(axis cs:4.019999910146,0.00593204261840503)
--(axis cs:4.02499991003424,0.00593975007563213)
--(axis cs:4.02999990992248,0.00594747662898493)
--(axis cs:4.03499990981072,0.00595522455234029)
--(axis cs:4.03999990969896,0.0059629965219079)
--(axis cs:4.0449999095872,0.00597078525971695)
--(axis cs:4.04999990947545,0.00597858508215056)
--(axis cs:4.05499990936369,0.00598639500389247)
--(axis cs:4.05999990925193,0.00599421319881739)
--(axis cs:4.06499990914017,0.00600204891339626)
--(axis cs:4.06999990902841,0.00600989721152105)
--(axis cs:4.07499990891665,0.00601775666479127)
--(axis cs:4.07999990880489,0.00602562520018482)
--(axis cs:4.08499990869313,0.00603348479092766)
--(axis cs:4.08999990858138,0.00604133919663592)
--(axis cs:4.09499990846962,0.00604919255466321)
--(axis cs:4.09999990835786,0.00605704641327026)
--(axis cs:4.1049999082461,0.00606491328911762)
--(axis cs:4.10999990813434,0.00607278315632754)
--(axis cs:4.11499990802258,0.00608065848464225)
--(axis cs:4.11999990791082,0.00608853900524723)
--(axis cs:4.12499990779907,0.0060964239463189)
--(axis cs:4.12999990768731,0.0061043125443385)
--(axis cs:4.13499990757555,0.00611220414503515)
--(axis cs:4.13999990746379,0.0061200978629128)
--(axis cs:4.14499990735203,0.00612800777360685)
--(axis cs:4.14999990724027,0.00613592626837425)
--(axis cs:4.15499990712851,0.00614385254855712)
--(axis cs:4.15999990701675,0.00615178488273565)
--(axis cs:4.164999906905,0.00615972114669918)
--(axis cs:4.16999990679324,0.00616766386620925)
--(axis cs:4.17499990668148,0.00617561514134547)
--(axis cs:4.17999990656972,0.0061835750594415)
--(axis cs:4.18499990645796,0.00619154346030966)
--(axis cs:4.1899999063462,0.00619951368618862)
--(axis cs:4.19499990623444,0.00620748592269071)
--(axis cs:4.19999990612268,0.00621545922247479)
--(axis cs:4.20499990601093,0.00622345965287817)
--(axis cs:4.20999990589917,0.00623148175485371)
--(axis cs:4.21499990578741,0.00623952466360211)
--(axis cs:4.21999990567565,0.00624758612820056)
--(axis cs:4.22499990556389,0.0062556650499178)
--(axis cs:4.22999990545213,0.00626376089730258)
--(axis cs:4.23499990534037,0.0062718733922113)
--(axis cs:4.23999990522861,0.00628000112840159)
--(axis cs:4.24499990511686,0.00628814648052955)
--(axis cs:4.2499999050051,0.00629630549500082)
--(axis cs:4.25499990489334,0.00630447751202492)
--(axis cs:4.25999990478158,0.00631266126184048)
--(axis cs:4.26499990466982,0.00632085838026908)
--(axis cs:4.26999990455806,0.00632906229265498)
--(axis cs:4.2749999044463,0.00633727317604048)
--(axis cs:4.27999990433455,0.0063454894189896)
--(axis cs:4.28499990422279,0.00635371051431357)
--(axis cs:4.28999990411103,0.0063619363171191)
--(axis cs:4.29499990399927,0.00637016812761064)
--(axis cs:4.29999990388751,0.00637840546870226)
--(axis cs:4.30499990377575,0.00638664767057538)
--(axis cs:4.30999990366399,0.00639489112004284)
--(axis cs:4.31499990355223,0.00640313617346626)
--(axis cs:4.31999990344048,0.00641138337043669)
--(axis cs:4.32499990332872,0.00641964907105478)
--(axis cs:4.32999990321696,0.0064279264673176)
--(axis cs:4.3349999031052,0.00643621325870611)
--(axis cs:4.33999990299344,0.00644450601057927)
--(axis cs:4.34499990288168,0.0064527929248116)
--(axis cs:4.34999990276992,0.00646107478827756)
--(axis cs:4.35499990265816,0.00646935373954172)
--(axis cs:4.35999990254641,0.00647763080131595)
--(axis cs:4.36499990243465,0.00648591131673304)
--(axis cs:4.36999990232289,0.00649419234157851)
--(axis cs:4.37499990221113,0.00650247322661454)
--(axis cs:4.37999990209937,0.00651075212723305)
--(axis cs:4.38499990198761,0.00651903957759268)
--(axis cs:4.38999990187585,0.00652733143819543)
--(axis cs:4.39499990176409,0.00653562936113266)
--(axis cs:4.39999990165234,0.00654393328737717)
--(axis cs:4.40499990154058,0.00655223687834067)
--(axis cs:4.40999990142882,0.00656053958325948)
--(axis cs:4.41499990131706,0.00656884237349636)
--(axis cs:4.4199999012053,0.00657714449381952)
--(axis cs:4.42499990109354,0.00658546472698247)
--(axis cs:4.42999990098178,0.00659379774682)
--(axis cs:4.43499990087003,0.00660214332921678)
--(axis cs:4.43999990075827,0.00661049996921853)
--(axis cs:4.44499990064651,0.00661886270198154)
--(axis cs:4.44999990053475,0.00662723021285502)
--(axis cs:4.45499990042299,0.00663560422007446)
--(axis cs:4.45999990031123,0.00664398511422422)
--(axis cs:4.46499990019947,0.00665237957941491)
--(axis cs:4.46999990008771,0.00666078314712642)
--(axis cs:4.47499989997596,0.00666919465837688)
--(axis cs:4.4799998998642,0.00667761223953942)
--(axis cs:4.48499989975244,0.00668603175134943)
--(axis cs:4.48999989964068,0.00669445137365074)
--(axis cs:4.49499989952892,0.00670287200683855)
--(axis cs:4.49999989941716,0.00671129359167049)
--(axis cs:4.5049998993054,0.00671971805086878)
--(axis cs:4.50999989919364,0.00672814239516643)
--(axis cs:4.51499989908189,0.00673656574575707)
--(axis cs:4.51999989897013,0.00674498711874408)
--(axis cs:4.52499989885837,0.00675341433634075)
--(axis cs:4.52999989874661,0.0067618423005478)
--(axis cs:4.53499989863485,0.00677027051764492)
--(axis cs:4.53999989852309,0.0067786988855842)
--(axis cs:4.54499989841133,0.00678711704552405)
--(axis cs:4.54999989829957,0.00679552738428244)
--(axis cs:4.55499989818782,0.0068039310381127)
--(axis cs:4.55999989807606,0.00681232872564879)
--(axis cs:4.5649998979643,0.00682073108180669)
--(axis cs:4.56999989785254,0.00682913411191229)
--(axis cs:4.57499989774078,0.00683753929059981)
--(axis cs:4.57999989762902,0.00684594741317958)
--(axis cs:4.58499989751726,0.00685435689580621)
--(axis cs:4.58999989740551,0.0068627670221717)
--(axis cs:4.59499989729375,0.00687117947263626)
--(axis cs:4.59999989718199,0.0068795940629309)
--(axis cs:4.60499989707023,0.00688802115324524)
--(axis cs:4.60999989695847,0.00689646490698125)
--(axis cs:4.61499989684671,0.0069049256355119)
--(axis cs:4.61999989673495,0.00691340302173806)
--(axis cs:4.62499989662319,0.00692188230363442)
--(axis cs:4.62999989651144,0.00693036260889589)
--(axis cs:4.63499989639968,0.00693884664483274)
--(axis cs:4.63999989628792,0.00694733658490215)
--(axis cs:4.64499989617616,0.00695584942482112)
--(axis cs:4.6499998960644,0.00696437920127869)
--(axis cs:4.65499989595264,0.0069729254983647)
--(axis cs:4.65999989584088,0.00698148650908137)
--(axis cs:4.66499989572912,0.00699006054323781)
--(axis cs:4.66999989561737,0.00699864542141842)
--(axis cs:4.67499989550561,0.00700724085593536)
--(axis cs:4.67999989539385,0.00701584615967238)
--(axis cs:4.68499989528209,0.00702447024255222)
--(axis cs:4.68999989517033,0.0070331107220071)
--(axis cs:4.69499989505857,0.00704176604573288)
--(axis cs:4.69999989494681,0.00705043431297046)
--(axis cs:4.70499989483505,0.0070591090743021)
--(axis cs:4.7099998947233,0.00706779019892823)
--(axis cs:4.71499989461154,0.007076477954329)
--(axis cs:4.71999989449978,0.00708517249548784)
--(axis cs:4.72499989438802,0.0070938869743092)
--(axis cs:4.72999989427626,0.00710261657454667)
--(axis cs:4.7349998941645,0.00711136276427382)
--(axis cs:4.73999989405274,0.00712012527006601)
--(axis cs:4.74499989394099,0.00712891974322271)
--(axis cs:4.74999989382923,0.0071377380041456)
--(axis cs:4.75499989371747,0.00714657751305172)
--(axis cs:4.75999989360571,0.0071554350815303)
--(axis cs:4.76499989349395,0.00716427547617782)
--(axis cs:4.76999989338219,0.00717310130367589)
--(axis cs:4.77499989327043,0.00718191238547023)
--(axis cs:4.77999989315867,0.0071907082791934)
--(axis cs:4.78499989304692,0.0071995189817196)
--(axis cs:4.78999989293516,0.00720834204857799)
--(axis cs:4.7949998928234,0.00721717899971495)
--(axis cs:4.79999989271164,0.00722602966249307)
--(axis cs:4.80499989259988,0.00723487735159242)
--(axis cs:4.80999989248812,0.00724372303141176)
--(axis cs:4.81499989237636,0.00725256766152602)
--(axis cs:4.8199998922646,0.00726141159400708)
--(axis cs:4.82499989215285,0.00727028597448269)
--(axis cs:4.82999989204109,0.00727917983023619)
--(axis cs:4.83499989192933,0.00728808980404879)
--(axis cs:4.83999989181757,0.00729701239313511)
--(axis cs:4.84499989170581,0.00730593515901227)
--(axis cs:4.84999989159405,0.0073148612057366)
--(axis cs:4.85499989148229,0.00732379276882892)
--(axis cs:4.85999989137053,0.00733273140646459)
--(axis cs:4.86499989125878,0.00734168764269766)
--(axis cs:4.86999989114702,0.00735066247626839)
--(axis cs:4.87499989103526,0.00735965581157631)
--(axis cs:4.8799998909235,0.00736866619466963)
--(axis cs:4.88499989081174,0.00737769955521944)
--(axis cs:4.88999989069998,0.00738675294472367)
--(axis cs:4.89499989058822,0.00739582788692183)
--(axis cs:4.89999989047647,0.00740492438341649)
--(axis cs:4.90499989036471,0.0074140481704702)
--(axis cs:4.90999989025295,0.0074231969591005)
--(axis cs:4.91499989014119,0.0074323696290496)
--(axis cs:4.91999989002943,0.00744156326844547)
--(axis cs:4.92499988991767,0.007450772250859)
--(axis cs:4.92999988980591,0.00745999442629554)
--(axis cs:4.93499988969415,0.00746922690339301)
--(axis cs:4.9399998895824,0.00747846767646291)
--(axis cs:4.94499988947064,0.00748770993428047)
--(axis cs:4.94999988935888,0.0074969500779094)
--(axis cs:4.95499988924712,0.00750618865372893)
--(axis cs:4.95999988913536,0.00751542535343099)
--(axis cs:4.9649998890236,0.00752467042787386)
--(axis cs:4.96999988891184,0.00753392189873956)
--(axis cs:4.97499988880008,0.00754317985959814)
--(axis cs:4.97999988868833,0.00755244447946342)
--(axis cs:4.98499988857657,0.0075617143546557)
--(axis cs:4.98999988846481,0.00757098978357293)
--(axis cs:4.99499988835305,0.00758026968939714)
--(axis cs:4.99499988835305,0.0199793722874369)
--(axis cs:4.99499988835305,0.0199793722874369)
--(axis cs:4.98999988846481,0.0199514689161866)
--(axis cs:4.98499988857657,0.0199235911543414)
--(axis cs:4.97999988868833,0.0198957433688356)
--(axis cs:4.97499988880008,0.0198679316297199)
--(axis cs:4.96999988891184,0.0198401311545525)
--(axis cs:4.9649998890236,0.0198123433042916)
--(axis cs:4.95999988913536,0.0197845692200857)
--(axis cs:4.95499988924712,0.0197568114883218)
--(axis cs:4.94999988935888,0.0197290546242543)
--(axis cs:4.94499988947064,0.0197012989754475)
--(axis cs:4.9399998895824,0.0196735434701894)
--(axis cs:4.93499988969415,0.0196457854196597)
--(axis cs:4.92999988980591,0.0196180432675691)
--(axis cs:4.92499988991767,0.01959031781841)
--(axis cs:4.91999989002943,0.0195626091056528)
--(axis cs:4.91499989014119,0.019534918419721)
--(axis cs:4.90999989025295,0.0195072454176405)
--(axis cs:4.90499989036471,0.0194795946279331)
--(axis cs:4.89999989047647,0.0194519709644689)
--(axis cs:4.89499989058822,0.0194243778250658)
--(axis cs:4.88999989069998,0.0193967775986776)
--(axis cs:4.88499989081174,0.0193691755486027)
--(axis cs:4.8799998909235,0.0193415767532713)
--(axis cs:4.87499989103526,0.019313986806242)
--(axis cs:4.86999989114702,0.0192864220152291)
--(axis cs:4.86499989125878,0.0192588892707687)
--(axis cs:4.85999989137053,0.0192313954572151)
--(axis cs:4.85499989148229,0.0192039512467855)
--(axis cs:4.84999989159405,0.0191765198257859)
--(axis cs:4.84499989170581,0.0191491074133534)
--(axis cs:4.83999989181757,0.0191217193272383)
--(axis cs:4.83499989192933,0.0190943638367164)
--(axis cs:4.82999989204109,0.019067058925281)
--(axis cs:4.82499989215285,0.0190398098151409)
--(axis cs:4.8199998922646,0.0190126211999631)
--(axis cs:4.81499989237636,0.0189855000964494)
--(axis cs:4.80999989248812,0.0189584064549183)
--(axis cs:4.80499989259988,0.0189313400425238)
--(axis cs:4.79999989271164,0.0189042994558599)
--(axis cs:4.7949998928234,0.0188772831364327)
--(axis cs:4.78999989293516,0.0188502755941154)
--(axis cs:4.78499989304692,0.0188232816510537)
--(axis cs:4.77999989315867,0.0187963075242656)
--(axis cs:4.77499989327043,0.018769359650496)
--(axis cs:4.76999989338219,0.0187424065364007)
--(axis cs:4.76499989349395,0.0187154528685827)
--(axis cs:4.75999989360571,0.0186885021159975)
--(axis cs:4.75499989371747,0.0186615623078764)
--(axis cs:4.74999989382923,0.0186346559801503)
--(axis cs:4.74499989394099,0.0186077849423161)
--(axis cs:4.73999989405274,0.018580951390867)
--(axis cs:4.7349998941645,0.0185541552654391)
--(axis cs:4.72999989427626,0.0185274000391738)
--(axis cs:4.72499989438802,0.0185006908563255)
--(axis cs:4.71999989449978,0.0184740323318169)
--(axis cs:4.71499989461154,0.0184474338222502)
--(axis cs:4.7099998947233,0.0184208155272265)
--(axis cs:4.70499989483505,0.0183941771280425)
--(axis cs:4.69999989494681,0.0183675169923055)
--(axis cs:4.69499989505857,0.0183408323201361)
--(axis cs:4.68999989517033,0.0183141402919712)
--(axis cs:4.68499989528209,0.0182874479999764)
--(axis cs:4.67999989539385,0.0182607618001631)
--(axis cs:4.67499989550561,0.0182340923126524)
--(axis cs:4.66999989561737,0.0182074527794287)
--(axis cs:4.66499989572912,0.0181808518119372)
--(axis cs:4.65999989584088,0.0181542973415997)
--(axis cs:4.65499989595264,0.0181278023020194)
--(axis cs:4.6499998960644,0.0181013232777942)
--(axis cs:4.64499989617616,0.0180748616234064)
--(axis cs:4.63999989628792,0.0180484200031427)
--(axis cs:4.63499989639968,0.0180220007954795)
--(axis cs:4.62999989651144,0.0179955776080963)
--(axis cs:4.62499989662319,0.0179691544013438)
--(axis cs:4.61999989673495,0.0179427342870668)
--(axis cs:4.61499989684671,0.0179163235848246)
--(axis cs:4.60999989695847,0.0178899533196168)
--(axis cs:4.60499989707023,0.0178636267143265)
--(axis cs:4.59999989718199,0.0178373460266182)
--(axis cs:4.59499989729375,0.0178111148337328)
--(axis cs:4.58999989740551,0.0177848910998152)
--(axis cs:4.58499989751726,0.0177586769600782)
--(axis cs:4.57999989762902,0.0177324749458918)
--(axis cs:4.57499989774078,0.0177062887507727)
--(axis cs:4.56999989785254,0.017680116697516)
--(axis cs:4.5649998979643,0.0176539596914952)
--(axis cs:4.55999989807606,0.0176278201852742)
--(axis cs:4.55499989818782,0.0176016970012582)
--(axis cs:4.54999989829957,0.0175755691720312)
--(axis cs:4.54499989841133,0.0175494421485327)
--(axis cs:4.53999989852309,0.0175233216087232)
--(axis cs:4.53499989863485,0.0174972166904052)
--(axis cs:4.52999989874661,0.0174711424840975)
--(axis cs:4.52499989885837,0.0174451007549573)
--(axis cs:4.51999989897013,0.0174190940243709)
--(axis cs:4.51499989908189,0.0173931258354293)
--(axis cs:4.50999989919364,0.0173671867794907)
--(axis cs:4.5049998993054,0.0173412812663826)
--(axis cs:4.49999989941716,0.0173154138915709)
--(axis cs:4.49499989952892,0.0172895858854082)
--(axis cs:4.48999989964068,0.0172637512989708)
--(axis cs:4.48499989975244,0.0172379143107787)
--(axis cs:4.4799998998642,0.0172120774298957)
--(axis cs:4.47499989997596,0.0171862517959118)
--(axis cs:4.46999990008771,0.0171604451475782)
--(axis cs:4.46499990019947,0.0171346565233872)
--(axis cs:4.45999990031123,0.0171088855162079)
--(axis cs:4.45499990042299,0.0170831238923634)
--(axis cs:4.44999990053475,0.0170573659393945)
--(axis cs:4.44499990064651,0.0170316160038902)
--(axis cs:4.43999990075827,0.0170058779400038)
--(axis cs:4.43499990087003,0.016980161068442)
--(axis cs:4.42999990098178,0.0169544452619765)
--(axis cs:4.42499990109354,0.0169287345761732)
--(axis cs:4.4199999012053,0.0169030320305353)
--(axis cs:4.41499990131706,0.0168773401672236)
--(axis cs:4.40999990142882,0.0168516848901734)
--(axis cs:4.40499990154058,0.016826071749481)
--(axis cs:4.39999990165234,0.0168005053840377)
--(axis cs:4.39499990176409,0.0167749905855059)
--(axis cs:4.38999990187585,0.0167494945477887)
--(axis cs:4.38499990198761,0.0167240218615526)
--(axis cs:4.37999990209937,0.0166985764186559)
--(axis cs:4.37499990221113,0.016673166114989)
--(axis cs:4.36999990232289,0.0166477579055713)
--(axis cs:4.36499990243465,0.0166223547549994)
--(axis cs:4.35999990254641,0.0165969596587739)
--(axis cs:4.35499990265816,0.0165715778445946)
--(axis cs:4.34999990276992,0.0165462088367826)
--(axis cs:4.34499990288168,0.0165208532008457)
--(axis cs:4.33999990299344,0.0164955098659298)
--(axis cs:4.3349999031052,0.0164701749139266)
--(axis cs:4.32999990321696,0.0164448561631571)
--(axis cs:4.32499990332872,0.0164195570133836)
--(axis cs:4.31999990344048,0.0163942797925547)
--(axis cs:4.31499990355223,0.0163690281046238)
--(axis cs:4.30999990366399,0.0163437872117627)
--(axis cs:4.30499990377575,0.0163185614660808)
--(axis cs:4.29999990388751,0.0162933546980532)
--(axis cs:4.29499990399927,0.0162681743175236)
--(axis cs:4.28999990411103,0.0162430046839012)
--(axis cs:4.28499990422279,0.0162178492805496)
--(axis cs:4.27999990433455,0.0161927108231489)
--(axis cs:4.2749999044463,0.016167594522151)
--(axis cs:4.26999990455806,0.0161425247414687)
--(axis cs:4.26499990466982,0.0161175017888594)
--(axis cs:4.25999990478158,0.016092526992292)
--(axis cs:4.25499990489334,0.0160676012920081)
--(axis cs:4.2499999050051,0.0160426698514177)
--(axis cs:4.24499990511686,0.0160177331465215)
--(axis cs:4.23999990522861,0.0159927919501952)
--(axis cs:4.23499990534037,0.0159678479724067)
--(axis cs:4.22999990545213,0.0159429135383859)
--(axis cs:4.22499990556389,0.0159179899156327)
--(axis cs:4.21999990567565,0.0158930793823601)
--(axis cs:4.21499990578741,0.0158681819470916)
--(axis cs:4.20999990589917,0.0158433086454802)
--(axis cs:4.20499990601093,0.0158184679788615)
--(axis cs:4.19999990612268,0.0157936678451604)
--(axis cs:4.19499990623444,0.015768920858705)
--(axis cs:4.1899999063462,0.0157441681303644)
--(axis cs:4.18499990645796,0.0157194143833744)
--(axis cs:4.17999990656972,0.0156946629283927)
--(axis cs:4.17499990668148,0.0156699192342282)
--(axis cs:4.16999990679324,0.0156451781016848)
--(axis cs:4.164999906905,0.0156204419674778)
--(axis cs:4.15999990701675,0.0155957126778622)
--(axis cs:4.15499990712851,0.0155709910375898)
--(axis cs:4.14999990724027,0.0155462944921009)
--(axis cs:4.14499990735203,0.0155216271665511)
--(axis cs:4.13999990746379,0.0154969919331093)
--(axis cs:4.13499990757555,0.0154724001219771)
--(axis cs:4.12999990768731,0.0154478020247027)
--(axis cs:4.12499990779907,0.0154231978312883)
--(axis cs:4.11999990791082,0.0153985870126856)
--(axis cs:4.11499990802258,0.0153739685377408)
--(axis cs:4.10999990813434,0.0153493475269306)
--(axis cs:4.1049999082461,0.0153247267387694)
--(axis cs:4.09999990835786,0.0153001099873086)
--(axis cs:4.09499990846962,0.0152754990129463)
--(axis cs:4.08999990858138,0.0152508847614124)
--(axis cs:4.08499990869313,0.0152262728833701)
--(axis cs:4.07999990880489,0.015201668671707)
--(axis cs:4.07499990891665,0.015177081253612)
--(axis cs:4.06999990902841,0.0151525118736584)
--(axis cs:4.06499990914017,0.0151279635709404)
--(axis cs:4.05999990925193,0.0151034391391577)
--(axis cs:4.05499990936369,0.0150789434934005)
--(axis cs:4.04999990947545,0.0150544530964703)
--(axis cs:4.0449999095872,0.015029970967941)
--(axis cs:4.03999990969896,0.0150054994359227)
--(axis cs:4.03499990981072,0.0149810412383516)
--(axis cs:4.02999990992248,0.0149566022803583)
--(axis cs:4.02499991003424,0.0149321875695117)
--(axis cs:4.019999910146,0.0149078032331981)
--(axis cs:4.01499991025776,0.0148834549152393)
--(axis cs:4.00999991036952,0.0148591221357453)
--(axis cs:4.00499991048127,0.0148348133729254)
--(axis cs:3.99999991059303,0.0148105373136107)
--(axis cs:3.99499991070479,0.0147863101953901)
--(axis cs:3.98999991081655,0.0147621036426083)
--(axis cs:3.98499991092831,0.0147379220557541)
--(axis cs:3.97999991104007,0.0147137693664277)
--(axis cs:3.97499991115183,0.014689650232381)
--(axis cs:3.96999991126359,0.0146655519739433)
--(axis cs:3.96499991137534,0.0146414764256001)
--(axis cs:3.9599999114871,0.0146174253299359)
--(axis cs:3.95499991159886,0.0145934022729197)
--(axis cs:3.94999991171062,0.0145694018463294)
--(axis cs:3.94499991182238,0.0145454262622206)
--(axis cs:3.93999991193414,0.0145214788685619)
--(axis cs:3.9349999120459,0.0144975658076914)
--(axis cs:3.92999991215765,0.0144736735021268)
--(axis cs:3.92499991226941,0.0144498034179958)
--(axis cs:3.91999991238117,0.0144259568147681)
--(axis cs:3.91499991249293,0.0144021358736112)
--(axis cs:3.90999991260469,0.0143783390773535)
--(axis cs:3.90499991271645,0.0143545693202842)
--(axis cs:3.89999991282821,0.0143308292368569)
--(axis cs:3.89499991293997,0.0143071260037324)
--(axis cs:3.88999991305172,0.0142834499145732)
--(axis cs:3.88499991316348,0.014259802281816)
--(axis cs:3.87999991327524,0.0142361842046983)
--(axis cs:3.874999913387,0.0142125971286322)
--(axis cs:3.86999991349876,0.0141890212634849)
--(axis cs:3.86499991361052,0.014165460091044)
--(axis cs:3.85999991372228,0.0141419170766753)
--(axis cs:3.85499991383404,0.014118394604976)
--(axis cs:3.84999991394579,0.0140948904229268)
--(axis cs:3.84499991405755,0.0140714038286508)
--(axis cs:3.83999991416931,0.0140479318022072)
--(axis cs:3.83499991428107,0.0140244758578794)
--(axis cs:3.82999991439283,0.0140010287545087)
--(axis cs:3.82499991450459,0.0139775949728508)
--(axis cs:3.81999991461635,0.0139541794453484)
--(axis cs:3.81499991472811,0.0139307866262677)
--(axis cs:3.80999991483986,0.0139074248475097)
--(axis cs:3.80499991495162,0.0138840974614111)
--(axis cs:3.79999991506338,0.0138608065322038)
--(axis cs:3.79499991517514,0.0138375577263043)
--(axis cs:3.7899999152869,0.0138143251330537)
--(axis cs:3.78499991539866,0.0137911109335132)
--(axis cs:3.77999991551042,0.0137679178395494)
--(axis cs:3.77499991562217,0.0137447468608312)
--(axis cs:3.76999991573393,0.0137216045825391)
--(axis cs:3.76499991584569,0.013698496784197)
--(axis cs:3.75999991595745,0.0136754278299322)
--(axis cs:3.75499991606921,0.0136524092530359)
--(axis cs:3.74999991618097,0.0136293833459968)
--(axis cs:3.74499991629273,0.0136063505604071)
--(axis cs:3.73999991640449,0.0135833115482512)
--(axis cs:3.73499991651624,0.0135602683386744)
--(axis cs:3.729999916628,0.0135372438337066)
--(axis cs:3.72499991673976,0.0135142394397956)
--(axis cs:3.71999991685152,0.0134912563810484)
--(axis cs:3.71499991696328,0.0134682980867417)
--(axis cs:3.70999991707504,0.0134453502265329)
--(axis cs:3.7049999171868,0.0134224198488008)
--(axis cs:3.69999991729856,0.0133995147613135)
--(axis cs:3.69499991741031,0.0133766455557784)
--(axis cs:3.68999991752207,0.0133537976149658)
--(axis cs:3.68499991763383,0.0133309729523572)
--(axis cs:3.67999991774559,0.0133081729009023)
--(axis cs:3.67499991785735,0.0132853984049581)
--(axis cs:3.66999991796911,0.0132626739985044)
--(axis cs:3.66499991808087,0.0132400051265811)
--(axis cs:3.65999991819263,0.0132173968159786)
--(axis cs:3.65499991830438,0.0131948547701708)
--(axis cs:3.64999991841614,0.0131723431213513)
--(axis cs:3.6449999185279,0.0131498645109285)
--(axis cs:3.63999991863966,0.0131274195982157)
--(axis cs:3.63499991875142,0.0131050111990303)
--(axis cs:3.62999991886318,0.0130826145737578)
--(axis cs:3.62499991897494,0.013060232435777)
--(axis cs:3.61999991908669,0.0130378667619006)
--(axis cs:3.61499991919845,0.0130155243373625)
--(axis cs:3.60999991931021,0.0129932074955275)
--(axis cs:3.60499991942197,0.0129709189284137)
--(axis cs:3.59999991953373,0.0129486615478959)
--(axis cs:3.59499991964549,0.0129264421674168)
--(axis cs:3.58999991975725,0.0129042225485577)
--(axis cs:3.58499991986901,0.0128820009672252)
--(axis cs:3.57999991998076,0.0128597759180054)
--(axis cs:3.57499992009252,0.0128375436605366)
--(axis cs:3.56999992020428,0.0128153333690557)
--(axis cs:3.56499992031604,0.012793148564413)
--(axis cs:3.5599999204278,0.012770993097835)
--(axis cs:3.55499992053956,0.0127488686039717)
--(axis cs:3.54999992065132,0.012726760971818)
--(axis cs:3.54499992076308,0.0127046718146505)
--(axis cs:3.53999992087483,0.0126826032683563)
--(axis cs:3.53499992098659,0.0126605614077545)
--(axis cs:3.52999992109835,0.0126385243633743)
--(axis cs:3.52499992121011,0.0126164946353997)
--(axis cs:3.51999992132187,0.0125944756861196)
--(axis cs:3.51499992143363,0.0125724771725696)
--(axis cs:3.50999992154539,0.0125504520126452)
--(axis cs:3.50499992165715,0.0125284002239859)
--(axis cs:3.4999999217689,0.0125063206135814)
--(axis cs:3.49499992188066,0.0124842172211802)
--(axis cs:3.48999992199242,0.01246209473215)
--(axis cs:3.48499992210418,0.0124399540120572)
--(axis cs:3.47999992221594,0.0124177965070357)
--(axis cs:3.4749999223277,0.0123956225576753)
--(axis cs:3.46999992243946,0.0123734699288899)
--(axis cs:3.46499992255121,0.0123513467230125)
--(axis cs:3.45999992266297,0.0123292602269133)
--(axis cs:3.45499992277473,0.0123072261128874)
--(axis cs:3.44999992288649,0.012285210919223)
--(axis cs:3.44499992299825,0.0122632156581344)
--(axis cs:3.43999992311001,0.012241241301008)
--(axis cs:3.43499992322177,0.0122192873256171)
--(axis cs:3.42999992333353,0.0121973540691604)
--(axis cs:3.42499992344528,0.0121754444154331)
--(axis cs:3.41999992355704,0.0121535602210101)
--(axis cs:3.4149999236688,0.0121317072513853)
--(axis cs:3.40999992378056,0.0121098620160557)
--(axis cs:3.40499992389232,0.0120880283746668)
--(axis cs:3.39999992400408,0.0120662091063725)
--(axis cs:3.39499992411584,0.0120444091197303)
--(axis cs:3.3899999242276,0.0120226173139591)
--(axis cs:3.38499992433935,0.0120008404325443)
--(axis cs:3.37999992445111,0.011979083876228)
--(axis cs:3.37499992456287,0.0119573574025225)
--(axis cs:3.36999992467463,0.0119356330555921)
--(axis cs:3.36499992478639,0.0119139086565249)
--(axis cs:3.35999992489815,0.0118921826214906)
--(axis cs:3.35499992500991,0.0118704514388096)
--(axis cs:3.34999992512167,0.0118487425971078)
--(axis cs:3.34499992523342,0.0118270626591685)
--(axis cs:3.33999992534518,0.0118054181329682)
--(axis cs:3.33499992545694,0.0117838210596052)
--(axis cs:3.3299999255687,0.0117622615790968)
--(axis cs:3.32499992568046,0.0117407434482262)
--(axis cs:3.31999992579222,0.0117192690649396)
--(axis cs:3.31499992590398,0.0116978432903032)
--(axis cs:3.30999992601573,0.0116764424194271)
--(axis cs:3.30499992612749,0.0116550689140469)
--(axis cs:3.29999992623925,0.0116337250018974)
--(axis cs:3.29499992635101,0.0116124222461595)
--(axis cs:3.28999992646277,0.0115910982692392)
--(axis cs:3.28499992657453,0.0115697500941182)
--(axis cs:3.27999992668629,0.0115483744004799)
--(axis cs:3.27499992679805,0.0115269678153524)
--(axis cs:3.2699999269098,0.0115055691569714)
--(axis cs:3.26499992702156,0.0114841808398398)
--(axis cs:3.25999992713332,0.011462805807782)
--(axis cs:3.25499992724508,0.0114414473251411)
--(axis cs:3.24999992735684,0.0114200891479969)
--(axis cs:3.2449999274686,0.0113987348458067)
--(axis cs:3.23999992758036,0.0113773886078441)
--(axis cs:3.23499992769212,0.0113560586635088)
--(axis cs:3.22999992780387,0.0113347231651808)
--(axis cs:3.22499992791563,0.0113133875317308)
--(axis cs:3.21999992802739,0.0112920556170701)
--(axis cs:3.21499992813915,0.0112707396499665)
--(axis cs:3.20999992825091,0.0112493982946141)
--(axis cs:3.20499992836267,0.0112280290557365)
--(axis cs:3.19999992847443,0.0112066303306367)
--(axis cs:3.19499992858618,0.0111851934692719)
--(axis cs:3.18999992869794,0.0111637787261407)
--(axis cs:3.1849999288097,0.0111423955524909)
--(axis cs:3.17999992892146,0.0111210517706491)
--(axis cs:3.17499992903322,0.0110997609307964)
--(axis cs:3.16999992914498,0.0110784742012902)
--(axis cs:3.16499992925674,0.0110571949550119)
--(axis cs:3.1599999293685,0.0110359247521174)
--(axis cs:3.15499992948025,0.0110146720050909)
--(axis cs:3.14999992959201,0.0109934142415599)
--(axis cs:3.14499992970377,0.0109721522233878)
--(axis cs:3.13999992981553,0.0109508843285039)
--(axis cs:3.13499992992729,0.0109296156834168)
--(axis cs:3.12999993003905,0.0109083677171963)
--(axis cs:3.12499993015081,0.0108871454963764)
--(axis cs:3.11999993026257,0.0108659545195667)
--(axis cs:3.11499993037432,0.0108447989176438)
--(axis cs:3.10999993048608,0.0108236692469951)
--(axis cs:3.10499993059784,0.0108025696451462)
--(axis cs:3.0999999307096,0.0107815041515413)
--(axis cs:3.09499993082136,0.0107604835300628)
--(axis cs:3.08999993093312,0.0107394783143841)
--(axis cs:3.08499993104488,0.0107184881304947)
--(axis cs:3.07999993115664,0.0106975116365401)
--(axis cs:3.07499993126839,0.0106765467242457)
--(axis cs:3.06999993138015,0.0106555978709314)
--(axis cs:3.06499993149191,0.0106346709437886)
--(axis cs:3.05999993160367,0.0106137715877845)
--(axis cs:3.05499993171543,0.0105929170219939)
--(axis cs:3.04999993182719,0.0105720642794179)
--(axis cs:3.04499993193895,0.0105512145854032)
--(axis cs:3.0399999320507,0.0105303688998845)
--(axis cs:3.03499993216246,0.0105095309223814)
--(axis cs:3.02999993227422,0.0104886910150065)
--(axis cs:3.02499993238598,0.0104678484280772)
--(axis cs:3.01999993249774,0.0104470021218749)
--(axis cs:3.0149999326095,0.0104261554449289)
--(axis cs:3.00999993272126,0.0104053222912831)
--(axis cs:3.00499993283302,0.0103845057076005)
--(axis cs:2.99999993294477,0.0103637094783132)
--(axis cs:2.99499993305653,0.0103429369572204)
--(axis cs:2.98999993316829,0.010322223220257)
--(axis cs:2.98499993328005,0.010301578945132)
--(axis cs:2.97999993339181,0.0102810121600282)
--(axis cs:2.97499993350357,0.0102605417236652)
--(axis cs:2.96999993361533,0.0102401123193699)
--(axis cs:2.96499993372709,0.0102197255775127)
--(axis cs:2.95999993383884,0.0101993812126157)
--(axis cs:2.9549999339506,0.0101790831925912)
--(axis cs:2.94999993406236,0.0101588107202576)
--(axis cs:2.94499993417412,0.0101385649474543)
--(axis cs:2.93999993428588,0.0101183491035992)
--(axis cs:2.93499993439764,0.0100981643161867)
--(axis cs:2.9299999345094,0.0100780118661568)
--(axis cs:2.92499993462116,0.0100578936725577)
--(axis cs:2.91999993473291,0.010037811080821)
--(axis cs:2.91499993484467,0.0100177744651707)
--(axis cs:2.90999993495643,0.0099977572107367)
--(axis cs:2.90499993506819,0.00997775856547322)
--(axis cs:2.89999993517995,0.00995777596260378)
--(axis cs:2.89499993529171,0.00993780901567386)
--(axis cs:2.88999993540347,0.00991785185361653)
--(axis cs:2.88499993551522,0.00989790562154036)
--(axis cs:2.87999993562698,0.00987796924930925)
--(axis cs:2.87499993573874,0.009858051328828)
--(axis cs:2.8699999358505,0.00983814634360418)
--(axis cs:2.86499993596226,0.00981825342025844)
--(axis cs:2.85999993607402,0.00979837206488112)
--(axis cs:2.85499993618578,0.00977850061300264)
--(axis cs:2.84999993629754,0.00975862935000415)
--(axis cs:2.84499993640929,0.00973876008097717)
--(axis cs:2.83999993652105,0.00971889405611804)
--(axis cs:2.83499993663281,0.00969903222938721)
--(axis cs:2.82999993674457,0.00967920238284715)
--(axis cs:2.82499993685633,0.00965940972320892)
--(axis cs:2.81999993696809,0.00963965850426082)
--(axis cs:2.81499993707985,0.00961995961406109)
--(axis cs:2.80999993719161,0.0096002743649199)
--(axis cs:2.80499993730336,0.00958060349196)
--(axis cs:2.79999993741512,0.00956094794896554)
--(axis cs:2.79499993752688,0.00954132114369711)
--(axis cs:2.78999993763864,0.00952168048607639)
--(axis cs:2.7849999377504,0.00950202525998488)
--(axis cs:2.77999993786216,0.00948235437163029)
--(axis cs:2.77499993797392,0.00946266662276646)
--(axis cs:2.76999993808568,0.00944297439132365)
--(axis cs:2.76499993819743,0.00942327896061015)
--(axis cs:2.75999993830919,0.00940358206728051)
--(axis cs:2.75499993842095,0.00938388677058676)
--(axis cs:2.74999993853271,0.00936421197484405)
--(axis cs:2.74499993864447,0.00934456179650059)
--(axis cs:2.73999993875623,0.00932493857276031)
--(axis cs:2.73499993886799,0.00930534953582919)
--(axis cs:2.72999993897974,0.00928578777997948)
--(axis cs:2.7249999390915,0.00926625824896582)
--(axis cs:2.71999993920326,0.00924676545780434)
--(axis cs:2.71499993931502,0.00922731847068843)
--(axis cs:2.70999993942678,0.00920789126525874)
--(axis cs:2.70499993953854,0.00918848175305907)
--(axis cs:2.6999999396503,0.00916908594043293)
--(axis cs:2.69499993976206,0.00914970127901842)
--(axis cs:2.68999993987381,0.00913033957657224)
--(axis cs:2.68499993998557,0.00911100294450901)
--(axis cs:2.67999994009733,0.00909169119838307)
--(axis cs:2.67499994020909,0.00907241823910936)
--(axis cs:2.66999994032085,0.00905313661143961)
--(axis cs:2.66499994043261,0.00903384952702911)
--(axis cs:2.65999994054437,0.00901456275816354)
--(axis cs:2.65499994065613,0.00899527429667224)
--(axis cs:2.64999994076788,0.00897599928845756)
--(axis cs:2.64499994087964,0.00895674106722564)
--(axis cs:2.6399999409914,0.00893750121733751)
--(axis cs:2.63499994110316,0.00891829177196705)
--(axis cs:2.62999994121492,0.00889908131877056)
--(axis cs:2.62499994132668,0.00887987051541365)
--(axis cs:2.61999994143844,0.00886065657210303)
--(axis cs:2.6149999415502,0.0088414475165329)
--(axis cs:2.60999994166195,0.00882226814286022)
--(axis cs:2.60499994177371,0.00880311907684089)
--(axis cs:2.59999994188547,0.00878400265850092)
--(axis cs:2.59499994199723,0.00876491584778139)
--(axis cs:2.58999994210899,0.0087458425344762)
--(axis cs:2.58499994222075,0.00872678650515677)
--(axis cs:2.57999994233251,0.00870774845002504)
--(axis cs:2.57499994244426,0.00868873776746609)
--(axis cs:2.56999994255602,0.00866974522499456)
--(axis cs:2.56499994266778,0.00865077348434863)
--(axis cs:2.55999994277954,0.00863182520886392)
--(axis cs:2.5549999428913,0.00861290898576542)
--(axis cs:2.54999994300306,0.00859400068204685)
--(axis cs:2.54499994311482,0.00857510321176271)
--(axis cs:2.53999994322658,0.00855621914424563)
--(axis cs:2.53499994333833,0.00853735377712634)
--(axis cs:2.52999994345009,0.00851851878022598)
--(axis cs:2.52499994356185,0.00849971496987519)
--(axis cs:2.51999994367361,0.00848094277811078)
--(axis cs:2.51499994378537,0.00846220931255775)
--(axis cs:2.50999994389713,0.00844350433196349)
--(axis cs:2.50499994400889,0.00842483034565175)
--(axis cs:2.49999994412065,0.00840618765511645)
--(axis cs:2.4949999442324,0.00838758264697798)
--(axis cs:2.48999994434416,0.00836898352109242)
--(axis cs:2.48499994445592,0.0083503908226715)
--(axis cs:2.47999994456768,0.00833180332104928)
--(axis cs:2.47499994467944,0.00831323148363918)
--(axis cs:2.4699999447912,0.00829468933552515)
--(axis cs:2.46499994490296,0.00827617832228237)
--(axis cs:2.45999994501472,0.00825769930414251)
--(axis cs:2.45499994512647,0.00823925364808713)
--(axis cs:2.44999994523823,0.0082208210997789)
--(axis cs:2.44499994534999,0.00820240137310166)
--(axis cs:2.43999994546175,0.00818399047882642)
--(axis cs:2.43499994557351,0.0081655993391915)
--(axis cs:2.42999994568527,0.0081472287963977)
--(axis cs:2.42499994579703,0.0081288821390814)
--(axis cs:2.41999994590878,0.00811056324665193)
--(axis cs:2.41499994602054,0.00809227427813472)
--(axis cs:2.4099999461323,0.00807401164880161)
--(axis cs:2.40499994624406,0.00805577965404355)
--(axis cs:2.39999994635582,0.00803758139726117)
--(axis cs:2.39499994646758,0.00801943092227774)
--(axis cs:2.38999994657934,0.00800129187945107)
--(axis cs:2.3849999466911,0.0079831644625349)
--(axis cs:2.37999994680285,0.00796504937213244)
--(axis cs:2.37499994691461,0.00794694846774786)
--(axis cs:2.36999994702637,0.00792886991786476)
--(axis cs:2.36499994713813,0.00791081939448796)
--(axis cs:2.35999994724989,0.00789280060008993)
--(axis cs:2.35499994736165,0.00787481827514438)
--(axis cs:2.34999994747341,0.00785685533874049)
--(axis cs:2.34499994758517,0.00783891444332821)
--(axis cs:2.33999994769692,0.00782099701544744)
--(axis cs:2.33499994780868,0.00780310406177303)
--(axis cs:2.32999994792044,0.00778520456577381)
--(axis cs:2.3249999480322,0.00776729911456844)
--(axis cs:2.31999994814396,0.00774938272204172)
--(axis cs:2.31499994825572,0.00773147893454625)
--(axis cs:2.30999994836748,0.00771359267811544)
--(axis cs:2.30499994847924,0.00769572680724373)
--(axis cs:2.29999994859099,0.00767788586935828)
--(axis cs:2.29499994870275,0.00766005935191775)
--(axis cs:2.28999994881451,0.00764227767771614)
--(axis cs:2.28499994892627,0.00762454527351829)
--(axis cs:2.27999994903803,0.00760686496939978)
--(axis cs:2.27499994914979,0.00758925677096538)
--(axis cs:2.26999994926155,0.00757162205144444)
--(axis cs:2.2649999493733,0.00755395820490795)
--(axis cs:2.25999994948506,0.00753625808811962)
--(axis cs:2.25499994959682,0.00751852659889295)
--(axis cs:2.24999994970858,0.00750077486354538)
--(axis cs:2.24499994982034,0.00748300283067473)
--(axis cs:2.2399999499321,0.00746521207104502)
--(axis cs:2.23499995004386,0.00744740096203454)
--(axis cs:2.22999995015562,0.00742959471720542)
--(axis cs:2.22499995026737,0.00741180092823196)
--(axis cs:2.21999995037913,0.00739402526984786)
--(axis cs:2.21499995049089,0.0073762924796492)
--(axis cs:2.20999995060265,0.00735857003046503)
--(axis cs:2.20499995071441,0.00734085865098673)
--(axis cs:2.19999995082617,0.0073231537385331)
--(axis cs:2.19499995093793,0.0073054553133073)
--(axis cs:2.18999995104969,0.0072877873864018)
--(axis cs:2.18499995116144,0.00727015047729875)
--(axis cs:2.1799999512732,0.00725254266973956)
--(axis cs:2.17499995138496,0.00723497745345276)
--(axis cs:2.16999995149672,0.00721740093330898)
--(axis cs:2.16499995160848,0.00719981474237746)
--(axis cs:2.15999995172024,0.00718222273606192)
--(axis cs:2.154999951832,0.00716463657670632)
--(axis cs:2.14999995194376,0.00714705444924098)
--(axis cs:2.14499995205551,0.00712948569980325)
--(axis cs:2.13999995216727,0.00711193905470024)
--(axis cs:2.13499995227903,0.00709442537325197)
--(axis cs:2.12999995239079,0.00707693399405421)
--(axis cs:2.12499995250255,0.00705946982316681)
--(axis cs:2.11999995261431,0.00704203514851279)
--(axis cs:2.11499995272607,0.00702463686642665)
--(axis cs:2.10999995283782,0.00700724123596632)
--(axis cs:2.10499995294958,0.00698984679849574)
--(axis cs:2.09999995306134,0.0069724456698843)
--(axis cs:2.0949999531731,0.00695505020380411)
--(axis cs:2.08999995328486,0.00693767316993861)
--(axis cs:2.08499995339662,0.0069203180732706)
--(axis cs:2.07999995350838,0.00690298665116402)
--(axis cs:2.07499995362014,0.00688568142174003)
--(axis cs:2.06999995373189,0.00686840348171719)
--(axis cs:2.06499995384365,0.0068511588945389)
--(axis cs:2.05999995395541,0.00683395241322912)
--(axis cs:2.05499995406717,0.00681680139378845)
--(axis cs:2.04999995417893,0.00679966716930075)
--(axis cs:2.04499995429069,0.00678255665441285)
--(axis cs:2.03999995440245,0.006765472130121)
--(axis cs:2.03499995451421,0.00674842391521418)
--(axis cs:2.02999995462596,0.00673136026823849)
--(axis cs:2.02499995473772,0.00671427758799636)
--(axis cs:2.01999995484948,0.00669716870575614)
--(axis cs:2.01499995496124,0.00668003641898912)
--(axis cs:2.009999955073,0.00666289596145597)
--(axis cs:2.00499995518476,0.00664575126848838)
--(axis cs:1.99999995529652,0.0066286081784213)
--(axis cs:1.99499995540828,0.00661147405728084)
--(axis cs:1.98999995552003,0.00659435890985882)
--(axis cs:1.98499995563179,0.00657726722756771)
--(axis cs:1.97999995574355,0.00656020278769762)
--(axis cs:1.97499995585531,0.00654317544179357)
--(axis cs:1.96999995596707,0.00652616465108137)
--(axis cs:1.96499995607883,0.00650917774706287)
--(axis cs:1.95999995619059,0.00649221764450957)
--(axis cs:1.95499995630234,0.00647530651663924)
--(axis cs:1.9499999564141,0.00645843108140565)
--(axis cs:1.94499995652586,0.00644159617900978)
--(axis cs:1.93999995663762,0.00642480269717482)
--(axis cs:1.93499995674938,0.00640806872283212)
--(axis cs:1.92999995686114,0.00639137560452968)
--(axis cs:1.9249999569729,0.00637472470484802)
--(axis cs:1.91999995708466,0.00635811770856107)
--(axis cs:1.91499995719641,0.00634154818237012)
--(axis cs:1.90999995730817,0.00632497750701923)
--(axis cs:1.90499995741993,0.00630840649829811)
--(axis cs:1.89999995753169,0.00629183030046407)
--(axis cs:1.89499995764345,0.0062752663914071)
--(axis cs:1.88999995775521,0.00625871706646619)
--(axis cs:1.88499995786697,0.00624218067183879)
--(axis cs:1.87999995797873,0.00622565156734467)
--(axis cs:1.87499995809048,0.0062091271772559)
--(axis cs:1.86999995820224,0.00619258862039142)
--(axis cs:1.864999958314,0.00617603623159834)
--(axis cs:1.85999995842576,0.00615946704352024)
--(axis cs:1.85499995853752,0.00614288968344585)
--(axis cs:1.84999995864928,0.00612631302322562)
--(axis cs:1.84499995876104,0.00610974204716179)
--(axis cs:1.8399999588728,0.00609318212484133)
--(axis cs:1.83499995898455,0.00607664797552815)
--(axis cs:1.82999995909631,0.00606012377667723)
--(axis cs:1.82499995920807,0.00604361227780228)
--(axis cs:1.81999995931983,0.00602711295758719)
--(axis cs:1.81499995943159,0.00601063235275215)
--(axis cs:1.80999995954335,0.00599415780807801)
--(axis cs:1.80499995965511,0.00597769480248641)
--(axis cs:1.79999995976686,0.00596124307976651)
--(axis cs:1.79499995987862,0.0059448130224416)
--(axis cs:1.78999995999038,0.00592840688211593)
--(axis cs:1.78499996010214,0.00591203111273987)
--(axis cs:1.7799999602139,0.00589568739273748)
--(axis cs:1.77499996032566,0.00587939204011798)
--(axis cs:1.76999996043742,0.0058630862247129)
--(axis cs:1.76499996054918,0.00584677287069211)
--(axis cs:1.75999996066093,0.00583044806111715)
--(axis cs:1.75499996077269,0.00581413265821042)
--(axis cs:1.74999996088445,0.0057978494164755)
--(axis cs:1.74499996099621,0.00578160586796433)
--(axis cs:1.73999996110797,0.0057654053532908)
--(axis cs:1.73499996121973,0.00574926530286523)
--(axis cs:1.72999996133149,0.00573315202332045)
--(axis cs:1.72499996144325,0.00571707408481695)
--(axis cs:1.719999961555,0.00570104185380339)
--(axis cs:1.71499996166676,0.00568506458928721)
--(axis cs:1.70999996177852,0.005669098850945)
--(axis cs:1.70499996189028,0.00565314024492797)
--(axis cs:1.69999996200204,0.00563717598363967)
--(axis cs:1.6949999621138,0.00562121961741069)
--(axis cs:1.68999996222556,0.00560527657436269)
--(axis cs:1.68499996233732,0.00558935161742615)
--(axis cs:1.67999996244907,0.00557344885831602)
--(axis cs:1.67499996256083,0.00555758595546901)
--(axis cs:1.66999996267259,0.00554171322820956)
--(axis cs:1.66499996278435,0.0055258363260853)
--(axis cs:1.65999996289611,0.00550996105421921)
--(axis cs:1.65499996300787,0.00549408791203932)
--(axis cs:1.64999996311963,0.00547825993246917)
--(axis cs:1.64499996323138,0.00546248297125324)
--(axis cs:1.63999996334314,0.00544675539501508)
--(axis cs:1.6349999634549,0.00543108996115063)
--(axis cs:1.62999996356666,0.00541542998263759)
--(axis cs:1.62499996367842,0.00539977878402096)
--(axis cs:1.61999996379018,0.00538413717492991)
--(axis cs:1.61499996390194,0.00536852948925657)
--(axis cs:1.6099999640137,0.00535292635764721)
--(axis cs:1.60499996412545,0.00533733147769937)
--(axis cs:1.59999996423721,0.00532174287398902)
--(axis cs:1.59499996434897,0.00530617807676249)
--(axis cs:1.58999996446073,0.0052906281906734)
--(axis cs:1.58499996457249,0.0052750920908453)
--(axis cs:1.57999996468425,0.00525956031015126)
--(axis cs:1.57499996479601,0.00524402755043001)
--(axis cs:1.56999996490777,0.00522850432598307)
--(axis cs:1.56499996501952,0.00521299653176155)
--(axis cs:1.55999996513128,0.00519750526527576)
--(axis cs:1.55499996524304,0.00518204387116928)
--(axis cs:1.5499999653548,0.00516662150010357)
--(axis cs:1.54499996546656,0.00515124963587196)
--(axis cs:1.53999996557832,0.00513593039802753)
--(axis cs:1.53499996569008,0.00512069012839955)
--(axis cs:1.52999996580184,0.00510544294456396)
--(axis cs:1.52499996591359,0.00509018601659554)
--(axis cs:1.51999996602535,0.00507491368710171)
--(axis cs:1.51499996613711,0.00505965646366563)
--(axis cs:1.50999996624887,0.00504443472190825)
--(axis cs:1.50499996636063,0.00502925090221538)
--(axis cs:1.49999996647239,0.00501410464421914)
--(axis cs:1.49499996658415,0.00499901254026749)
--(axis cs:1.4899999666959,0.00498391740617806)
--(axis cs:1.48499996680766,0.00496882132559859)
--(axis cs:1.47999996691942,0.00495372442339835)
--(axis cs:1.47499996703118,0.00493864645723696)
--(axis cs:1.46999996714294,0.00492357936245123)
--(axis cs:1.4649999672547,0.00490852947724531)
--(axis cs:1.45999996736646,0.00489349454616987)
--(axis cs:1.45499996747822,0.00487850038586893)
--(axis cs:1.44999996758997,0.00486351926607736)
--(axis cs:1.44499996770173,0.00484855196736516)
--(axis cs:1.43999996781349,0.00483359073001679)
--(axis cs:1.43499996792525,0.00481863055865137)
--(axis cs:1.42999996803701,0.00480367849965223)
--(axis cs:1.42499996814877,0.00478874074615514)
--(axis cs:1.41999996826053,0.00477381646185035)
--(axis cs:1.41499996837229,0.00475893963146219)
--(axis cs:1.40999996848404,0.00474405593815942)
--(axis cs:1.4049999685958,0.0047291647325552)
--(axis cs:1.39999996870756,0.00471425554933008)
--(axis cs:1.39499996881932,0.00469934887285596)
--(axis cs:1.38999996893108,0.00468445596080298)
--(axis cs:1.38499996904284,0.00466958485668884)
--(axis cs:1.3799999691546,0.00465473519564285)
--(axis cs:1.37499996926636,0.00463995059968938)
--(axis cs:1.36999996937811,0.00462519100627749)
--(axis cs:1.36499996948987,0.00461046762374767)
--(axis cs:1.35999996960163,0.00459578972535572)
--(axis cs:1.35499996971339,0.0045811478277926)
--(axis cs:1.34999996982515,0.00456649476711596)
--(axis cs:1.34499996993691,0.00455182771801528)
--(axis cs:1.33999997004867,0.00453712515060845)
--(axis cs:1.33499997016042,0.00452240450729924)
--(axis cs:1.32999997027218,0.00450767236481559)
--(axis cs:1.32499997038394,0.00449293518634929)
--(axis cs:1.3199999704957,0.00447820368251307)
--(axis cs:1.31499997060746,0.00446349832791118)
--(axis cs:1.30999997071922,0.00444878438427848)
--(axis cs:1.30499997083098,0.00443406209152469)
--(axis cs:1.29999997094274,0.00441932163450976)
--(axis cs:1.29499997105449,0.00440456163161859)
--(axis cs:1.28999997116625,0.00438977481581256)
--(axis cs:1.28499997127801,0.00437497046493883)
--(axis cs:1.27999997138977,0.00436015628847519)
--(axis cs:1.27499997150153,0.00434539711964216)
--(axis cs:1.26999997161329,0.00433067228061822)
--(axis cs:1.26499997172505,0.00431599340397349)
--(axis cs:1.25999997183681,0.00430136211256566)
--(axis cs:1.25499997194856,0.00428679875998469)
--(axis cs:1.24999997206032,0.00427225758134962)
--(axis cs:1.24499997217208,0.00425774099164205)
--(axis cs:1.23999997228384,0.00424323534749408)
--(axis cs:1.2349999723956,0.00422879549758773)
--(axis cs:1.22999997250736,0.00421434965261591)
--(axis cs:1.22499997261912,0.004199901267874)
--(axis cs:1.21999997273088,0.00418544379156281)
--(axis cs:1.21499997284263,0.00417103718588128)
--(axis cs:1.20999997295439,0.00415666021835179)
--(axis cs:1.20499997306615,0.00414232791770823)
--(axis cs:1.19999997317791,0.00412805015135271)
--(axis cs:1.19499997328967,0.0041138730151448)
--(axis cs:1.18999997340143,0.00409974919688236)
--(axis cs:1.18499997351319,0.0040856799190516)
--(axis cs:1.17999997362494,0.00407165238779201)
--(axis cs:1.1749999737367,0.00405767471367296)
--(axis cs:1.16999997384846,0.00404371447659713)
--(axis cs:1.16499997396022,0.00402976402742258)
--(axis cs:1.15999997407198,0.00401580338507232)
--(axis cs:1.15499997418374,0.00400185135995954)
--(axis cs:1.1499999742955,0.00398788889424827)
--(axis cs:1.14499997440726,0.00397393477625964)
--(axis cs:1.13999997451901,0.00396000727499013)
--(axis cs:1.13499997463077,0.00394618223495275)
--(axis cs:1.12999997474253,0.00393238692678932)
--(axis cs:1.12499997485429,0.00391861887733219)
--(axis cs:1.11999997496605,0.0039048564333443)
--(axis cs:1.11499997507781,0.00389110081227192)
--(axis cs:1.10999997518957,0.00387735482022602)
--(axis cs:1.10499997530133,0.00386362821649919)
--(axis cs:1.09999997541308,0.00384992282661878)
--(axis cs:1.09499997552484,0.00383628787268367)
--(axis cs:1.0899999756366,0.00382265673443372)
--(axis cs:1.08499997574836,0.00380904418045154)
--(axis cs:1.07999997586012,0.00379545401704661)
--(axis cs:1.07499997597188,0.00378191926522234)
--(axis cs:1.06999997608364,0.00376841694775554)
--(axis cs:1.06499997619539,0.00375495214010109)
--(axis cs:1.05999997630715,0.00374150074170037)
--(axis cs:1.05499997641891,0.00372813933734547)
--(axis cs:1.04999997653067,0.00371482562042931)
--(axis cs:1.04499997664243,0.00370157356793794)
--(axis cs:1.03999997675419,0.00368836645800255)
--(axis cs:1.03499997686595,0.00367527431459785)
--(axis cs:1.02999997697771,0.00366219750739104)
--(axis cs:1.02499997708946,0.00364912204813406)
--(axis cs:1.01999997720122,0.00363602796965925)
--(axis cs:1.01499997731298,0.00362292376945958)
--(axis cs:1.00999997742474,0.00360980486952175)
--(axis cs:1.0049999775365,0.00359669164627726)
--(axis cs:0.999999977648258,0.00358360111279115)
--(axis cs:0.994999977760017,0.0035706346538953)
--(axis cs:0.989999977871776,0.00355762516041444)
--(axis cs:0.984999977983534,0.00354458609673695)
--(axis cs:0.979999978095293,0.00353150997226771)
--(axis cs:0.974999978207052,0.0035184171029266)
--(axis cs:0.96999997831881,0.00350532595200888)
--(axis cs:0.964999978430569,0.00349225767948995)
--(axis cs:0.959999978542328,0.00347921833784388)
--(axis cs:0.954999978654087,0.00346629681823785)
--(axis cs:0.949999978765845,0.00345338292061912)
--(axis cs:0.944999978877604,0.00344050495763821)
--(axis cs:0.939999978989363,0.00342765922109163)
--(axis cs:0.934999979101121,0.003414997465627)
--(axis cs:0.92999997921288,0.00340238708212752)
--(axis cs:0.924999979324639,0.00338982642486511)
--(axis cs:0.919999979436398,0.00337729078152289)
--(axis cs:0.914999979548156,0.0033647691558182)
--(axis cs:0.909999979659915,0.0033522559024338)
--(axis cs:0.904999979771674,0.0033397662499655)
--(axis cs:0.899999979883432,0.00332729205548611)
--(axis cs:0.894999979995191,0.00331492656263858)
--(axis cs:0.88999998010695,0.00330256856622586)
--(axis cs:0.884999980218709,0.00329020520421763)
--(axis cs:0.879999980330467,0.00327780432272821)
--(axis cs:0.874999980442226,0.00326549555801445)
--(axis cs:0.869999980553985,0.00325316912747007)
--(axis cs:0.864999980665743,0.0032408439010143)
--(axis cs:0.859999980777502,0.0032285274289725)
--(axis cs:0.854999980889261,0.00321630584945883)
--(axis cs:0.849999981001019,0.00320410787875601)
--(axis cs:0.844999981112778,0.00319196129575265)
--(axis cs:0.839999981224537,0.00317988135404238)
--(axis cs:0.834999981336296,0.00316786565523212)
--(axis cs:0.829999981448054,0.0031558389749677)
--(axis cs:0.824999981559813,0.00314379104032464)
--(axis cs:0.819999981671572,0.00313168012026861)
--(axis cs:0.81499998178333,0.00311972048609631)
--(axis cs:0.809999981895089,0.00310774056664904)
--(axis cs:0.804999982006848,0.00309570995393241)
--(axis cs:0.799999982118607,0.00308356164128306)
--(axis cs:0.794999982230365,0.00307140959392136)
--(axis cs:0.789999982342124,0.00305922630119585)
--(axis cs:0.784999982453883,0.00304702034845171)
--(axis cs:0.779999982565641,0.00303479669001473)
--(axis cs:0.7749999826774,0.00302258377262078)
--(axis cs:0.769999982789159,0.00301035256331896)
--(axis cs:0.764999982900918,0.00299814642161627)
--(axis cs:0.759999983012676,0.00298596822416561)
--(axis cs:0.754999983124435,0.0029739386999996)
--(axis cs:0.749999983236194,0.0029619070100969)
--(axis cs:0.744999983347952,0.00294990348417051)
--(axis cs:0.739999983459711,0.00293790039176308)
--(axis cs:0.73499998357147,0.0029261259187031)
--(axis cs:0.729999983683228,0.00291444119310695)
--(axis cs:0.724999983794987,0.00290282354297145)
--(axis cs:0.719999983906746,0.00289120301191544)
--(axis cs:0.714999984018505,0.00287966672577832)
--(axis cs:0.709999984130263,0.00286809412754556)
--(axis cs:0.704999984242022,0.00285649019306353)
--(axis cs:0.699999984353781,0.00284479518202202)
--(axis cs:0.694999984465539,0.00283323401692212)
--(axis cs:0.689999984577298,0.00282163743974885)
--(axis cs:0.684999984689057,0.00281000996735364)
--(axis cs:0.679999984800816,0.00279830265446078)
--(axis cs:0.674999984912574,0.00278670925702019)
--(axis cs:0.669999985024333,0.00277513309957777)
--(axis cs:0.664999985136092,0.00276359882244404)
--(axis cs:0.65999998524785,0.00275209779545636)
--(axis cs:0.654999985359609,0.0027406413269817)
--(axis cs:0.649999985471368,0.00272915932312104)
--(axis cs:0.644999985583127,0.00271766731366868)
--(axis cs:0.639999985694885,0.002706073639378)
--(axis cs:0.634999985806644,0.00269448473457294)
--(axis cs:0.629999985918403,0.0026829171837393)
--(axis cs:0.624999986030161,0.00267139470495535)
--(axis cs:0.61999998614192,0.00265986822873819)
--(axis cs:0.614999986253679,0.00264842005019508)
--(axis cs:0.609999986365438,0.00263700093822856)
--(axis cs:0.604999986477196,0.00262565238576403)
--(axis cs:0.599999986588955,0.00261430606985555)
--(axis cs:0.594999986700714,0.00260317106210244)
--(axis cs:0.589999986812472,0.00259202584394796)
--(axis cs:0.584999986924231,0.00258089650725794)
--(axis cs:0.57999998703599,0.00256973850300367)
--(axis cs:0.574999987147748,0.00255879522836017)
--(axis cs:0.569999987259507,0.00254784006749921)
--(axis cs:0.564999987371266,0.00253689715076352)
--(axis cs:0.559999987483025,0.00252590452627745)
--(axis cs:0.554999987594783,0.00251492395539858)
--(axis cs:0.549999987706542,0.00250380423621704)
--(axis cs:0.544999987818301,0.00249257857511495)
--(axis cs:0.539999987930059,0.00248125292446134)
--(axis cs:0.534999988041818,0.00247002532118148)
--(axis cs:0.529999988153577,0.00245878167851369)
--(axis cs:0.524999988265336,0.00244750159081984)
--(axis cs:0.519999988377094,0.00243602143942557)
--(axis cs:0.514999988488853,0.00242450535949274)
--(axis cs:0.509999988600612,0.00241292292557198)
--(axis cs:0.50499998871237,0.00240127137455166)
--(axis cs:0.499999988824129,0.00238940535369167)
--(axis cs:0.494999988935888,0.00237759480591545)
--(axis cs:0.489999989047647,0.00236581304707312)
--(axis cs:0.484999989159405,0.00235415153810884)
--(axis cs:0.479999989271164,0.00234265004546077)
--(axis cs:0.474999989382923,0.00233150050655971)
--(axis cs:0.469999989494681,0.00232052019547019)
--(axis cs:0.46499998960644,0.00230967300598601)
--(axis cs:0.459999989718199,0.00229873597314188)
--(axis cs:0.454999989829957,0.00228805778783245)
--(axis cs:0.449999989941716,0.00227741318814847)
--(axis cs:0.444999990053475,0.00226671004020935)
--(axis cs:0.439999990165234,0.00225568090865383)
--(axis cs:0.434999990276992,0.00224427609638405)
--(axis cs:0.429999990388751,0.00223262376306093)
--(axis cs:0.42499999050051,0.00222081585267919)
--(axis cs:0.419999990612268,0.00220892351652107)
--(axis cs:0.414999990724027,0.00219712436810051)
--(axis cs:0.409999990835786,0.0021852833287232)
--(axis cs:0.404999990947545,0.00217350423591275)
--(axis cs:0.399999991059303,0.00216176135195606)
--(axis cs:0.394999991171062,0.00215023939139015)
--(axis cs:0.389999991282821,0.00213874923283688)
--(axis cs:0.384999991394579,0.00212730495532149)
--(axis cs:0.379999991506338,0.00211578460839649)
--(axis cs:0.374999991618097,0.00210452597220309)
--(axis cs:0.369999991729856,0.00209298695680806)
--(axis cs:0.364999991841614,0.00208104780016425)
--(axis cs:0.359999991953373,0.0020682994044644)
--(axis cs:0.354999992065132,0.00205592618072763)
--(axis cs:0.34999999217689,0.00204314798091224)
--(axis cs:0.344999992288649,0.00202997603479476)
--(axis cs:0.339999992400408,0.00201635096775352)
--(axis cs:0.334999992512167,0.00200272474796559)
--(axis cs:0.329999992623925,0.00198887581360972)
--(axis cs:0.324999992735684,0.00197484267540683)
--(axis cs:0.319999992847443,0.00196045265330822)
--(axis cs:0.314999992959201,0.00194599067953316)
--(axis cs:0.30999999307096,0.00193120050475312)
--(axis cs:0.304999993182719,0.00191614430836824)
--(axis cs:0.299999993294477,0.00190070268568314)
--(axis cs:0.294999993406236,0.0018850171445197)
--(axis cs:0.289999993517995,0.0018691782976114)
--(axis cs:0.284999993629754,0.00185323705715808)
--(axis cs:0.279999993741512,0.00183690693720119)
--(axis cs:0.274999993853271,0.00182136759196289)
--(axis cs:0.26999999396503,0.00180566247864548)
--(axis cs:0.264999994076788,0.00178973182103232)
--(axis cs:0.259999994188547,0.00177329804332458)
--(axis cs:0.254999994300306,0.00175735887893012)
--(axis cs:0.249999994412065,0.00174135264313883)
--(axis cs:0.244999994523823,0.00172524333234363)
--(axis cs:0.239999994635582,0.00170875229110056)
--(axis cs:0.234999994747341,0.00169181875673143)
--(axis cs:0.229999994859099,0.00167460503175438)
--(axis cs:0.224999994970858,0.00165726509615576)
--(axis cs:0.219999995082617,0.00163942581106071)
--(axis cs:0.214999995194376,0.00162196931906408)
--(axis cs:0.209999995306134,0.00160395088935219)
--(axis cs:0.204999995417893,0.00158541975734974)
--(axis cs:0.199999995529652,0.0015660838637835)
--(axis cs:0.19499999564141,0.0015481607869832)
--(axis cs:0.189999995753169,0.00153026291320589)
--(axis cs:0.184999995864928,0.00151263175475389)
--(axis cs:0.179999995976686,0.00149516114574476)
--(axis cs:0.174999996088445,0.00147762179677889)
--(axis cs:0.169999996200204,0.0014595966788658)
--(axis cs:0.164999996311963,0.00144093294755368)
--(axis cs:0.159999996423721,0.00142077533596033)
--(axis cs:0.15499999653548,0.00140139649603043)
--(axis cs:0.149999996647239,0.0013822241219008)
--(axis cs:0.144999996758997,0.00136401143774526)
--(axis cs:0.139999996870756,0.00134650034100567)
--(axis cs:0.134999996982515,0.00133058045178141)
--(axis cs:0.129999997094274,0.00131441619815912)
--(axis cs:0.124999997206032,0.00129757515553786)
--(axis cs:0.119999997317791,0.0012793059690622)
--(axis cs:0.11499999742955,0.00125849015961943)
--(axis cs:0.109999997541308,0.00123520692739235)
--(axis cs:0.104999997653067,0.00120947571094325)
--(axis cs:0.0999999977648258,0.00118028903023621)
--(axis cs:0.0949999978765845,0.00115334296629765)
--(axis cs:0.0899999979883432,0.00112586359574373)
--(axis cs:0.0849999981001019,0.0010987454725763)
--(axis cs:0.0799999982118607,0.00107026854736676)
--(axis cs:0.0749999983236194,0.00104807689073181)
--(axis cs:0.0699999984353781,0.00102623887724524)
--(axis cs:0.0649999985471368,0.00100620007859869)
--(axis cs:0.0599999986588955,0.000985088789823927)
--(axis cs:0.0549999987706542,0.000963580320074228)
--(axis cs:0.0499999988824129,0.000940163548727872)
--(axis cs:0.0449999989941716,0.00091745039007211)
--(axis cs:0.0399999991059303,0.00089126476200101)
--(axis cs:0.034999999217689,0.000869681720998144)
--(axis cs:0.0299999993294477,0.000842486259633553)
--(axis cs:0.0249999994412065,0.000820801158992528)
--(axis cs:0.0199999995529652,0.000801915460794177)
--(axis cs:0.0149999996647239,0.000814736232375968)
--(axis cs:0.00999999977648258,0.000822749711931386)
--(axis cs:0.00499999988824129,0.000846988633311691)
--cycle;

\path [fill=green!50.1960784313725!black, fill opacity=0.4, ultra thick]
(axis cs:0.00499999988824129,0.000193680428712106)
--(axis cs:0.00499999988824129,5.81821335430391e-05)
--(axis cs:0.00999999977648258,5.54816561532657e-05)
--(axis cs:0.0149999996647239,5.55763172002525e-05)
--(axis cs:0.0199999995529652,5.69565313187072e-05)
--(axis cs:0.0249999994412065,6.65192058788893e-05)
--(axis cs:0.0299999993294477,7.02701429778568e-05)
--(axis cs:0.034999999217689,7.28844703001955e-05)
--(axis cs:0.0399999991059303,7.50100751284051e-05)
--(axis cs:0.0449999989941716,8.15304610199146e-05)
--(axis cs:0.0499999988824129,8.42210171387669e-05)
--(axis cs:0.0549999987706542,8.62211754682032e-05)
--(axis cs:0.0599999986588955,8.77552984546354e-05)
--(axis cs:0.0649999985471368,9.28463146909949e-05)
--(axis cs:0.0699999984353781,9.51008124316778e-05)
--(axis cs:0.0749999983236194,9.71838723263905e-05)
--(axis cs:0.0799999982118607,9.89595135976388e-05)
--(axis cs:0.0849999981001019,0.000103518939740114)
--(axis cs:0.0899999979883432,0.000105623863139785)
--(axis cs:0.0949999978765845,0.000107626614421741)
--(axis cs:0.0999999977648258,0.000109408366935464)
--(axis cs:0.104999997653067,0.000113026914975515)
--(axis cs:0.109999997541308,0.000114913008053283)
--(axis cs:0.11499999742955,0.000116699768422983)
--(axis cs:0.119999997317791,0.000118278896389724)
--(axis cs:0.124999997206032,0.000121231120831317)
--(axis cs:0.129999997094274,0.000122874991802644)
--(axis cs:0.134999996982515,0.000124431238852665)
--(axis cs:0.139999996870756,0.000125856111600868)
--(axis cs:0.144999996758997,0.000128759194360352)
--(axis cs:0.149999996647239,0.000130477202762485)
--(axis cs:0.15499999653548,0.000132186780899217)
--(axis cs:0.159999996423721,0.000133797773189066)
--(axis cs:0.164999996311963,0.00013641026591451)
--(axis cs:0.169999996200204,0.000138160230180184)
--(axis cs:0.174999996088445,0.000139901693151078)
--(axis cs:0.179999995976686,0.000141590116431949)
--(axis cs:0.184999995864928,0.000143878414134638)
--(axis cs:0.189999995753169,0.000145553570956238)
--(axis cs:0.19499999564141,0.000147161739330272)
--(axis cs:0.199999995529652,0.00014866249171611)
--(axis cs:0.204999995417893,0.000150998685688436)
--(axis cs:0.209999995306134,0.000152643034859923)
--(axis cs:0.214999995194376,0.000154220346453605)
--(axis cs:0.219999995082617,0.000155705628881433)
--(axis cs:0.224999994970858,0.000157963521517067)
--(axis cs:0.229999994859099,0.000159539633420977)
--(axis cs:0.234999994747341,0.000161102653919611)
--(axis cs:0.239999994635582,0.000162611026278419)
--(axis cs:0.244999994523823,0.000164886129035706)
--(axis cs:0.249999994412065,0.000166519448393439)
--(axis cs:0.254999994300306,0.000168141323486578)
--(axis cs:0.259999994188547,0.00016971713706237)
--(axis cs:0.264999994076788,0.000171694264351087)
--(axis cs:0.26999999396503,0.000173280810307665)
--(axis cs:0.274999993853271,0.000174855716800133)
--(axis cs:0.279999993741512,0.000176400298654495)
--(axis cs:0.284999993629754,0.000178299103584951)
--(axis cs:0.289999993517995,0.00017994037908612)
--(axis cs:0.294999993406236,0.000181557158592094)
--(axis cs:0.299999993294477,0.000183135474403161)
--(axis cs:0.304999993182719,0.000185103516122653)
--(axis cs:0.30999999307096,0.000186689268012872)
--(axis cs:0.314999992959201,0.000188246619606329)
--(axis cs:0.319999992847443,0.000189768170059208)
--(axis cs:0.324999992735684,0.000191649663926352)
--(axis cs:0.329999992623925,0.000193239317475492)
--(axis cs:0.334999992512167,0.000194828856107585)
--(axis cs:0.339999992400408,0.000196396768693491)
--(axis cs:0.344999992288649,0.000198334950695243)
--(axis cs:0.34999999217689,0.000199956913420036)
--(axis cs:0.354999992065132,0.000201574284662213)
--(axis cs:0.359999991953373,0.00020317113401684)
--(axis cs:0.364999991841614,0.000205133332870956)
--(axis cs:0.369999991729856,0.000206768431781002)
--(axis cs:0.374999991618097,0.000208378658163988)
--(axis cs:0.379999991506338,0.000209954705468958)
--(axis cs:0.384999991394579,0.000211797098216499)
--(axis cs:0.389999991282821,0.000213407730758576)
--(axis cs:0.394999991171062,0.000215007731888607)
--(axis cs:0.399999991059303,0.000216583070053945)
--(axis cs:0.404999990947545,0.000218435611907674)
--(axis cs:0.409999990835786,0.000220038818571997)
--(axis cs:0.414999990724027,0.00022163678930937)
--(axis cs:0.419999990612268,0.00022321680381094)
--(axis cs:0.42499999050051,0.000224991615415874)
--(axis cs:0.429999990388751,0.000226571249358073)
--(axis cs:0.434999990276992,0.000228141550740499)
--(axis cs:0.439999990165234,0.000229693926507596)
--(axis cs:0.444999990053475,0.000231478839575929)
--(axis cs:0.449999989941716,0.000233064715959681)
--(axis cs:0.454999989829957,0.000234662046975879)
--(axis cs:0.459999989718199,0.000236260638817148)
--(axis cs:0.46499998960644,0.000238083883953074)
--(axis cs:0.469999989494681,0.00023970975357917)
--(axis cs:0.474999989382923,0.000241328697013026)
--(axis cs:0.479999989271164,0.000242931935084926)
--(axis cs:0.484999989159405,0.000244706019506649)
--(axis cs:0.489999989047647,0.000246340261031719)
--(axis cs:0.494999988935888,0.000247960830180303)
--(axis cs:0.499999988824129,0.000249561355526772)
--(axis cs:0.50499998871237,0.000251329105444302)
--(axis cs:0.509999988600612,0.000252945972450468)
--(axis cs:0.514999988488853,0.000254556967838848)
--(axis cs:0.519999988377094,0.000256155313693642)
--(axis cs:0.524999988265336,0.000257954897942481)
--(axis cs:0.529999988153577,0.000259563080638269)
--(axis cs:0.534999988041818,0.000261157532408521)
--(axis cs:0.539999987930059,0.000262729491546601)
--(axis cs:0.544999987818301,0.000264434598510212)
--(axis cs:0.549999987706542,0.000266000622795529)
--(axis cs:0.554999987594783,0.00026755965784484)
--(axis cs:0.559999987483025,0.000269104963115101)
--(axis cs:0.564999987371266,0.000270785121230282)
--(axis cs:0.569999987259507,0.000272357799714489)
--(axis cs:0.574999987147748,0.000273934295603742)
--(axis cs:0.57999998703599,0.000275509862240991)
--(axis cs:0.584999986924231,0.000277231820516513)
--(axis cs:0.589999986812472,0.000278832988277143)
--(axis cs:0.594999986700714,0.00028043301207116)
--(axis cs:0.599999986588955,0.000282025413933248)
--(axis cs:0.604999986477196,0.000283690054495015)
--(axis cs:0.609999986365438,0.000285267379740045)
--(axis cs:0.614999986253679,0.000286834598568031)
--(axis cs:0.61999998614192,0.00028838758964594)
--(axis cs:0.624999986030161,0.000290068142486723)
--(axis cs:0.629999985918403,0.000291656008397211)
--(axis cs:0.634999985806644,0.000293240655498287)
--(axis cs:0.639999985694885,0.000294815264653474)
--(axis cs:0.644999985583127,0.000296520583935141)
--(axis cs:0.649999985471368,0.000298096411457779)
--(axis cs:0.654999985359609,0.000299669064739085)
--(axis cs:0.65999998524785,0.000301233398502786)
--(axis cs:0.664999985136092,0.000302906837788446)
--(axis cs:0.669999985024333,0.000304494324088866)
--(axis cs:0.674999984912574,0.000306083480348071)
--(axis cs:0.679999984800816,0.000307669787207483)
--(axis cs:0.684999984689057,0.000309367645768174)
--(axis cs:0.689999984577298,0.000310971647143813)
--(axis cs:0.694999984465539,0.000312577366413454)
--(axis cs:0.699999984353781,0.000314179033373993)
--(axis cs:0.704999984242022,0.000315863547797855)
--(axis cs:0.709999984130263,0.000317457433076511)
--(axis cs:0.714999984018505,0.000319046503368877)
--(axis cs:0.719999983906746,0.000320627909351731)
--(axis cs:0.724999983794987,0.000322278108167277)
--(axis cs:0.729999983683228,0.000323870581727112)
--(axis cs:0.73499998357147,0.000325463237473615)
--(axis cs:0.739999983459711,0.000327052020225182)
--(axis cs:0.744999983347952,0.000328726581822786)
--(axis cs:0.749999983236194,0.000330330146554211)
--(axis cs:0.754999983124435,0.000331932422346496)
--(axis cs:0.759999983012676,0.000333528703710435)
--(axis cs:0.764999982900918,0.000335224943207519)
--(axis cs:0.769999982789159,0.000336836228797349)
--(axis cs:0.7749999826774,0.000338452642468636)
--(axis cs:0.779999982565641,0.000340070113354434)
--(axis cs:0.784999982453883,0.000341759867948605)
--(axis cs:0.789999982342124,0.0003433883312967)
--(axis cs:0.794999982230365,0.000345018549985445)
--(axis cs:0.799999982118607,0.000346648431093097)
--(axis cs:0.804999982006848,0.000348338797417716)
--(axis cs:0.809999981895089,0.000349983164994743)
--(axis cs:0.81499998178333,0.000351631310378557)
--(axis cs:0.819999981671572,0.000353279649041451)
--(axis cs:0.824999981559813,0.000354994949495718)
--(axis cs:0.829999981448054,0.000356653629306752)
--(axis cs:0.834999981336296,0.000358310163758095)
--(axis cs:0.839999981224537,0.000359961873444596)
--(axis cs:0.844999981112778,0.000361661737855374)
--(axis cs:0.849999981001019,0.000363310801253568)
--(axis cs:0.854999980889261,0.000364957725385297)
--(axis cs:0.859999980777502,0.00036659941462512)
--(axis cs:0.864999980665743,0.000368291738155012)
--(axis cs:0.869999980553985,0.000369943653518809)
--(axis cs:0.874999980442226,0.000371593313956829)
--(axis cs:0.879999980330467,0.000373238821545885)
--(axis cs:0.884999980218709,0.000374929301607353)
--(axis cs:0.88999998010695,0.000376580951570825)
--(axis cs:0.894999979995191,0.000378232463878398)
--(axis cs:0.899999979883432,0.000379881503654194)
--(axis cs:0.904999979771674,0.00038158486877917)
--(axis cs:0.909999979659915,0.000383250386620555)
--(axis cs:0.914999979548156,0.0003849207598955)
--(axis cs:0.919999979436398,0.000386594324786484)
--(axis cs:0.924999979324639,0.000388327505053432)
--(axis cs:0.92999997921288,0.000390008985085768)
--(axis cs:0.934999979101121,0.000391692064801895)
--(axis cs:0.939999978989363,0.000393374171827083)
--(axis cs:0.944999978877604,0.000395095911934563)
--(axis cs:0.949999978765845,0.000396783451147444)
--(axis cs:0.954999978654087,0.000398472060878236)
--(axis cs:0.959999978542328,0.000400158833239914)
--(axis cs:0.964999978430569,0.000401890083641765)
--(axis cs:0.96999997831881,0.000403584777199231)
--(axis cs:0.974999978207052,0.000405280703315667)
--(axis cs:0.979999978095293,0.000406975864791135)
--(axis cs:0.984999977983534,0.000408697345575124)
--(axis cs:0.989999977871776,0.000410392123894211)
--(axis cs:0.994999977760017,0.00041208664161023)
--(axis cs:0.999999977648258,0.000413778823334375)
--(axis cs:1.0049999775365,0.000415513985327219)
--(axis cs:1.00999997742474,0.000417218113664985)
--(axis cs:1.01499997731298,0.000418922703579425)
--(axis cs:1.01999997720122,0.000420626164444493)
--(axis cs:1.02499997708946,0.000422362768679198)
--(axis cs:1.02999997697771,0.000424064910000587)
--(axis cs:1.03499997686595,0.000425762671299728)
--(axis cs:1.03999997675419,0.000427454335817078)
--(axis cs:1.04499997664243,0.000429177200295151)
--(axis cs:1.04999997653067,0.000430872605552455)
--(axis cs:1.05499997641891,0.000432569782163749)
--(axis cs:1.05999997630715,0.000434266998853272)
--(axis cs:1.06499997619539,0.000435999934945153)
--(axis cs:1.06999997608364,0.000437702299965504)
--(axis cs:1.07499997597188,0.000439404003182927)
--(axis cs:1.07999997586012,0.000441102993614545)
--(axis cs:1.08499997574836,0.000442824832629109)
--(axis cs:1.0899999756366,0.000444528814186188)
--(axis cs:1.09499997552484,0.000446234162522095)
--(axis cs:1.09999997541308,0.000447939748533284)
--(axis cs:1.10499997530133,0.000449676605353245)
--(axis cs:1.10999997518957,0.000451391352216122)
--(axis cs:1.11499997507781,0.000453105167778117)
--(axis cs:1.11999997496605,0.000454815740318619)
--(axis cs:1.12499997485429,0.000456554136326083)
--(axis cs:1.12999997474253,0.000458272176627952)
--(axis cs:1.13499997463077,0.00045999141670676)
--(axis cs:1.13999997451901,0.000461711143285573)
--(axis cs:1.14499997440726,0.000463459079752894)
--(axis cs:1.1499999742955,0.000465185432138774)
--(axis cs:1.15499997418374,0.000466911015465257)
--(axis cs:1.15999997407198,0.000468633716945242)
--(axis cs:1.16499997396022,0.000470384064099218)
--(axis cs:1.16999997384846,0.000472109616908155)
--(axis cs:1.1749999737367,0.000473834791451228)
--(axis cs:1.17999997362494,0.000475558054828935)
--(axis cs:1.18499997351319,0.00047731178161806)
--(axis cs:1.18999997340143,0.000479044220593021)
--(axis cs:1.19499997328967,0.000480778241168446)
--(axis cs:1.19999997317791,0.000482511819425072)
--(axis cs:1.20499997306615,0.000484268262660359)
--(axis cs:1.20999997295439,0.000486010042047178)
--(axis cs:1.21499997284263,0.000487753095499726)
--(axis cs:1.21999997273088,0.000489495743618607)
--(axis cs:1.22499997261912,0.000491258708836216)
--(axis cs:1.22999997250736,0.00049300749430641)
--(axis cs:1.2349999723956,0.00049475828239649)
--(axis cs:1.23999997228384,0.000496509589546527)
--(axis cs:1.24499997217208,0.000498293833356197)
--(axis cs:1.24999997206032,0.000500058685885596)
--(axis cs:1.25499997194856,0.00050182550754803)
--(axis cs:1.25999997183681,0.000503592503539672)
--(axis cs:1.26499997172505,0.000505376596492227)
--(axis cs:1.26999997161329,0.000507143319204772)
--(axis cs:1.27499997150153,0.000508909949669456)
--(axis cs:1.27999997138977,0.000510675625689328)
--(axis cs:1.28499997127801,0.000512466082931782)
--(axis cs:1.28999997116625,0.000514243308221141)
--(axis cs:1.29499997105449,0.000516023436849582)
--(axis cs:1.29999997094274,0.000517805027065824)
--(axis cs:1.30499997083098,0.000519606117257299)
--(axis cs:1.30999997071922,0.00052138282947643)
--(axis cs:1.31499997060746,0.000523156737197657)
--(axis cs:1.3199999704957,0.000524925886064369)
--(axis cs:1.32499997038394,0.000526707070282868)
--(axis cs:1.32999997027218,0.000528473600420065)
--(axis cs:1.33499997016042,0.000530237638964977)
--(axis cs:1.33999997004867,0.000531998561817088)
--(axis cs:1.34499996993691,0.000533774247800829)
--(axis cs:1.34999996982515,0.000535535808345543)
--(axis cs:1.35499996971339,0.000537296471580067)
--(axis cs:1.35999996960163,0.000539055274205986)
--(axis cs:1.36499996948987,0.000540827179595648)
--(axis cs:1.36999996937811,0.000542582806350295)
--(axis cs:1.37499996926636,0.000544335666987525)
--(axis cs:1.3799999691546,0.000546084598123773)
--(axis cs:1.38499996904284,0.000547850364177032)
--(axis cs:1.38999996893108,0.000549603348066966)
--(axis cs:1.39499996881932,0.000551356000386742)
--(axis cs:1.39999996870756,0.000553106740541577)
--(axis cs:1.4049999685958,0.000554872541251891)
--(axis cs:1.40999996848404,0.000556624061727703)
--(axis cs:1.41499996837229,0.000558374983508997)
--(axis cs:1.41999996826053,0.000560124309980239)
--(axis cs:1.42499996814877,0.000561892996143911)
--(axis cs:1.42999996803701,0.000563645266998647)
--(axis cs:1.43499996792525,0.000565396513807858)
--(axis cs:1.43999996781349,0.000567145579934149)
--(axis cs:1.44499996770173,0.000568909592903874)
--(axis cs:1.44999996758997,0.000570656718092933)
--(axis cs:1.45499996747822,0.000572400551940767)
--(axis cs:1.45999996736646,0.000574139844753886)
--(axis cs:1.4649999672547,0.000575891776110561)
--(axis cs:1.46999996714294,0.000577631879705786)
--(axis cs:1.47499996703118,0.000579372310324882)
--(axis cs:1.47999996691942,0.000581111942785937)
--(axis cs:1.48499996680766,0.000582864265347345)
--(axis cs:1.4899999666959,0.000584607221379982)
--(axis cs:1.49499996658415,0.000586349475084243)
--(axis cs:1.49999996647239,0.000588090079908115)
--(axis cs:1.50499996636063,0.000589847808303754)
--(axis cs:1.50999996624887,0.000591596326112664)
--(axis cs:1.51499996613711,0.000593347287420917)
--(axis cs:1.51999996602535,0.000595099702374031)
--(axis cs:1.52499996591359,0.000596863188973776)
--(axis cs:1.52999996580184,0.000598614216203726)
--(axis cs:1.53499996569008,0.00060036306673814)
--(axis cs:1.53999996557832,0.000602108880241391)
--(axis cs:1.54499996546656,0.000603874647209849)
--(axis cs:1.5499999653548,0.000605634194429595)
--(axis cs:1.55499996524304,0.000607399308891731)
--(axis cs:1.55999996513128,0.000609168823181016)
--(axis cs:1.56499996501952,0.000610956963740815)
--(axis cs:1.56999996490777,0.000612737134019769)
--(axis cs:1.57499996479601,0.000614521206092437)
--(axis cs:1.57999996468425,0.000616308209786293)
--(axis cs:1.58499996457249,0.000618106069758693)
--(axis cs:1.58999996446073,0.000619894201079636)
--(axis cs:1.59499996434897,0.000621681290793578)
--(axis cs:1.59999996423721,0.000623466480561036)
--(axis cs:1.60499996412545,0.000625262806049808)
--(axis cs:1.6099999640137,0.00062704947837401)
--(axis cs:1.61499996390194,0.000628835523374549)
--(axis cs:1.61999996379018,0.000630620091342785)
--(axis cs:1.62499996367842,0.000632414487206223)
--(axis cs:1.62999996356666,0.000634202279555864)
--(axis cs:1.6349999634549,0.000635990162284754)
--(axis cs:1.63999996334314,0.00063777702263859)
--(axis cs:1.64499996323138,0.000639580375395302)
--(axis cs:1.64999996311963,0.000641379053747992)
--(axis cs:1.65499996300787,0.000643182383707686)
--(axis cs:1.65999996289611,0.000644989731831648)
--(axis cs:1.66499996278435,0.000646806499453943)
--(axis cs:1.66999996267259,0.000648612873751289)
--(axis cs:1.67499996256083,0.000650417405452396)
--(axis cs:1.67999996244907,0.00065221954808808)
--(axis cs:1.68499996233732,0.000654032438987563)
--(axis cs:1.68999996222556,0.000655840257252372)
--(axis cs:1.6949999621138,0.000657650087193021)
--(axis cs:1.69999996200204,0.000659461180504607)
--(axis cs:1.70499996189028,0.000661279330575733)
--(axis cs:1.70999996177852,0.000663089568417282)
--(axis cs:1.71499996166676,0.000664897793712304)
--(axis cs:1.719999961555,0.000666703416654069)
--(axis cs:1.72499996144325,0.000668520193060137)
--(axis cs:1.72999996133149,0.000670331395570298)
--(axis cs:1.73499996121973,0.000672143777192706)
--(axis cs:1.73999996110797,0.000673956434240895)
--(axis cs:1.74499996099621,0.000675784543762604)
--(axis cs:1.74999996088445,0.000677605223930972)
--(axis cs:1.75499996077269,0.000679428494396685)
--(axis cs:1.75999996066093,0.000681253484849708)
--(axis cs:1.76499996054918,0.000683086043974891)
--(axis cs:1.76999996043742,0.000684912979331506)
--(axis cs:1.77499996032566,0.000686740255869149)
--(axis cs:1.7799999602139,0.00068856724765449)
--(axis cs:1.78499996010214,0.000690410524451834)
--(axis cs:1.78999995999038,0.00069225273009332)
--(axis cs:1.79499995987862,0.000694099696146911)
--(axis cs:1.79999995976686,0.000695950344327183)
--(axis cs:1.80499995965511,0.000697812129958966)
--(axis cs:1.80999995954335,0.00069966750916864)
--(axis cs:1.81499995943159,0.000701524633504505)
--(axis cs:1.81999995931983,0.000703382910474024)
--(axis cs:1.82499995920807,0.000705260226132182)
--(axis cs:1.82999995909631,0.000707131747422299)
--(axis cs:1.83499995898455,0.000709007836110432)
--(axis cs:1.8399999588728,0.000710887837523234)
--(axis cs:1.84499995876104,0.000712778626377519)
--(axis cs:1.84999995864928,0.000714662955992673)
--(axis cs:1.85499995853752,0.000716548945959453)
--(axis cs:1.85999995842576,0.000718435984301902)
--(axis cs:1.864999958314,0.000720327452222932)
--(axis cs:1.86999995820224,0.000722211828167722)
--(axis cs:1.87499995809048,0.000724094401451921)
--(axis cs:1.87999995797873,0.000725974636959392)
--(axis cs:1.88499995786697,0.00072786267641335)
--(axis cs:1.88999995775521,0.000729744081927778)
--(axis cs:1.89499995764345,0.000731625355143326)
--(axis cs:1.89999995753169,0.000733506073688665)
--(axis cs:1.90499995741993,0.000735391693652372)
--(axis cs:1.90999995730817,0.000737269023946742)
--(axis cs:1.91499995719641,0.000739143898389461)
--(axis cs:1.91999995708466,0.000741015918030779)
--(axis cs:1.9249999569729,0.000742898262230095)
--(axis cs:1.92999995686114,0.00074477527425195)
--(axis cs:1.93499995674938,0.000746653554434006)
--(axis cs:1.93999995663762,0.000748532105083992)
--(axis cs:1.94499995652586,0.000750414927565381)
--(axis cs:1.9499999564141,0.000752293495092505)
--(axis cs:1.95499995630234,0.000754171380397388)
--(axis cs:1.95999995619059,0.000756048193964004)
--(axis cs:1.96499995607883,0.000757931936355928)
--(axis cs:1.96999995596707,0.000759812593116304)
--(axis cs:1.97499995585531,0.000761694247740826)
--(axis cs:1.97999995574355,0.000763576393578574)
--(axis cs:1.98499995563179,0.000765464756250607)
--(axis cs:1.98999995552003,0.000767350596816953)
--(axis cs:1.99499995540828,0.000769237452755862)
--(axis cs:1.99999995529652,0.000771125193232872)
--(axis cs:2.00499995518476,0.000773017151593244)
--(axis cs:2.009999955073,0.000774904642372157)
--(axis cs:2.01499995496124,0.000776791126376576)
--(axis cs:2.01999995484948,0.000778676159557169)
--(axis cs:2.02499995473772,0.000780562893651358)
--(axis cs:2.02999995462596,0.00078243844993819)
--(axis cs:2.03499995451421,0.000784308076641783)
--(axis cs:2.03999995440245,0.000786171235971997)
--(axis cs:2.04499995429069,0.000788041921304802)
--(axis cs:2.04999995417893,0.000789909741498011)
--(axis cs:2.05499995406717,0.000791778983256704)
--(axis cs:2.05999995395541,0.000793649027514739)
--(axis cs:2.06499995384365,0.0007955252131113)
--(axis cs:2.06999995373189,0.000797396764600908)
--(axis cs:2.07499995362014,0.000799268559744349)
--(axis cs:2.07999995350838,0.000801140390247698)
--(axis cs:2.08499995339662,0.000803023390618882)
--(axis cs:2.08999995328486,0.000804906022229663)
--(axis cs:2.0949999531731,0.000806793323270426)
--(axis cs:2.09999995306134,0.000808684744362254)
--(axis cs:2.10499995294958,0.000810582595531248)
--(axis cs:2.10999995283782,0.000812475454967345)
--(axis cs:2.11499995272607,0.000814368282535536)
--(axis cs:2.11999995261431,0.000816260747900041)
--(axis cs:2.12499995250255,0.000818166792316465)
--(axis cs:2.12999995239079,0.000820074506311851)
--(axis cs:2.13499995227903,0.000821988859592423)
--(axis cs:2.13999995216727,0.000823909193235189)
--(axis cs:2.14499995205551,0.00082583529480888)
--(axis cs:2.14999995194376,0.000827758296391913)
--(axis cs:2.154999951832,0.000829681412785028)
--(axis cs:2.15999995172024,0.000831604312178531)
--(axis cs:2.16499995160848,0.000833532839835481)
--(axis cs:2.16999995149672,0.000835458018907754)
--(axis cs:2.17499995138496,0.000837383495992196)
--(axis cs:2.1799999512732,0.000839308671537285)
--(axis cs:2.18499995116144,0.000841246274177743)
--(axis cs:2.18999995104969,0.000843187386231106)
--(axis cs:2.19499995093793,0.000845135505281088)
--(axis cs:2.19999995082617,0.000847090240251329)
--(axis cs:2.20499995071441,0.00084905102217233)
--(axis cs:2.20999995060265,0.000851006841586338)
--(axis cs:2.21499995049089,0.000852962920364429)
--(axis cs:2.21999995037913,0.000854919075715205)
--(axis cs:2.22499995026737,0.000856883145410227)
--(axis cs:2.22999995015562,0.000858846454330497)
--(axis cs:2.23499995004386,0.000860811999588054)
--(axis cs:2.2399999499321,0.000862779167081532)
--(axis cs:2.24499994982034,0.000864749661019111)
--(axis cs:2.24999994970858,0.000866717143123882)
--(axis cs:2.25499994959682,0.000868684197929396)
--(axis cs:2.25999994948506,0.000870650361507486)
--(axis cs:2.2649999493733,0.00087261712977529)
--(axis cs:2.26999994926155,0.000874576632103944)
--(axis cs:2.27499994914979,0.000876532089645225)
--(axis cs:2.27999994903803,0.000878483109425626)
--(axis cs:2.28499994892627,0.000880445761291945)
--(axis cs:2.28999994881451,0.00088241237524739)
--(axis cs:2.29499994870275,0.000884385878753688)
--(axis cs:2.29999994859099,0.000886365651480428)
--(axis cs:2.30499994847924,0.000888350063288085)
--(axis cs:2.30999994836748,0.000890331936326057)
--(axis cs:2.31499994825572,0.000892314485919993)
--(axis cs:2.31999994814396,0.000894297425842141)
--(axis cs:2.3249999480322,0.000896283881636052)
--(axis cs:2.32999994792044,0.000898267172323689)
--(axis cs:2.33499994780868,0.000900250043168284)
--(axis cs:2.33999994769692,0.000902232181222047)
--(axis cs:2.34499994758517,0.000904219151524894)
--(axis cs:2.34999994747341,0.000906205355136057)
--(axis cs:2.35499994736165,0.000908193217996583)
--(axis cs:2.35999994724989,0.000910182474916892)
--(axis cs:2.36499994713813,0.000912179649122094)
--(axis cs:2.36999994702637,0.000914179397102943)
--(axis cs:2.37499994691461,0.000916183715266776)
--(axis cs:2.37999994680285,0.000918192203772929)
--(axis cs:2.3849999466911,0.000920206418453354)
--(axis cs:2.38999994657934,0.000922216702681154)
--(axis cs:2.39499994646758,0.000924227044139766)
--(axis cs:2.39999994635582,0.000926236936387652)
--(axis cs:2.40499994624406,0.000928251346374486)
--(axis cs:2.4099999461323,0.000930263525651838)
--(axis cs:2.41499994602054,0.000932276142599167)
--(axis cs:2.41999994590878,0.000934288623359919)
--(axis cs:2.42499994579703,0.000936302841126981)
--(axis cs:2.42999994568527,0.000938312662360794)
--(axis cs:2.43499994557351,0.000940320779055449)
--(axis cs:2.43999994546175,0.000942326900830281)
--(axis cs:2.44499994534999,0.000944339201883564)
--(axis cs:2.44999994523823,0.000946349452139448)
--(axis cs:2.45499994512647,0.000948361043039487)
--(axis cs:2.45999994501472,0.000950373626184449)
--(axis cs:2.46499994490296,0.000952391106683464)
--(axis cs:2.4699999447912,0.000954403775210699)
--(axis cs:2.47499994467944,0.000956416435455243)
--(axis cs:2.47999994456768,0.000958428625850581)
--(axis cs:2.48499994445592,0.00096044244022948)
--(axis cs:2.48999994434416,0.000962451498418841)
--(axis cs:2.4949999442324,0.00096445848766161)
--(axis cs:2.49999994412065,0.000966463124183065)
--(axis cs:2.50499994400889,0.000968474088780448)
--(axis cs:2.50999994389713,0.000970487214845495)
--(axis cs:2.51499994378537,0.000972503937228825)
--(axis cs:2.51999994367361,0.000974523717700465)
--(axis cs:2.52499994356185,0.000976549789848725)
--(axis cs:2.52999994345009,0.000978576867094453)
--(axis cs:2.53499994333833,0.000980606913117556)
--(axis cs:2.53999994322658,0.000982639517897467)
--(axis cs:2.54499994311482,0.000984678029804236)
--(axis cs:2.54999994300306,0.000986715279732331)
--(axis cs:2.5549999428913,0.000988754031414027)
--(axis cs:2.55999994277954,0.000990793913545951)
--(axis cs:2.56499994266778,0.000992839199408296)
--(axis cs:2.56999994255602,0.000994883804066894)
--(axis cs:2.57499994244426,0.000996929746559082)
--(axis cs:2.57999994233251,0.000998976475508577)
--(axis cs:2.58499994222075,0.00100102820666829)
--(axis cs:2.58999994210899,0.00100307903751583)
--(axis cs:2.59499994199723,0.00100513196080328)
--(axis cs:2.59999994188547,0.00100718679102035)
--(axis cs:2.60499994177371,0.00100924767421681)
--(axis cs:2.60999994166195,0.00101131031078508)
--(axis cs:2.6149999415502,0.00101337653427616)
--(axis cs:2.61999994143844,0.00101544613892225)
--(axis cs:2.62499994132668,0.00101752136612215)
--(axis cs:2.62999994121492,0.00101959592265257)
--(axis cs:2.63499994110316,0.00102167195977934)
--(axis cs:2.6399999409914,0.00102374902933305)
--(axis cs:2.64499994087964,0.00102582967151103)
--(axis cs:2.64999994076788,0.00102790769662754)
--(axis cs:2.65499994065613,0.0010299855625605)
--(axis cs:2.65999994054437,0.00103206294972355)
--(axis cs:2.66499994043261,0.00103413911972842)
--(axis cs:2.66999994032085,0.00103620944102669)
--(axis cs:2.67499994020909,0.00103827597207682)
--(axis cs:2.67999994009733,0.00104033828644502)
--(axis cs:2.68499993998557,0.00104240775484815)
--(axis cs:2.68999993987381,0.00104447863591042)
--(axis cs:2.69499993976206,0.00104655323289569)
--(axis cs:2.6999999396503,0.00104863108877445)
--(axis cs:2.70499993953854,0.00105071395953399)
--(axis cs:2.70999993942678,0.00105279401093956)
--(axis cs:2.71499993931502,0.00105487451572198)
--(axis cs:2.71999993920326,0.00105695518078932)
--(axis cs:2.7249999390915,0.00105904125268454)
--(axis cs:2.72999993897974,0.00106112805056892)
--(axis cs:2.73499993886799,0.00106321749193064)
--(axis cs:2.73999993875623,0.00106530931130139)
--(axis cs:2.74499993864447,0.00106740691583398)
--(axis cs:2.74999993853271,0.00106950371422384)
--(axis cs:2.75499993842095,0.00107160221421178)
--(axis cs:2.75999993830919,0.00107370211316992)
--(axis cs:2.76499993819743,0.0010758087211303)
--(axis cs:2.76999993808568,0.00107791704568469)
--(axis cs:2.77499993797392,0.0010800288712943)
--(axis cs:2.77999993786216,0.00108214378798407)
--(axis cs:2.7849999377504,0.00108425908512583)
--(axis cs:2.78999993763864,0.00108636917902126)
--(axis cs:2.79499993752688,0.00108847613714889)
--(axis cs:2.79999993741512,0.00109057947839209)
--(axis cs:2.80499993730336,0.00109268861862776)
--(axis cs:2.80999993719161,0.00109479717859496)
--(axis cs:2.81499993707985,0.00109690757502434)
--(axis cs:2.81999993696809,0.00109901931273092)
--(axis cs:2.82499993685633,0.00110113796277451)
--(axis cs:2.82999993674457,0.00110325413425239)
--(axis cs:2.83499993663281,0.00110537169152757)
--(axis cs:2.83999993652105,0.00110749034631913)
--(axis cs:2.84499993640929,0.00110960979653428)
--(axis cs:2.84999993629754,0.00111172751267014)
--(axis cs:2.85499993618578,0.00111384484657541)
--(axis cs:2.85999993607402,0.0011159616452841)
--(axis cs:2.86499993596226,0.00111807889969464)
--(axis cs:2.8699999358505,0.00112019143677272)
--(axis cs:2.87499993573874,0.0011223016200832)
--(axis cs:2.87999993562698,0.00112440935624018)
--(axis cs:2.88499993551522,0.0011265204208873)
--(axis cs:2.88999993540347,0.00112863063860271)
--(axis cs:2.89499993529171,0.00113074163351785)
--(axis cs:2.89999993517995,0.00113285315963076)
--(axis cs:2.90499993506819,0.00113496731634296)
--(axis cs:2.90999993495643,0.00113707883271575)
--(axis cs:2.91499993484467,0.0011391896906571)
--(axis cs:2.91999993473291,0.00114129946879037)
--(axis cs:2.92499993462116,0.00114341300542838)
--(axis cs:2.9299999345094,0.00114552446742104)
--(axis cs:2.93499993439764,0.00114763645623542)
--(axis cs:2.93999993428588,0.00114974852804691)
--(axis cs:2.94499993417412,0.00115186203511066)
--(axis cs:2.94999993406236,0.00115397277226409)
--(axis cs:2.9549999339506,0.00115608242689278)
--(axis cs:2.95999993383884,0.0011581907569828)
--(axis cs:2.96499993372709,0.00116030440131337)
--(axis cs:2.96999993361533,0.00116241950891577)
--(axis cs:2.97499993350357,0.00116453729624023)
--(axis cs:2.97999993339181,0.00116665738829484)
--(axis cs:2.98499993328005,0.0011687855392364)
--(axis cs:2.98999993316829,0.00117091570957315)
--(axis cs:2.99499993305653,0.00117305020974417)
--(axis cs:2.99999993294477,0.00117518857843441)
--(axis cs:3.00499993283302,0.00117732832860863)
--(axis cs:3.00999993272126,0.00117946550453093)
--(axis cs:3.0149999326095,0.00118160200182909)
--(axis cs:3.01999993249774,0.00118373779355262)
--(axis cs:3.02499993238598,0.00118587588604184)
--(axis cs:3.02999993227422,0.00118801125708999)
--(axis cs:3.03499993216246,0.00119014570228019)
--(axis cs:3.0399999320507,0.00119227898871886)
--(axis cs:3.04499993193895,0.00119441572647757)
--(axis cs:3.04999993182719,0.00119655371275968)
--(axis cs:3.05499993171543,0.00119869340753899)
--(axis cs:3.05999993160367,0.00120083452445006)
--(axis cs:3.06499993149191,0.00120298208417793)
--(axis cs:3.06999993138015,0.00120513019583191)
--(axis cs:3.07499993126839,0.00120728134849416)
--(axis cs:3.07999993115664,0.00120943510373111)
--(axis cs:3.08499993104488,0.00121159168835184)
--(axis cs:3.08999993093312,0.00121374813507173)
--(axis cs:3.09499993082136,0.00121590577549055)
--(axis cs:3.0999999307096,0.00121806436065206)
--(axis cs:3.10499993059784,0.00122022705511752)
--(axis cs:3.10999993048608,0.00122238922911153)
--(axis cs:3.11499993037432,0.00122455278799917)
--(axis cs:3.11999993026257,0.00122671749183455)
--(axis cs:3.12499993015081,0.00122888712722366)
--(axis cs:3.12999993003905,0.00123105836946453)
--(axis cs:3.13499992992729,0.00123323245179106)
--(axis cs:3.13999992981553,0.00123540901692761)
--(axis cs:3.14499992970377,0.00123759038446309)
--(axis cs:3.14999992959201,0.00123977001728876)
--(axis cs:3.15499992948025,0.00124195042378994)
--(axis cs:3.1599999293685,0.00124413120570094)
--(axis cs:3.16499992925674,0.00124631730530831)
--(axis cs:3.16999992914498,0.00124850176033892)
--(axis cs:3.17499992903322,0.00125068742656042)
--(axis cs:3.17999992892146,0.00125287378217945)
--(axis cs:3.1849999288097,0.00125506432896492)
--(axis cs:3.18999992869794,0.00125725443721237)
--(axis cs:3.19499992858618,0.0012594458556622)
--(axis cs:3.19999992847443,0.00126163817247805)
--(axis cs:3.20499992836267,0.00126382883962182)
--(axis cs:3.20999992825091,0.00126601432784878)
--(axis cs:3.21499992813915,0.00126819633513543)
--(axis cs:3.21999992802739,0.00127037459953017)
--(axis cs:3.22499992791563,0.00127255563843042)
--(axis cs:3.22999992780387,0.00127473511986402)
--(axis cs:3.23499992769212,0.00127691475965172)
--(axis cs:3.23999992758036,0.00127909420862244)
--(axis cs:3.2449999274686,0.00128127791931176)
--(axis cs:3.24999992735684,0.001283461210734)
--(axis cs:3.25499992724508,0.00128564575231475)
--(axis cs:3.25999992713332,0.00128783125797446)
--(axis cs:3.26499992702156,0.00129002001067148)
--(axis cs:3.2699999269098,0.00129220856447607)
--(axis cs:3.27499992679805,0.0012943981667033)
--(axis cs:3.27999992668629,0.00129658842503395)
--(axis cs:3.28499992657453,0.00129877725363128)
--(axis cs:3.28999992646277,0.00130096005613216)
--(axis cs:3.29499992635101,0.0013031388316142)
--(axis cs:3.29999992623925,0.00130531346769079)
--(axis cs:3.30499992612749,0.00130749042094502)
--(axis cs:3.30999992601573,0.00130966694856639)
--(axis cs:3.31499992590398,0.00131184426887343)
--(axis cs:3.31999992579222,0.00131402220330188)
--(axis cs:3.32499992568046,0.00131620537739783)
--(axis cs:3.3299999255687,0.00131839002355621)
--(axis cs:3.33499992545694,0.00132057705208399)
--(axis cs:3.33999992534518,0.00132276597208545)
--(axis cs:3.34499992523342,0.00132495734284483)
--(axis cs:3.34999992512167,0.00132714987022728)
--(axis cs:3.35499992500991,0.00132934428324698)
--(axis cs:3.35999992489815,0.00133154032954036)
--(axis cs:3.36499992478639,0.00133373877479172)
--(axis cs:3.36999992467463,0.00133593455470383)
--(axis cs:3.37499992456287,0.00133812959218017)
--(axis cs:3.37999992445111,0.00134032357064095)
--(axis cs:3.38499992433935,0.0013425190441368)
--(axis cs:3.3899999242276,0.00134471256724568)
--(axis cs:3.39499992411584,0.00134690545891897)
--(axis cs:3.39999992400408,0.00134909744622506)
--(axis cs:3.40499992389232,0.00135129244303235)
--(axis cs:3.40999992378056,0.00135348591418821)
--(axis cs:3.4149999236688,0.00135567976449392)
--(axis cs:3.41999992355704,0.00135787367587314)
--(axis cs:3.42499992344528,0.00136007269471733)
--(axis cs:3.42999992333353,0.00136227364046796)
--(axis cs:3.43499992322177,0.00136447764292391)
--(axis cs:3.43999992311001,0.00136668435289724)
--(axis cs:3.44499992299825,0.00136889492206089)
--(axis cs:3.44999992288649,0.00137110530167587)
--(axis cs:3.45499992277473,0.00137331672570414)
--(axis cs:3.45999992266297,0.00137552898792332)
--(axis cs:3.46499992255121,0.00137774407072018)
--(axis cs:3.46999992243946,0.00137995937249334)
--(axis cs:3.4749999223277,0.00138217588171304)
--(axis cs:3.47999992221594,0.00138439330840133)
--(axis cs:3.48499992210418,0.00138661337439353)
--(axis cs:3.48999992199242,0.00138883200483558)
--(axis cs:3.49499992188066,0.00139105101653356)
--(axis cs:3.4999999217689,0.00139327033895782)
--(axis cs:3.50499992165715,0.00139549039113896)
--(axis cs:3.50999992154539,0.00139770941674893)
--(axis cs:3.51499992143363,0.00139992787267955)
--(axis cs:3.51999992132187,0.00140214560554436)
--(axis cs:3.52499992121011,0.00140436693275275)
--(axis cs:3.52999992109835,0.001406588954334)
--(axis cs:3.53499992098659,0.0014088125137133)
--(axis cs:3.53999992087483,0.00141103723629992)
--(axis cs:3.54499992076308,0.00141326922768223)
--(axis cs:3.54999992065132,0.00141550522549983)
--(axis cs:3.55499992053956,0.00141774636594518)
--(axis cs:3.5599999204278,0.00141999245154555)
--(axis cs:3.56499992031604,0.00142224736960688)
--(axis cs:3.56999992020428,0.00142450820010021)
--(axis cs:3.57499992009252,0.0014267755949909)
--(axis cs:3.57999991998076,0.00142904906354652)
--(axis cs:3.58499991986901,0.00143132333201673)
--(axis cs:3.58999991975725,0.00143359282049988)
--(axis cs:3.59499991964549,0.00143585982216937)
--(axis cs:3.59999991953373,0.00143812400697749)
--(axis cs:3.60499991942197,0.00144039174303708)
--(axis cs:3.60999991931021,0.00144266078940963)
--(axis cs:3.61499991919845,0.00144493179646586)
--(axis cs:3.61999991908669,0.00144720439627409)
--(axis cs:3.62499991897494,0.00144947944469348)
--(axis cs:3.62999991886318,0.00145175369266195)
--(axis cs:3.63499991875142,0.00145402844624967)
--(axis cs:3.63999991863966,0.00145630325472698)
--(axis cs:3.6449999185279,0.00145858061846894)
--(axis cs:3.64999991841614,0.00146085458721749)
--(axis cs:3.65499991830438,0.00146312707124179)
--(axis cs:3.65999991819263,0.00146539749910355)
--(axis cs:3.66499991808087,0.00146767061015279)
--(axis cs:3.66999991796911,0.00146994364083886)
--(axis cs:3.67499991785735,0.001472217761924)
--(axis cs:3.67999991774559,0.00147449266446016)
--(axis cs:3.68499991763383,0.00147677140040976)
--(axis cs:3.68999991752207,0.00147905034945817)
--(axis cs:3.69499991741031,0.00148133032531975)
--(axis cs:3.69999991729856,0.00148361086772992)
--(axis cs:3.7049999171868,0.00148589381327501)
--(axis cs:3.70999991707504,0.00148817625434017)
--(axis cs:3.71499991696328,0.00149045961139012)
--(axis cs:3.71999991685152,0.00149274359682079)
--(axis cs:3.72499991673976,0.00149503126746108)
--(axis cs:3.729999916628,0.0014973187631961)
--(axis cs:3.73499991651624,0.00149960725330112)
--(axis cs:3.73999991640449,0.00150189648809767)
--(axis cs:3.74499991629273,0.00150418303427389)
--(axis cs:3.74999991618097,0.00150646312828146)
--(axis cs:3.75499991606921,0.00150873840718396)
--(axis cs:3.75999991595745,0.00151100873289592)
--(axis cs:3.76499991584569,0.00151328490686807)
--(axis cs:3.76999991573393,0.00151556452024834)
--(axis cs:3.77499991562217,0.00151784804079857)
--(axis cs:3.77999991551042,0.00152013513386794)
--(axis cs:3.78499991539866,0.00152242318506304)
--(axis cs:3.7899999152869,0.00152470875251504)
--(axis cs:3.79499991517514,0.0015269929834064)
--(axis cs:3.79999991506338,0.00152927562432936)
--(axis cs:3.80499991495162,0.00153156371068237)
--(axis cs:3.80999991483986,0.00153385380968331)
--(axis cs:3.81499991472811,0.00153614721334901)
--(axis cs:3.81999991461635,0.00153844363052946)
--(axis cs:3.82499991450459,0.00154074228760717)
--(axis cs:3.82999991439283,0.0015430407732157)
--(axis cs:3.83499991428107,0.0015453398921096)
--(axis cs:3.83999991416931,0.00154763941158046)
--(axis cs:3.84499991405755,0.00154994312544669)
--(axis cs:3.84999991394579,0.0015522482027344)
--(axis cs:3.85499991383404,0.00155455529211936)
--(axis cs:3.85999991372228,0.00155686411686995)
--(axis cs:3.86499991361052,0.00155917514771624)
--(axis cs:3.86999991349876,0.00156148629028076)
--(axis cs:3.874999913387,0.00156379879553703)
--(axis cs:3.87999991327524,0.00156611255020851)
--(axis cs:3.88499991316348,0.00156842765928885)
--(axis cs:3.88999991305172,0.0015707398506381)
--(axis cs:3.89499991293997,0.00157305077682167)
--(axis cs:3.89999991282821,0.00157536032760243)
--(axis cs:3.90499991271645,0.00157767524768549)
--(axis cs:3.90999991260469,0.00157999281122714)
--(axis cs:3.91499991249293,0.00158231381678732)
--(axis cs:3.91999991238117,0.00158463784175861)
--(axis cs:3.92499991226941,0.00158696633094481)
--(axis cs:3.92999991215765,0.00158929530470432)
--(axis cs:3.9349999120459,0.00159162650407297)
--(axis cs:3.93999991193414,0.00159395976057777)
--(axis cs:3.94499991182238,0.0015962945017726)
--(axis cs:3.94999991171062,0.00159862642699538)
--(axis cs:3.95499991159886,0.00160095719606693)
--(axis cs:3.9599999114871,0.00160328631027356)
--(axis cs:3.96499991137534,0.00160561741462842)
--(axis cs:3.96999991126359,0.00160794677030814)
--(axis cs:3.97499991115183,0.0016102758364025)
--(axis cs:3.97999991104007,0.00161260449079838)
--(axis cs:3.98499991092831,0.00161493276206256)
--(axis cs:3.98999991081655,0.00161725846522946)
--(axis cs:3.99499991070479,0.00161958238095821)
--(axis cs:3.99999991059303,0.00162190420122237)
--(axis cs:4.00499991048127,0.00162423007864989)
--(axis cs:4.00999991036952,0.00162655665320473)
--(axis cs:4.01499991025776,0.0016288847941787)
--(axis cs:4.019999910146,0.00163121412574482)
--(axis cs:4.02499991003424,0.00163354916930799)
--(axis cs:4.02999990992248,0.0016358870084962)
--(axis cs:4.03499990981072,0.00163822841321882)
--(axis cs:4.03999990969896,0.00164057313084386)
--(axis cs:4.0449999095872,0.00164292229088577)
--(axis cs:4.04999990947545,0.00164527263596718)
--(axis cs:4.05499990936369,0.00164762525814557)
--(axis cs:4.05999990925193,0.0016499797249287)
--(axis cs:4.06499990914017,0.00165233979888358)
--(axis cs:4.06999990902841,0.00165470171274413)
--(axis cs:4.07499990891665,0.00165706675556791)
--(axis cs:4.07999990880489,0.00165943459842029)
--(axis cs:4.08499990869313,0.00166180343071804)
--(axis cs:4.08999990858138,0.00166417124942738)
--(axis cs:4.09499990846962,0.00166653887012288)
--(axis cs:4.09999990835786,0.00166890607178933)
--(axis cs:4.1049999082461,0.00167127635108336)
--(axis cs:4.10999990813434,0.00167364465379862)
--(axis cs:4.11499990802258,0.00167601285502058)
--(axis cs:4.11999990791082,0.00167838057760124)
--(axis cs:4.12499990779907,0.00168074795243862)
--(axis cs:4.12999990768731,0.00168311223363508)
--(axis cs:4.13499990757555,0.00168547490239048)
--(axis cs:4.13999990746379,0.00168783572009809)
--(axis cs:4.14499990735203,0.00169019943245403)
--(axis cs:4.14999990724027,0.00169256338109014)
--(axis cs:4.15499990712851,0.00169492863024833)
--(axis cs:4.15999990701675,0.00169729495229514)
--(axis cs:4.164999906905,0.00169966456341221)
--(axis cs:4.16999990679324,0.00170203300242311)
--(axis cs:4.17499990668148,0.00170440151360437)
--(axis cs:4.17999990656972,0.00170676970964525)
--(axis cs:4.18499990645796,0.00170913881180857)
--(axis cs:4.1899999063462,0.00171150692699103)
--(axis cs:4.19499990623444,0.00171387491773038)
--(axis cs:4.19999990612268,0.00171624248631725)
--(axis cs:4.20499990601093,0.0017186153167125)
--(axis cs:4.20999990589917,0.00172099094464279)
--(axis cs:4.21499990578741,0.00172336981161964)
--(axis cs:4.21999990567565,0.00172575144345215)
--(axis cs:4.22499990556389,0.00172813831230141)
--(axis cs:4.22999990545213,0.00173052734111878)
--(axis cs:4.23499990534037,0.00173291934931557)
--(axis cs:4.23999990522861,0.00173531399338665)
--(axis cs:4.24499990511686,0.00173770905362729)
--(axis cs:4.2499999050051,0.00174010233394592)
--(axis cs:4.25499990489334,0.00174249491758804)
--(axis cs:4.25999990478158,0.00174488662501518)
--(axis cs:4.26499990466982,0.00174728325274505)
--(axis cs:4.26999990455806,0.00174968153307154)
--(axis cs:4.2749999044463,0.00175208280526741)
--(axis cs:4.27999990433455,0.00175448688099293)
--(axis cs:4.28499990422279,0.00175689198567137)
--(axis cs:4.28999990411103,0.00175929598020136)
--(axis cs:4.29499990399927,0.00176169981450934)
--(axis cs:4.29999990388751,0.00176410335027332)
--(axis cs:4.30499990377575,0.00176651030417991)
--(axis cs:4.30999990366399,0.00176891804253298)
--(axis cs:4.31499990355223,0.00177132732479476)
--(axis cs:4.31999990344048,0.0017737379067422)
--(axis cs:4.32499990332872,0.00177615411882991)
--(axis cs:4.32999990321696,0.00177857388767217)
--(axis cs:4.3349999031052,0.00178099766800911)
--(axis cs:4.33999990299344,0.00178342493540359)
--(axis cs:4.34499990288168,0.00178585373867645)
--(axis cs:4.34999990276992,0.00178828101072605)
--(axis cs:4.35499990265816,0.00179070785104059)
--(axis cs:4.35999990254641,0.00179313386704588)
--(axis cs:4.36499990243465,0.00179556027254338)
--(axis cs:4.36999990232289,0.00179798505327824)
--(axis cs:4.37499990221113,0.00180040867308844)
--(axis cs:4.37999990209937,0.00180283095914631)
--(axis cs:4.38499990198761,0.00180525486088881)
--(axis cs:4.38999990187585,0.00180767892358073)
--(axis cs:4.39499990176409,0.00181010403288061)
--(axis cs:4.39999990165234,0.00181253012180698)
--(axis cs:4.40499990154058,0.00181496017181654)
--(axis cs:4.40999990142882,0.0018173917855166)
--(axis cs:4.41499990131706,0.00181982570949082)
--(axis cs:4.4199999012053,0.00182226171420913)
--(axis cs:4.42499990109354,0.00182470199649247)
--(axis cs:4.42999990098178,0.00182714423378296)
--(axis cs:4.43499990087003,0.00182958896264179)
--(axis cs:4.43999990075827,0.00183203587830624)
--(axis cs:4.44499990064651,0.00183448392525625)
--(axis cs:4.44999990053475,0.0018369323936402)
--(axis cs:4.45499990042299,0.0018393817911731)
--(axis cs:4.45999990031123,0.00184183187821806)
--(axis cs:4.46499990019947,0.00184428489883943)
--(axis cs:4.46999990008771,0.00184673818848937)
--(axis cs:4.47499989997596,0.00184919241929835)
--(axis cs:4.4799998998642,0.00185164729847367)
--(axis cs:4.48499989975244,0.00185410300189984)
--(axis cs:4.48999989964068,0.0018565573091203)
--(axis cs:4.49499989952892,0.00185901111288335)
--(axis cs:4.49999989941716,0.00186146425874811)
--(axis cs:4.5049998993054,0.00186391998525182)
--(axis cs:4.50999989919364,0.00186637629033814)
--(axis cs:4.51499989908189,0.00186883406694705)
--(axis cs:4.51999989897013,0.00187129310592707)
--(axis cs:4.52499989885837,0.00187375567871426)
--(axis cs:4.52999989874661,0.00187621983980362)
--(axis cs:4.53499989863485,0.0018786858880334)
--(axis cs:4.53999989852309,0.00188115361423592)
--(axis cs:4.54499989841133,0.00188362124581969)
--(axis cs:4.54999989829957,0.00188608654788765)
--(axis cs:4.55499989818782,0.00188855056040536)
--(axis cs:4.55999989807606,0.0018910131596656)
--(axis cs:4.5649998979643,0.00189347785203117)
--(axis cs:4.56999989785254,0.00189594342483136)
--(axis cs:4.57499989774078,0.00189841052680603)
--(axis cs:4.57999989762902,0.00190087894796543)
--(axis cs:4.58499989751726,0.00190335084733657)
--(axis cs:4.58999989740551,0.00190582354368516)
--(axis cs:4.59499989729375,0.00190829784220527)
--(axis cs:4.59999989718199,0.00191077345346019)
--(axis cs:4.60499989707023,0.00191325344101446)
--(axis cs:4.60999989695847,0.0019157349758521)
--(axis cs:4.61499989684671,0.00191821884524157)
--(axis cs:4.61999989673495,0.00192070465770501)
--(axis cs:4.62499989662319,0.00192319229844004)
--(axis cs:4.62999989651144,0.00192567840123144)
--(axis cs:4.63499989639968,0.00192816414932566)
--(axis cs:4.63999989628792,0.00193064911387991)
--(axis cs:4.64499989617616,0.0019331364112325)
--(axis cs:4.6499998960644,0.00193562427940277)
--(axis cs:4.65499989595264,0.00193811323644809)
--(axis cs:4.65999989584088,0.00194060315985469)
--(axis cs:4.66499989572912,0.00194309662888554)
--(axis cs:4.66999989561737,0.00194559131923731)
--(axis cs:4.67499989550561,0.00194808783523615)
--(axis cs:4.67999989539385,0.00195058584440421)
--(axis cs:4.68499989528209,0.00195308610989744)
--(axis cs:4.68999989517033,0.00195558719730897)
--(axis cs:4.69499989505857,0.00195808928951736)
--(axis cs:4.69999989494681,0.00196059196894991)
--(axis cs:4.70499989483505,0.00196309428410551)
--(axis cs:4.7099998947233,0.00196559457293119)
--(axis cs:4.71499989461154,0.00196809342143558)
--(axis cs:4.71999989449978,0.00197059064095144)
--(axis cs:4.72499989438802,0.00197309553571271)
--(axis cs:4.72999989427626,0.00197560462265093)
--(axis cs:4.7349998941645,0.00197811898863972)
--(axis cs:4.73999989405274,0.00198063818806172)
--(axis cs:4.74499989394099,0.00198316374940416)
--(axis cs:4.74999989382923,0.00198569249787666)
--(axis cs:4.75499989371747,0.00198822528851936)
--(axis cs:4.75999989360571,0.00199076180925904)
--(axis cs:4.76499989349395,0.00199329396626628)
--(axis cs:4.76999989338219,0.00199582062788054)
--(axis cs:4.77499989327043,0.0019983423231175)
--(axis cs:4.77999989315867,0.00200085895250162)
--(axis cs:4.78499989304692,0.00200338039338456)
--(axis cs:4.78999989293516,0.00200590359468585)
--(axis cs:4.7949998928234,0.00200842941257215)
--(axis cs:4.79999989271164,0.00201095749914879)
--(axis cs:4.80499989259988,0.00201348615637113)
--(axis cs:4.80999989248812,0.00201601469317096)
--(axis cs:4.81499989237636,0.00201854349809787)
--(axis cs:4.8199998922646,0.00202107225570175)
--(axis cs:4.82499989215285,0.00202360841907583)
--(axis cs:4.82999989204109,0.00202615006880953)
--(axis cs:4.83499989192933,0.00202869757288061)
--(axis cs:4.83999989181757,0.00203125059682544)
--(axis cs:4.84499989170581,0.00203380450344813)
--(axis cs:4.84999989159405,0.0020363573336605)
--(axis cs:4.85499989148229,0.00203890952861916)
--(axis cs:4.85999989137053,0.0020414607065176)
--(axis cs:4.86499989125878,0.00204401600077492)
--(axis cs:4.86999989114702,0.00204657324237635)
--(axis cs:4.87499989103526,0.00204913296987431)
--(axis cs:4.8799998909235,0.00205169470715822)
--(axis cs:4.88499989081174,0.00205425783185959)
--(axis cs:4.88999989069998,0.00205682010331584)
--(axis cs:4.89499989058822,0.00205938226970351)
--(axis cs:4.89999989047647,0.00206194423900338)
--(axis cs:4.90499989036471,0.00206451136790929)
--(axis cs:4.90999989025295,0.00206708297569927)
--(axis cs:4.91499989014119,0.00206965903060843)
--(axis cs:4.91999989002943,0.00207223928139188)
--(axis cs:4.92499988991767,0.00207482352404803)
--(axis cs:4.92999988980591,0.00207740938552647)
--(axis cs:4.93499988969415,0.00207999771069922)
--(axis cs:4.9399998895824,0.00208258808948052)
--(axis cs:4.94499988947064,0.00208517679965523)
--(axis cs:4.94999988935888,0.00208776210471635)
--(axis cs:4.95499988924712,0.00209034492343133)
--(axis cs:4.95999988913536,0.00209292527631097)
--(axis cs:4.9649998890236,0.00209550603448228)
--(axis cs:4.96999988891184,0.0020980853233396)
--(axis cs:4.97499988880008,0.00210066360391263)
--(axis cs:4.97999988868833,0.00210324056667484)
--(axis cs:4.98499988857657,0.00210581969758893)
--(axis cs:4.98999988846481,0.00210839907589466)
--(axis cs:4.99499988835305,0.00211097925347557)
--(axis cs:4.99499988835305,0.00372017678820147)
--(axis cs:4.99499988835305,0.00372017678820147)
--(axis cs:4.98999988846481,0.00371486693696323)
--(axis cs:4.98499988857657,0.0037095552154983)
--(axis cs:4.97999988868833,0.00370424267566588)
--(axis cs:4.97499988880008,0.00369893004744184)
--(axis cs:4.96999988891184,0.00369361502174889)
--(axis cs:4.9649998890236,0.00368829844321493)
--(axis cs:4.95999988913536,0.00368298114364553)
--(axis cs:4.95499988924712,0.00367766469741396)
--(axis cs:4.94999988935888,0.00367234673457526)
--(axis cs:4.94499988947064,0.00366702815958679)
--(axis cs:4.9399998895824,0.00366170961974529)
--(axis cs:4.93499988969415,0.00365639201441092)
--(axis cs:4.92999988980591,0.00365107612524349)
--(axis cs:4.92499988991767,0.00364576270093087)
--(axis cs:4.91999989002943,0.00364045244558506)
--(axis cs:4.91499989014119,0.003635146830632)
--(axis cs:4.90999989025295,0.0036298473570833)
--(axis cs:4.90499989036471,0.00362455528199435)
--(axis cs:4.89999989047647,0.00361927165107911)
--(axis cs:4.89499989058822,0.00361399835145978)
--(axis cs:4.88999989069998,0.00360872933452319)
--(axis cs:4.88499989081174,0.0036034656996249)
--(axis cs:4.8799998909235,0.00359820840533494)
--(axis cs:4.87499989103526,0.00359295870970777)
--(axis cs:4.86999989114702,0.0035877150886565)
--(axis cs:4.86499989125878,0.00358247873638287)
--(axis cs:4.85999989137053,0.00357725058133341)
--(axis cs:4.85499989148229,0.00357203208351692)
--(axis cs:4.84999989159405,0.00356681613211088)
--(axis cs:4.84499989170581,0.003561603641516)
--(axis cs:4.83999989181757,0.00355639523435361)
--(axis cs:4.83499989192933,0.00355119256897718)
--(axis cs:4.82999989204109,0.00354599640557783)
--(axis cs:4.82499989215285,0.00354080780468437)
--(axis cs:4.8199998922646,0.00353562790850548)
--(axis cs:4.81499989237636,0.0035304578993376)
--(axis cs:4.80999989248812,0.00352528975341726)
--(axis cs:4.80499989259988,0.0035201240429255)
--(axis cs:4.79999989271164,0.00351496123154198)
--(axis cs:4.7949998928234,0.00350980204595129)
--(axis cs:4.78999989293516,0.00350464307543894)
--(axis cs:4.78499989304692,0.00349948516862456)
--(axis cs:4.77999989315867,0.00349432906660916)
--(axis cs:4.77499989327043,0.00348917584886844)
--(axis cs:4.76999989338219,0.00348402290349829)
--(axis cs:4.76499989349395,0.00347887110305999)
--(axis cs:4.75999989360571,0.00347372117671738)
--(axis cs:4.75499989371747,0.00346857481352809)
--(axis cs:4.74999989382923,0.00346343515388282)
--(axis cs:4.74499989394099,0.00345830328093068)
--(axis cs:4.73999989405274,0.00345318005693298)
--(axis cs:4.7349998941645,0.00344806705407531)
--(axis cs:4.72999989427626,0.00344295734028913)
--(axis cs:4.72499989438802,0.00343785184894238)
--(axis cs:4.71999989449978,0.00343275100890453)
--(axis cs:4.71499989461154,0.00342765647038785)
--(axis cs:4.7099998947233,0.00342256216755073)
--(axis cs:4.70499989483505,0.00341746884769297)
--(axis cs:4.69999989494681,0.00341237716344978)
--(axis cs:4.69499989505857,0.00340728787929779)
--(axis cs:4.68999989517033,0.00340220175233768)
--(axis cs:4.68499989528209,0.00339711980048396)
--(axis cs:4.67999989539385,0.00339204300921782)
--(axis cs:4.67499989550561,0.00338697316288905)
--(axis cs:4.66999989561737,0.0033819092397986)
--(axis cs:4.66499989572912,0.00337685234704625)
--(axis cs:4.65999989584088,0.00337180317795698)
--(axis cs:4.65499989595264,0.00336676322803089)
--(axis cs:4.6499998960644,0.00336172433450278)
--(axis cs:4.64499989617616,0.00335668743362607)
--(axis cs:4.63999989628792,0.00335165319864647)
--(axis cs:4.63499989639968,0.00334662318066911)
--(axis cs:4.62999989651144,0.00334158953087946)
--(axis cs:4.62499989662319,0.00333655309702231)
--(axis cs:4.61999989673495,0.00333151464725626)
--(axis cs:4.61499989684671,0.00332647514467673)
--(axis cs:4.60999989695847,0.00332144199321075)
--(axis cs:4.60499989707023,0.00331641616837069)
--(axis cs:4.59999989718199,0.00331139841177635)
--(axis cs:4.59499989729375,0.00330639033657816)
--(axis cs:4.58999989740551,0.00330138099307527)
--(axis cs:4.58499989751726,0.003296371286768)
--(axis cs:4.57999989762902,0.0032913620511418)
--(axis cs:4.57499989774078,0.00328635462615157)
--(axis cs:4.56999989785254,0.00328134898009501)
--(axis cs:4.5649998979643,0.00327634580789529)
--(axis cs:4.55999989807606,0.00327134567689533)
--(axis cs:4.55499989818782,0.00326634947296593)
--(axis cs:4.54999989829957,0.00326135273196479)
--(axis cs:4.54499989841133,0.00325635635934129)
--(axis cs:4.53999989852309,0.00325136078458999)
--(axis cs:4.53499989863485,0.00324636744922803)
--(axis cs:4.52999989874661,0.00324137823581373)
--(axis cs:4.52499989885837,0.00323639391696244)
--(axis cs:4.51999989897013,0.00323141528488873)
--(axis cs:4.51499989908189,0.0032264434406701)
--(axis cs:4.50999989919364,0.00322147578599335)
--(axis cs:4.5049998993054,0.00321651313225506)
--(axis cs:4.49999989941716,0.00321155573422441)
--(axis cs:4.49499989952892,0.00320660494778227)
--(axis cs:4.48999989964068,0.00320165329260939)
--(axis cs:4.48499989975244,0.00319670199036984)
--(axis cs:4.4799998998642,0.00319175204927119)
--(axis cs:4.47499989997596,0.00318680502509606)
--(axis cs:4.46999990008771,0.00318186419023522)
--(axis cs:4.46499990019947,0.00317693036293241)
--(axis cs:4.45999990031123,0.00317200435329336)
--(axis cs:4.45499990042299,0.00316708697202825)
--(axis cs:4.44999990053475,0.00316217368059113)
--(axis cs:4.44499990064651,0.00315726524193548)
--(axis cs:4.43999990075827,0.00315236217731164)
--(axis cs:4.43499990087003,0.00314746537292421)
--(axis cs:4.42999990098178,0.00314257104194534)
--(axis cs:4.42499990109354,0.00313768006475054)
--(axis cs:4.4199999012053,0.00313279292419455)
--(axis cs:4.41499990131706,0.00312791111638726)
--(axis cs:4.40999990142882,0.00312303354296319)
--(axis cs:4.40499990154058,0.00311816105712593)
--(axis cs:4.39999990165234,0.00311329460376224)
--(axis cs:4.39499990176409,0.00310843501320055)
--(axis cs:4.38999990187585,0.00310358058325345)
--(axis cs:4.38499990198761,0.00309873233743012)
--(axis cs:4.37999990209937,0.00309389107653644)
--(axis cs:4.37499990221113,0.00308905799769336)
--(axis cs:4.36999990232289,0.00308422540309288)
--(axis cs:4.36499990243465,0.00307939422821696)
--(axis cs:4.35999990254641,0.00307456491176238)
--(axis cs:4.35499990265816,0.00306973908390632)
--(axis cs:4.34999990276992,0.00306491427592068)
--(axis cs:4.34499990288168,0.00306009115755434)
--(axis cs:4.33999990299344,0.00305527031699187)
--(axis cs:4.3349999031052,0.00305045284147632)
--(axis cs:4.32999990321696,0.0030456384987431)
--(axis cs:4.32499990332872,0.00304082821377368)
--(axis cs:4.31999990344048,0.00303602290061907)
--(axis cs:4.31499990355223,0.00303122411932361)
--(axis cs:4.30999990366399,0.00302642865950555)
--(axis cs:4.30499990377575,0.00302163751380934)
--(axis cs:4.29999990388751,0.00301685161493268)
--(axis cs:4.29499990399927,0.0030120727209931)
--(axis cs:4.28999990411103,0.00300729881678969)
--(axis cs:4.28499990422279,0.00300253058748195)
--(axis cs:4.27999990433455,0.00299776867466703)
--(axis cs:4.2749999044463,0.00299301409317332)
--(axis cs:4.26999990455806,0.00298826757327053)
--(axis cs:4.26499990466982,0.00298352976632765)
--(axis cs:4.25999990478158,0.00297880135853002)
--(axis cs:4.25499990489334,0.0029740835082014)
--(axis cs:4.2499999050051,0.00296936954145667)
--(axis cs:4.24499990511686,0.00296466039492132)
--(axis cs:4.23999990522861,0.00295995670901531)
--(axis cs:4.23499990534037,0.00295526000197919)
--(axis cs:4.22999990545213,0.00295056901142045)
--(axis cs:4.22499990556389,0.00294588478291456)
--(axis cs:4.21999990567565,0.00294120814503347)
--(axis cs:4.21499990578741,0.00293654055651733)
--(axis cs:4.20999990589917,0.0029318832215287)
--(axis cs:4.20499990601093,0.00292723733226594)
--(axis cs:4.19999990612268,0.00292260376077704)
--(axis cs:4.19499990623444,0.00291798400542949)
--(axis cs:4.1899999063462,0.00291336590917573)
--(axis cs:4.18499990645796,0.00290875012561407)
--(axis cs:4.17999990656972,0.00290413696049098)
--(axis cs:4.17499990668148,0.00289952822685277)
--(axis cs:4.16999990679324,0.00289492191267429)
--(axis cs:4.164999906905,0.00289031872688205)
--(axis cs:4.15999990701675,0.00288571904622287)
--(axis cs:4.15499990712851,0.00288112388839519)
--(axis cs:4.14999990724027,0.00287653553818021)
--(axis cs:4.14499990735203,0.00287195510793679)
--(axis cs:4.13999990746379,0.0028673834628942)
--(axis cs:4.13499990757555,0.00286282173286034)
--(axis cs:4.12999990768731,0.00285826106747339)
--(axis cs:4.12499990779907,0.00285370222683637)
--(axis cs:4.11999990791082,0.00284914553323942)
--(axis cs:4.11499990802258,0.00284459335368951)
--(axis cs:4.10999990813434,0.00284004395871154)
--(axis cs:4.1049999082461,0.00283549837056545)
--(axis cs:4.09999990835786,0.00283095742670395)
--(axis cs:4.09499990846962,0.00282642215158024)
--(axis cs:4.08999990858138,0.00282188670221282)
--(axis cs:4.08499990869313,0.00281735197091165)
--(axis cs:4.07999990880489,0.00281281848916873)
--(axis cs:4.07499990891665,0.00280828867232121)
--(axis cs:4.06999990902841,0.00280376255485588)
--(axis cs:4.06499990914017,0.00279924071689733)
--(axis cs:4.05999990925193,0.00279472378162024)
--(axis cs:4.05499990936369,0.00279021301619185)
--(axis cs:4.04999990947545,0.00278570351566937)
--(axis cs:4.0449999095872,0.00278119617693147)
--(axis cs:4.03999990969896,0.00277669205851164)
--(axis cs:4.03499990981072,0.00277219246291901)
--(axis cs:4.02999990992248,0.00276769911789644)
--(axis cs:4.02499991003424,0.00276321265243985)
--(axis cs:4.019999910146,0.00275873375758026)
--(axis cs:4.01499991025776,0.00275426381065823)
--(axis cs:4.00999991036952,0.00274979509558903)
--(axis cs:4.00499991048127,0.00274532871300272)
--(axis cs:3.99999991059303,0.00274086552538807)
--(axis cs:3.99499991070479,0.00273640623740993)
--(axis cs:3.98999991081655,0.00273194395529138)
--(axis cs:3.98499991092831,0.00272747960142138)
--(axis cs:3.97999991104007,0.00272301338905556)
--(axis cs:3.97499991115183,0.00271854806964974)
--(axis cs:3.96999991126359,0.00271408325891365)
--(axis cs:3.96499991137534,0.00270961987667203)
--(axis cs:3.9599999114871,0.00270515842170534)
--(axis cs:3.95499991159886,0.00270069995035403)
--(axis cs:3.94999991171062,0.00269624413153858)
--(axis cs:3.94499991182238,0.00269179180489174)
--(axis cs:3.93999991193414,0.0026873434238193)
--(axis cs:3.9349999120459,0.00268290140879501)
--(axis cs:3.92999991215765,0.00267846084967828)
--(axis cs:3.92499991226941,0.00267402254226014)
--(axis cs:3.91999991238117,0.00266958688740753)
--(axis cs:3.91499991249293,0.00266515515298331)
--(axis cs:3.90999991260469,0.00266072743904704)
--(axis cs:3.90499991271645,0.00265630480786943)
--(axis cs:3.89999991282821,0.0026518879288609)
--(axis cs:3.89499991293997,0.00264747832435931)
--(axis cs:3.88999991305172,0.00264306969198664)
--(axis cs:3.88499991316348,0.00263866254293301)
--(axis cs:3.87999991327524,0.00263425745601103)
--(axis cs:3.874999913387,0.00262985571824637)
--(axis cs:3.86999991349876,0.00262545409260721)
--(axis cs:3.86499991361052,0.00262105308660577)
--(axis cs:3.85999991372228,0.00261665276278381)
--(axis cs:3.85499991383404,0.00261225502047971)
--(axis cs:3.84999991394579,0.00260786016324378)
--(axis cs:3.84499991405755,0.00260346881768997)
--(axis cs:3.83999991416931,0.0025990813984789)
--(axis cs:3.83499991428107,0.00259469850365035)
--(axis cs:3.82999991439283,0.00259031600704623)
--(axis cs:3.82499991450459,0.0025859344822174)
--(axis cs:3.81999991461635,0.00258155415094957)
--(axis cs:3.81499991472811,0.00257717695752819)
--(axis cs:3.80999991483986,0.0025728050144414)
--(axis cs:3.80499991495162,0.00256843917802961)
--(axis cs:3.79999991506338,0.00256408019771915)
--(axis cs:3.79499991517514,0.00255973002553863)
--(axis cs:3.7899999152869,0.00255538252929386)
--(axis cs:3.78499991539866,0.00255103853109805)
--(axis cs:3.77999991551042,0.00254669765845942)
--(axis cs:3.77499991562217,0.00254236247149591)
--(axis cs:3.76999991573393,0.00253803135999896)
--(axis cs:3.76499991584569,0.00253370559506071)
--(axis cs:3.75999991595745,0.0025293862296794)
--(axis cs:3.75499991606921,0.00252507496733097)
--(axis cs:3.74999991618097,0.00252076248558387)
--(axis cs:3.74499991629273,0.00251644966262431)
--(axis cs:3.73999991640449,0.00251213696998293)
--(axis cs:3.73499991651624,0.00250782611523348)
--(axis cs:3.729999916628,0.00250351968795153)
--(axis cs:3.72499991673976,0.00249921855660159)
--(axis cs:3.71999991685152,0.00249492290131406)
--(axis cs:3.71499991696328,0.00249063480607777)
--(axis cs:3.70999991707504,0.00248635103984616)
--(axis cs:3.7049999171868,0.00248207221113311)
--(axis cs:3.69999991729856,0.00247779869823794)
--(axis cs:3.69499991741031,0.00247353194768689)
--(axis cs:3.68999991752207,0.00246926834313129)
--(axis cs:3.68499991763383,0.0024650087528534)
--(axis cs:3.67999991774559,0.00246075341565469)
--(axis cs:3.67499991785735,0.00245650416706012)
--(axis cs:3.66999991796911,0.00245226277154455)
--(axis cs:3.66499991808087,0.00244803002968744)
--(axis cs:3.65999991819263,0.00244380632816529)
--(axis cs:3.65499991830438,0.00243959432017815)
--(axis cs:3.64999991841614,0.00243538330870343)
--(axis cs:3.6449999185279,0.00243117440562353)
--(axis cs:3.63999991863966,0.00242696859917048)
--(axis cs:3.63499991875142,0.00242276664651732)
--(axis cs:3.62999991886318,0.0024185659014202)
--(axis cs:3.62499991897494,0.00241436713261622)
--(axis cs:3.61999991908669,0.00241017025788015)
--(axis cs:3.61499991919845,0.00240597878855879)
--(axis cs:3.60999991931021,0.00240178965176298)
--(axis cs:3.60499991942197,0.00239760371676767)
--(axis cs:3.59999991953373,0.00239342145021916)
--(axis cs:3.59499991964549,0.00238924453768984)
--(axis cs:3.58999991975725,0.00238506416982447)
--(axis cs:3.58499991986901,0.00238088098159169)
--(axis cs:3.57999991998076,0.00237669525588935)
--(axis cs:3.57499992009252,0.00237250879194993)
--(axis cs:3.56999992020428,0.00236832726927155)
--(axis cs:3.56499992031604,0.00236415181132869)
--(axis cs:3.5599999204278,0.00235998265923451)
--(axis cs:3.55499992053956,0.0023558214553182)
--(axis cs:3.54999992065132,0.00235166434785201)
--(axis cs:3.54499992076308,0.00234751203618799)
--(axis cs:3.53999992087483,0.00234336482580393)
--(axis cs:3.53499992098659,0.00233922390560359)
--(axis cs:3.52999992109835,0.00233508682704918)
--(axis cs:3.52499992121011,0.00233095446696111)
--(axis cs:3.51999992132187,0.00232682705927489)
--(axis cs:3.51499992143363,0.0023227072954912)
--(axis cs:3.50999992154539,0.00231858305096857)
--(axis cs:3.50499992165715,0.00231445519452037)
--(axis cs:3.4999999217689,0.00231032424493038)
--(axis cs:3.49499992188066,0.00230619124505924)
--(axis cs:3.48999992199242,0.00230205826039991)
--(axis cs:3.48499992210418,0.00229792565491875)
--(axis cs:3.47999992221594,0.00229379330934258)
--(axis cs:3.4749999223277,0.00228966289989576)
--(axis cs:3.46999992243946,0.00228553686528093)
--(axis cs:3.46499992255121,0.0022814158965999)
--(axis cs:3.45999992266297,0.00227729924048799)
--(axis cs:3.45499992277473,0.00227319028052961)
--(axis cs:3.44999992288649,0.00226908949659759)
--(axis cs:3.44499992299825,0.0022649977481497)
--(axis cs:3.43999992311001,0.00226091528567947)
--(axis cs:3.43499992322177,0.00225684457422909)
--(axis cs:3.42999992333353,0.00225277923045345)
--(axis cs:3.42499992344528,0.00224872006367446)
--(axis cs:3.41999992355704,0.00224466741136362)
--(axis cs:3.4149999236688,0.00224062276911236)
--(axis cs:3.40999992378056,0.00223657868425567)
--(axis cs:3.40499992389232,0.00223253603399055)
--(axis cs:3.39999992400408,0.00222849484057634)
--(axis cs:3.39499992411584,0.00222445753277627)
--(axis cs:3.3899999242276,0.00222042384147999)
--(axis cs:3.38499992433935,0.00221639457847426)
--(axis cs:3.37999992445111,0.00221237056246587)
--(axis cs:3.37499992456287,0.00220835343227239)
--(axis cs:3.36999992467463,0.00220433813615714)
--(axis cs:3.36499992478639,0.00220032546163185)
--(axis cs:3.35999992489815,0.00219631536688169)
--(axis cs:3.35499992500991,0.00219231005676693)
--(axis cs:3.34999992512167,0.00218830777491608)
--(axis cs:3.34499992523342,0.00218430910549806)
--(axis cs:3.33999992534518,0.0021803140445377)
--(axis cs:3.33499992545694,0.0021763247067)
--(axis cs:3.3299999255687,0.00217233880944519)
--(axis cs:3.32499992568046,0.00216835720535272)
--(axis cs:3.31999992579222,0.00216437990990858)
--(axis cs:3.31499992590398,0.00216040961090207)
--(axis cs:3.30999992601573,0.0021564452599185)
--(axis cs:3.30499992612749,0.0021524876574026)
--(axis cs:3.29999992623925,0.00214853683412563)
--(axis cs:3.29499992635101,0.00214459524130827)
--(axis cs:3.28999992646277,0.00214064912482023)
--(axis cs:3.28499992657453,0.00213669924333574)
--(axis cs:3.27999992668629,0.00213274562662733)
--(axis cs:3.27499992679805,0.00212879051353824)
--(axis cs:3.2699999269098,0.00212483489794566)
--(axis cs:3.26499992702156,0.00212087972138927)
--(axis cs:3.25999992713332,0.0021169246944435)
--(axis cs:3.25499992724508,0.0021129730615731)
--(axis cs:3.24999992735684,0.00210902144362437)
--(axis cs:3.2449999274686,0.00210507085753311)
--(axis cs:3.23999992758036,0.00210112127143672)
--(axis cs:3.23499992769212,0.00209717544725307)
--(axis cs:3.22999992780387,0.0020932291230382)
--(axis cs:3.22499992791563,0.00208928303654161)
--(axis cs:3.21999992802739,0.00208533702044464)
--(axis cs:3.21499992813915,0.00208139435357784)
--(axis cs:3.20999992825091,0.00207744791905233)
--(axis cs:3.20499992836267,0.00207349847287698)
--(axis cs:3.19999992847443,0.00206954597303061)
--(axis cs:3.19499992858618,0.00206559289798186)
--(axis cs:3.18999992869794,0.00206164719586933)
--(axis cs:3.1849999288097,0.00205770982696873)
--(axis cs:3.17999992892146,0.0020537808484293)
--(axis cs:3.17499992903322,0.00204986296021711)
--(axis cs:3.16999992914498,0.00204594794364604)
--(axis cs:3.16499992925674,0.00204203690591416)
--(axis cs:3.1599999293685,0.00203813010856368)
--(axis cs:3.15499992948025,0.0020342305090784)
--(axis cs:3.14999992959201,0.00203033106637764)
--(axis cs:3.14499992970377,0.00202643253972036)
--(axis cs:3.13999992981553,0.00202253483018504)
--(axis cs:3.13499992992729,0.00201864057190857)
--(axis cs:3.12999993003905,0.00201475124879205)
--(axis cs:3.12499993015081,0.00201086771941321)
--(axis cs:3.11999993026257,0.00200699018146368)
--(axis cs:3.11499993037432,0.00200312122885799)
--(axis cs:3.10999993048608,0.00199925784162836)
--(axis cs:3.10499993059784,0.00199540082869516)
--(axis cs:3.0999999307096,0.00199155027105202)
--(axis cs:3.09499993082136,0.00198770822475509)
--(axis cs:3.08999993093312,0.00198386709396673)
--(axis cs:3.08499993104488,0.00198002792823334)
--(axis cs:3.07999993115664,0.0019761904036333)
--(axis cs:3.07499993126839,0.00197235835761127)
--(axis cs:3.06999993138015,0.00196852895462111)
--(axis cs:3.06499993149191,0.00196470302076421)
--(axis cs:3.05999993160367,0.00196087985752605)
--(axis cs:3.05499993171543,0.00195706348195695)
--(axis cs:3.04999993182719,0.00195324842871871)
--(axis cs:3.04499993193895,0.0019494356696108)
--(axis cs:3.0399999320507,0.001945625558341)
--(axis cs:3.03499993216246,0.00194182056531474)
--(axis cs:3.02999993227422,0.00193801626713762)
--(axis cs:3.02499993238598,0.00193421343231419)
--(axis cs:3.01999993249774,0.0019304114764058)
--(axis cs:3.0149999326095,0.0019266136393748)
--(axis cs:3.00999993272126,0.0019228211306406)
--(axis cs:3.00499993283302,0.00191903482894061)
--(axis cs:2.99999993294477,0.00191525456694976)
--(axis cs:2.99499993305653,0.00191148375809817)
--(axis cs:2.98999993316829,0.00190772666225486)
--(axis cs:2.98499993328005,0.00190398443174177)
--(axis cs:2.97999993339181,0.00190025728906387)
--(axis cs:2.97499993350357,0.00189654781648313)
--(axis cs:2.96999993361533,0.00189284435668535)
--(axis cs:2.96499993372709,0.00188914798884992)
--(axis cs:2.95999993383884,0.00188545835497442)
--(axis cs:2.9549999339506,0.00188177868219058)
--(axis cs:2.94999993406236,0.0018781019691268)
--(axis cs:2.94499993417412,0.00187442891865135)
--(axis cs:2.93999993428588,0.00187075861718556)
--(axis cs:2.93499993439764,0.00186709514223971)
--(axis cs:2.9299999345094,0.00186343189167708)
--(axis cs:2.92499993462116,0.00185976937249927)
--(axis cs:2.91999993473291,0.0018561078619599)
--(axis cs:2.91499993484467,0.00185244932146408)
--(axis cs:2.90999993495643,0.00184879274608239)
--(axis cs:2.90499993506819,0.00184513883229675)
--(axis cs:2.89999993517995,0.00184148713509186)
--(axis cs:2.89499993529171,0.0018378411884223)
--(axis cs:2.88999993540347,0.00183419792043729)
--(axis cs:2.88499993551522,0.00183055828629303)
--(axis cs:2.87999993562698,0.00182692193107359)
--(axis cs:2.87499993573874,0.00182329183126662)
--(axis cs:2.8699999358505,0.00181966848213776)
--(axis cs:2.86499993596226,0.00181605266852883)
--(axis cs:2.85999993607402,0.00181244358093235)
--(axis cs:2.85499993618578,0.00180884536185997)
--(axis cs:2.84999993629754,0.00180524792678214)
--(axis cs:2.84499993640929,0.00180165194342617)
--(axis cs:2.83999993652105,0.00179805704862099)
--(axis cs:2.83499993663281,0.00179446573304634)
--(axis cs:2.82999993674457,0.00179087952432872)
--(axis cs:2.82499993685633,0.00178729921327248)
--(axis cs:2.81999993696809,0.0017837238098918)
--(axis cs:2.81499993707985,0.00178015834173402)
--(axis cs:2.80999993719161,0.00177659499878567)
--(axis cs:2.80499993730336,0.00177303449700979)
--(axis cs:2.79999993741512,0.00176947630088394)
--(axis cs:2.79499993752688,0.00176592392393606)
--(axis cs:2.78999993763864,0.00176236733741362)
--(axis cs:2.7849999377504,0.00175880721768667)
--(axis cs:2.77999993786216,0.00175524324430167)
--(axis cs:2.77499993797392,0.00175167796161796)
--(axis cs:2.76999993808568,0.00174811103943476)
--(axis cs:2.76499993819743,0.00174454345914979)
--(axis cs:2.75999993830919,0.00174097456252095)
--(axis cs:2.75499993842095,0.00173740888438675)
--(axis cs:2.74999993853271,0.00173384585098682)
--(axis cs:2.74499993864447,0.00173028627314947)
--(axis cs:2.73999993875623,0.00172672972664206)
--(axis cs:2.73499993886799,0.00172317920038384)
--(axis cs:2.72999993897974,0.0017196319840512)
--(axis cs:2.7249999390915,0.00171608873338407)
--(axis cs:2.71999993920326,0.00171254849538985)
--(axis cs:2.71499993931502,0.00170901600143955)
--(axis cs:2.70999993942678,0.00170548258137776)
--(axis cs:2.70499993953854,0.00170194899323343)
--(axis cs:2.6999999396503,0.00169841519023279)
--(axis cs:2.69499993976206,0.00169488350904029)
--(axis cs:2.68999993987381,0.00169135443276945)
--(axis cs:2.68499993998557,0.00168782873490911)
--(axis cs:2.67999994009733,0.001684305432877)
--(axis cs:2.67499994020909,0.00168078890764644)
--(axis cs:2.66999994032085,0.00167727185853237)
--(axis cs:2.66499994043261,0.0016737551807148)
--(axis cs:2.65999994054437,0.00167023724303093)
--(axis cs:2.65499994065613,0.00166672441829506)
--(axis cs:2.64999994076788,0.00166321251630384)
--(axis cs:2.64499994087964,0.00165970243191049)
--(axis cs:2.6399999409914,0.00165619379330906)
--(axis cs:2.63499994110316,0.00165268977341257)
--(axis cs:2.62999994121492,0.00164918400642444)
--(axis cs:2.62499994132668,0.00164567717225476)
--(axis cs:2.61999994143844,0.00164216861634314)
--(axis cs:2.6149999415502,0.00163866212214593)
--(axis cs:2.60999994166195,0.00163516383172252)
--(axis cs:2.60499994177371,0.00163167474379287)
--(axis cs:2.59999994188547,0.00162819435946795)
--(axis cs:2.59499994199723,0.00162472663884406)
--(axis cs:2.58999994210899,0.00162126075966188)
--(axis cs:2.58499994222075,0.001617797290294)
--(axis cs:2.57999994233251,0.00161433596398396)
--(axis cs:2.57499994244426,0.00161087965163853)
--(axis cs:2.56999994255602,0.00160742768186021)
--(axis cs:2.56499994266778,0.00160398091521007)
--(axis cs:2.55999994277954,0.00160053883023504)
--(axis cs:2.5549999428913,0.00159710521615615)
--(axis cs:2.54999994300306,0.00159367208952568)
--(axis cs:2.54499994311482,0.00159024017800674)
--(axis cs:2.53999994322658,0.00158680818640697)
--(axis cs:2.53499994333833,0.00158338170264255)
--(axis cs:2.52999994345009,0.00157995609868487)
--(axis cs:2.52499994356185,0.00157653243399521)
--(axis cs:2.51999994367361,0.00157311032819955)
--(axis cs:2.51499994378537,0.00156969377613614)
--(axis cs:2.50999994389713,0.0015662784933429)
--(axis cs:2.50499994400889,0.00156286551711728)
--(axis cs:2.49999994412065,0.00155945506625919)
--(axis cs:2.4949999442324,0.00155605009275136)
--(axis cs:2.48999994434416,0.00155264762908426)
--(axis cs:2.48499994445592,0.00154924840967638)
--(axis cs:2.47999994456768,0.00154585128884778)
--(axis cs:2.47499994467944,0.00154246072741449)
--(axis cs:2.4699999447912,0.00153907679976937)
--(axis cs:2.46499994490296,0.00153570046404425)
--(axis cs:2.45999994501472,0.00153233005908361)
--(axis cs:2.45499994512647,0.00152897165770921)
--(axis cs:2.44999994523823,0.00152561170382218)
--(axis cs:2.44499994534999,0.00152225108133656)
--(axis cs:2.43999994546175,0.00151888923852496)
--(axis cs:2.43499994557351,0.00151552971488236)
--(axis cs:2.42999994568527,0.00151217527752071)
--(axis cs:2.42499994579703,0.00150882677962491)
--(axis cs:2.41999994590878,0.00150548194136446)
--(axis cs:2.41499994602054,0.0015021484247063)
--(axis cs:2.4099999461323,0.00149881916365724)
--(axis cs:2.40499994624406,0.00149549509725109)
--(axis cs:2.39999994635582,0.00149217513162058)
--(axis cs:2.39499994646758,0.00148886389441511)
--(axis cs:2.38999994657934,0.00148555242134798)
--(axis cs:2.3849999466911,0.00148224153868254)
--(axis cs:2.37999994680285,0.00147892920468792)
--(axis cs:2.37499994691461,0.00147562242604868)
--(axis cs:2.36999994702637,0.00147231788710204)
--(axis cs:2.36499994713813,0.00146901652588581)
--(axis cs:2.35999994724989,0.00146571757995601)
--(axis cs:2.35499994736165,0.00146242540838147)
--(axis cs:2.34999994747341,0.00145913242924173)
--(axis cs:2.34499994758517,0.00145583920187207)
--(axis cs:2.33999994769692,0.00145254451416842)
--(axis cs:2.33499994780868,0.00144925246573078)
--(axis cs:2.32999994792044,0.00144595825265145)
--(axis cs:2.3249999480322,0.00144266281917462)
--(axis cs:2.31999994814396,0.00143936397186608)
--(axis cs:2.31499994825572,0.00143606870194754)
--(axis cs:2.30999994836748,0.00143277845786878)
--(axis cs:2.30499994847924,0.00142949422934863)
--(axis cs:2.29999994859099,0.00142621431456419)
--(axis cs:2.29499994870275,0.00142294550527184)
--(axis cs:2.28999994881451,0.00141968544746968)
--(axis cs:2.28499994892627,0.00141643514586715)
--(axis cs:2.27999994903803,0.00141319350725927)
--(axis cs:2.27499994914979,0.00140996590690237)
--(axis cs:2.26999994926155,0.00140673598092225)
--(axis cs:2.2649999493733,0.00140350439369206)
--(axis cs:2.25999994948506,0.00140027006311285)
--(axis cs:2.25499994959682,0.0013970381151556)
--(axis cs:2.24999994970858,0.00139380814239157)
--(axis cs:2.24499994982034,0.00139058108375856)
--(axis cs:2.2399999499321,0.00138735580373113)
--(axis cs:2.23499995004386,0.00138413740611952)
--(axis cs:2.22999995015562,0.00138091966676457)
--(axis cs:2.22499995026737,0.00137770329387287)
--(axis cs:2.21999995037913,0.00137448456605041)
--(axis cs:2.21499995049089,0.00137127259068706)
--(axis cs:2.20999995060265,0.00136805922595955)
--(axis cs:2.20499995071441,0.00136484536375544)
--(axis cs:2.19999995082617,0.00136162920669872)
--(axis cs:2.19499995093793,0.00135841789149404)
--(axis cs:2.18999995104969,0.00135521265242262)
--(axis cs:2.18499995116144,0.00135201461453614)
--(axis cs:2.1799999512732,0.00134882316852943)
--(axis cs:2.17499995138496,0.00134564209882845)
--(axis cs:2.16999995149672,0.00134246340040578)
--(axis cs:2.16499995160848,0.00133928778774112)
--(axis cs:2.15999995172024,0.00133611290696589)
--(axis cs:2.154999951832,0.00133294701525696)
--(axis cs:2.14999995194376,0.00132978411904228)
--(axis cs:2.14499995205551,0.00132662506449732)
--(axis cs:2.13999995216727,0.00132346858593244)
--(axis cs:2.13499995227903,0.0013203212506594)
--(axis cs:2.12999995239079,0.00131717705214298)
--(axis cs:2.12499995250255,0.00131403707690024)
--(axis cs:2.11999995261431,0.0013108993568912)
--(axis cs:2.11499995272607,0.00130776986500171)
--(axis cs:2.10999995283782,0.00130463892211139)
--(axis cs:2.10499995294958,0.00130150746019555)
--(axis cs:2.09999995306134,0.00129837289789992)
--(axis cs:2.0949999531731,0.00129524348176052)
--(axis cs:2.08999995328486,0.00129211769729907)
--(axis cs:2.08499995339662,0.00128899655570976)
--(axis cs:2.07999995350838,0.00128587778556834)
--(axis cs:2.07499995362014,0.00128276926807345)
--(axis cs:2.06999995373189,0.00127966489990805)
--(axis cs:2.06499995384365,0.00127656559404417)
--(axis cs:2.05999995395541,0.00127346671903985)
--(axis cs:2.05499995406717,0.0012703806155586)
--(axis cs:2.04999995417893,0.00126729522548508)
--(axis cs:2.04499995429069,0.00126421172546573)
--(axis cs:2.03999995440245,0.0012611279812434)
--(axis cs:2.03499995451421,0.00125805138478089)
--(axis cs:2.02999995462596,0.00125497182079754)
--(axis cs:2.02499995473772,0.00125188989273327)
--(axis cs:2.01999995484948,0.00124880091093438)
--(axis cs:2.01499995496124,0.00124571827414471)
--(axis cs:2.009999955073,0.0012426328344711)
--(axis cs:2.00499995518476,0.00123954563049497)
--(axis cs:1.99999995529652,0.00123645460663331)
--(axis cs:1.99499995540828,0.00123336631802204)
--(axis cs:1.98999995552003,0.0012302802287476)
--(axis cs:1.98499995563179,0.00122719736721966)
--(axis cs:1.97999995574355,0.00122411519182943)
--(axis cs:1.97499995585531,0.00122104232388386)
--(axis cs:1.96999995596707,0.0012179718436307)
--(axis cs:1.96499995607883,0.00121490512401082)
--(axis cs:1.95999995619059,0.00121183968459729)
--(axis cs:1.95499995630234,0.00120878454319378)
--(axis cs:1.9499999564141,0.00120573121804005)
--(axis cs:1.94499995652586,0.00120268038604029)
--(axis cs:1.93999995663762,0.00119962843983412)
--(axis cs:1.93499995674938,0.00119658337839891)
--(axis cs:1.92999995686114,0.00119354292564141)
--(axis cs:1.9249999569729,0.00119050812469704)
--(axis cs:1.91999995708466,0.00118747430885157)
--(axis cs:1.91499995719641,0.00118445503037649)
--(axis cs:1.90999995730817,0.00118143294072766)
--(axis cs:1.90499995741993,0.00117840879591685)
--(axis cs:1.89999995753169,0.00117537664300486)
--(axis cs:1.89499995764345,0.0011723499780029)
--(axis cs:1.88999995775521,0.00116932102851649)
--(axis cs:1.88499995786697,0.0011662908268923)
--(axis cs:1.87999995797873,0.00116325496902219)
--(axis cs:1.87499995809048,0.00116022634987289)
--(axis cs:1.86999995820224,0.00115719453898662)
--(axis cs:1.864999958314,0.00115416070519842)
--(axis cs:1.85999995842576,0.0011511212333983)
--(axis cs:1.85499995853752,0.0011480880846728)
--(axis cs:1.84999995864928,0.00114505858853872)
--(axis cs:1.84499995876104,0.001142033809516)
--(axis cs:1.8399999588728,0.00113901245603436)
--(axis cs:1.83499995898455,0.001135998779938)
--(axis cs:1.82999995909631,0.00113298605881921)
--(axis cs:1.82499995920807,0.00112997516455051)
--(axis cs:1.81999995931983,0.00112696085629196)
--(axis cs:1.81499995943159,0.00112395679996956)
--(axis cs:1.80999995954335,0.00112095578221772)
--(axis cs:1.80499995965511,0.00111795897177441)
--(axis cs:1.79999995976686,0.00111495978652935)
--(axis cs:1.79499995987862,0.00111197505422194)
--(axis cs:1.78999995999038,0.00110899617761987)
--(axis cs:1.78499996010214,0.00110602427229234)
--(axis cs:1.7799999602139,0.00110305606525493)
--(axis cs:1.77499996032566,0.00110010136484729)
--(axis cs:1.76999996043742,0.00109714724308717)
--(axis cs:1.76499996054918,0.0010941948019675)
--(axis cs:1.75999996066093,0.00109123790087862)
--(axis cs:1.75499996077269,0.00108829112640943)
--(axis cs:1.74999996088445,0.00108534810062193)
--(axis cs:1.74499996099621,0.00108241010629181)
--(axis cs:1.73999996110797,0.00107947051430809)
--(axis cs:1.73499996121973,0.00107654582841432)
--(axis cs:1.72999996133149,0.00107362350685541)
--(axis cs:1.72499996144325,0.00107070511017553)
--(axis cs:1.719999961555,0.00106778520754977)
--(axis cs:1.71499996166676,0.00106487949931284)
--(axis cs:1.70999996177852,0.0010619730918551)
--(axis cs:1.70499996189028,0.00105906727561986)
--(axis cs:1.69999996200204,0.00105615681247541)
--(axis cs:1.6949999621138,0.00105325672708596)
--(axis cs:1.68999996222556,0.00105035788793)
--(axis cs:1.68499996233732,0.00104746117997158)
--(axis cs:1.67999996244907,0.00104456021188663)
--(axis cs:1.67499996256083,0.00104167128934463)
--(axis cs:1.66999996267259,0.00103877979679769)
--(axis cs:1.66499996278435,0.00103588667553409)
--(axis cs:1.65999996289611,0.00103298565682561)
--(axis cs:1.65499996300787,0.00103009170366103)
--(axis cs:1.64999996311963,0.00102720082115025)
--(axis cs:1.64499996323138,0.00102431463954854)
--(axis cs:1.63999996334314,0.00102142699185768)
--(axis cs:1.6349999634549,0.00101855402937986)
--(axis cs:1.62999996356666,0.00101567658876252)
--(axis cs:1.62499996367842,0.00101279587563061)
--(axis cs:1.61999996379018,0.00100990523837266)
--(axis cs:1.61499996390194,0.00100702276221175)
--(axis cs:1.6099999640137,0.00100414041306966)
--(axis cs:1.60499996412545,0.00100125958510398)
--(axis cs:1.59999996423721,0.000998375550422839)
--(axis cs:1.59499996434897,0.000995500524012833)
--(axis cs:1.58999996446073,0.000992628372544031)
--(axis cs:1.58499996457249,0.000989759923184699)
--(axis cs:1.57999996468425,0.000986885649362108)
--(axis cs:1.57499996479601,0.000984027330490793)
--(axis cs:1.56999996490777,0.000981169970290803)
--(axis cs:1.56499996501952,0.000978315115335069)
--(axis cs:1.55999996513128,0.000975459314043856)
--(axis cs:1.55499996524304,0.000972613939586775)
--(axis cs:1.5499999653548,0.000969770874638354)
--(axis cs:1.54499996546656,0.000966931568510686)
--(axis cs:1.53999996557832,0.000964089520950809)
--(axis cs:1.53499996569008,0.000961260884724594)
--(axis cs:1.52999996580184,0.000958427346937015)
--(axis cs:1.52499996591359,0.000955590315021706)
--(axis cs:1.51999996602535,0.000952741678192849)
--(axis cs:1.51499996613711,0.000949902649010011)
--(axis cs:1.50999996624887,0.000947065807026244)
--(axis cs:1.50499996636063,0.000944232156119387)
--(axis cs:1.49999996647239,0.000941394669464818)
--(axis cs:1.49499996658415,0.000938571502548901)
--(axis cs:1.4899999666959,0.000935749673822005)
--(axis cs:1.48499996680766,0.000932930224607411)
--(axis cs:1.47999996691942,0.000930109232962761)
--(axis cs:1.47499996703118,0.000927295801524786)
--(axis cs:1.46999996714294,0.000924480743339368)
--(axis cs:1.4649999672547,0.00092166509939949)
--(axis cs:1.45999996736646,0.000918841475103958)
--(axis cs:1.45499996747822,0.000916029579814152)
--(axis cs:1.44999996758997,0.000913213288543104)
--(axis cs:1.44499996770173,0.000910393944345174)
--(axis cs:1.43999996781349,0.0009075643630398)
--(axis cs:1.43499996792525,0.000904744720730126)
--(axis cs:1.42999996803701,0.000901923993346515)
--(axis cs:1.42499996814877,0.000899103553680214)
--(axis cs:1.41999996826053,0.000896275619002886)
--(axis cs:1.41499996837229,0.00089345984753563)
--(axis cs:1.40999996848404,0.000890640523716104)
--(axis cs:1.4049999685958,0.000887819375324933)
--(axis cs:1.39999996870756,0.000884988680113795)
--(axis cs:1.39499996881932,0.00088216796731713)
--(axis cs:1.38999996893108,0.0008793474097329)
--(axis cs:1.38499996904284,0.000876528159845215)
--(axis cs:1.3799999691546,0.000873702015532558)
--(axis cs:1.37499996926636,0.000870888527191513)
--(axis cs:1.36999996937811,0.000868078902742078)
--(axis cs:1.36499996948987,0.000865274341658403)
--(axis cs:1.35999996960163,0.000862461933434407)
--(axis cs:1.35499996971339,0.000859671816219121)
--(axis cs:1.34999996982515,0.000856875542544764)
--(axis cs:1.34499996993691,0.000854074485143718)
--(axis cs:1.33999997004867,0.00085126139154164)
--(axis cs:1.33499997016042,0.000848453954036395)
--(axis cs:1.32999997027218,0.000845645666837575)
--(axis cs:1.32499997038394,0.000842838112625162)
--(axis cs:1.3199999704957,0.000840018087759153)
--(axis cs:1.31499997060746,0.000837216615479366)
--(axis cs:1.30999997071922,0.000834414404421231)
--(axis cs:1.30499997083098,0.000831612850149831)
--(axis cs:1.29999997094274,0.000828798440649808)
--(axis cs:1.29499997105449,0.000826001199526029)
--(axis cs:1.28999997116625,0.000823203954657291)
--(axis cs:1.28499997127801,0.000820408733622268)
--(axis cs:1.27999997138977,0.000817603380145732)
--(axis cs:1.27499997150153,0.000814817509938735)
--(axis cs:1.26999997161329,0.000812035982336807)
--(axis cs:1.26499997172505,0.000809260536496033)
--(axis cs:1.25999997183681,0.00080647515466397)
--(axis cs:1.25499997194856,0.0008037135231174)
--(axis cs:1.24999997206032,0.000800950626179519)
--(axis cs:1.24499997217208,0.000798189150650142)
--(axis cs:1.23999997228384,0.00079540874873901)
--(axis cs:1.2349999723956,0.000792660041852235)
--(axis cs:1.22999997250736,0.000789910298972058)
--(axis cs:1.22499997261912,0.000787161286103302)
--(axis cs:1.21999997273088,0.000784398685445556)
--(axis cs:1.21499997284263,0.000781658146299777)
--(axis cs:1.20999997295439,0.000778921545592201)
--(axis cs:1.20499997306615,0.000776190863466878)
--(axis cs:1.19999997317791,0.000773455649983506)
--(axis cs:1.19499997328967,0.000770741590346777)
--(axis cs:1.18999997340143,0.000768027007000301)
--(axis cs:1.18499997351319,0.000765313452119652)
--(axis cs:1.17999997362494,0.000762585115438309)
--(axis cs:1.1749999737367,0.000759877880623897)
--(axis cs:1.16999997384846,0.000757170750906304)
--(axis cs:1.16499997396022,0.000754465246769497)
--(axis cs:1.15999997407198,0.000751741171286207)
--(axis cs:1.15499997418374,0.000749045697536085)
--(axis cs:1.1499999742955,0.000746351025066418)
--(axis cs:1.14499997440726,0.000743659853161604)
--(axis cs:1.13999997451901,0.000740954156585588)
--(axis cs:1.13499997463077,0.000738279797058632)
--(axis cs:1.12999997474253,0.000735603281264631)
--(axis cs:1.12499997485429,0.000732926538115438)
--(axis cs:1.11999997496605,0.000730225780225979)
--(axis cs:1.11499997507781,0.000727554334221487)
--(axis cs:1.10999997518957,0.000724881628376707)
--(axis cs:1.10499997530133,0.000722209991034856)
--(axis cs:1.09999997541308,0.000719525219372681)
--(axis cs:1.09499997552484,0.000716861137809852)
--(axis cs:1.0899999756366,0.00071419580785717)
--(axis cs:1.08499997574836,0.000711530354693359)
--(axis cs:1.07999997586012,0.000708849136676402)
--(axis cs:1.07499997597188,0.00070618847138419)
--(axis cs:1.06999997608364,0.000703526358829989)
--(axis cs:1.06499997619539,0.000700865001586552)
--(axis cs:1.05999997630715,0.000698183404119293)
--(axis cs:1.05499997641891,0.000695530997921483)
--(axis cs:1.04999997653067,0.000692879321604354)
--(axis cs:1.04499997664243,0.000690231076091825)
--(axis cs:1.03999997675419,0.000687564535216048)
--(axis cs:1.03499997686595,0.000684927430439887)
--(axis cs:1.02999997697771,0.000682290879580574)
--(axis cs:1.02499997708946,0.000679656974739376)
--(axis cs:1.01999997720122,0.000677009145445417)
--(axis cs:1.01499997731298,0.000674388368118368)
--(axis cs:1.00999997742474,0.000671767419317312)
--(axis cs:1.0049999775365,0.000669148291083591)
--(axis cs:0.999999977648258,0.000666506390063146)
--(axis cs:0.994999977760017,0.000663896078652762)
--(axis cs:0.989999977871776,0.000661280542465543)
--(axis cs:0.984999977983534,0.000658662059013758)
--(axis cs:0.979999978095293,0.000656011508321054)
--(axis cs:0.974999978207052,0.000653395836982208)
--(axis cs:0.96999997831881,0.000650780536555488)
--(axis cs:0.964999978430569,0.000648168972876779)
--(axis cs:0.959999978542328,0.000645530704721532)
--(axis cs:0.954999978654087,0.00064293674495396)
--(axis cs:0.949999978765845,0.000640339918032405)
--(axis cs:0.944999978877604,0.000637741431971934)
--(axis cs:0.939999978989363,0.000635118943481263)
--(axis cs:0.934999979101121,0.000632524296746112)
--(axis cs:0.92999997921288,0.000629924293335624)
--(axis cs:0.924999979324639,0.000627320368912708)
--(axis cs:0.919999979436398,0.000624684218849415)
--(axis cs:0.914999979548156,0.000622077088006904)
--(axis cs:0.909999979659915,0.000619465572600749)
--(axis cs:0.904999979771674,0.000616852868169097)
--(axis cs:0.899999979883432,0.000614223811587738)
--(axis cs:0.894999979995191,0.000611618622968314)
--(axis cs:0.88999998010695,0.000609012425617277)
--(axis cs:0.884999980218709,0.000606407520937527)
--(axis cs:0.879999980330467,0.000603775496984586)
--(axis cs:0.874999980442226,0.000601179543344743)
--(axis cs:0.869999980553985,0.000598584723954056)
--(axis cs:0.864999980665743,0.000595993631194547)
--(axis cs:0.859999980777502,0.000593374720662999)
--(axis cs:0.854999980889261,0.000590800588525915)
--(axis cs:0.849999981001019,0.000588217808033782)
--(axis cs:0.844999981112778,0.000585628735932513)
--(axis cs:0.839999981224537,0.000583000757295891)
--(axis cs:0.834999981336296,0.000580403632590061)
--(axis cs:0.829999981448054,0.000577798242488856)
--(axis cs:0.824999981559813,0.000575187062317516)
--(axis cs:0.819999981671572,0.000572535972035671)
--(axis cs:0.81499998178333,0.000569923838655698)
--(axis cs:0.809999981895089,0.000567308988452334)
--(axis cs:0.804999982006848,0.000564694857575689)
--(axis cs:0.799999982118607,0.0005620444612874)
--(axis cs:0.794999982230365,0.000559439141692921)
--(axis cs:0.789999982342124,0.000556830811577518)
--(axis cs:0.784999982453883,0.000554223217609117)
--(axis cs:0.779999982565641,0.000551571990864092)
--(axis cs:0.7749999826774,0.000548981915003946)
--(axis cs:0.769999982789159,0.000546388194159921)
--(axis cs:0.764999982900918,0.000543793711786095)
--(axis cs:0.759999983012676,0.000541166500074065)
--(axis cs:0.754999983124435,0.000538580177764028)
--(axis cs:0.749999983236194,0.000535986382885833)
--(axis cs:0.744999983347952,0.000533387910959196)
--(axis cs:0.739999983459711,0.000530744629678887)
--(axis cs:0.73499998357147,0.000528153187006167)
--(axis cs:0.729999983683228,0.000525553702591166)
--(axis cs:0.724999983794987,0.000522948386770167)
--(axis cs:0.719999983906746,0.000520293175843814)
--(axis cs:0.714999984018505,0.000517680495409294)
--(axis cs:0.709999984130263,0.000515058007095703)
--(axis cs:0.704999984242022,0.00051243042283713)
--(axis cs:0.699999984353781,0.000509747955942488)
--(axis cs:0.694999984465539,0.000507122154650234)
--(axis cs:0.689999984577298,0.000504493269431474)
--(axis cs:0.684999984689057,0.000501863370948595)
--(axis cs:0.679999984800816,0.000499186882571358)
--(axis cs:0.674999984912574,0.000496563735719196)
--(axis cs:0.669999985024333,0.000493938300701111)
--(axis cs:0.664999985136092,0.000491313383853374)
--(axis cs:0.65999998524785,0.000488641715059312)
--(axis cs:0.654999985359609,0.000486028982061038)
--(axis cs:0.649999985471368,0.000483409204096348)
--(axis cs:0.644999985583127,0.000480785718486929)
--(axis cs:0.639999985694885,0.000478074761727971)
--(axis cs:0.634999985806644,0.000475448736770839)
--(axis cs:0.629999985918403,0.00047281491963739)
--(axis cs:0.624999986030161,0.000470178650133516)
--(axis cs:0.61999998614192,0.000467459601409465)
--(axis cs:0.614999986253679,0.000464846967959912)
--(axis cs:0.609999986365438,0.000462224555182657)
--(axis cs:0.604999986477196,0.000459597885655962)
--(axis cs:0.599999986588955,0.000456896555823272)
--(axis cs:0.594999986700714,0.00045426757807865)
--(axis cs:0.589999986812472,0.000451630527631809)
--(axis cs:0.584999986924231,0.000448990029268769)
--(axis cs:0.57999998703599,0.000446271923139035)
--(axis cs:0.574999987147748,0.000443635139283812)
--(axis cs:0.569999987259507,0.000440994679267702)
--(axis cs:0.564999987371266,0.000438356388123525)
--(axis cs:0.559999987483025,0.000435649055233463)
--(axis cs:0.554999987594783,0.000433041207645269)
--(axis cs:0.549999987706542,0.00043042960524372)
--(axis cs:0.544999987818301,0.000427818306459633)
--(axis cs:0.539999987930059,0.000425139551228457)
--(axis cs:0.534999988041818,0.000422540232867058)
--(axis cs:0.529999988153577,0.000419933100719213)
--(axis cs:0.524999988265336,0.000417324141311139)
--(axis cs:0.519999988377094,0.000414608581412988)
--(axis cs:0.514999988488853,0.000412012662170965)
--(axis cs:0.509999988600612,0.000409410416201163)
--(axis cs:0.50499998871237,0.000406806635137762)
--(axis cs:0.499999988824129,0.000404103613302966)
--(axis cs:0.494999988935888,0.000401524030559142)
--(axis cs:0.489999989047647,0.000398931595147282)
--(axis cs:0.484999989159405,0.000396330360100577)
--(axis cs:0.479999989271164,0.000393635322751734)
--(axis cs:0.474999989382923,0.000391053803303562)
--(axis cs:0.469999989494681,0.000388464993092912)
--(axis cs:0.46499998960644,0.000385874976571171)
--(axis cs:0.459999989718199,0.000383169166712889)
--(axis cs:0.454999989829957,0.00038058968581623)
--(axis cs:0.449999989941716,0.000377997661756411)
--(axis cs:0.444999990053475,0.000375397853328679)
--(axis cs:0.439999990165234,0.000372688172902542)
--(axis cs:0.434999990276992,0.000370109132623192)
--(axis cs:0.429999990388751,0.000367519020756577)
--(axis cs:0.42499999050051,0.000364924266293718)
--(axis cs:0.419999990612268,0.000362233914162244)
--(axis cs:0.414999990724027,0.000359646358801842)
--(axis cs:0.409999990835786,0.000357050654893756)
--(axis cs:0.404999990947545,0.000354453531106115)
--(axis cs:0.399999991059303,0.000351719438881084)
--(axis cs:0.394999991171062,0.00034915016958054)
--(axis cs:0.389999991282821,0.000346559985186503)
--(axis cs:0.384999991394579,0.000343958334296088)
--(axis cs:0.379999991506338,0.000341169097330455)
--(axis cs:0.374999991618097,0.000338546771468317)
--(axis cs:0.369999991729856,0.000335898145246865)
--(axis cs:0.364999991841614,0.000333232136980226)
--(axis cs:0.359999991953373,0.000330371649018776)
--(axis cs:0.354999992065132,0.000327769004361687)
--(axis cs:0.34999999217689,0.000325154297128496)
--(axis cs:0.344999992288649,0.000322532457478661)
--(axis cs:0.339999992400408,0.000319765329578878)
--(axis cs:0.334999992512167,0.000317156255045346)
--(axis cs:0.329999992623925,0.000314536393982549)
--(axis cs:0.324999992735684,0.000311911839444725)
--(axis cs:0.319999992847443,0.000309087404943142)
--(axis cs:0.314999992959201,0.000306475075159826)
--(axis cs:0.30999999307096,0.000303834003252776)
--(axis cs:0.304999993182719,0.000301173186490919)
--(axis cs:0.299999993294477,0.000298211176184542)
--(axis cs:0.294999993406236,0.000295532183626397)
--(axis cs:0.289999993517995,0.000292811488393534)
--(axis cs:0.284999993629754,0.00029006175272467)
--(axis cs:0.279999993741512,0.000287092685740887)
--(axis cs:0.274999993853271,0.000284348694036978)
--(axis cs:0.26999999396503,0.000281558946606761)
--(axis cs:0.264999994076788,0.000278746472101124)
--(axis cs:0.259999994188547,0.000275600837787633)
--(axis cs:0.254999994300306,0.000272823634744961)
--(axis cs:0.249999994412065,0.000270013946608579)
--(axis cs:0.244999994523823,0.000267192714094812)
--(axis cs:0.239999994635582,0.000263946173576957)
--(axis cs:0.234999994747341,0.000261179209696583)
--(axis cs:0.229999994859099,0.000258402409748152)
--(axis cs:0.224999994970858,0.000255635914436487)
--(axis cs:0.219999995082617,0.00025236916759153)
--(axis cs:0.214999995194376,0.000249646883875912)
--(axis cs:0.209999995306134,0.000246835656413307)
--(axis cs:0.204999995417893,0.000243956446762384)
--(axis cs:0.199999995529652,0.000240604563583331)
--(axis cs:0.19499999564141,0.000237821000058961)
--(axis cs:0.189999995753169,0.000234989143794742)
--(axis cs:0.184999995864928,0.000232152184314783)
--(axis cs:0.179999995976686,0.000228722852324667)
--(axis cs:0.174999996088445,0.000225918029351251)
--(axis cs:0.169999996200204,0.000223043344669332)
--(axis cs:0.164999996311963,0.000220136687410895)
--(axis cs:0.159999996423721,0.000216309288488257)
--(axis cs:0.15499999653548,0.000213623375550179)
--(axis cs:0.149999996647239,0.000210890650375662)
--(axis cs:0.144999996758997,0.000208194331306716)
--(axis cs:0.139999996870756,0.000204595343114321)
--(axis cs:0.134999996982515,0.000202059715521486)
--(axis cs:0.129999997094274,0.000199525359857002)
--(axis cs:0.124999997206032,0.000197072709120188)
--(axis cs:0.119999997317791,0.000193170830141609)
--(axis cs:0.11499999742955,0.000191031063591379)
--(axis cs:0.109999997541308,0.000188783088778542)
--(axis cs:0.104999997653067,0.000186532734846283)
--(axis cs:0.0999999977648258,0.000182658111528697)
--(axis cs:0.0949999978765845,0.000180467515483015)
--(axis cs:0.0899999979883432,0.000178087680571171)
--(axis cs:0.0849999981001019,0.000175824667046123)
--(axis cs:0.0799999982118607,0.000171119723628755)
--(axis cs:0.0749999983236194,0.000169407985180494)
--(axis cs:0.0699999984353781,0.000167652865684643)
--(axis cs:0.0649999985471368,0.000166256499468994)
--(axis cs:0.0599999986588955,0.000160574975838151)
--(axis cs:0.0549999987706542,0.00015962334766465)
--(axis cs:0.0499999988824129,0.000158622865463163)
--(axis cs:0.0449999989941716,0.000158747414464193)
--(axis cs:0.0399999991059303,0.000149743233852121)
--(axis cs:0.034999999217689,0.000149543566832597)
--(axis cs:0.0299999993294477,0.000148597523679914)
--(axis cs:0.0249999994412065,0.000149601509713982)
--(axis cs:0.0199999995529652,0.000131809048033057)
--(axis cs:0.0149999996647239,0.000136542556361859)
--(axis cs:0.00999999977648258,0.000147084581781223)
--(axis cs:0.00499999988824129,0.000193680428712106)
--cycle;

\addplot [ultra thick, red]
table {%
0.00499999523162842 0.000554244907107204
0.00999999046325684 0.000543598958756775
0.0149999856948853 0.000558342027943581
0.0199999809265137 0.000580208550672978
0.0249999761581421 0.000622599152848125
0.0349999666213989 0.000685886421706527
0.0750000476837158 0.000938509299885482
0.105000019073486 0.00113331933971494
0.129999995231628 0.0012961917091161
0.174999952316284 0.0016233236528933
0.200000047683716 0.001814354211092
0.220000028610229 0.00196565198712051
0.245000004768372 0.00215116166509688
0.274999976158142 0.00237177987582982
0.305000066757202 0.00258586299605668
0.335000038146973 0.00278977258130908
0.370000004768372 0.0030199121683836
0.409999966621399 0.00327538140118122
0.454999923706055 0.0035601076669991
0.509999990463257 0.00391358137130737
0.555000066757202 0.00419748993590474
0.610000014305115 0.00453873677179217
0.680000066757202 0.00498021394014359
0.740000009536743 0.00536447810009122
0.809999942779541 0.00581214996054769
0.884999990463257 0.00629837019369006
0.964999914169312 0.00682626618072391
1.04999995231628 0.0073941764421761
1.15499997138977 0.00810808222740889
1.26499998569489 0.00887563172727823
1.37999999523163 0.00970344245433807
1.5 0.010589100420475
1.63499999046326 0.0116178197786212
1.79999995231628 0.0129249459132552
1.95499992370605 0.0142159340903163
2.09500002861023 0.0154057173058391
2.2649998664856 0.0168851986527443
2.47000002861023 0.0187423098832369
2.70000004768372 0.0209352839738131
2.92499995231628 0.0232009198516607
3.25 0.0267399810254574
3.50999999046326 0.0297640934586525
3.8199999332428 0.0336301736533642
4.10500001907349 0.0374242030084133
4.46999979019165 0.0426675081253052
4.76999998092651 0.0472898930311203
4.99499988555908 0.0509513504803181
};
\addplot [ultra thick, blue]
table {%
0.00499999523162842 0.000541991903446615
0.00999999046325684 0.000543803093023598
0.0149999856948853 0.00055461167357862
0.0199999809265137 0.000561977154575288
0.0299999713897705 0.000622554391156882
0.0349999666213989 0.000648181710857898
0.0850000381469727 0.000869920535478741
0.105000019073486 0.000961290905252099
0.115000009536743 0.0010024398798123
0.129999995231628 0.00105578452348709
0.169999957084656 0.00118734419811517
0.215000033378601 0.00132885971106589
0.25 0.00142959842924029
0.294999957084656 0.00154786312486976
0.325000047683716 0.00162158673629165
0.360000014305115 0.00170144357252866
0.379999995231628 0.0017419911455363
0.450000047683716 0.00187638052739203
0.495000004768372 0.00195754528976977
0.549999952316284 0.00206090766005218
0.615000009536743 0.00217507546767592
0.734999895095825 0.00238678138703108
0.839999914169312 0.0025729713961482
0.974999904632568 0.00281601073220372
1.125 0.00309734395705163
1.29999995231628 0.00344102899543941
1.43499994277954 0.00371237099170685
1.61500000953674 0.00408613216131926
1.78999996185303 0.00445851217955351
1.96499991416931 0.00484204199165106
2.21499991416931 0.0054178754799068
2.41999983787537 0.00590977445244789
2.6949999332428 0.00660599395632744
2.93999981880188 0.00725126499310136
3.25 0.00810967572033405
3.55499982833862 0.00898720696568489
3.90499997138977 0.0100548360496759
4.25500011444092 0.011186040006578
4.625 0.0124455196782947
4.99499988555908 0.013779821805656
};
\addplot [ultra thick, green!50.1960784313725!black]
table {%
0.00499999523162842 0.000125931284856051
0.00999999046325684 0.000101283112599049
0.0149999856948853 9.60594552452676e-05
0.0199999809265137 9.43827471928671e-05
0.0249999761581421 0.000108060354250483
0.0399999618530273 0.00011237665603403
0.0449999570846558 0.000120138938655145
0.059999942779541 0.000124165118904784
0.065000057220459 0.000129551364807412
0.0800000429153442 0.000135039619635791
0.0850000381469727 0.000139671785291284
0.100000023841858 0.000146033286000602
0.105000019073486 0.000149779865751043
0.120000004768372 0.000155724890646525
0.125 0.00015915188123472
0.139999985694885 0.000165225719683804
0.144999980926514 0.000168476792168804
0.159999966621399 0.00017505357391201
0.164999961853027 0.000178273461642675
0.210000038146973 0.000199739370145835
0.274999976158142 0.000229602170293219
0.335000038146973 0.000255992490565404
0.414999961853027 0.00029064153204672
0.490000009536743 0.000322635954944417
0.559999942779541 0.000352377013769001
0.605000019073486 0.000371643895050511
0.684999942779541 0.000405615428462625
0.759999990463257 0.000437347567640245
0.829999923706055 0.000467226054752246
0.919999957084656 0.000505639181938022
0.995000004768372 0.000537991407327354
1.11000001430511 0.000588136434089392
1.23500001430511 0.000643709034193307
1.37000000476837 0.000705330981872976
1.49000000953674 0.000760178605560213
1.64499998092651 0.0008319474873133
1.80999994277954 0.00091031170450151
1.97499990463257 0.000991367967799306
2.14499998092651 0.00107623019721359
2.35999989509583 0.00118794990703464
2.57999992370605 0.00130665628239512
2.80999994277954 0.00143569614738226
3.07999992370605 0.00159281247761101
3.33500003814697 0.00174845056608319
3.62999987602234 0.00193516025319695
3.93999981880188 0.00214065122418106
4.23999977111816 0.0023476358037442
4.61999988555908 0.00262611033394933
4.98999977111816 0.0029116328805685
4.99499988555908 0.00291557726450264
};


==> supp_mat/ur5e_plots/ur5e_all_results.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0,1}

\begin{groupplot}[group style={group name = plots, group size=1 by 3, vertical sep=2.0cm, horizontal sep=0.0cm}]

%%%%%%%%%%%%%% testing loss vs training steps plot
\nextgroupplot[
width=0.8\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
% scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training Steps \((\cdot 10^4)\)},
xmajorgrids,
xmin=-0, xmax=25100,
xtick style={color=black},
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000,25000},
xticklabels={0, 0.5, 1, 1.5, 2, 2.5},
y grid style={white!69.0196078431373!black},
ylabel={Testing Loss},
ymajorgrids,
ymin=0.001, ymax=0.0731729519922072,
ymode=log,
ytick style={color=black},
]
\input{supp_mat/ur5e_plots/train_test_loss_data}

%%%%%%%%%%%%%%% rollout err vs num training trajectories plot
\nextgroupplot[
width=0.8\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Num. Training Trajectories},
xmajorgrids,
xmin=-0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Rollout Error},
ymajorgrids,
ymin=0.0560056617060424, ymax=0.469031997291035,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/ur5e_plots/traj_err_data}

%%%%%%%%%% Prediction error plot
\nextgroupplot[
width=0.8\textwidth, 
% height=6cm,
height=5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis y={10},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \([s]\) \((\cdot 10^{-2})\)},
xmajorgrids,
xmin=0.00, xmax=0.0497499988880008,
scaled x ticks=false,
xtick={0, 0.01, 0.02, 0.03, 0.04},
xticklabels={0, 1, 2, 3, 4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Error},
ymajorgrids,
ymin=0.0476849183628596, ymax=0.526339518019372,
ymode=log,
ytick style={color=black}
]
\input{supp_mat/ur5e_plots/relerr_data}

\end{groupplot}

\end{tikzpicture}

